Sequential Decision Problems with Missing Feedback

This paper investigates the challenges of optimal online policy learning under missing data. State-of-the-art algorithms implicitly assume that rewards are always observable. I show that when rewards are missing at random, the Upper Confidence Bound (UCB) algorithm maintains optimal regret bounds; however, it selects suboptimal policies with high probability as soon as this assumption is relaxed. To overcome this limitation, I introduce a fully nonparametric algorithm-Doubly-Robust Upper Confidence Bound (DR-UCB)-which explicitly models the form of missingness through observable covariates and achieves a nearly-optimal worst-case regret rate of $\widetilde{O}(\sqrt{T})$. To prove this result, I derive high-probability bounds for a class of doubly-robust estimators that hold under broad dependence structures. Simulation results closely match the theoretical predictions, validating the proposed framework.

==> figures/cumulRegret_depCen.tex <==
% Created by tikzDevice version 0.12.6 on 2025-07-18 18:19:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 85.90,126.40) rectangle (500.39,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.90,126.40) rectangle (500.39,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.90,186.56) --
	(500.39,186.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.90,272.91) --
	(500.39,272.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.90,359.27) --
	(500.39,359.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 85.90,445.62) --
	(500.39,445.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.36,126.40) --
	(142.36,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.73,126.40) --
	(217.73,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (293.11,126.40) --
	(293.11,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (368.49,126.40) --
	(368.49,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.86,126.40) --
	(443.86,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.90,143.38) --
	(500.39,143.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.90,229.74) --
	(500.39,229.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.90,316.09) --
	(500.39,316.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.90,402.44) --
	(500.39,402.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.90,488.79) --
	(500.39,488.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.67,126.40) --
	(104.67,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.04,126.40) --
	(180.04,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.42,126.40) --
	(255.42,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.80,126.40) --
	(330.80,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.17,126.40) --
	(406.17,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.55,126.40) --
	(481.55,500.39);
\definecolor{drawColor}{RGB}{241,187,123}

\path[draw=drawColor,line width= 5.7pt,line join=round] (104.74,143.46) --
	(104.82,143.53) --
	(104.89,143.60) --
	(104.97,143.67) --
	(105.04,143.75) --
	(105.12,143.82) --
	(105.20,143.89) --
	(105.27,143.96) --
	(105.35,144.03) --
	(105.42,144.10) --
	(105.50,144.17) --
	(105.57,144.25) --
	(105.65,144.31) --
	(105.72,144.38) --
	(105.80,144.45) --
	(105.87,144.52) --
	(105.95,144.59) --
	(106.02,144.66) --
	(106.10,144.74) --
	(106.18,144.81) --
	(106.25,144.88) --
	(106.33,144.95) --
	(106.40,145.02) --
	(106.48,145.09) --
	(106.55,145.16) --
	(106.63,145.23) --
	(106.70,145.31) --
	(106.78,145.38) --
	(106.85,145.45) --
	(106.93,145.52) --
	(107.00,145.60) --
	(107.08,145.67) --
	(107.15,145.74) --
	(107.23,145.81) --
	(107.31,145.88) --
	(107.38,145.95) --
	(107.46,146.02) --
	(107.53,146.09) --
	(107.61,146.17) --
	(107.68,146.23) --
	(107.76,146.31) --
	(107.83,146.38) --
	(107.91,146.45) --
	(107.98,146.51) --
	(108.06,146.59) --
	(108.13,146.66) --
	(108.21,146.73) --
	(108.29,146.80) --
	(108.36,146.87) --
	(108.44,146.95) --
	(108.51,147.02) --
	(108.59,147.09) --
	(108.66,147.16) --
	(108.74,147.23) --
	(108.81,147.30) --
	(108.89,147.37) --
	(108.96,147.44) --
	(109.04,147.51) --
	(109.11,147.58) --
	(109.19,147.65) --
	(109.27,147.72) --
	(109.34,147.79) --
	(109.42,147.86) --
	(109.49,147.93) --
	(109.57,148.00) --
	(109.64,148.07) --
	(109.72,148.14) --
	(109.79,148.21) --
	(109.87,148.28) --
	(109.94,148.36) --
	(110.02,148.43) --
	(110.09,148.50) --
	(110.17,148.57) --
	(110.25,148.64) --
	(110.32,148.72) --
	(110.40,148.79) --
	(110.47,148.86) --
	(110.55,148.93) --
	(110.62,149.00) --
	(110.70,149.07) --
	(110.77,149.14) --
	(110.85,149.21) --
	(110.92,149.28) --
	(111.00,149.35) --
	(111.07,149.42) --
	(111.15,149.49) --
	(111.23,149.56) --
	(111.30,149.63) --
	(111.38,149.70) --
	(111.45,149.77) --
	(111.53,149.84) --
	(111.60,149.91) --
	(111.68,149.98) --
	(111.75,150.05) --
	(111.83,150.12) --
	(111.90,150.19) --
	(111.98,150.27) --
	(112.05,150.34) --
	(112.13,150.41) --
	(112.21,150.48) --
	(112.28,150.55) --
	(112.36,150.62) --
	(112.43,150.69) --
	(112.51,150.76) --
	(112.58,150.84) --
	(112.66,150.91) --
	(112.73,150.98) --
	(112.81,151.05) --
	(112.88,151.12) --
	(112.96,151.19) --
	(113.03,151.26) --
	(113.11,151.32) --
	(113.19,151.39) --
	(113.26,151.46) --
	(113.34,151.53) --
	(113.41,151.61) --
	(113.49,151.68) --
	(113.56,151.75) --
	(113.64,151.81) --
	(113.71,151.89) --
	(113.79,151.96) --
	(113.86,152.03) --
	(113.94,152.10) --
	(114.01,152.17) --
	(114.09,152.24) --
	(114.16,152.31) --
	(114.24,152.38) --
	(114.32,152.45) --
	(114.39,152.52) --
	(114.47,152.59) --
	(114.54,152.67) --
	(114.62,152.74) --
	(114.69,152.81) --
	(114.77,152.88) --
	(114.84,152.95) --
	(114.92,153.02) --
	(114.99,153.10) --
	(115.07,153.17) --
	(115.14,153.24) --
	(115.22,153.31) --
	(115.30,153.38) --
	(115.37,153.45) --
	(115.45,153.52) --
	(115.52,153.59) --
	(115.60,153.66) --
	(115.67,153.73) --
	(115.75,153.80) --
	(115.82,153.87) --
	(115.90,153.94) --
	(115.97,154.01) --
	(116.05,154.08) --
	(116.12,154.15) --
	(116.20,154.22) --
	(116.28,154.29) --
	(116.35,154.36) --
	(116.43,154.43) --
	(116.50,154.50) --
	(116.58,154.57) --
	(116.65,154.64) --
	(116.73,154.71) --
	(116.80,154.78) --
	(116.88,154.85) --
	(116.95,154.92) --
	(117.03,154.98) --
	(117.10,155.06) --
	(117.18,155.13) --
	(117.26,155.19) --
	(117.33,155.26) --
	(117.41,155.33) --
	(117.48,155.40) --
	(117.56,155.47) --
	(117.63,155.54) --
	(117.71,155.61) --
	(117.78,155.68) --
	(117.86,155.76) --
	(117.93,155.83) --
	(118.01,155.90) --
	(118.08,155.97) --
	(118.16,156.04) --
	(118.24,156.11) --
	(118.31,156.18) --
	(118.39,156.25) --
	(118.46,156.32) --
	(118.54,156.39) --
	(118.61,156.46) --
	(118.69,156.53) --
	(118.76,156.60) --
	(118.84,156.67) --
	(118.91,156.74) --
	(118.99,156.81) --
	(119.06,156.88) --
	(119.14,156.95) --
	(119.22,157.02) --
	(119.29,157.09) --
	(119.37,157.16) --
	(119.44,157.24) --
	(119.52,157.31) --
	(119.59,157.38) --
	(119.67,157.45) --
	(119.74,157.52) --
	(119.82,157.59) --
	(119.89,157.66) --
	(119.97,157.73) --
	(120.04,157.80) --
	(120.12,157.87) --
	(120.20,157.95) --
	(120.27,158.02) --
	(120.35,158.09) --
	(120.42,158.17) --
	(120.50,158.24) --
	(120.57,158.31) --
	(120.65,158.38) --
	(120.72,158.45) --
	(120.80,158.52) --
	(120.87,158.59) --
	(120.95,158.66) --
	(121.02,158.73) --
	(121.10,158.79) --
	(121.17,158.86) --
	(121.25,158.93) --
	(121.33,159.00) --
	(121.40,159.07) --
	(121.48,159.14) --
	(121.55,159.21) --
	(121.63,159.28) --
	(121.70,159.35) --
	(121.78,159.42) --
	(121.85,159.49) --
	(121.93,159.56) --
	(122.00,159.63) --
	(122.08,159.70) --
	(122.15,159.77) --
	(122.23,159.84) --
	(122.31,159.91) --
	(122.38,159.98) --
	(122.46,160.05) --
	(122.53,160.12) --
	(122.61,160.18) --
	(122.68,160.25) --
	(122.76,160.33) --
	(122.83,160.40) --
	(122.91,160.47) --
	(122.98,160.54) --
	(123.06,160.60) --
	(123.13,160.68) --
	(123.21,160.75) --
	(123.29,160.82) --
	(123.36,160.89) --
	(123.44,160.96) --
	(123.51,161.03) --
	(123.59,161.10) --
	(123.66,161.17) --
	(123.74,161.23) --
	(123.81,161.30) --
	(123.89,161.37) --
	(123.96,161.44) --
	(124.04,161.51) --
	(124.11,161.59) --
	(124.19,161.66) --
	(124.27,161.72) --
	(124.34,161.80) --
	(124.42,161.87) --
	(124.49,161.94) --
	(124.57,162.01) --
	(124.64,162.08) --
	(124.72,162.15) --
	(124.79,162.22) --
	(124.87,162.29) --
	(124.94,162.36) --
	(125.02,162.43) --
	(125.09,162.50) --
	(125.17,162.57) --
	(125.25,162.64) --
	(125.32,162.71) --
	(125.40,162.78) --
	(125.47,162.85) --
	(125.55,162.92) --
	(125.62,163.00) --
	(125.70,163.07) --
	(125.77,163.14) --
	(125.85,163.21) --
	(125.92,163.28) --
	(126.00,163.35) --
	(126.07,163.42) --
	(126.15,163.49) --
	(126.23,163.56) --
	(126.30,163.63) --
	(126.38,163.71) --
	(126.45,163.78) --
	(126.53,163.85) --
	(126.60,163.92) --
	(126.68,163.99) --
	(126.75,164.06) --
	(126.83,164.13) --
	(126.90,164.20) --
	(126.98,164.27) --
	(127.05,164.34) --
	(127.13,164.41) --
	(127.21,164.48) --
	(127.28,164.55) --
	(127.36,164.62) --
	(127.43,164.69) --
	(127.51,164.76) --
	(127.58,164.83) --
	(127.66,164.90) --
	(127.73,164.96) --
	(127.81,165.03) --
	(127.88,165.10) --
	(127.96,165.17) --
	(128.03,165.24) --
	(128.11,165.31) --
	(128.18,165.37) --
	(128.26,165.44) --
	(128.34,165.51) --
	(128.41,165.58) --
	(128.49,165.65) --
	(128.56,165.72) --
	(128.64,165.79) --
	(128.71,165.86) --
	(128.79,165.93) --
	(128.86,166.00) --
	(128.94,166.07) --
	(129.01,166.14) --
	(129.09,166.21) --
	(129.16,166.28) --
	(129.24,166.35) --
	(129.32,166.42) --
	(129.39,166.49) --
	(129.47,166.56) --
	(129.54,166.63) --
	(129.62,166.69) --
	(129.69,166.77) --
	(129.77,166.84) --
	(129.84,166.91) --
	(129.92,166.98) --
	(129.99,167.05) --
	(130.07,167.12) --
	(130.14,167.19) --
	(130.22,167.26) --
	(130.30,167.33) --
	(130.37,167.41) --
	(130.45,167.48) --
	(130.52,167.55) --
	(130.60,167.62) --
	(130.67,167.69) --
	(130.75,167.76) --
	(130.82,167.84) --
	(130.90,167.91) --
	(130.97,167.98) --
	(131.05,168.05) --
	(131.12,168.12) --
	(131.20,168.19) --
	(131.28,168.27) --
	(131.35,168.34) --
	(131.43,168.40) --
	(131.50,168.47) --
	(131.58,168.54) --
	(131.65,168.61) --
	(131.73,168.69) --
	(131.80,168.76) --
	(131.88,168.82) --
	(131.95,168.89) --
	(132.03,168.96) --
	(132.10,169.04) --
	(132.18,169.11) --
	(132.26,169.18) --
	(132.33,169.25) --
	(132.41,169.32) --
	(132.48,169.39) --
	(132.56,169.46) --
	(132.63,169.53) --
	(132.71,169.60) --
	(132.78,169.67) --
	(132.86,169.74) --
	(132.93,169.81) --
	(133.01,169.88) --
	(133.08,169.95) --
	(133.16,170.02) --
	(133.24,170.10) --
	(133.31,170.17) --
	(133.39,170.24) --
	(133.46,170.31) --
	(133.54,170.38) --
	(133.61,170.45) --
	(133.69,170.52) --
	(133.76,170.59) --
	(133.84,170.66) --
	(133.91,170.73) --
	(133.99,170.80) --
	(134.06,170.87) --
	(134.14,170.94) --
	(134.22,171.01) --
	(134.29,171.08) --
	(134.37,171.15) --
	(134.44,171.22) --
	(134.52,171.29) --
	(134.59,171.36) --
	(134.67,171.44) --
	(134.74,171.51) --
	(134.82,171.58) --
	(134.89,171.65) --
	(134.97,171.73) --
	(135.04,171.80) --
	(135.12,171.87) --
	(135.19,171.94) --
	(135.27,172.01) --
	(135.35,172.08) --
	(135.42,172.15) --
	(135.50,172.22) --
	(135.57,172.30) --
	(135.65,172.37) --
	(135.72,172.44) --
	(135.80,172.51) --
	(135.87,172.59) --
	(135.95,172.66) --
	(136.02,172.73) --
	(136.10,172.80) --
	(136.17,172.86) --
	(136.25,172.94) --
	(136.33,173.01) --
	(136.40,173.08) --
	(136.48,173.15) --
	(136.55,173.22) --
	(136.63,173.29) --
	(136.70,173.36) --
	(136.78,173.43) --
	(136.85,173.50) --
	(136.93,173.57) --
	(137.00,173.64) --
	(137.08,173.71) --
	(137.15,173.78) --
	(137.23,173.85) --
	(137.31,173.92) --
	(137.38,173.99) --
	(137.46,174.06) --
	(137.53,174.12) --
	(137.61,174.19) --
	(137.68,174.26) --
	(137.76,174.33) --
	(137.83,174.41) --
	(137.91,174.48) --
	(137.98,174.54) --
	(138.06,174.61) --
	(138.13,174.68) --
	(138.21,174.75) --
	(138.29,174.81) --
	(138.36,174.88) --
	(138.44,174.95) --
	(138.51,175.02) --
	(138.59,175.09) --
	(138.66,175.15) --
	(138.74,175.22) --
	(138.81,175.29) --
	(138.89,175.35) --
	(138.96,175.42) --
	(139.04,175.49) --
	(139.11,175.56) --
	(139.19,175.63) --
	(139.27,175.70) --
	(139.34,175.77) --
	(139.42,175.84) --
	(139.49,175.91) --
	(139.57,175.99) --
	(139.64,176.05) --
	(139.72,176.12) --
	(139.79,176.19) --
	(139.87,176.26) --
	(139.94,176.33) --
	(140.02,176.40) --
	(140.09,176.47) --
	(140.17,176.54) --
	(140.25,176.61) --
	(140.32,176.67) --
	(140.40,176.74) --
	(140.47,176.81) --
	(140.55,176.87) --
	(140.62,176.94) --
	(140.70,177.02) --
	(140.77,177.09) --
	(140.85,177.16) --
	(140.92,177.23) --
	(141.00,177.30) --
	(141.07,177.37) --
	(141.15,177.45) --
	(141.23,177.52) --
	(141.30,177.59) --
	(141.38,177.66) --
	(141.45,177.73) --
	(141.53,177.80) --
	(141.60,177.87) --
	(141.68,177.94) --
	(141.75,178.01) --
	(141.83,178.08) --
	(141.90,178.15) --
	(141.98,178.23) --
	(142.05,178.29) --
	(142.13,178.36) --
	(142.21,178.43) --
	(142.28,178.50) --
	(142.36,178.57) --
	(142.43,178.64) --
	(142.51,178.71) --
	(142.58,178.77) --
	(142.66,178.84) --
	(142.73,178.91) --
	(142.81,178.98) --
	(142.88,179.05) --
	(142.96,179.12) --
	(143.03,179.20) --
	(143.11,179.27) --
	(143.18,179.34) --
	(143.26,179.41) --
	(143.34,179.48) --
	(143.41,179.55) --
	(143.49,179.62) --
	(143.56,179.69) --
	(143.64,179.76) --
	(143.71,179.84) --
	(143.79,179.90) --
	(143.86,179.97) --
	(143.94,180.04) --
	(144.01,180.12) --
	(144.09,180.18) --
	(144.16,180.25) --
	(144.24,180.32) --
	(144.32,180.39) --
	(144.39,180.46) --
	(144.47,180.53) --
	(144.54,180.60) --
	(144.62,180.67) --
	(144.69,180.74) --
	(144.77,180.81) --
	(144.84,180.88) --
	(144.92,180.94) --
	(144.99,181.01) --
	(145.07,181.08) --
	(145.14,181.15) --
	(145.22,181.22) --
	(145.30,181.30) --
	(145.37,181.37) --
	(145.45,181.44) --
	(145.52,181.51) --
	(145.60,181.58) --
	(145.67,181.65) --
	(145.75,181.72) --
	(145.82,181.79) --
	(145.90,181.86) --
	(145.97,181.92) --
	(146.05,181.99) --
	(146.12,182.06) --
	(146.20,182.13) --
	(146.28,182.20) --
	(146.35,182.27) --
	(146.43,182.34) --
	(146.50,182.41) --
	(146.58,182.48) --
	(146.65,182.55) --
	(146.73,182.62) --
	(146.80,182.69) --
	(146.88,182.76) --
	(146.95,182.84) --
	(147.03,182.91) --
	(147.10,182.98) --
	(147.18,183.05) --
	(147.26,183.13) --
	(147.33,183.20) --
	(147.41,183.27) --
	(147.48,183.34) --
	(147.56,183.41) --
	(147.63,183.48) --
	(147.71,183.56) --
	(147.78,183.63) --
	(147.86,183.70) --
	(147.93,183.77) --
	(148.01,183.84) --
	(148.08,183.91) --
	(148.16,183.98) --
	(148.24,184.05) --
	(148.31,184.12) --
	(148.39,184.19) --
	(148.46,184.26) --
	(148.54,184.33) --
	(148.61,184.39) --
	(148.69,184.46) --
	(148.76,184.53) --
	(148.84,184.60) --
	(148.91,184.67) --
	(148.99,184.74) --
	(149.06,184.81) --
	(149.14,184.88) --
	(149.22,184.95) --
	(149.29,185.02) --
	(149.37,185.09) --
	(149.44,185.16) --
	(149.52,185.23) --
	(149.59,185.30) --
	(149.67,185.37) --
	(149.74,185.44) --
	(149.82,185.51) --
	(149.89,185.58) --
	(149.97,185.64) --
	(150.04,185.71) --
	(150.12,185.78) --
	(150.19,185.85) --
	(150.27,185.92) --
	(150.35,185.99) --
	(150.42,186.06) --
	(150.50,186.12) --
	(150.57,186.19) --
	(150.65,186.26) --
	(150.72,186.32) --
	(150.80,186.39) --
	(150.87,186.46) --
	(150.95,186.53) --
	(151.02,186.60) --
	(151.10,186.67) --
	(151.17,186.73) --
	(151.25,186.80) --
	(151.33,186.87) --
	(151.40,186.94) --
	(151.48,187.01) --
	(151.55,187.08) --
	(151.63,187.15) --
	(151.70,187.21) --
	(151.78,187.28) --
	(151.85,187.35) --
	(151.93,187.42) --
	(152.00,187.49) --
	(152.08,187.56) --
	(152.15,187.63) --
	(152.23,187.70) --
	(152.31,187.77) --
	(152.38,187.84) --
	(152.46,187.92) --
	(152.53,187.99) --
	(152.61,188.06) --
	(152.68,188.13) --
	(152.76,188.19) --
	(152.83,188.26) --
	(152.91,188.33) --
	(152.98,188.40) --
	(153.06,188.47) --
	(153.13,188.54) --
	(153.21,188.61) --
	(153.29,188.69) --
	(153.36,188.76) --
	(153.44,188.83) --
	(153.51,188.90) --
	(153.59,188.97) --
	(153.66,189.04) --
	(153.74,189.11) --
	(153.81,189.18) --
	(153.89,189.25) --
	(153.96,189.32) --
	(154.04,189.39) --
	(154.11,189.46) --
	(154.19,189.53) --
	(154.27,189.59) --
	(154.34,189.66) --
	(154.42,189.73) --
	(154.49,189.80) --
	(154.57,189.87) --
	(154.64,189.94) --
	(154.72,190.01) --
	(154.79,190.08) --
	(154.87,190.15) --
	(154.94,190.22) --
	(155.02,190.29) --
	(155.09,190.36) --
	(155.17,190.43) --
	(155.25,190.50) --
	(155.32,190.57) --
	(155.40,190.64) --
	(155.47,190.71) --
	(155.55,190.77) --
	(155.62,190.84) --
	(155.70,190.91) --
	(155.77,190.98) --
	(155.85,191.05) --
	(155.92,191.12) --
	(156.00,191.19) --
	(156.07,191.26) --
	(156.15,191.33) --
	(156.23,191.40) --
	(156.30,191.47) --
	(156.38,191.54) --
	(156.45,191.61) --
	(156.53,191.68) --
	(156.60,191.75) --
	(156.68,191.82) --
	(156.75,191.89) --
	(156.83,191.96) --
	(156.90,192.03) --
	(156.98,192.10) --
	(157.05,192.17) --
	(157.13,192.24) --
	(157.20,192.31) --
	(157.28,192.38) --
	(157.36,192.45) --
	(157.43,192.52) --
	(157.51,192.60) --
	(157.58,192.67) --
	(157.66,192.74) --
	(157.73,192.80) --
	(157.81,192.87) --
	(157.88,192.94) --
	(157.96,193.01) --
	(158.03,193.08) --
	(158.11,193.15) --
	(158.18,193.22) --
	(158.26,193.29) --
	(158.34,193.36) --
	(158.41,193.43) --
	(158.49,193.50) --
	(158.56,193.56) --
	(158.64,193.63) --
	(158.71,193.70) --
	(158.79,193.77) --
	(158.86,193.84) --
	(158.94,193.91) --
	(159.01,193.98) --
	(159.09,194.05) --
	(159.16,194.12) --
	(159.24,194.19) --
	(159.32,194.26) --
	(159.39,194.33) --
	(159.47,194.40) --
	(159.54,194.47) --
	(159.62,194.54) --
	(159.69,194.61) --
	(159.77,194.68) --
	(159.84,194.75) --
	(159.92,194.82) --
	(159.99,194.88) --
	(160.07,194.95) --
	(160.14,195.02) --
	(160.22,195.09) --
	(160.30,195.16) --
	(160.37,195.23) --
	(160.45,195.29) --
	(160.52,195.36) --
	(160.60,195.43) --
	(160.67,195.51) --
	(160.75,195.57) --
	(160.82,195.64) --
	(160.90,195.71) --
	(160.97,195.78) --
	(161.05,195.85) --
	(161.12,195.92) --
	(161.20,195.98) --
	(161.28,196.05) --
	(161.35,196.12) --
	(161.43,196.19) --
	(161.50,196.26) --
	(161.58,196.33) --
	(161.65,196.40) --
	(161.73,196.47) --
	(161.80,196.54) --
	(161.88,196.61) --
	(161.95,196.68) --
	(162.03,196.75) --
	(162.10,196.82) --
	(162.18,196.88) --
	(162.26,196.95) --
	(162.33,197.01) --
	(162.41,197.08) --
	(162.48,197.14) --
	(162.56,197.21) --
	(162.63,197.28) --
	(162.71,197.34) --
	(162.78,197.41) --
	(162.86,197.48) --
	(162.93,197.55) --
	(163.01,197.62) --
	(163.08,197.69) --
	(163.16,197.76) --
	(163.24,197.82) --
	(163.31,197.89) --
	(163.39,197.95) --
	(163.46,198.02) --
	(163.54,198.09) --
	(163.61,198.16) --
	(163.69,198.22) --
	(163.76,198.29) --
	(163.84,198.36) --
	(163.91,198.43) --
	(163.99,198.50) --
	(164.06,198.57) --
	(164.14,198.64) --
	(164.21,198.71) --
	(164.29,198.78) --
	(164.37,198.85) --
	(164.44,198.92) --
	(164.52,198.99) --
	(164.59,199.06) --
	(164.67,199.13) --
	(164.74,199.20) --
	(164.82,199.27) --
	(164.89,199.34) --
	(164.97,199.41) --
	(165.04,199.47) --
	(165.12,199.54) --
	(165.19,199.61) --
	(165.27,199.68) --
	(165.35,199.75) --
	(165.42,199.82) --
	(165.50,199.89) --
	(165.57,199.96) --
	(165.65,200.03) --
	(165.72,200.10) --
	(165.80,200.17) --
	(165.87,200.24) --
	(165.95,200.30) --
	(166.02,200.37) --
	(166.10,200.44) --
	(166.17,200.51) --
	(166.25,200.58) --
	(166.33,200.65) --
	(166.40,200.71) --
	(166.48,200.78) --
	(166.55,200.85) --
	(166.63,200.92) --
	(166.70,200.99) --
	(166.78,201.06) --
	(166.85,201.13) --
	(166.93,201.20) --
	(167.00,201.27) --
	(167.08,201.35) --
	(167.15,201.42) --
	(167.23,201.49) --
	(167.31,201.56) --
	(167.38,201.63) --
	(167.46,201.70) --
	(167.53,201.77) --
	(167.61,201.84) --
	(167.68,201.91) --
	(167.76,201.98) --
	(167.83,202.05) --
	(167.91,202.12) --
	(167.98,202.19) --
	(168.06,202.26) --
	(168.13,202.33) --
	(168.21,202.40) --
	(168.29,202.48) --
	(168.36,202.55) --
	(168.44,202.62) --
	(168.51,202.69) --
	(168.59,202.76) --
	(168.66,202.83) --
	(168.74,202.90) --
	(168.81,202.97) --
	(168.89,203.03) --
	(168.96,203.10) --
	(169.04,203.17) --
	(169.11,203.24) --
	(169.19,203.31) --
	(169.27,203.38) --
	(169.34,203.46) --
	(169.42,203.53) --
	(169.49,203.60) --
	(169.57,203.67) --
	(169.64,203.74) --
	(169.72,203.81) --
	(169.79,203.88) --
	(169.87,203.95) --
	(169.94,204.02) --
	(170.02,204.09) --
	(170.09,204.16) --
	(170.17,204.23) --
	(170.25,204.30) --
	(170.32,204.37) --
	(170.40,204.44) --
	(170.47,204.51) --
	(170.55,204.58) --
	(170.62,204.65) --
	(170.70,204.72) --
	(170.77,204.79) --
	(170.85,204.86) --
	(170.92,204.93) --
	(171.00,205.00) --
	(171.07,205.07) --
	(171.15,205.14) --
	(171.22,205.21) --
	(171.30,205.28) --
	(171.38,205.35) --
	(171.45,205.42) --
	(171.53,205.49) --
	(171.60,205.56) --
	(171.68,205.63) --
	(171.75,205.70) --
	(171.83,205.77) --
	(171.90,205.84) --
	(171.98,205.91) --
	(172.05,205.98) --
	(172.13,206.05) --
	(172.20,206.12) --
	(172.28,206.19) --
	(172.36,206.26) --
	(172.43,206.33) --
	(172.51,206.39) --
	(172.58,206.46) --
	(172.66,206.53) --
	(172.73,206.60) --
	(172.81,206.67) --
	(172.88,206.74) --
	(172.96,206.81) --
	(173.03,206.88) --
	(173.11,206.95) --
	(173.18,207.03) --
	(173.26,207.10) --
	(173.34,207.17) --
	(173.41,207.24) --
	(173.49,207.31) --
	(173.56,207.38) --
	(173.64,207.45) --
	(173.71,207.52) --
	(173.79,207.59) --
	(173.86,207.65) --
	(173.94,207.72) --
	(174.01,207.80) --
	(174.09,207.86) --
	(174.16,207.94) --
	(174.24,208.01) --
	(174.32,208.08) --
	(174.39,208.15) --
	(174.47,208.22) --
	(174.54,208.29) --
	(174.62,208.36) --
	(174.69,208.43) --
	(174.77,208.50) --
	(174.84,208.57) --
	(174.92,208.64) --
	(174.99,208.70) --
	(175.07,208.77) --
	(175.14,208.84) --
	(175.22,208.91) --
	(175.30,208.98) --
	(175.37,209.05) --
	(175.45,209.12) --
	(175.52,209.19) --
	(175.60,209.26) --
	(175.67,209.33) --
	(175.75,209.40) --
	(175.82,209.47) --
	(175.90,209.54) --
	(175.97,209.61) --
	(176.05,209.68) --
	(176.12,209.75) --
	(176.20,209.82) --
	(176.28,209.89) --
	(176.35,209.96) --
	(176.43,210.03) --
	(176.50,210.10) --
	(176.58,210.16) --
	(176.65,210.23) --
	(176.73,210.30) --
	(176.80,210.37) --
	(176.88,210.44) --
	(176.95,210.51) --
	(177.03,210.58) --
	(177.10,210.65) --
	(177.18,210.72) --
	(177.26,210.79) --
	(177.33,210.86) --
	(177.41,210.93) --
	(177.48,211.00) --
	(177.56,211.06) --
	(177.63,211.13) --
	(177.71,211.20) --
	(177.78,211.27) --
	(177.86,211.34) --
	(177.93,211.41) --
	(178.01,211.48) --
	(178.08,211.54) --
	(178.16,211.61) --
	(178.23,211.68) --
	(178.31,211.74) --
	(178.39,211.81) --
	(178.46,211.87) --
	(178.54,211.94) --
	(178.61,212.01) --
	(178.69,212.07) --
	(178.76,212.14) --
	(178.84,212.20) --
	(178.91,212.27) --
	(178.99,212.34) --
	(179.06,212.41) --
	(179.14,212.48) --
	(179.21,212.54) --
	(179.29,212.61) --
	(179.37,212.68) --
	(179.44,212.75) --
	(179.52,212.82) --
	(179.59,212.89) --
	(179.67,212.96) --
	(179.74,213.03) --
	(179.82,213.10) --
	(179.89,213.17) --
	(179.97,213.23) --
	(180.04,213.30) --
	(180.12,213.37) --
	(180.19,213.44) --
	(180.27,213.50) --
	(180.35,213.57) --
	(180.42,213.63) --
	(180.50,213.70) --
	(180.57,213.77) --
	(180.65,213.84) --
	(180.72,213.90) --
	(180.80,213.97) --
	(180.87,214.04) --
	(180.95,214.11) --
	(181.02,214.17) --
	(181.10,214.24) --
	(181.17,214.31) --
	(181.25,214.38) --
	(181.33,214.45) --
	(181.40,214.52) --
	(181.48,214.59) --
	(181.55,214.67) --
	(181.63,214.74) --
	(181.70,214.81) --
	(181.78,214.88) --
	(181.85,214.95) --
	(181.93,215.03) --
	(182.00,215.10) --
	(182.08,215.17) --
	(182.15,215.24) --
	(182.23,215.31) --
	(182.31,215.38) --
	(182.38,215.45) --
	(182.46,215.52) --
	(182.53,215.59) --
	(182.61,215.66) --
	(182.68,215.73) --
	(182.76,215.79) --
	(182.83,215.86) --
	(182.91,215.93) --
	(182.98,216.00) --
	(183.06,216.07) --
	(183.13,216.13) --
	(183.21,216.20) --
	(183.29,216.27) --
	(183.36,216.34) --
	(183.44,216.41) --
	(183.51,216.47) --
	(183.59,216.54) --
	(183.66,216.61) --
	(183.74,216.68) --
	(183.81,216.74) --
	(183.89,216.81) --
	(183.96,216.88) --
	(184.04,216.94) --
	(184.11,217.01) --
	(184.19,217.08) --
	(184.27,217.14) --
	(184.34,217.21) --
	(184.42,217.28) --
	(184.49,217.35) --
	(184.57,217.42) --
	(184.64,217.49) --
	(184.72,217.56) --
	(184.79,217.62) --
	(184.87,217.69) --
	(184.94,217.76) --
	(185.02,217.83) --
	(185.09,217.90) --
	(185.17,217.96) --
	(185.24,218.03) --
	(185.32,218.10) --
	(185.40,218.17) --
	(185.47,218.24) --
	(185.55,218.31) --
	(185.62,218.37) --
	(185.70,218.44) --
	(185.77,218.51) --
	(185.85,218.59) --
	(185.92,218.66) --
	(186.00,218.73) --
	(186.07,218.80) --
	(186.15,218.87) --
	(186.22,218.94) --
	(186.30,219.01) --
	(186.38,219.08) --
	(186.45,219.15) --
	(186.53,219.22) --
	(186.60,219.29) --
	(186.68,219.36) --
	(186.75,219.43) --
	(186.83,219.50) --
	(186.90,219.57) --
	(186.98,219.64) --
	(187.05,219.71) --
	(187.13,219.78) --
	(187.20,219.85) --
	(187.28,219.92) --
	(187.36,219.99) --
	(187.43,220.06) --
	(187.51,220.13) --
	(187.58,220.20) --
	(187.66,220.27) --
	(187.73,220.34) --
	(187.81,220.41) --
	(187.88,220.48) --
	(187.96,220.54) --
	(188.03,220.61) --
	(188.11,220.68) --
	(188.18,220.75) --
	(188.26,220.82) --
	(188.34,220.89) --
	(188.41,220.96) --
	(188.49,221.02) --
	(188.56,221.09) --
	(188.64,221.16) --
	(188.71,221.23) --
	(188.79,221.30) --
	(188.86,221.37) --
	(188.94,221.43) --
	(189.01,221.50) --
	(189.09,221.57) --
	(189.16,221.63) --
	(189.24,221.70) --
	(189.32,221.77) --
	(189.39,221.84) --
	(189.47,221.90) --
	(189.54,221.97) --
	(189.62,222.04) --
	(189.69,222.11) --
	(189.77,222.17) --
	(189.84,222.24) --
	(189.92,222.31) --
	(189.99,222.38) --
	(190.07,222.45) --
	(190.14,222.52) --
	(190.22,222.59) --
	(190.30,222.65) --
	(190.37,222.72) --
	(190.45,222.79) --
	(190.52,222.85) --
	(190.60,222.92) --
	(190.67,222.99) --
	(190.75,223.06) --
	(190.82,223.13) --
	(190.90,223.19) --
	(190.97,223.26) --
	(191.05,223.34) --
	(191.12,223.41) --
	(191.20,223.48) --
	(191.28,223.55) --
	(191.35,223.62) --
	(191.43,223.69) --
	(191.50,223.76) --
	(191.58,223.83) --
	(191.65,223.90) --
	(191.73,223.97) --
	(191.80,224.04) --
	(191.88,224.11) --
	(191.95,224.18) --
	(192.03,224.25) --
	(192.10,224.31) --
	(192.18,224.38) --
	(192.25,224.45) --
	(192.33,224.52) --
	(192.41,224.59) --
	(192.48,224.66) --
	(192.56,224.73) --
	(192.63,224.80) --
	(192.71,224.86) --
	(192.78,224.93) --
	(192.86,225.00) --
	(192.93,225.07) --
	(193.01,225.14) --
	(193.08,225.21) --
	(193.16,225.28) --
	(193.23,225.35) --
	(193.31,225.42) --
	(193.39,225.49) --
	(193.46,225.56) --
	(193.54,225.63) --
	(193.61,225.70) --
	(193.69,225.78) --
	(193.76,225.85) --
	(193.84,225.92) --
	(193.91,225.98) --
	(193.99,226.05) --
	(194.06,226.12) --
	(194.14,226.19) --
	(194.21,226.25) --
	(194.29,226.32) --
	(194.37,226.40) --
	(194.44,226.46) --
	(194.52,226.53) --
	(194.59,226.60) --
	(194.67,226.67) --
	(194.74,226.74) --
	(194.82,226.81) --
	(194.89,226.87) --
	(194.97,226.94) --
	(195.04,227.01) --
	(195.12,227.08) --
	(195.19,227.15) --
	(195.27,227.22) --
	(195.35,227.29) --
	(195.42,227.36) --
	(195.50,227.43) --
	(195.57,227.50) --
	(195.65,227.57) --
	(195.72,227.64) --
	(195.80,227.71) --
	(195.87,227.77) --
	(195.95,227.84) --
	(196.02,227.91) --
	(196.10,227.98) --
	(196.17,228.05) --
	(196.25,228.12) --
	(196.33,228.19) --
	(196.40,228.25) --
	(196.48,228.32) --
	(196.55,228.39) --
	(196.63,228.46) --
	(196.70,228.52) --
	(196.78,228.59) --
	(196.85,228.66) --
	(196.93,228.73) --
	(197.00,228.80) --
	(197.08,228.86) --
	(197.15,228.93) --
	(197.23,229.00) --
	(197.31,229.07) --
	(197.38,229.14) --
	(197.46,229.21) --
	(197.53,229.28) --
	(197.61,229.35) --
	(197.68,229.42) --
	(197.76,229.49) --
	(197.83,229.56) --
	(197.91,229.63) --
	(197.98,229.70) --
	(198.06,229.76) --
	(198.13,229.83) --
	(198.21,229.90) --
	(198.29,229.97) --
	(198.36,230.04) --
	(198.44,230.10) --
	(198.51,230.17) --
	(198.59,230.24) --
	(198.66,230.31) --
	(198.74,230.38) --
	(198.81,230.45) --
	(198.89,230.51) --
	(198.96,230.58) --
	(199.04,230.65) --
	(199.11,230.71) --
	(199.19,230.78) --
	(199.26,230.85) --
	(199.34,230.91) --
	(199.42,230.98) --
	(199.49,231.05) --
	(199.57,231.12) --
	(199.64,231.19) --
	(199.72,231.26) --
	(199.79,231.33) --
	(199.87,231.40) --
	(199.94,231.47) --
	(200.02,231.53) --
	(200.09,231.60) --
	(200.17,231.67) --
	(200.24,231.73) --
	(200.32,231.80) --
	(200.40,231.87) --
	(200.47,231.94) --
	(200.55,232.01) --
	(200.62,232.07) --
	(200.70,232.14) --
	(200.77,232.21) --
	(200.85,232.28) --
	(200.92,232.35) --
	(201.00,232.43) --
	(201.07,232.50) --
	(201.15,232.57) --
	(201.22,232.64) --
	(201.30,232.71) --
	(201.38,232.78) --
	(201.45,232.84) --
	(201.53,232.91) --
	(201.60,232.98) --
	(201.68,233.05) --
	(201.75,233.11) --
	(201.83,233.18) --
	(201.90,233.25) --
	(201.98,233.32) --
	(202.05,233.39) --
	(202.13,233.45) --
	(202.20,233.52) --
	(202.28,233.59) --
	(202.36,233.66) --
	(202.43,233.72) --
	(202.51,233.80) --
	(202.58,233.87) --
	(202.66,233.94) --
	(202.73,234.01) --
	(202.81,234.08) --
	(202.88,234.15) --
	(202.96,234.22) --
	(203.03,234.29) --
	(203.11,234.36) --
	(203.18,234.43) --
	(203.26,234.50) --
	(203.34,234.57) --
	(203.41,234.63) --
	(203.49,234.70) --
	(203.56,234.77) --
	(203.64,234.84) --
	(203.71,234.91) --
	(203.79,234.98) --
	(203.86,235.05) --
	(203.94,235.12) --
	(204.01,235.19) --
	(204.09,235.26) --
	(204.16,235.33) --
	(204.24,235.40) --
	(204.32,235.47) --
	(204.39,235.54) --
	(204.47,235.61) --
	(204.54,235.68) --
	(204.62,235.75) --
	(204.69,235.82) --
	(204.77,235.88) --
	(204.84,235.95) --
	(204.92,236.02) --
	(204.99,236.09) --
	(205.07,236.16) --
	(205.14,236.23) --
	(205.22,236.30) --
	(205.30,236.37) --
	(205.37,236.44) --
	(205.45,236.50) --
	(205.52,236.57) --
	(205.60,236.63) --
	(205.67,236.70) --
	(205.75,236.77) --
	(205.82,236.84) --
	(205.90,236.91) --
	(205.97,236.97) --
	(206.05,237.04) --
	(206.12,237.11) --
	(206.20,237.18) --
	(206.27,237.25) --
	(206.35,237.32) --
	(206.43,237.39) --
	(206.50,237.46) --
	(206.58,237.53) --
	(206.65,237.60) --
	(206.73,237.66) --
	(206.80,237.73) --
	(206.88,237.80) --
	(206.95,237.87) --
	(207.03,237.94) --
	(207.10,238.01) --
	(207.18,238.08) --
	(207.25,238.15) --
	(207.33,238.22) --
	(207.41,238.29) --
	(207.48,238.35) --
	(207.56,238.42) --
	(207.63,238.49) --
	(207.71,238.56) --
	(207.78,238.63) --
	(207.86,238.70) --
	(207.93,238.76) --
	(208.01,238.83) --
	(208.08,238.90) --
	(208.16,238.97) --
	(208.23,239.03) --
	(208.31,239.10) --
	(208.39,239.17) --
	(208.46,239.24) --
	(208.54,239.30) --
	(208.61,239.37) --
	(208.69,239.44) --
	(208.76,239.51) --
	(208.84,239.57) --
	(208.91,239.64) --
	(208.99,239.71) --
	(209.06,239.78) --
	(209.14,239.85) --
	(209.21,239.92) --
	(209.29,239.98) --
	(209.37,240.05) --
	(209.44,240.12) --
	(209.52,240.19) --
	(209.59,240.26) --
	(209.67,240.33) --
	(209.74,240.39) --
	(209.82,240.46) --
	(209.89,240.53) --
	(209.97,240.60) --
	(210.04,240.67) --
	(210.12,240.73) --
	(210.19,240.80) --
	(210.27,240.87) --
	(210.35,240.94) --
	(210.42,241.01) --
	(210.50,241.07) --
	(210.57,241.14) --
	(210.65,241.21) --
	(210.72,241.28) --
	(210.80,241.35) --
	(210.87,241.42) --
	(210.95,241.49) --
	(211.02,241.56) --
	(211.10,241.63) --
	(211.17,241.70) --
	(211.25,241.77) --
	(211.33,241.84) --
	(211.40,241.91) --
	(211.48,241.98) --
	(211.55,242.05) --
	(211.63,242.12) --
	(211.70,242.19) --
	(211.78,242.26) --
	(211.85,242.33) --
	(211.93,242.40) --
	(212.00,242.47) --
	(212.08,242.54) --
	(212.15,242.61) --
	(212.23,242.69) --
	(212.31,242.76) --
	(212.38,242.83) --
	(212.46,242.90) --
	(212.53,242.97) --
	(212.61,243.04) --
	(212.68,243.11) --
	(212.76,243.18) --
	(212.83,243.25) --
	(212.91,243.31) --
	(212.98,243.39) --
	(213.06,243.46) --
	(213.13,243.53) --
	(213.21,243.60) --
	(213.28,243.67) --
	(213.36,243.74) --
	(213.44,243.81) --
	(213.51,243.88) --
	(213.59,243.95) --
	(213.66,244.02) --
	(213.74,244.09) --
	(213.81,244.16) --
	(213.89,244.23) --
	(213.96,244.30) --
	(214.04,244.37) --
	(214.11,244.44) --
	(214.19,244.51) --
	(214.26,244.58) --
	(214.34,244.65) --
	(214.42,244.72) --
	(214.49,244.79) --
	(214.57,244.86) --
	(214.64,244.93) --
	(214.72,245.00) --
	(214.79,245.07) --
	(214.87,245.13) --
	(214.94,245.20) --
	(215.02,245.27) --
	(215.09,245.34) --
	(215.17,245.41) --
	(215.24,245.47) --
	(215.32,245.54) --
	(215.40,245.61) --
	(215.47,245.68) --
	(215.55,245.74) --
	(215.62,245.81) --
	(215.70,245.88) --
	(215.77,245.94) --
	(215.85,246.01) --
	(215.92,246.08) --
	(216.00,246.15) --
	(216.07,246.22) --
	(216.15,246.28) --
	(216.22,246.35) --
	(216.30,246.42) --
	(216.38,246.49) --
	(216.45,246.56) --
	(216.53,246.62) --
	(216.60,246.69) --
	(216.68,246.76) --
	(216.75,246.83) --
	(216.83,246.90) --
	(216.90,246.97) --
	(216.98,247.03) --
	(217.05,247.10) --
	(217.13,247.17) --
	(217.20,247.24) --
	(217.28,247.31) --
	(217.36,247.39) --
	(217.43,247.46) --
	(217.51,247.53) --
	(217.58,247.60) --
	(217.66,247.66) --
	(217.73,247.73) --
	(217.81,247.80) --
	(217.88,247.87) --
	(217.96,247.94) --
	(218.03,248.01) --
	(218.11,248.08) --
	(218.18,248.15) --
	(218.26,248.22) --
	(218.34,248.29) --
	(218.41,248.36) --
	(218.49,248.43) --
	(218.56,248.50) --
	(218.64,248.57) --
	(218.71,248.64) --
	(218.79,248.71) --
	(218.86,248.78) --
	(218.94,248.85) --
	(219.01,248.92) --
	(219.09,248.99) --
	(219.16,249.06) --
	(219.24,249.13) --
	(219.32,249.20) --
	(219.39,249.28) --
	(219.47,249.35) --
	(219.54,249.42) --
	(219.62,249.49) --
	(219.69,249.56) --
	(219.77,249.63) --
	(219.84,249.69) --
	(219.92,249.76) --
	(219.99,249.83) --
	(220.07,249.90) --
	(220.14,249.97) --
	(220.22,250.04) --
	(220.29,250.10) --
	(220.37,250.17) --
	(220.45,250.24) --
	(220.52,250.31) --
	(220.60,250.38) --
	(220.67,250.45) --
	(220.75,250.51) --
	(220.82,250.58) --
	(220.90,250.65) --
	(220.97,250.72) --
	(221.05,250.79) --
	(221.12,250.86) --
	(221.20,250.93) --
	(221.27,250.99) --
	(221.35,251.06) --
	(221.43,251.13) --
	(221.50,251.20) --
	(221.58,251.27) --
	(221.65,251.34) --
	(221.73,251.41) --
	(221.80,251.48) --
	(221.88,251.55) --
	(221.95,251.62) --
	(222.03,251.69) --
	(222.10,251.76) --
	(222.18,251.83) --
	(222.25,251.90) --
	(222.33,251.97) --
	(222.41,252.03) --
	(222.48,252.10) --
	(222.56,252.17) --
	(222.63,252.24) --
	(222.71,252.31) --
	(222.78,252.37) --
	(222.86,252.44) --
	(222.93,252.51) --
	(223.01,252.58) --
	(223.08,252.65) --
	(223.16,252.71) --
	(223.23,252.78) --
	(223.31,252.85) --
	(223.39,252.92) --
	(223.46,252.99) --
	(223.54,253.06) --
	(223.61,253.12) --
	(223.69,253.19) --
	(223.76,253.26) --
	(223.84,253.33) --
	(223.91,253.40) --
	(223.99,253.46) --
	(224.06,253.53) --
	(224.14,253.60) --
	(224.21,253.67) --
	(224.29,253.74) --
	(224.37,253.80) --
	(224.44,253.87) --
	(224.52,253.94) --
	(224.59,254.01) --
	(224.67,254.08) --
	(224.74,254.14) --
	(224.82,254.21) --
	(224.89,254.28) --
	(224.97,254.35) --
	(225.04,254.42) --
	(225.12,254.49) --
	(225.19,254.55) --
	(225.27,254.62) --
	(225.35,254.69) --
	(225.42,254.76) --
	(225.50,254.83) --
	(225.57,254.90) --
	(225.65,254.96) --
	(225.72,255.03) --
	(225.80,255.10) --
	(225.87,255.17) --
	(225.95,255.24) --
	(226.02,255.31) --
	(226.10,255.37) --
	(226.17,255.44) --
	(226.25,255.51) --
	(226.33,255.58) --
	(226.40,255.65) --
	(226.48,255.72) --
	(226.55,255.79) --
	(226.63,255.86) --
	(226.70,255.92) --
	(226.78,255.99) --
	(226.85,256.06) --
	(226.93,256.13) --
	(227.00,256.20) --
	(227.08,256.26) --
	(227.15,256.33) --
	(227.23,256.40) --
	(227.30,256.47) --
	(227.38,256.54) --
	(227.46,256.61) --
	(227.53,256.68) --
	(227.61,256.74) --
	(227.68,256.81) --
	(227.76,256.88) --
	(227.83,256.95) --
	(227.91,257.02) --
	(227.98,257.08) --
	(228.06,257.15) --
	(228.13,257.22) --
	(228.21,257.29) --
	(228.28,257.36) --
	(228.36,257.43) --
	(228.44,257.50) --
	(228.51,257.57) --
	(228.59,257.64) --
	(228.66,257.71) --
	(228.74,257.77) --
	(228.81,257.84) --
	(228.89,257.91) --
	(228.96,257.98) --
	(229.04,258.05) --
	(229.11,258.12) --
	(229.19,258.19) --
	(229.26,258.26) --
	(229.34,258.33) --
	(229.42,258.40) --
	(229.49,258.47) --
	(229.57,258.54) --
	(229.64,258.60) --
	(229.72,258.67) --
	(229.79,258.74) --
	(229.87,258.80) --
	(229.94,258.87) --
	(230.02,258.94) --
	(230.09,259.01) --
	(230.17,259.08) --
	(230.24,259.15) --
	(230.32,259.22) --
	(230.40,259.28) --
	(230.47,259.35) --
	(230.55,259.42) --
	(230.62,259.49) --
	(230.70,259.56) --
	(230.77,259.63) --
	(230.85,259.70) --
	(230.92,259.76) --
	(231.00,259.83) --
	(231.07,259.90) --
	(231.15,259.97) --
	(231.22,260.04) --
	(231.30,260.11) --
	(231.38,260.18) --
	(231.45,260.25) --
	(231.53,260.32) --
	(231.60,260.39) --
	(231.68,260.46) --
	(231.75,260.53) --
	(231.83,260.60) --
	(231.90,260.67) --
	(231.98,260.74) --
	(232.05,260.81) --
	(232.13,260.88) --
	(232.20,260.95) --
	(232.28,261.02) --
	(232.36,261.09) --
	(232.43,261.16) --
	(232.51,261.23) --
	(232.58,261.30) --
	(232.66,261.37) --
	(232.73,261.45) --
	(232.81,261.52) --
	(232.88,261.59) --
	(232.96,261.66) --
	(233.03,261.73) --
	(233.11,261.80) --
	(233.18,261.87) --
	(233.26,261.94) --
	(233.34,262.01) --
	(233.41,262.08) --
	(233.49,262.16) --
	(233.56,262.23) --
	(233.64,262.30) --
	(233.71,262.37) --
	(233.79,262.44) --
	(233.86,262.51) --
	(233.94,262.58) --
	(234.01,262.65) --
	(234.09,262.72) --
	(234.16,262.79) --
	(234.24,262.86) --
	(234.31,262.92) --
	(234.39,262.99) --
	(234.47,263.06) --
	(234.54,263.13) --
	(234.62,263.20) --
	(234.69,263.27) --
	(234.77,263.34) --
	(234.84,263.42) --
	(234.92,263.49) --
	(234.99,263.56) --
	(235.07,263.63) --
	(235.14,263.70) --
	(235.22,263.77) --
	(235.29,263.83) --
	(235.37,263.90) --
	(235.45,263.97) --
	(235.52,264.04) --
	(235.60,264.11) --
	(235.67,264.18) --
	(235.75,264.25) --
	(235.82,264.32) --
	(235.90,264.39) --
	(235.97,264.45) --
	(236.05,264.52) --
	(236.12,264.59) --
	(236.20,264.66) --
	(236.27,264.73) --
	(236.35,264.80) --
	(236.43,264.88) --
	(236.50,264.95) --
	(236.58,265.02) --
	(236.65,265.08) --
	(236.73,265.15) --
	(236.80,265.22) --
	(236.88,265.29) --
	(236.95,265.35) --
	(237.03,265.42) --
	(237.10,265.49) --
	(237.18,265.55) --
	(237.25,265.62) --
	(237.33,265.69) --
	(237.41,265.76) --
	(237.48,265.83) --
	(237.56,265.90) --
	(237.63,265.97) --
	(237.71,266.04) --
	(237.78,266.10) --
	(237.86,266.17) --
	(237.93,266.24) --
	(238.01,266.31) --
	(238.08,266.38) --
	(238.16,266.45) --
	(238.23,266.52) --
	(238.31,266.59) --
	(238.39,266.65) --
	(238.46,266.72) --
	(238.54,266.79) --
	(238.61,266.86) --
	(238.69,266.93) --
	(238.76,267.00) --
	(238.84,267.07) --
	(238.91,267.13) --
	(238.99,267.21) --
	(239.06,267.27) --
	(239.14,267.34) --
	(239.21,267.41) --
	(239.29,267.48) --
	(239.37,267.55) --
	(239.44,267.62) --
	(239.52,267.68) --
	(239.59,267.75) --
	(239.67,267.81) --
	(239.74,267.88) --
	(239.82,267.95) --
	(239.89,268.01) --
	(239.97,268.08) --
	(240.04,268.14) --
	(240.12,268.21) --
	(240.19,268.28) --
	(240.27,268.34) --
	(240.35,268.41) --
	(240.42,268.48) --
	(240.50,268.55) --
	(240.57,268.62) --
	(240.65,268.69) --
	(240.72,268.76) --
	(240.80,268.83) --
	(240.87,268.90) --
	(240.95,268.97) --
	(241.02,269.04) --
	(241.10,269.11) --
	(241.17,269.18) --
	(241.25,269.25) --
	(241.32,269.31) --
	(241.40,269.39) --
	(241.48,269.46) --
	(241.55,269.52) --
	(241.63,269.59) --
	(241.70,269.66) --
	(241.78,269.73) --
	(241.85,269.79) --
	(241.93,269.86) --
	(242.00,269.94) --
	(242.08,270.00) --
	(242.15,270.07) --
	(242.23,270.14) --
	(242.30,270.21) --
	(242.38,270.28) --
	(242.46,270.35) --
	(242.53,270.42) --
	(242.61,270.49) --
	(242.68,270.56) --
	(242.76,270.63) --
	(242.83,270.70) --
	(242.91,270.77) --
	(242.98,270.84) --
	(243.06,270.91) --
	(243.13,270.98) --
	(243.21,271.05) --
	(243.28,271.12) --
	(243.36,271.19) --
	(243.44,271.26) --
	(243.51,271.33) --
	(243.59,271.40) --
	(243.66,271.47) --
	(243.74,271.54) --
	(243.81,271.61) --
	(243.89,271.68) --
	(243.96,271.75) --
	(244.04,271.82) --
	(244.11,271.89) --
	(244.19,271.96) --
	(244.26,272.04) --
	(244.34,272.11) --
	(244.42,272.18) --
	(244.49,272.25) --
	(244.57,272.32) --
	(244.64,272.38) --
	(244.72,272.45) --
	(244.79,272.52) --
	(244.87,272.59) --
	(244.94,272.66) --
	(245.02,272.74) --
	(245.09,272.81) --
	(245.17,272.88) --
	(245.24,272.95) --
	(245.32,273.02) --
	(245.40,273.09) --
	(245.47,273.16) --
	(245.55,273.23) --
	(245.62,273.31) --
	(245.70,273.38) --
	(245.77,273.45) --
	(245.85,273.52) --
	(245.92,273.59) --
	(246.00,273.67) --
	(246.07,273.74) --
	(246.15,273.81) --
	(246.22,273.88) --
	(246.30,273.95) --
	(246.38,274.02) --
	(246.45,274.09) --
	(246.53,274.16) --
	(246.60,274.23) --
	(246.68,274.30) --
	(246.75,274.37) --
	(246.83,274.44) --
	(246.90,274.51) --
	(246.98,274.58) --
	(247.05,274.65) --
	(247.13,274.72) --
	(247.20,274.79) --
	(247.28,274.86) --
	(247.36,274.93) --
	(247.43,275.00) --
	(247.51,275.07) --
	(247.58,275.13) --
	(247.66,275.20) --
	(247.73,275.27) --
	(247.81,275.34) --
	(247.88,275.41) --
	(247.96,275.48) --
	(248.03,275.55) --
	(248.11,275.62) --
	(248.18,275.69) --
	(248.26,275.76) --
	(248.34,275.83) --
	(248.41,275.90) --
	(248.49,275.97) --
	(248.56,276.03) --
	(248.64,276.10) --
	(248.71,276.17) --
	(248.79,276.24) --
	(248.86,276.30) --
	(248.94,276.37) --
	(249.01,276.44) --
	(249.09,276.50) --
	(249.16,276.57) --
	(249.24,276.63) --
	(249.31,276.70) --
	(249.39,276.76) --
	(249.47,276.83) --
	(249.54,276.90) --
	(249.62,276.97) --
	(249.69,277.03) --
	(249.77,277.10) --
	(249.84,277.17) --
	(249.92,277.24) --
	(249.99,277.30) --
	(250.07,277.37) --
	(250.14,277.44) --
	(250.22,277.50) --
	(250.29,277.57) --
	(250.37,277.64) --
	(250.45,277.70) --
	(250.52,277.77) --
	(250.60,277.84) --
	(250.67,277.91) --
	(250.75,277.97) --
	(250.82,278.04) --
	(250.90,278.11) --
	(250.97,278.18) --
	(251.05,278.25) --
	(251.12,278.31) --
	(251.20,278.38) --
	(251.27,278.45) --
	(251.35,278.52) --
	(251.43,278.58) --
	(251.50,278.65) --
	(251.58,278.72) --
	(251.65,278.79) --
	(251.73,278.85) --
	(251.80,278.92) --
	(251.88,278.99) --
	(251.95,279.05) --
	(252.03,279.12) --
	(252.10,279.19) --
	(252.18,279.25) --
	(252.25,279.32) --
	(252.33,279.38) --
	(252.41,279.45) --
	(252.48,279.52) --
	(252.56,279.58) --
	(252.63,279.65) --
	(252.71,279.72) --
	(252.78,279.79) --
	(252.86,279.85) --
	(252.93,279.92) --
	(253.01,279.99) --
	(253.08,280.05) --
	(253.16,280.12) --
	(253.23,280.19) --
	(253.31,280.26) --
	(253.39,280.33) --
	(253.46,280.39) --
	(253.54,280.46) --
	(253.61,280.53) --
	(253.69,280.60) --
	(253.76,280.66) --
	(253.84,280.73) --
	(253.91,280.80) --
	(253.99,280.86) --
	(254.06,280.93) --
	(254.14,281.00) --
	(254.21,281.06) --
	(254.29,281.13) --
	(254.37,281.20) --
	(254.44,281.27) --
	(254.52,281.33) --
	(254.59,281.40) --
	(254.67,281.47) --
	(254.74,281.54) --
	(254.82,281.61) --
	(254.89,281.68) --
	(254.97,281.75) --
	(255.04,281.82) --
	(255.12,281.89) --
	(255.19,281.96) --
	(255.27,282.02) --
	(255.35,282.09) --
	(255.42,282.16) --
	(255.50,282.22) --
	(255.57,282.29) --
	(255.65,282.35) --
	(255.72,282.42) --
	(255.80,282.49) --
	(255.87,282.55) --
	(255.95,282.62) --
	(256.02,282.69) --
	(256.10,282.75) --
	(256.17,282.82) --
	(256.25,282.89) --
	(256.32,282.96) --
	(256.40,283.02) --
	(256.48,283.09) --
	(256.55,283.16) --
	(256.63,283.23) --
	(256.70,283.29) --
	(256.78,283.36) --
	(256.85,283.43) --
	(256.93,283.50) --
	(257.00,283.57) --
	(257.08,283.64) --
	(257.15,283.70) --
	(257.23,283.77) --
	(257.30,283.83) --
	(257.38,283.90) --
	(257.46,283.97) --
	(257.53,284.04) --
	(257.61,284.10) --
	(257.68,284.17) --
	(257.76,284.24) --
	(257.83,284.31) --
	(257.91,284.38) --
	(257.98,284.45) --
	(258.06,284.51) --
	(258.13,284.58) --
	(258.21,284.65) --
	(258.28,284.72) --
	(258.36,284.79) --
	(258.44,284.86) --
	(258.51,284.93) --
	(258.59,285.00) --
	(258.66,285.06) --
	(258.74,285.13) --
	(258.81,285.20) --
	(258.89,285.27) --
	(258.96,285.35) --
	(259.04,285.42) --
	(259.11,285.49) --
	(259.19,285.56) --
	(259.26,285.63) --
	(259.34,285.70) --
	(259.42,285.77) --
	(259.49,285.84) --
	(259.57,285.90) --
	(259.64,285.97) --
	(259.72,286.04) --
	(259.79,286.10) --
	(259.87,286.17) --
	(259.94,286.23) --
	(260.02,286.31) --
	(260.09,286.37) --
	(260.17,286.44) --
	(260.24,286.51) --
	(260.32,286.58) --
	(260.40,286.65) --
	(260.47,286.72) --
	(260.55,286.79) --
	(260.62,286.86) --
	(260.70,286.92) --
	(260.77,286.99) --
	(260.85,287.06) --
	(260.92,287.13) --
	(261.00,287.20) --
	(261.07,287.27) --
	(261.15,287.33) --
	(261.22,287.40) --
	(261.30,287.47) --
	(261.38,287.54) --
	(261.45,287.61) --
	(261.53,287.68) --
	(261.60,287.75) --
	(261.68,287.82) --
	(261.75,287.89) --
	(261.83,287.95) --
	(261.90,288.02) --
	(261.98,288.09) --
	(262.05,288.16) --
	(262.13,288.23) --
	(262.20,288.30) --
	(262.28,288.36) --
	(262.36,288.43) --
	(262.43,288.50) --
	(262.51,288.56) --
	(262.58,288.63) --
	(262.66,288.70) --
	(262.73,288.77) --
	(262.81,288.83) --
	(262.88,288.90) --
	(262.96,288.97) --
	(263.03,289.04) --
	(263.11,289.10) --
	(263.18,289.17) --
	(263.26,289.23) --
	(263.33,289.30) --
	(263.41,289.37) --
	(263.49,289.43) --
	(263.56,289.50) --
	(263.64,289.57) --
	(263.71,289.63) --
	(263.79,289.70) --
	(263.86,289.77) --
	(263.94,289.84) --
	(264.01,289.91) --
	(264.09,289.97) --
	(264.16,290.04) --
	(264.24,290.11) --
	(264.31,290.18) --
	(264.39,290.25) --
	(264.47,290.31) --
	(264.54,290.38) --
	(264.62,290.45) --
	(264.69,290.52) --
	(264.77,290.59) --
	(264.84,290.66) --
	(264.92,290.73) --
	(264.99,290.80) --
	(265.07,290.86) --
	(265.14,290.93) --
	(265.22,291.00) --
	(265.29,291.06) --
	(265.37,291.13) --
	(265.45,291.20) --
	(265.52,291.26) --
	(265.60,291.33) --
	(265.67,291.40) --
	(265.75,291.47) --
	(265.82,291.54) --
	(265.90,291.61) --
	(265.97,291.68) --
	(266.05,291.75) --
	(266.12,291.81) --
	(266.20,291.88) --
	(266.27,291.95) --
	(266.35,292.01) --
	(266.43,292.08) --
	(266.50,292.14) --
	(266.58,292.21) --
	(266.65,292.27) --
	(266.73,292.34) --
	(266.80,292.41) --
	(266.88,292.48) --
	(266.95,292.54) --
	(267.03,292.61) --
	(267.10,292.68) --
	(267.18,292.75) --
	(267.25,292.82) --
	(267.33,292.88) --
	(267.41,292.95) --
	(267.48,293.02) --
	(267.56,293.08) --
	(267.63,293.15) --
	(267.71,293.22) --
	(267.78,293.29) --
	(267.86,293.35) --
	(267.93,293.42) --
	(268.01,293.49) --
	(268.08,293.56) --
	(268.16,293.62) --
	(268.23,293.69) --
	(268.31,293.76) --
	(268.39,293.83) --
	(268.46,293.89) --
	(268.54,293.96) --
	(268.61,294.02) --
	(268.69,294.09) --
	(268.76,294.16) --
	(268.84,294.23) --
	(268.91,294.30) --
	(268.99,294.37) --
	(269.06,294.43) --
	(269.14,294.50) --
	(269.21,294.57) --
	(269.29,294.64) --
	(269.37,294.71) --
	(269.44,294.78) --
	(269.52,294.85) --
	(269.59,294.92) --
	(269.67,294.99) --
	(269.74,295.06) --
	(269.82,295.13) --
	(269.89,295.20) --
	(269.97,295.27) --
	(270.04,295.34) --
	(270.12,295.41) --
	(270.19,295.48) --
	(270.27,295.55) --
	(270.34,295.62) --
	(270.42,295.69) --
	(270.50,295.76) --
	(270.57,295.83) --
	(270.65,295.91) --
	(270.72,295.98) --
	(270.80,296.04) --
	(270.87,296.11) --
	(270.95,296.18) --
	(271.02,296.25) --
	(271.10,296.32) --
	(271.17,296.39) --
	(271.25,296.46) --
	(271.32,296.53) --
	(271.40,296.60) --
	(271.48,296.67) --
	(271.55,296.74) --
	(271.63,296.81) --
	(271.70,296.87) --
	(271.78,296.94) --
	(271.85,297.01) --
	(271.93,297.08) --
	(272.00,297.15) --
	(272.08,297.22) --
	(272.15,297.29) --
	(272.23,297.35) --
	(272.30,297.42) --
	(272.38,297.49) --
	(272.46,297.55) --
	(272.53,297.62) --
	(272.61,297.69) --
	(272.68,297.76) --
	(272.76,297.83) --
	(272.83,297.90) --
	(272.91,297.97) --
	(272.98,298.03) --
	(273.06,298.10) --
	(273.13,298.17) --
	(273.21,298.24) --
	(273.28,298.31) --
	(273.36,298.37) --
	(273.44,298.44) --
	(273.51,298.51) --
	(273.59,298.58) --
	(273.66,298.65) --
	(273.74,298.72) --
	(273.81,298.79) --
	(273.89,298.86) --
	(273.96,298.93) --
	(274.04,299.00) --
	(274.11,299.07) --
	(274.19,299.13) --
	(274.26,299.20) --
	(274.34,299.27) --
	(274.42,299.33) --
	(274.49,299.40) --
	(274.57,299.47) --
	(274.64,299.54) --
	(274.72,299.60) --
	(274.79,299.67) --
	(274.87,299.74) --
	(274.94,299.81) --
	(275.02,299.87) --
	(275.09,299.94) --
	(275.17,300.01) --
	(275.24,300.08) --
	(275.32,300.14) --
	(275.40,300.21) --
	(275.47,300.28) --
	(275.55,300.35) --
	(275.62,300.42) --
	(275.70,300.49) --
	(275.77,300.56) --
	(275.85,300.63) --
	(275.92,300.70) --
	(276.00,300.77) --
	(276.07,300.83) --
	(276.15,300.90) --
	(276.22,300.97) --
	(276.30,301.04) --
	(276.38,301.11) --
	(276.45,301.17) --
	(276.53,301.24) --
	(276.60,301.31) --
	(276.68,301.38) --
	(276.75,301.44) --
	(276.83,301.51) --
	(276.90,301.58) --
	(276.98,301.64) --
	(277.05,301.71) --
	(277.13,301.78) --
	(277.20,301.84) --
	(277.28,301.91) --
	(277.35,301.98) --
	(277.43,302.04) --
	(277.51,302.11) --
	(277.58,302.18) --
	(277.66,302.24) --
	(277.73,302.31) --
	(277.81,302.38) --
	(277.88,302.45) --
	(277.96,302.51) --
	(278.03,302.58) --
	(278.11,302.65) --
	(278.18,302.71) --
	(278.26,302.78) --
	(278.33,302.85) --
	(278.41,302.91) --
	(278.49,302.98) --
	(278.56,303.05) --
	(278.64,303.12) --
	(278.71,303.19) --
	(278.79,303.25) --
	(278.86,303.32) --
	(278.94,303.39) --
	(279.01,303.46) --
	(279.09,303.53) --
	(279.16,303.60) --
	(279.24,303.67) --
	(279.31,303.73) --
	(279.39,303.80) --
	(279.47,303.87) --
	(279.54,303.93) --
	(279.62,304.00) --
	(279.69,304.07) --
	(279.77,304.14) --
	(279.84,304.21) --
	(279.92,304.28) --
	(279.99,304.34) --
	(280.07,304.41) --
	(280.14,304.48) --
	(280.22,304.55) --
	(280.29,304.62) --
	(280.37,304.69) --
	(280.45,304.76) --
	(280.52,304.82) --
	(280.60,304.89) --
	(280.67,304.96) --
	(280.75,305.03) --
	(280.82,305.10) --
	(280.90,305.17) --
	(280.97,305.23) --
	(281.05,305.30) --
	(281.12,305.37) --
	(281.20,305.43) --
	(281.27,305.50) --
	(281.35,305.57) --
	(281.43,305.63) --
	(281.50,305.70) --
	(281.58,305.77) --
	(281.65,305.83) --
	(281.73,305.90) --
	(281.80,305.97) --
	(281.88,306.03) --
	(281.95,306.10) --
	(282.03,306.17) --
	(282.10,306.24) --
	(282.18,306.31) --
	(282.25,306.37) --
	(282.33,306.44) --
	(282.41,306.51) --
	(282.48,306.58) --
	(282.56,306.65) --
	(282.63,306.72) --
	(282.71,306.78) --
	(282.78,306.85) --
	(282.86,306.92) --
	(282.93,306.99) --
	(283.01,307.06) --
	(283.08,307.13) --
	(283.16,307.19) --
	(283.23,307.26) --
	(283.31,307.33) --
	(283.39,307.40) --
	(283.46,307.46) --
	(283.54,307.53) --
	(283.61,307.60) --
	(283.69,307.66) --
	(283.76,307.73) --
	(283.84,307.79) --
	(283.91,307.86) --
	(283.99,307.93) --
	(284.06,308.00) --
	(284.14,308.06) --
	(284.21,308.13) --
	(284.29,308.20) --
	(284.36,308.27) --
	(284.44,308.34) --
	(284.52,308.41) --
	(284.59,308.48) --
	(284.67,308.55) --
	(284.74,308.62) --
	(284.82,308.68) --
	(284.89,308.75) --
	(284.97,308.82) --
	(285.04,308.89) --
	(285.12,308.96) --
	(285.19,309.03) --
	(285.27,309.11) --
	(285.34,309.18) --
	(285.42,309.25) --
	(285.50,309.32) --
	(285.57,309.39) --
	(285.65,309.46) --
	(285.72,309.53) --
	(285.80,309.60) --
	(285.87,309.67) --
	(285.95,309.75) --
	(286.02,309.82) --
	(286.10,309.89) --
	(286.17,309.96) --
	(286.25,310.03) --
	(286.32,310.10) --
	(286.40,310.16) --
	(286.48,310.23) --
	(286.55,310.30) --
	(286.63,310.36) --
	(286.70,310.43) --
	(286.78,310.50) --
	(286.85,310.57) --
	(286.93,310.63) --
	(287.00,310.70) --
	(287.08,310.77) --
	(287.15,310.83) --
	(287.23,310.90) --
	(287.30,310.97) --
	(287.38,311.04) --
	(287.46,311.11) --
	(287.53,311.18) --
	(287.61,311.25) --
	(287.68,311.31) --
	(287.76,311.38) --
	(287.83,311.45) --
	(287.91,311.52) --
	(287.98,311.59) --
	(288.06,311.66) --
	(288.13,311.73) --
	(288.21,311.79) --
	(288.28,311.86) --
	(288.36,311.93) --
	(288.44,312.00) --
	(288.51,312.07) --
	(288.59,312.13) --
	(288.66,312.20) --
	(288.74,312.27) --
	(288.81,312.34) --
	(288.89,312.40) --
	(288.96,312.47) --
	(289.04,312.53) --
	(289.11,312.60) --
	(289.19,312.67) --
	(289.26,312.73) --
	(289.34,312.80) --
	(289.42,312.86) --
	(289.49,312.93) --
	(289.57,313.00) --
	(289.64,313.07) --
	(289.72,313.13) --
	(289.79,313.20) --
	(289.87,313.27) --
	(289.94,313.34) --
	(290.02,313.41) --
	(290.09,313.47) --
	(290.17,313.54) --
	(290.24,313.61) --
	(290.32,313.67) --
	(290.40,313.74) --
	(290.47,313.80) --
	(290.55,313.87) --
	(290.62,313.94) --
	(290.70,314.00) --
	(290.77,314.07) --
	(290.85,314.13) --
	(290.92,314.20) --
	(291.00,314.26) --
	(291.07,314.33) --
	(291.15,314.39) --
	(291.22,314.46) --
	(291.30,314.53) --
	(291.37,314.59) --
	(291.45,314.66) --
	(291.53,314.73) --
	(291.60,314.79) --
	(291.68,314.86) --
	(291.75,314.93) --
	(291.83,314.99) --
	(291.90,315.06) --
	(291.98,315.12) --
	(292.05,315.19) --
	(292.13,315.25) --
	(292.20,315.32) --
	(292.28,315.38) --
	(292.35,315.45) --
	(292.43,315.52) --
	(292.51,315.58) --
	(292.58,315.65) --
	(292.66,315.71) --
	(292.73,315.78) --
	(292.81,315.84) --
	(292.88,315.91) --
	(292.96,315.97) --
	(293.03,316.04) --
	(293.11,316.10) --
	(293.18,316.17) --
	(293.26,316.24) --
	(293.33,316.30) --
	(293.41,316.37) --
	(293.49,316.43) --
	(293.56,316.50) --
	(293.64,316.57) --
	(293.71,316.64) --
	(293.79,316.70) --
	(293.86,316.77) --
	(293.94,316.84) --
	(294.01,316.90) --
	(294.09,316.97) --
	(294.16,317.03) --
	(294.24,317.10) --
	(294.31,317.17) --
	(294.39,317.24) --
	(294.47,317.31) --
	(294.54,317.37) --
	(294.62,317.44) --
	(294.69,317.51) --
	(294.77,317.58) --
	(294.84,317.64) --
	(294.92,317.71) --
	(294.99,317.78) --
	(295.07,317.85) --
	(295.14,317.91) --
	(295.22,317.98) --
	(295.29,318.04) --
	(295.37,318.11) --
	(295.45,318.18) --
	(295.52,318.24) --
	(295.60,318.31) --
	(295.67,318.38) --
	(295.75,318.45) --
	(295.82,318.52) --
	(295.90,318.58) --
	(295.97,318.65) --
	(296.05,318.72) --
	(296.12,318.79) --
	(296.20,318.86) --
	(296.27,318.93) --
	(296.35,318.99) --
	(296.43,319.06) --
	(296.50,319.13) --
	(296.58,319.20) --
	(296.65,319.27) --
	(296.73,319.33) --
	(296.80,319.40) --
	(296.88,319.46) --
	(296.95,319.53) --
	(297.03,319.60) --
	(297.10,319.67) --
	(297.18,319.73) --
	(297.25,319.80) --
	(297.33,319.87) --
	(297.41,319.93) --
	(297.48,320.00) --
	(297.56,320.07) --
	(297.63,320.13) --
	(297.71,320.20) --
	(297.78,320.27) --
	(297.86,320.34) --
	(297.93,320.41) --
	(298.01,320.48) --
	(298.08,320.55) --
	(298.16,320.62) --
	(298.23,320.69) --
	(298.31,320.75) --
	(298.38,320.82) --
	(298.46,320.89) --
	(298.54,320.96) --
	(298.61,321.02) --
	(298.69,321.09) --
	(298.76,321.16) --
	(298.84,321.23) --
	(298.91,321.29) --
	(298.99,321.36) --
	(299.06,321.43) --
	(299.14,321.50) --
	(299.21,321.56) --
	(299.29,321.63) --
	(299.36,321.70) --
	(299.44,321.76) --
	(299.52,321.83) --
	(299.59,321.90) --
	(299.67,321.96) --
	(299.74,322.03) --
	(299.82,322.09) --
	(299.89,322.16) --
	(299.97,322.22) --
	(300.04,322.29) --
	(300.12,322.35) --
	(300.19,322.42) --
	(300.27,322.49) --
	(300.34,322.55) --
	(300.42,322.62) --
	(300.50,322.69) --
	(300.57,322.76) --
	(300.65,322.83) --
	(300.72,322.90) --
	(300.80,322.96) --
	(300.87,323.03) --
	(300.95,323.09) --
	(301.02,323.16) --
	(301.10,323.22) --
	(301.17,323.29) --
	(301.25,323.36) --
	(301.32,323.42) --
	(301.40,323.49) --
	(301.48,323.55) --
	(301.55,323.62) --
	(301.63,323.68) --
	(301.70,323.75) --
	(301.78,323.81) --
	(301.85,323.87) --
	(301.93,323.94) --
	(302.00,324.00) --
	(302.08,324.07) --
	(302.15,324.14) --
	(302.23,324.20) --
	(302.30,324.27) --
	(302.38,324.34) --
	(302.46,324.40) --
	(302.53,324.47) --
	(302.61,324.54) --
	(302.68,324.60) --
	(302.76,324.67) --
	(302.83,324.74) --
	(302.91,324.81) --
	(302.98,324.87) --
	(303.06,324.94) --
	(303.13,325.01) --
	(303.21,325.08) --
	(303.28,325.15) --
	(303.36,325.21) --
	(303.44,325.28) --
	(303.51,325.34) --
	(303.59,325.41) --
	(303.66,325.48) --
	(303.74,325.54) --
	(303.81,325.61) --
	(303.89,325.68) --
	(303.96,325.74) --
	(304.04,325.81) --
	(304.11,325.88) --
	(304.19,325.94) --
	(304.26,326.01) --
	(304.34,326.07) --
	(304.42,326.14) --
	(304.49,326.20) --
	(304.57,326.26) --
	(304.64,326.33) --
	(304.72,326.39) --
	(304.79,326.46) --
	(304.87,326.52) --
	(304.94,326.59) --
	(305.02,326.66) --
	(305.09,326.72) --
	(305.17,326.78) --
	(305.24,326.85) --
	(305.32,326.91) --
	(305.39,326.98) --
	(305.47,327.05) --
	(305.55,327.11) --
	(305.62,327.18) --
	(305.70,327.25) --
	(305.77,327.32) --
	(305.85,327.39) --
	(305.92,327.45) --
	(306.00,327.52) --
	(306.07,327.59) --
	(306.15,327.66) --
	(306.22,327.73) --
	(306.30,327.80) --
	(306.37,327.86) --
	(306.45,327.93) --
	(306.53,328.00) --
	(306.60,328.07) --
	(306.68,328.13) --
	(306.75,328.20) --
	(306.83,328.27) --
	(306.90,328.34) --
	(306.98,328.41) --
	(307.05,328.47) --
	(307.13,328.54) --
	(307.20,328.61) --
	(307.28,328.68) --
	(307.35,328.74) --
	(307.43,328.81) --
	(307.51,328.88) --
	(307.58,328.94) --
	(307.66,329.01) --
	(307.73,329.07) --
	(307.81,329.14) --
	(307.88,329.21) --
	(307.96,329.27) --
	(308.03,329.34) --
	(308.11,329.40) --
	(308.18,329.47) --
	(308.26,329.53) --
	(308.33,329.60) --
	(308.41,329.67) --
	(308.49,329.74) --
	(308.56,329.81) --
	(308.64,329.87) --
	(308.71,329.94) --
	(308.79,330.01) --
	(308.86,330.08) --
	(308.94,330.14) --
	(309.01,330.21) --
	(309.09,330.28) --
	(309.16,330.34) --
	(309.24,330.41) --
	(309.31,330.48) --
	(309.39,330.54) --
	(309.47,330.61) --
	(309.54,330.68) --
	(309.62,330.74) --
	(309.69,330.81) --
	(309.77,330.88) --
	(309.84,330.94) --
	(309.92,331.01) --
	(309.99,331.08) --
	(310.07,331.14) --
	(310.14,331.21) --
	(310.22,331.28) --
	(310.29,331.35) --
	(310.37,331.42) --
	(310.45,331.49) --
	(310.52,331.56) --
	(310.60,331.63) --
	(310.67,331.70) --
	(310.75,331.76) --
	(310.82,331.83) --
	(310.90,331.90) --
	(310.97,331.97) --
	(311.05,332.03) --
	(311.12,332.10) --
	(311.20,332.17) --
	(311.27,332.23) --
	(311.35,332.30) --
	(311.43,332.37) --
	(311.50,332.44) --
	(311.58,332.50) --
	(311.65,332.57) --
	(311.73,332.64) --
	(311.80,332.71) --
	(311.88,332.78) --
	(311.95,332.85) --
	(312.03,332.92) --
	(312.10,332.99) --
	(312.18,333.06) --
	(312.25,333.13) --
	(312.33,333.20) --
	(312.40,333.26) --
	(312.48,333.33) --
	(312.56,333.40) --
	(312.63,333.46) --
	(312.71,333.53) --
	(312.78,333.59) --
	(312.86,333.66) --
	(312.93,333.73) --
	(313.01,333.79) --
	(313.08,333.86) --
	(313.16,333.93) --
	(313.23,333.99) --
	(313.31,334.06) --
	(313.38,334.13) --
	(313.46,334.20) --
	(313.54,334.27) --
	(313.61,334.34) --
	(313.69,334.41) --
	(313.76,334.48) --
	(313.84,334.54) --
	(313.91,334.61) --
	(313.99,334.68) --
	(314.06,334.74) --
	(314.14,334.81) --
	(314.21,334.88) --
	(314.29,334.95) --
	(314.36,335.01) --
	(314.44,335.08) --
	(314.52,335.15) --
	(314.59,335.21) --
	(314.67,335.28) --
	(314.74,335.35) --
	(314.82,335.42) --
	(314.89,335.49) --
	(314.97,335.56) --
	(315.04,335.63) --
	(315.12,335.70) --
	(315.19,335.77) --
	(315.27,335.84) --
	(315.34,335.90) --
	(315.42,335.97) --
	(315.50,336.04) --
	(315.57,336.11) --
	(315.65,336.18) --
	(315.72,336.26) --
	(315.80,336.33) --
	(315.87,336.40) --
	(315.95,336.47) --
	(316.02,336.54) --
	(316.10,336.61) --
	(316.17,336.68) --
	(316.25,336.75) --
	(316.32,336.82) --
	(316.40,336.89) --
	(316.48,336.96) --
	(316.55,337.04) --
	(316.63,337.11) --
	(316.70,337.18) --
	(316.78,337.25) --
	(316.85,337.32) --
	(316.93,337.39) --
	(317.00,337.46) --
	(317.08,337.53) --
	(317.15,337.61) --
	(317.23,337.68) --
	(317.30,337.75) --
	(317.38,337.82) --
	(317.46,337.89) --
	(317.53,337.96) --
	(317.61,338.03) --
	(317.68,338.11) --
	(317.76,338.18) --
	(317.83,338.25) --
	(317.91,338.32) --
	(317.98,338.39) --
	(318.06,338.46) --
	(318.13,338.53) --
	(318.21,338.61) --
	(318.28,338.68) --
	(318.36,338.75) --
	(318.44,338.82) --
	(318.51,338.89) --
	(318.59,338.96) --
	(318.66,339.03) --
	(318.74,339.10) --
	(318.81,339.17) --
	(318.89,339.24) --
	(318.96,339.31) --
	(319.04,339.38) --
	(319.11,339.45) --
	(319.19,339.51) --
	(319.26,339.58) --
	(319.34,339.65) --
	(319.41,339.72) --
	(319.49,339.78) --
	(319.57,339.85) --
	(319.64,339.92) --
	(319.72,339.99) --
	(319.79,340.05) --
	(319.87,340.12) --
	(319.94,340.19) --
	(320.02,340.26) --
	(320.09,340.32) --
	(320.17,340.39) --
	(320.24,340.46) --
	(320.32,340.52) --
	(320.39,340.59) --
	(320.47,340.66) --
	(320.55,340.73) --
	(320.62,340.80) --
	(320.70,340.86) --
	(320.77,340.93) --
	(320.85,341.00) --
	(320.92,341.06) --
	(321.00,341.13) --
	(321.07,341.20) --
	(321.15,341.26) --
	(321.22,341.33) --
	(321.30,341.40) --
	(321.37,341.46) --
	(321.45,341.53) --
	(321.53,341.60) --
	(321.60,341.66) --
	(321.68,341.73) --
	(321.75,341.80) --
	(321.83,341.87) --
	(321.90,341.93) --
	(321.98,342.00) --
	(322.05,342.07) --
	(322.13,342.14) --
	(322.20,342.21) --
	(322.28,342.28) --
	(322.35,342.35) --
	(322.43,342.42) --
	(322.51,342.49) --
	(322.58,342.56) --
	(322.66,342.62) --
	(322.73,342.69) --
	(322.81,342.76) --
	(322.88,342.83) --
	(322.96,342.90) --
	(323.03,342.97) --
	(323.11,343.04) --
	(323.18,343.10) --
	(323.26,343.17) --
	(323.33,343.24) --
	(323.41,343.31) --
	(323.49,343.37) --
	(323.56,343.44) --
	(323.64,343.51) --
	(323.71,343.57) --
	(323.79,343.64) --
	(323.86,343.71) --
	(323.94,343.78) --
	(324.01,343.84) --
	(324.09,343.91) --
	(324.16,343.98) --
	(324.24,344.04) --
	(324.31,344.11) --
	(324.39,344.17) --
	(324.47,344.24) --
	(324.54,344.30) --
	(324.62,344.37) --
	(324.69,344.44) --
	(324.77,344.51) --
	(324.84,344.58) --
	(324.92,344.64) --
	(324.99,344.71) --
	(325.07,344.78) --
	(325.14,344.85) --
	(325.22,344.92) --
	(325.29,344.98) --
	(325.37,345.05) --
	(325.45,345.12) --
	(325.52,345.18) --
	(325.60,345.25) --
	(325.67,345.32) --
	(325.75,345.38) --
	(325.82,345.45) --
	(325.90,345.51) --
	(325.97,345.58) --
	(326.05,345.65) --
	(326.12,345.71) --
	(326.20,345.78) --
	(326.27,345.85) --
	(326.35,345.92) --
	(326.42,345.98) --
	(326.50,346.05) --
	(326.58,346.12) --
	(326.65,346.18) --
	(326.73,346.25) --
	(326.80,346.32) --
	(326.88,346.39) --
	(326.95,346.46) --
	(327.03,346.52) --
	(327.10,346.59) --
	(327.18,346.65) --
	(327.25,346.72) --
	(327.33,346.79) --
	(327.40,346.85) --
	(327.48,346.92) --
	(327.56,346.99) --
	(327.63,347.06) --
	(327.71,347.12) --
	(327.78,347.19) --
	(327.86,347.26) --
	(327.93,347.32) --
	(328.01,347.39) --
	(328.08,347.46) --
	(328.16,347.52) --
	(328.23,347.59) --
	(328.31,347.66) --
	(328.38,347.72) --
	(328.46,347.79) --
	(328.54,347.85) --
	(328.61,347.92) --
	(328.69,347.98) --
	(328.76,348.05) --
	(328.84,348.11) --
	(328.91,348.18) --
	(328.99,348.25) --
	(329.06,348.31) --
	(329.14,348.38) --
	(329.21,348.45) --
	(329.29,348.51) --
	(329.36,348.58) --
	(329.44,348.65) --
	(329.52,348.71) --
	(329.59,348.78) --
	(329.67,348.85) --
	(329.74,348.91) --
	(329.82,348.98) --
	(329.89,349.05) --
	(329.97,349.12) --
	(330.04,349.18) --
	(330.12,349.25) --
	(330.19,349.32) --
	(330.27,349.39) --
	(330.34,349.45) --
	(330.42,349.52) --
	(330.50,349.59) --
	(330.57,349.67) --
	(330.65,349.73) --
	(330.72,349.80) --
	(330.80,349.87) --
	(330.87,349.94) --
	(330.95,350.00) --
	(331.02,350.07) --
	(331.10,350.14) --
	(331.17,350.21) --
	(331.25,350.27) --
	(331.32,350.34) --
	(331.40,350.41) --
	(331.48,350.47) --
	(331.55,350.54) --
	(331.63,350.61) --
	(331.70,350.68) --
	(331.78,350.75) --
	(331.85,350.81) --
	(331.93,350.88) --
	(332.00,350.94) --
	(332.08,351.01) --
	(332.15,351.08) --
	(332.23,351.15) --
	(332.30,351.21) --
	(332.38,351.28) --
	(332.46,351.35) --
	(332.53,351.42) --
	(332.61,351.49) --
	(332.68,351.55) --
	(332.76,351.62) --
	(332.83,351.69) --
	(332.91,351.75) --
	(332.98,351.82) --
	(333.06,351.89) --
	(333.13,351.95) --
	(333.21,352.02) --
	(333.28,352.09) --
	(333.36,352.15) --
	(333.43,352.22) --
	(333.51,352.28) --
	(333.59,352.35) --
	(333.66,352.42) --
	(333.74,352.48) --
	(333.81,352.55) --
	(333.89,352.62) --
	(333.96,352.68) --
	(334.04,352.75) --
	(334.11,352.82) --
	(334.19,352.89) --
	(334.26,352.95) --
	(334.34,353.02) --
	(334.41,353.09) --
	(334.49,353.15) --
	(334.57,353.22) --
	(334.64,353.29) --
	(334.72,353.35) --
	(334.79,353.42) --
	(334.87,353.48) --
	(334.94,353.55) --
	(335.02,353.61) --
	(335.09,353.68) --
	(335.17,353.75) --
	(335.24,353.82) --
	(335.32,353.88) --
	(335.39,353.95) --
	(335.47,354.02) --
	(335.55,354.08) --
	(335.62,354.14) --
	(335.70,354.21) --
	(335.77,354.27) --
	(335.85,354.34) --
	(335.92,354.40) --
	(336.00,354.47) --
	(336.07,354.54) --
	(336.15,354.60) --
	(336.22,354.66) --
	(336.30,354.73) --
	(336.37,354.80) --
	(336.45,354.86) --
	(336.53,354.93) --
	(336.60,355.00) --
	(336.68,355.06) --
	(336.75,355.13) --
	(336.83,355.19) --
	(336.90,355.26) --
	(336.98,355.33) --
	(337.05,355.39) --
	(337.13,355.46) --
	(337.20,355.52) --
	(337.28,355.59) --
	(337.35,355.66) --
	(337.43,355.72) --
	(337.51,355.79) --
	(337.58,355.85) --
	(337.66,355.92) --
	(337.73,355.99) --
	(337.81,356.05) --
	(337.88,356.12) --
	(337.96,356.19) --
	(338.03,356.25) --
	(338.11,356.32) --
	(338.18,356.39) --
	(338.26,356.46) --
	(338.33,356.53) --
	(338.41,356.59) --
	(338.49,356.66) --
	(338.56,356.73) --
	(338.64,356.79) --
	(338.71,356.86) --
	(338.79,356.93) --
	(338.86,356.99) --
	(338.94,357.06) --
	(339.01,357.13) --
	(339.09,357.20) --
	(339.16,357.26) --
	(339.24,357.33) --
	(339.31,357.40) --
	(339.39,357.47) --
	(339.47,357.54) --
	(339.54,357.61) --
	(339.62,357.68) --
	(339.69,357.75) --
	(339.77,357.82) --
	(339.84,357.88) --
	(339.92,357.95) --
	(339.99,358.03) --
	(340.07,358.10) --
	(340.14,358.17) --
	(340.22,358.24) --
	(340.29,358.30) --
	(340.37,358.37) --
	(340.44,358.44) --
	(340.52,358.51) --
	(340.60,358.58) --
	(340.67,358.65) --
	(340.75,358.72) --
	(340.82,358.79) --
	(340.90,358.86) --
	(340.97,358.93) --
	(341.05,359.00) --
	(341.12,359.07) --
	(341.20,359.13) --
	(341.27,359.20) --
	(341.35,359.27) --
	(341.42,359.34) --
	(341.50,359.41) --
	(341.58,359.47) --
	(341.65,359.54) --
	(341.73,359.61) --
	(341.80,359.67) --
	(341.88,359.74) --
	(341.95,359.81) --
	(342.03,359.87) --
	(342.10,359.94) --
	(342.18,360.01) --
	(342.25,360.08) --
	(342.33,360.14) --
	(342.40,360.21) --
	(342.48,360.27) --
	(342.56,360.34) --
	(342.63,360.40) --
	(342.71,360.47) --
	(342.78,360.54) --
	(342.86,360.60) --
	(342.93,360.67) --
	(343.01,360.74) --
	(343.08,360.81) --
	(343.16,360.88) --
	(343.23,360.94) --
	(343.31,361.01) --
	(343.38,361.08) --
	(343.46,361.14) --
	(343.54,361.21) --
	(343.61,361.28) --
	(343.69,361.35) --
	(343.76,361.41) --
	(343.84,361.48) --
	(343.91,361.55) --
	(343.99,361.62) --
	(344.06,361.69) --
	(344.14,361.76) --
	(344.21,361.83) --
	(344.29,361.90) --
	(344.36,361.97) --
	(344.44,362.03) --
	(344.52,362.10) --
	(344.59,362.17) --
	(344.67,362.24) --
	(344.74,362.31) --
	(344.82,362.38) --
	(344.89,362.45) --
	(344.97,362.52) --
	(345.04,362.59) --
	(345.12,362.66) --
	(345.19,362.72) --
	(345.27,362.79) --
	(345.34,362.86) --
	(345.42,362.92) --
	(345.50,362.99) --
	(345.57,363.06) --
	(345.65,363.12) --
	(345.72,363.19) --
	(345.80,363.26) --
	(345.87,363.33) --
	(345.95,363.40) --
	(346.02,363.47) --
	(346.10,363.54) --
	(346.17,363.61) --
	(346.25,363.68) --
	(346.32,363.74) --
	(346.40,363.81) --
	(346.48,363.88) --
	(346.55,363.94) --
	(346.63,364.01) --
	(346.70,364.08) --
	(346.78,364.15) --
	(346.85,364.22) --
	(346.93,364.28) --
	(347.00,364.35) --
	(347.08,364.42) --
	(347.15,364.49) --
	(347.23,364.55) --
	(347.30,364.62) --
	(347.38,364.69) --
	(347.46,364.76) --
	(347.53,364.82) --
	(347.61,364.89) --
	(347.68,364.95) --
	(347.76,365.02) --
	(347.83,365.09) --
	(347.91,365.16) --
	(347.98,365.23) --
	(348.06,365.29) --
	(348.13,365.36) --
	(348.21,365.43) --
	(348.28,365.50) --
	(348.36,365.57) --
	(348.43,365.63) --
	(348.51,365.70) --
	(348.59,365.77) --
	(348.66,365.84) --
	(348.74,365.91) --
	(348.81,365.98) --
	(348.89,366.05) --
	(348.96,366.12) --
	(349.04,366.19) --
	(349.11,366.26) --
	(349.19,366.32) --
	(349.26,366.39) --
	(349.34,366.46) --
	(349.41,366.53) --
	(349.49,366.59) --
	(349.57,366.66) --
	(349.64,366.73) --
	(349.72,366.80) --
	(349.79,366.87) --
	(349.87,366.94) --
	(349.94,367.01) --
	(350.02,367.07) --
	(350.09,367.14) --
	(350.17,367.21) --
	(350.24,367.28) --
	(350.32,367.35) --
	(350.39,367.41) --
	(350.47,367.48) --
	(350.55,367.55) --
	(350.62,367.61) --
	(350.70,367.68) --
	(350.77,367.75) --
	(350.85,367.82) --
	(350.92,367.88) --
	(351.00,367.95) --
	(351.07,368.02) --
	(351.15,368.09) --
	(351.22,368.16) --
	(351.30,368.23) --
	(351.37,368.29) --
	(351.45,368.36) --
	(351.53,368.43) --
	(351.60,368.50) --
	(351.68,368.57) --
	(351.75,368.64) --
	(351.83,368.70) --
	(351.90,368.77) --
	(351.98,368.84) --
	(352.05,368.91) --
	(352.13,368.98) --
	(352.20,369.05) --
	(352.28,369.12) --
	(352.35,369.18) --
	(352.43,369.25) --
	(352.51,369.32) --
	(352.58,369.39) --
	(352.66,369.46) --
	(352.73,369.53) --
	(352.81,369.60) --
	(352.88,369.67) --
	(352.96,369.73) --
	(353.03,369.80) --
	(353.11,369.87) --
	(353.18,369.94) --
	(353.26,370.01) --
	(353.33,370.07) --
	(353.41,370.14) --
	(353.49,370.21) --
	(353.56,370.28) --
	(353.64,370.34) --
	(353.71,370.41) --
	(353.79,370.47) --
	(353.86,370.54) --
	(353.94,370.61) --
	(354.01,370.67) --
	(354.09,370.74) --
	(354.16,370.81) --
	(354.24,370.87) --
	(354.31,370.94) --
	(354.39,371.00) --
	(354.47,371.07) --
	(354.54,371.14) --
	(354.62,371.20) --
	(354.69,371.27) --
	(354.77,371.33) --
	(354.84,371.39) --
	(354.92,371.46) --
	(354.99,371.52) --
	(355.07,371.59) --
	(355.14,371.65) --
	(355.22,371.72) --
	(355.29,371.79) --
	(355.37,371.85) --
	(355.44,371.92) --
	(355.52,371.99) --
	(355.60,372.05) --
	(355.67,372.12) --
	(355.75,372.18) --
	(355.82,372.25) --
	(355.90,372.32) --
	(355.97,372.39) --
	(356.05,372.46) --
	(356.12,372.52) --
	(356.20,372.59) --
	(356.27,372.66) --
	(356.35,372.72) --
	(356.42,372.79) --
	(356.50,372.86) --
	(356.58,372.93) --
	(356.65,372.99) --
	(356.73,373.06) --
	(356.80,373.13) --
	(356.88,373.19) --
	(356.95,373.26) --
	(357.03,373.33) --
	(357.10,373.40) --
	(357.18,373.46) --
	(357.25,373.53) --
	(357.33,373.60) --
	(357.40,373.66) --
	(357.48,373.73) --
	(357.56,373.80) --
	(357.63,373.87) --
	(357.71,373.93) --
	(357.78,373.99) --
	(357.86,374.06) --
	(357.93,374.12) --
	(358.01,374.19) --
	(358.08,374.26) --
	(358.16,374.32) --
	(358.23,374.39) --
	(358.31,374.46) --
	(358.38,374.52) --
	(358.46,374.59) --
	(358.54,374.66) --
	(358.61,374.72) --
	(358.69,374.79) --
	(358.76,374.86) --
	(358.84,374.93) --
	(358.91,375.00) --
	(358.99,375.06) --
	(359.06,375.13) --
	(359.14,375.19) --
	(359.21,375.26) --
	(359.29,375.33) --
	(359.36,375.39) --
	(359.44,375.46) --
	(359.52,375.53) --
	(359.59,375.59) --
	(359.67,375.66) --
	(359.74,375.72) --
	(359.82,375.79) --
	(359.89,375.85) --
	(359.97,375.92) --
	(360.04,375.99) --
	(360.12,376.05) --
	(360.19,376.12) --
	(360.27,376.18) --
	(360.34,376.25) --
	(360.42,376.32) --
	(360.50,376.39) --
	(360.57,376.45) --
	(360.65,376.52) --
	(360.72,376.59) --
	(360.80,376.65) --
	(360.87,376.72) --
	(360.95,376.78) --
	(361.02,376.85) --
	(361.10,376.91) --
	(361.17,376.98) --
	(361.25,377.04) --
	(361.32,377.11) --
	(361.40,377.18) --
	(361.48,377.24) --
	(361.55,377.31) --
	(361.63,377.38) --
	(361.70,377.44) --
	(361.78,377.51) --
	(361.85,377.58) --
	(361.93,377.65) --
	(362.00,377.72) --
	(362.08,377.79) --
	(362.15,377.86) --
	(362.23,377.93) --
	(362.30,378.00) --
	(362.38,378.07) --
	(362.45,378.14) --
	(362.53,378.21) --
	(362.61,378.28) --
	(362.68,378.35) --
	(362.76,378.42) --
	(362.83,378.49) --
	(362.91,378.55) --
	(362.98,378.62) --
	(363.06,378.69) --
	(363.13,378.76) --
	(363.21,378.83) --
	(363.28,378.89) --
	(363.36,378.96) --
	(363.43,379.03) --
	(363.51,379.09) --
	(363.59,379.16) --
	(363.66,379.23) --
	(363.74,379.29) --
	(363.81,379.36) --
	(363.89,379.43) --
	(363.96,379.50) --
	(364.04,379.57) --
	(364.11,379.63) --
	(364.19,379.70) --
	(364.26,379.77) --
	(364.34,379.83) --
	(364.41,379.90) --
	(364.49,379.96) --
	(364.57,380.03) --
	(364.64,380.10) --
	(364.72,380.16) --
	(364.79,380.23) --
	(364.87,380.29) --
	(364.94,380.36) --
	(365.02,380.42) --
	(365.09,380.49) --
	(365.17,380.56) --
	(365.24,380.62) --
	(365.32,380.69) --
	(365.39,380.75) --
	(365.47,380.82) --
	(365.55,380.89) --
	(365.62,380.95) --
	(365.70,381.02) --
	(365.77,381.09) --
	(365.85,381.16) --
	(365.92,381.22) --
	(366.00,381.29) --
	(366.07,381.36) --
	(366.15,381.42) --
	(366.22,381.49) --
	(366.30,381.56) --
	(366.37,381.63) --
	(366.45,381.70) --
	(366.53,381.76) --
	(366.60,381.83) --
	(366.68,381.90) --
	(366.75,381.97) --
	(366.83,382.04) --
	(366.90,382.11) --
	(366.98,382.18) --
	(367.05,382.25) --
	(367.13,382.32) --
	(367.20,382.39) --
	(367.28,382.46) --
	(367.35,382.52) --
	(367.43,382.59) --
	(367.51,382.66) --
	(367.58,382.73) --
	(367.66,382.80) --
	(367.73,382.86) --
	(367.81,382.93) --
	(367.88,383.00) --
	(367.96,383.07) --
	(368.03,383.13) --
	(368.11,383.20) --
	(368.18,383.26) --
	(368.26,383.33) --
	(368.33,383.40) --
	(368.41,383.46) --
	(368.49,383.53) --
	(368.56,383.60) --
	(368.64,383.66) --
	(368.71,383.73) --
	(368.79,383.79) --
	(368.86,383.86) --
	(368.94,383.92) --
	(369.01,383.99) --
	(369.09,384.05) --
	(369.16,384.11) --
	(369.24,384.18) --
	(369.31,384.24) --
	(369.39,384.31) --
	(369.46,384.37) --
	(369.54,384.44) --
	(369.62,384.50) --
	(369.69,384.57) --
	(369.77,384.63) --
	(369.84,384.70) --
	(369.92,384.76) --
	(369.99,384.83) --
	(370.07,384.90) --
	(370.14,384.96) --
	(370.22,385.03) --
	(370.29,385.10) --
	(370.37,385.16) --
	(370.44,385.23) --
	(370.52,385.30) --
	(370.60,385.37) --
	(370.67,385.44) --
	(370.75,385.50) --
	(370.82,385.57) --
	(370.90,385.64) --
	(370.97,385.71) --
	(371.05,385.77) --
	(371.12,385.84) --
	(371.20,385.91) --
	(371.27,385.98) --
	(371.35,386.04) --
	(371.42,386.11) --
	(371.50,386.17) --
	(371.58,386.24) --
	(371.65,386.31) --
	(371.73,386.37) --
	(371.80,386.44) --
	(371.88,386.51) --
	(371.95,386.58) --
	(372.03,386.65) --
	(372.10,386.71) --
	(372.18,386.78) --
	(372.25,386.85) --
	(372.33,386.92) --
	(372.40,386.99) --
	(372.48,387.05) --
	(372.56,387.12) --
	(372.63,387.19) --
	(372.71,387.26) --
	(372.78,387.32) --
	(372.86,387.39) --
	(372.93,387.46) --
	(373.01,387.53) --
	(373.08,387.60) --
	(373.16,387.66) --
	(373.23,387.73) --
	(373.31,387.80) --
	(373.38,387.87) --
	(373.46,387.93) --
	(373.54,388.00) --
	(373.61,388.07) --
	(373.69,388.13) --
	(373.76,388.20) --
	(373.84,388.27) --
	(373.91,388.34) --
	(373.99,388.40) --
	(374.06,388.47) --
	(374.14,388.54) --
	(374.21,388.60) --
	(374.29,388.67) --
	(374.36,388.74) --
	(374.44,388.80) --
	(374.52,388.87) --
	(374.59,388.94) --
	(374.67,389.00) --
	(374.74,389.07) --
	(374.82,389.14) --
	(374.89,389.20) --
	(374.97,389.27) --
	(375.04,389.34) --
	(375.12,389.40) --
	(375.19,389.47) --
	(375.27,389.53) --
	(375.34,389.60) --
	(375.42,389.67) --
	(375.50,389.73) --
	(375.57,389.80) --
	(375.65,389.86) --
	(375.72,389.93) --
	(375.80,389.99) --
	(375.87,390.06) --
	(375.95,390.12) --
	(376.02,390.18) --
	(376.10,390.25) --
	(376.17,390.32) --
	(376.25,390.38) --
	(376.32,390.45) --
	(376.40,390.51) --
	(376.47,390.58) --
	(376.55,390.64) --
	(376.63,390.71) --
	(376.70,390.78) --
	(376.78,390.84) --
	(376.85,390.91) --
	(376.93,390.98) --
	(377.00,391.04) --
	(377.08,391.11) --
	(377.15,391.18) --
	(377.23,391.24) --
	(377.30,391.31) --
	(377.38,391.38) --
	(377.45,391.45) --
	(377.53,391.51) --
	(377.61,391.58) --
	(377.68,391.65) --
	(377.76,391.71) --
	(377.83,391.78) --
	(377.91,391.85) --
	(377.98,391.92) --
	(378.06,391.98) --
	(378.13,392.05) --
	(378.21,392.11) --
	(378.28,392.18) --
	(378.36,392.25) --
	(378.43,392.31) --
	(378.51,392.38) --
	(378.59,392.45) --
	(378.66,392.51) --
	(378.74,392.58) --
	(378.81,392.65) --
	(378.89,392.71) --
	(378.96,392.78) --
	(379.04,392.84) --
	(379.11,392.91) --
	(379.19,392.98) --
	(379.26,393.04) --
	(379.34,393.11) --
	(379.41,393.17) --
	(379.49,393.24) --
	(379.57,393.31) --
	(379.64,393.37) --
	(379.72,393.44) --
	(379.79,393.50) --
	(379.87,393.57) --
	(379.94,393.63) --
	(380.02,393.70) --
	(380.09,393.76) --
	(380.17,393.82) --
	(380.24,393.89) --
	(380.32,393.96) --
	(380.39,394.02) --
	(380.47,394.09) --
	(380.55,394.15) --
	(380.62,394.22) --
	(380.70,394.28) --
	(380.77,394.35) --
	(380.85,394.41) --
	(380.92,394.48) --
	(381.00,394.54) --
	(381.07,394.61) --
	(381.15,394.68) --
	(381.22,394.74) --
	(381.30,394.80) --
	(381.37,394.87) --
	(381.45,394.93) --
	(381.53,395.00) --
	(381.60,395.06) --
	(381.68,395.13) --
	(381.75,395.19) --
	(381.83,395.26) --
	(381.90,395.33) --
	(381.98,395.40) --
	(382.05,395.47) --
	(382.13,395.53) --
	(382.20,395.60) --
	(382.28,395.66) --
	(382.35,395.73) --
	(382.43,395.80) --
	(382.51,395.87) --
	(382.58,395.93) --
	(382.66,396.00) --
	(382.73,396.06) --
	(382.81,396.13) --
	(382.88,396.19) --
	(382.96,396.26) --
	(383.03,396.33) --
	(383.11,396.39) --
	(383.18,396.46) --
	(383.26,396.52) --
	(383.33,396.59) --
	(383.41,396.65) --
	(383.48,396.72) --
	(383.56,396.79) --
	(383.64,396.85) --
	(383.71,396.92) --
	(383.79,396.99) --
	(383.86,397.05) --
	(383.94,397.12) --
	(384.01,397.19) --
	(384.09,397.25) --
	(384.16,397.32) --
	(384.24,397.38) --
	(384.31,397.45) --
	(384.39,397.51) --
	(384.46,397.58) --
	(384.54,397.64) --
	(384.62,397.71) --
	(384.69,397.77) --
	(384.77,397.83) --
	(384.84,397.90) --
	(384.92,397.96) --
	(384.99,398.03) --
	(385.07,398.09) --
	(385.14,398.16) --
	(385.22,398.22) --
	(385.29,398.29) --
	(385.37,398.35) --
	(385.44,398.42) --
	(385.52,398.49) --
	(385.60,398.55) --
	(385.67,398.62) --
	(385.75,398.69) --
	(385.82,398.75) --
	(385.90,398.82) --
	(385.97,398.88) --
	(386.05,398.95) --
	(386.12,399.02) --
	(386.20,399.08) --
	(386.27,399.15) --
	(386.35,399.22) --
	(386.42,399.28) --
	(386.50,399.35) --
	(386.58,399.42) --
	(386.65,399.49) --
	(386.73,399.56) --
	(386.80,399.62) --
	(386.88,399.69) --
	(386.95,399.76) --
	(387.03,399.83) --
	(387.10,399.90) --
	(387.18,399.97) --
	(387.25,400.03) --
	(387.33,400.10) --
	(387.40,400.17) --
	(387.48,400.24) --
	(387.56,400.30) --
	(387.63,400.37) --
	(387.71,400.44) --
	(387.78,400.51) --
	(387.86,400.58) --
	(387.93,400.65) --
	(388.01,400.72) --
	(388.08,400.78) --
	(388.16,400.85) --
	(388.23,400.92) --
	(388.31,400.99) --
	(388.38,401.05) --
	(388.46,401.12) --
	(388.54,401.19) --
	(388.61,401.25) --
	(388.69,401.32) --
	(388.76,401.39) --
	(388.84,401.46) --
	(388.91,401.52) --
	(388.99,401.59) --
	(389.06,401.66) --
	(389.14,401.72) --
	(389.21,401.79) --
	(389.29,401.86) --
	(389.36,401.92) --
	(389.44,401.99) --
	(389.52,402.06) --
	(389.59,402.12) --
	(389.67,402.19) --
	(389.74,402.25) --
	(389.82,402.32) --
	(389.89,402.38) --
	(389.97,402.45) --
	(390.04,402.51) --
	(390.12,402.58) --
	(390.19,402.64) --
	(390.27,402.71) --
	(390.34,402.78) --
	(390.42,402.84) --
	(390.49,402.91) --
	(390.57,402.98) --
	(390.65,403.04) --
	(390.72,403.11) --
	(390.80,403.17) --
	(390.87,403.24) --
	(390.95,403.30) --
	(391.02,403.37) --
	(391.10,403.43) --
	(391.17,403.50) --
	(391.25,403.57) --
	(391.32,403.63) --
	(391.40,403.70) --
	(391.47,403.77) --
	(391.55,403.83) --
	(391.63,403.90) --
	(391.70,403.96) --
	(391.78,404.03) --
	(391.85,404.10) --
	(391.93,404.16) --
	(392.00,404.23) --
	(392.08,404.30) --
	(392.15,404.37) --
	(392.23,404.43) --
	(392.30,404.50) --
	(392.38,404.57) --
	(392.45,404.63) --
	(392.53,404.70) --
	(392.61,404.77) --
	(392.68,404.83) --
	(392.76,404.90) --
	(392.83,404.96) --
	(392.91,405.03) --
	(392.98,405.10) --
	(393.06,405.17) --
	(393.13,405.23) --
	(393.21,405.30) --
	(393.28,405.37) --
	(393.36,405.43) --
	(393.43,405.50) --
	(393.51,405.57) --
	(393.59,405.63) --
	(393.66,405.70) --
	(393.74,405.77) --
	(393.81,405.84) --
	(393.89,405.91) --
	(393.96,405.97) --
	(394.04,406.04) --
	(394.11,406.11) --
	(394.19,406.18) --
	(394.26,406.24) --
	(394.34,406.31) --
	(394.41,406.38) --
	(394.49,406.45) --
	(394.57,406.52) --
	(394.64,406.59) --
	(394.72,406.66) --
	(394.79,406.73) --
	(394.87,406.80) --
	(394.94,406.87) --
	(395.02,406.93) --
	(395.09,407.00) --
	(395.17,407.07) --
	(395.24,407.14) --
	(395.32,407.21) --
	(395.39,407.28) --
	(395.47,407.34) --
	(395.55,407.41) --
	(395.62,407.48) --
	(395.70,407.55) --
	(395.77,407.62) --
	(395.85,407.68) --
	(395.92,407.75) --
	(396.00,407.82) --
	(396.07,407.89) --
	(396.15,407.95) --
	(396.22,408.02) --
	(396.30,408.08) --
	(396.37,408.15) --
	(396.45,408.22) --
	(396.53,408.28) --
	(396.60,408.35) --
	(396.68,408.42) --
	(396.75,408.48) --
	(396.83,408.55) --
	(396.90,408.62) --
	(396.98,408.68) --
	(397.05,408.75) --
	(397.13,408.82) --
	(397.20,408.89) --
	(397.28,408.95) --
	(397.35,409.01) --
	(397.43,409.08) --
	(397.50,409.15) --
	(397.58,409.21) --
	(397.66,409.28) --
	(397.73,409.35) --
	(397.81,409.41) --
	(397.88,409.48) --
	(397.96,409.54) --
	(398.03,409.60) --
	(398.11,409.67) --
	(398.18,409.73) --
	(398.26,409.79) --
	(398.33,409.86) --
	(398.41,409.92) --
	(398.48,409.99) --
	(398.56,410.05) --
	(398.64,410.11) --
	(398.71,410.18) --
	(398.79,410.24) --
	(398.86,410.30) --
	(398.94,410.37) --
	(399.01,410.44) --
	(399.09,410.50) --
	(399.16,410.57) --
	(399.24,410.64) --
	(399.31,410.70) --
	(399.39,410.77) --
	(399.46,410.84) --
	(399.54,410.91) --
	(399.62,410.97) --
	(399.69,411.04) --
	(399.77,411.11) --
	(399.84,411.18) --
	(399.92,411.25) --
	(399.99,411.32) --
	(400.07,411.38) --
	(400.14,411.45) --
	(400.22,411.52) --
	(400.29,411.59) --
	(400.37,411.66) --
	(400.44,411.72) --
	(400.52,411.79) --
	(400.60,411.86) --
	(400.67,411.92) --
	(400.75,411.99) --
	(400.82,412.06) --
	(400.90,412.13) --
	(400.97,412.19) --
	(401.05,412.26) --
	(401.12,412.32) --
	(401.20,412.39) --
	(401.27,412.45) --
	(401.35,412.52) --
	(401.42,412.59) --
	(401.50,412.65) --
	(401.58,412.72) --
	(401.65,412.78) --
	(401.73,412.85) --
	(401.80,412.91) --
	(401.88,412.98) --
	(401.95,413.04) --
	(402.03,413.11) --
	(402.10,413.17) --
	(402.18,413.24) --
	(402.25,413.30) --
	(402.33,413.36) --
	(402.40,413.43) --
	(402.48,413.49) --
	(402.56,413.55) --
	(402.63,413.61) --
	(402.71,413.68) --
	(402.78,413.74) --
	(402.86,413.81) --
	(402.93,413.87) --
	(403.01,413.94) --
	(403.08,414.00) --
	(403.16,414.07) --
	(403.23,414.14) --
	(403.31,414.20) --
	(403.38,414.27) --
	(403.46,414.33) --
	(403.54,414.40) --
	(403.61,414.46) --
	(403.69,414.53) --
	(403.76,414.60) --
	(403.84,414.66) --
	(403.91,414.73) --
	(403.99,414.80) --
	(404.06,414.87) --
	(404.14,414.93) --
	(404.21,415.00) --
	(404.29,415.06) --
	(404.36,415.13) --
	(404.44,415.19) --
	(404.51,415.26) --
	(404.59,415.32) --
	(404.67,415.39) --
	(404.74,415.45) --
	(404.82,415.52) --
	(404.89,415.58) --
	(404.97,415.65) --
	(405.04,415.72) --
	(405.12,415.78) --
	(405.19,415.85) --
	(405.27,415.91) --
	(405.34,415.98) --
	(405.42,416.05) --
	(405.49,416.11) --
	(405.57,416.18) --
	(405.65,416.24) --
	(405.72,416.31) --
	(405.80,416.38) --
	(405.87,416.45) --
	(405.95,416.52) --
	(406.02,416.59) --
	(406.10,416.65) --
	(406.17,416.72) --
	(406.25,416.79) --
	(406.32,416.86) --
	(406.40,416.92) --
	(406.47,416.99) --
	(406.55,417.06) --
	(406.63,417.13) --
	(406.70,417.19) --
	(406.78,417.26) --
	(406.85,417.33) --
	(406.93,417.40) --
	(407.00,417.46) --
	(407.08,417.53) --
	(407.15,417.60) --
	(407.23,417.67) --
	(407.30,417.73) --
	(407.38,417.80) --
	(407.45,417.86) --
	(407.53,417.93) --
	(407.61,418.00) --
	(407.68,418.06) --
	(407.76,418.13) --
	(407.83,418.19) --
	(407.91,418.26) --
	(407.98,418.32) --
	(408.06,418.39) --
	(408.13,418.45) --
	(408.21,418.52) --
	(408.28,418.59) --
	(408.36,418.65) --
	(408.43,418.72) --
	(408.51,418.78) --
	(408.59,418.85) --
	(408.66,418.91) --
	(408.74,418.98) --
	(408.81,419.04) --
	(408.89,419.11) --
	(408.96,419.17) --
	(409.04,419.24) --
	(409.11,419.30) --
	(409.19,419.37) --
	(409.26,419.44) --
	(409.34,419.50) --
	(409.41,419.57) --
	(409.49,419.63) --
	(409.57,419.70) --
	(409.64,419.77) --
	(409.72,419.83) --
	(409.79,419.90) --
	(409.87,419.96) --
	(409.94,420.03) --
	(410.02,420.09) --
	(410.09,420.16) --
	(410.17,420.22) --
	(410.24,420.29) --
	(410.32,420.36) --
	(410.39,420.42) --
	(410.47,420.49) --
	(410.55,420.55) --
	(410.62,420.62) --
	(410.70,420.69) --
	(410.77,420.75) --
	(410.85,420.81) --
	(410.92,420.88) --
	(411.00,420.94) --
	(411.07,421.01) --
	(411.15,421.07) --
	(411.22,421.14) --
	(411.30,421.20) --
	(411.37,421.27) --
	(411.45,421.33) --
	(411.52,421.40) --
	(411.60,421.46) --
	(411.68,421.53) --
	(411.75,421.59) --
	(411.83,421.65) --
	(411.90,421.72) --
	(411.98,421.78) --
	(412.05,421.85) --
	(412.13,421.92) --
	(412.20,421.98) --
	(412.28,422.05) --
	(412.35,422.12) --
	(412.43,422.18) --
	(412.50,422.25) --
	(412.58,422.32) --
	(412.66,422.39) --
	(412.73,422.46) --
	(412.81,422.53) --
	(412.88,422.59) --
	(412.96,422.66) --
	(413.03,422.73) --
	(413.11,422.79) --
	(413.18,422.86) --
	(413.26,422.93) --
	(413.33,422.99) --
	(413.41,423.06) --
	(413.48,423.13) --
	(413.56,423.19) --
	(413.64,423.26) --
	(413.71,423.33) --
	(413.79,423.39) --
	(413.86,423.46) --
	(413.94,423.53) --
	(414.01,423.59) --
	(414.09,423.66) --
	(414.16,423.72) --
	(414.24,423.79) --
	(414.31,423.86) --
	(414.39,423.93) --
	(414.46,424.00) --
	(414.54,424.06) --
	(414.62,424.13) --
	(414.69,424.19) --
	(414.77,424.26) --
	(414.84,424.33) --
	(414.92,424.39) --
	(414.99,424.46) --
	(415.07,424.52) --
	(415.14,424.59) --
	(415.22,424.65) --
	(415.29,424.72) --
	(415.37,424.79) --
	(415.44,424.85) --
	(415.52,424.92) --
	(415.60,424.98) --
	(415.67,425.05) --
	(415.75,425.11) --
	(415.82,425.18) --
	(415.90,425.25) --
	(415.97,425.31) --
	(416.05,425.38) --
	(416.12,425.45) --
	(416.20,425.51) --
	(416.27,425.58) --
	(416.35,425.65) --
	(416.42,425.72) --
	(416.50,425.78) --
	(416.58,425.85) --
	(416.65,425.92) --
	(416.73,425.99) --
	(416.80,426.05) --
	(416.88,426.12) --
	(416.95,426.19) --
	(417.03,426.25) --
	(417.10,426.32) --
	(417.18,426.39) --
	(417.25,426.45) --
	(417.33,426.52) --
	(417.40,426.59) --
	(417.48,426.66) --
	(417.56,426.72) --
	(417.63,426.79) --
	(417.71,426.86) --
	(417.78,426.93) --
	(417.86,427.00) --
	(417.93,427.07) --
	(418.01,427.13) --
	(418.08,427.20) --
	(418.16,427.27) --
	(418.23,427.34) --
	(418.31,427.40) --
	(418.38,427.47) --
	(418.46,427.54) --
	(418.53,427.60) --
	(418.61,427.67) --
	(418.69,427.74) --
	(418.76,427.81) --
	(418.84,427.88) --
	(418.91,427.95) --
	(418.99,428.02) --
	(419.06,428.09) --
	(419.14,428.15) --
	(419.21,428.22) --
	(419.29,428.29) --
	(419.36,428.36) --
	(419.44,428.43) --
	(419.51,428.49) --
	(419.59,428.56) --
	(419.67,428.63) --
	(419.74,428.70) --
	(419.82,428.76) --
	(419.89,428.83) --
	(419.97,428.90) --
	(420.04,428.97) --
	(420.12,429.03) --
	(420.19,429.10) --
	(420.27,429.17) --
	(420.34,429.24) --
	(420.42,429.31) --
	(420.49,429.37) --
	(420.57,429.44) --
	(420.65,429.50) --
	(420.72,429.57) --
	(420.80,429.63) --
	(420.87,429.70) --
	(420.95,429.76) --
	(421.02,429.83) --
	(421.10,429.89) --
	(421.17,429.96) --
	(421.25,430.02) --
	(421.32,430.09) --
	(421.40,430.15) --
	(421.47,430.22) --
	(421.55,430.28) --
	(421.63,430.35) --
	(421.70,430.42) --
	(421.78,430.48) --
	(421.85,430.55) --
	(421.93,430.61) --
	(422.00,430.68) --
	(422.08,430.75) --
	(422.15,430.81) --
	(422.23,430.88) --
	(422.30,430.95) --
	(422.38,431.01) --
	(422.45,431.08) --
	(422.53,431.15) --
	(422.61,431.21) --
	(422.68,431.28) --
	(422.76,431.34) --
	(422.83,431.41) --
	(422.91,431.47) --
	(422.98,431.53) --
	(423.06,431.60) --
	(423.13,431.66) --
	(423.21,431.73) --
	(423.28,431.80) --
	(423.36,431.86) --
	(423.43,431.93) --
	(423.51,432.00) --
	(423.59,432.07) --
	(423.66,432.14) --
	(423.74,432.21) --
	(423.81,432.27) --
	(423.89,432.34) --
	(423.96,432.41) --
	(424.04,432.48) --
	(424.11,432.55) --
	(424.19,432.61) --
	(424.26,432.68) --
	(424.34,432.75) --
	(424.41,432.82) --
	(424.49,432.89) --
	(424.57,432.96) --
	(424.64,433.02) --
	(424.72,433.09) --
	(424.79,433.16) --
	(424.87,433.23) --
	(424.94,433.30) --
	(425.02,433.37) --
	(425.09,433.43) --
	(425.17,433.50) --
	(425.24,433.57) --
	(425.32,433.64) --
	(425.39,433.71) --
	(425.47,433.78) --
	(425.54,433.85) --
	(425.62,433.91) --
	(425.70,433.98) --
	(425.77,434.05) --
	(425.85,434.12) --
	(425.92,434.19) --
	(426.00,434.26) --
	(426.07,434.33) --
	(426.15,434.40) --
	(426.22,434.46) --
	(426.30,434.53) --
	(426.37,434.60) --
	(426.45,434.67) --
	(426.52,434.73) --
	(426.60,434.80) --
	(426.68,434.87) --
	(426.75,434.94) --
	(426.83,435.00) --
	(426.90,435.07) --
	(426.98,435.14) --
	(427.05,435.20) --
	(427.13,435.27) --
	(427.20,435.33) --
	(427.28,435.40) --
	(427.35,435.46) --
	(427.43,435.53) --
	(427.50,435.60) --
	(427.58,435.66) --
	(427.66,435.73) --
	(427.73,435.79) --
	(427.81,435.86) --
	(427.88,435.93) --
	(427.96,435.99) --
	(428.03,436.06) --
	(428.11,436.12) --
	(428.18,436.19) --
	(428.26,436.26) --
	(428.33,436.32) --
	(428.41,436.39) --
	(428.48,436.46) --
	(428.56,436.52) --
	(428.64,436.59) --
	(428.71,436.65) --
	(428.79,436.72) --
	(428.86,436.79) --
	(428.94,436.85) --
	(429.01,436.92) --
	(429.09,436.99) --
	(429.16,437.05) --
	(429.24,437.12) --
	(429.31,437.18) --
	(429.39,437.25) --
	(429.46,437.32) --
	(429.54,437.39) --
	(429.62,437.45) --
	(429.69,437.52) --
	(429.77,437.59) --
	(429.84,437.66) --
	(429.92,437.73) --
	(429.99,437.80) --
	(430.07,437.86) --
	(430.14,437.93) --
	(430.22,438.00) --
	(430.29,438.07) --
	(430.37,438.13) --
	(430.44,438.20) --
	(430.52,438.27) --
	(430.60,438.34) --
	(430.67,438.41) --
	(430.75,438.47) --
	(430.82,438.54) --
	(430.90,438.61) --
	(430.97,438.68) --
	(431.05,438.75) --
	(431.12,438.81) --
	(431.20,438.88) --
	(431.27,438.95) --
	(431.35,439.01) --
	(431.42,439.08) --
	(431.50,439.15) --
	(431.58,439.21) --
	(431.65,439.28) --
	(431.73,439.35) --
	(431.80,439.42) --
	(431.88,439.48) --
	(431.95,439.55) --
	(432.03,439.62) --
	(432.10,439.68) --
	(432.18,439.75) --
	(432.25,439.81) --
	(432.33,439.88) --
	(432.40,439.94) --
	(432.48,440.01) --
	(432.55,440.08) --
	(432.63,440.14) --
	(432.71,440.21) --
	(432.78,440.27) --
	(432.86,440.34) --
	(432.93,440.40) --
	(433.01,440.47) --
	(433.08,440.54) --
	(433.16,440.60) --
	(433.23,440.67) --
	(433.31,440.73) --
	(433.38,440.80) --
	(433.46,440.86) --
	(433.53,440.93) --
	(433.61,441.00) --
	(433.69,441.07) --
	(433.76,441.13) --
	(433.84,441.20) --
	(433.91,441.27) --
	(433.99,441.34) --
	(434.06,441.41) --
	(434.14,441.48) --
	(434.21,441.54) --
	(434.29,441.61) --
	(434.36,441.67) --
	(434.44,441.74) --
	(434.51,441.81) --
	(434.59,441.87) --
	(434.67,441.94) --
	(434.74,442.01) --
	(434.82,442.08) --
	(434.89,442.15) --
	(434.97,442.21) --
	(435.04,442.28) --
	(435.12,442.35) --
	(435.19,442.42) --
	(435.27,442.49) --
	(435.34,442.55) --
	(435.42,442.62) --
	(435.49,442.69) --
	(435.57,442.76) --
	(435.65,442.82) --
	(435.72,442.88) --
	(435.80,442.95) --
	(435.87,443.01) --
	(435.95,443.08) --
	(436.02,443.14) --
	(436.10,443.21) --
	(436.17,443.27) --
	(436.25,443.34) --
	(436.32,443.41) --
	(436.40,443.47) --
	(436.47,443.54) --
	(436.55,443.60) --
	(436.63,443.67) --
	(436.70,443.74) --
	(436.78,443.80) --
	(436.85,443.87) --
	(436.93,443.93) --
	(437.00,444.00) --
	(437.08,444.06) --
	(437.15,444.13) --
	(437.23,444.20) --
	(437.30,444.26) --
	(437.38,444.33) --
	(437.45,444.39) --
	(437.53,444.46) --
	(437.61,444.52) --
	(437.68,444.59) --
	(437.76,444.66) --
	(437.83,444.72) --
	(437.91,444.79) --
	(437.98,444.85) --
	(438.06,444.92) --
	(438.13,444.98) --
	(438.21,445.05) --
	(438.28,445.12) --
	(438.36,445.18) --
	(438.43,445.25) --
	(438.51,445.31) --
	(438.59,445.38) --
	(438.66,445.45) --
	(438.74,445.51) --
	(438.81,445.58) --
	(438.89,445.64) --
	(438.96,445.71) --
	(439.04,445.78) --
	(439.11,445.84) --
	(439.19,445.91) --
	(439.26,445.98) --
	(439.34,446.05) --
	(439.41,446.12) --
	(439.49,446.19) --
	(439.56,446.25) --
	(439.64,446.32) --
	(439.72,446.39) --
	(439.79,446.45) --
	(439.87,446.52) --
	(439.94,446.58) --
	(440.02,446.65) --
	(440.09,446.72) --
	(440.17,446.78) --
	(440.24,446.85) --
	(440.32,446.92) --
	(440.39,446.98) --
	(440.47,447.05) --
	(440.54,447.11) --
	(440.62,447.18) --
	(440.70,447.24) --
	(440.77,447.31) --
	(440.85,447.37) --
	(440.92,447.44) --
	(441.00,447.50) --
	(441.07,447.57) --
	(441.15,447.64) --
	(441.22,447.70) --
	(441.30,447.77) --
	(441.37,447.84) --
	(441.45,447.91) --
	(441.52,447.98) --
	(441.60,448.04) --
	(441.68,448.11) --
	(441.75,448.18) --
	(441.83,448.25) --
	(441.90,448.32) --
	(441.98,448.38) --
	(442.05,448.45) --
	(442.13,448.52) --
	(442.20,448.59) --
	(442.28,448.65) --
	(442.35,448.72) --
	(442.43,448.79) --
	(442.50,448.85) --
	(442.58,448.92) --
	(442.66,448.99) --
	(442.73,449.05) --
	(442.81,449.12) --
	(442.88,449.19) --
	(442.96,449.25) --
	(443.03,449.32) --
	(443.11,449.39) --
	(443.18,449.45) --
	(443.26,449.52) --
	(443.33,449.58) --
	(443.41,449.65) --
	(443.48,449.72) --
	(443.56,449.78) --
	(443.64,449.85) --
	(443.71,449.92) --
	(443.79,449.98) --
	(443.86,450.05) --
	(443.94,450.11) --
	(444.01,450.18) --
	(444.09,450.24) --
	(444.16,450.31) --
	(444.24,450.38) --
	(444.31,450.44) --
	(444.39,450.51) --
	(444.46,450.58) --
	(444.54,450.64) --
	(444.62,450.71) --
	(444.69,450.77) --
	(444.77,450.84) --
	(444.84,450.90) --
	(444.92,450.97) --
	(444.99,451.04) --
	(445.07,451.10) --
	(445.14,451.17) --
	(445.22,451.23) --
	(445.29,451.30) --
	(445.37,451.37) --
	(445.44,451.43) --
	(445.52,451.50) --
	(445.60,451.56) --
	(445.67,451.63) --
	(445.75,451.70) --
	(445.82,451.76) --
	(445.90,451.83) --
	(445.97,451.90) --
	(446.05,451.96) --
	(446.12,452.03) --
	(446.20,452.10) --
	(446.27,452.16) --
	(446.35,452.23) --
	(446.42,452.29) --
	(446.50,452.36) --
	(446.58,452.42) --
	(446.65,452.49) --
	(446.73,452.56) --
	(446.80,452.62) --
	(446.88,452.69) --
	(446.95,452.76) --
	(447.03,452.82) --
	(447.10,452.89) --
	(447.18,452.96) --
	(447.25,453.02) --
	(447.33,453.09) --
	(447.40,453.16) --
	(447.48,453.23) --
	(447.55,453.29) --
	(447.63,453.36) --
	(447.71,453.43) --
	(447.78,453.50) --
	(447.86,453.56) --
	(447.93,453.63) --
	(448.01,453.70) --
	(448.08,453.77) --
	(448.16,453.84) --
	(448.23,453.90) --
	(448.31,453.97) --
	(448.38,454.04) --
	(448.46,454.11) --
	(448.53,454.17) --
	(448.61,454.24) --
	(448.69,454.31) --
	(448.76,454.38) --
	(448.84,454.44) --
	(448.91,454.51) --
	(448.99,454.58) --
	(449.06,454.65) --
	(449.14,454.72) --
	(449.21,454.78) --
	(449.29,454.85) --
	(449.36,454.92) --
	(449.44,454.98) --
	(449.51,455.05) --
	(449.59,455.11) --
	(449.67,455.18) --
	(449.74,455.25) --
	(449.82,455.32) --
	(449.89,455.38) --
	(449.97,455.45) --
	(450.04,455.52) --
	(450.12,455.59) --
	(450.19,455.66) --
	(450.27,455.73) --
	(450.34,455.79) --
	(450.42,455.86) --
	(450.49,455.93) --
	(450.57,455.99) --
	(450.65,456.06) --
	(450.72,456.12) --
	(450.80,456.19) --
	(450.87,456.25) --
	(450.95,456.32) --
	(451.02,456.38) --
	(451.10,456.45) --
	(451.17,456.51) --
	(451.25,456.58) --
	(451.32,456.64) --
	(451.40,456.71) --
	(451.47,456.78) --
	(451.55,456.84) --
	(451.63,456.90) --
	(451.70,456.97) --
	(451.78,457.03) --
	(451.85,457.10) --
	(451.93,457.16) --
	(452.00,457.23) --
	(452.08,457.30) --
	(452.15,457.36) --
	(452.23,457.43) --
	(452.30,457.49) --
	(452.38,457.56) --
	(452.45,457.62) --
	(452.53,457.69) --
	(452.61,457.76) --
	(452.68,457.82) --
	(452.76,457.89) --
	(452.83,457.96) --
	(452.91,458.02) --
	(452.98,458.09) --
	(453.06,458.16) --
	(453.13,458.23) --
	(453.21,458.29) --
	(453.28,458.36) --
	(453.36,458.43) --
	(453.43,458.49) --
	(453.51,458.56) --
	(453.59,458.63) --
	(453.66,458.69) --
	(453.74,458.76) --
	(453.81,458.83) --
	(453.89,458.90) --
	(453.96,458.96) --
	(454.04,459.03) --
	(454.11,459.09) --
	(454.19,459.16) --
	(454.26,459.22) --
	(454.34,459.29) --
	(454.41,459.36) --
	(454.49,459.42) --
	(454.56,459.49) --
	(454.64,459.55) --
	(454.72,459.61) --
	(454.79,459.68) --
	(454.87,459.74) --
	(454.94,459.81) --
	(455.02,459.87) --
	(455.09,459.94) --
	(455.17,460.00) --
	(455.24,460.07) --
	(455.32,460.13) --
	(455.39,460.20) --
	(455.47,460.27) --
	(455.54,460.33) --
	(455.62,460.40) --
	(455.70,460.47) --
	(455.77,460.53) --
	(455.85,460.60) --
	(455.92,460.66) --
	(456.00,460.73) --
	(456.07,460.80) --
	(456.15,460.86) --
	(456.22,460.93) --
	(456.30,460.99) --
	(456.37,461.06) --
	(456.45,461.13) --
	(456.52,461.19) --
	(456.60,461.26) --
	(456.68,461.33) --
	(456.75,461.39) --
	(456.83,461.46) --
	(456.90,461.53) --
	(456.98,461.59) --
	(457.05,461.66) --
	(457.13,461.73) --
	(457.20,461.80) --
	(457.28,461.86) --
	(457.35,461.93) --
	(457.43,462.00) --
	(457.50,462.07) --
	(457.58,462.14) --
	(457.66,462.21) --
	(457.73,462.27) --
	(457.81,462.34) --
	(457.88,462.41) --
	(457.96,462.48) --
	(458.03,462.55) --
	(458.11,462.61) --
	(458.18,462.68) --
	(458.26,462.75) --
	(458.33,462.82) --
	(458.41,462.88) --
	(458.48,462.95) --
	(458.56,463.02) --
	(458.64,463.09) --
	(458.71,463.15) --
	(458.79,463.22) --
	(458.86,463.29) --
	(458.94,463.35) --
	(459.01,463.42) --
	(459.09,463.49) --
	(459.16,463.56) --
	(459.24,463.62) --
	(459.31,463.69) --
	(459.39,463.76) --
	(459.46,463.83) --
	(459.54,463.89) --
	(459.62,463.96) --
	(459.69,464.03) --
	(459.77,464.10) --
	(459.84,464.16) --
	(459.92,464.23) --
	(459.99,464.30) --
	(460.07,464.36) --
	(460.14,464.43) --
	(460.22,464.50) --
	(460.29,464.56) --
	(460.37,464.63) --
	(460.44,464.69) --
	(460.52,464.76) --
	(460.60,464.83) --
	(460.67,464.89) --
	(460.75,464.96) --
	(460.82,465.02) --
	(460.90,465.09) --
	(460.97,465.15) --
	(461.05,465.22) --
	(461.12,465.28) --
	(461.20,465.35) --
	(461.27,465.41) --
	(461.35,465.48) --
	(461.42,465.55) --
	(461.50,465.61) --
	(461.57,465.68) --
	(461.65,465.74) --
	(461.73,465.81) --
	(461.80,465.87) --
	(461.88,465.94) --
	(461.95,466.01) --
	(462.03,466.07) --
	(462.10,466.14) --
	(462.18,466.20) --
	(462.25,466.27) --
	(462.33,466.34) --
	(462.40,466.40) --
	(462.48,466.47) --
	(462.55,466.54) --
	(462.63,466.60) --
	(462.71,466.67) --
	(462.78,466.74) --
	(462.86,466.80) --
	(462.93,466.87) --
	(463.01,466.94) --
	(463.08,467.00) --
	(463.16,467.07) --
	(463.23,467.13) --
	(463.31,467.20) --
	(463.38,467.26) --
	(463.46,467.33) --
	(463.53,467.40) --
	(463.61,467.46) --
	(463.69,467.53) --
	(463.76,467.60) --
	(463.84,467.66) --
	(463.91,467.73) --
	(463.99,467.80) --
	(464.06,467.86) --
	(464.14,467.93) --
	(464.21,468.00) --
	(464.29,468.07) --
	(464.36,468.14) --
	(464.44,468.21) --
	(464.51,468.28) --
	(464.59,468.35) --
	(464.67,468.41) --
	(464.74,468.48) --
	(464.82,468.55) --
	(464.89,468.62) --
	(464.97,468.68) --
	(465.04,468.75) --
	(465.12,468.82) --
	(465.19,468.89) --
	(465.27,468.95) --
	(465.34,469.02) --
	(465.42,469.09) --
	(465.49,469.15) --
	(465.57,469.22) --
	(465.65,469.28) --
	(465.72,469.35) --
	(465.80,469.41) --
	(465.87,469.47) --
	(465.95,469.54) --
	(466.02,469.60) --
	(466.10,469.66) --
	(466.17,469.73) --
	(466.25,469.79) --
	(466.32,469.86) --
	(466.40,469.92) --
	(466.47,469.99) --
	(466.55,470.05) --
	(466.63,470.12) --
	(466.70,470.19) --
	(466.78,470.25) --
	(466.85,470.32) --
	(466.93,470.39) --
	(467.00,470.46) --
	(467.08,470.53) --
	(467.15,470.59) --
	(467.23,470.66) --
	(467.30,470.73) --
	(467.38,470.79) --
	(467.45,470.86) --
	(467.53,470.93) --
	(467.61,471.00) --
	(467.68,471.06) --
	(467.76,471.13) --
	(467.83,471.20) --
	(467.91,471.26) --
	(467.98,471.33) --
	(468.06,471.40) --
	(468.13,471.46) --
	(468.21,471.53) --
	(468.28,471.60) --
	(468.36,471.66) --
	(468.43,471.73) --
	(468.51,471.80) --
	(468.58,471.86) --
	(468.66,471.93) --
	(468.74,472.00) --
	(468.81,472.07) --
	(468.89,472.14) --
	(468.96,472.20) --
	(469.04,472.27) --
	(469.11,472.34) --
	(469.19,472.41) --
	(469.26,472.47) --
	(469.34,472.54) --
	(469.41,472.61) --
	(469.49,472.68) --
	(469.56,472.74) --
	(469.64,472.81) --
	(469.72,472.88) --
	(469.79,472.94) --
	(469.87,473.01) --
	(469.94,473.07) --
	(470.02,473.14) --
	(470.09,473.20) --
	(470.17,473.27) --
	(470.24,473.33) --
	(470.32,473.40) --
	(470.39,473.46) --
	(470.47,473.53) --
	(470.54,473.60) --
	(470.62,473.66) --
	(470.70,473.73) --
	(470.77,473.80) --
	(470.85,473.87) --
	(470.92,473.93) --
	(471.00,474.00) --
	(471.07,474.07) --
	(471.15,474.14) --
	(471.22,474.20) --
	(471.30,474.27) --
	(471.37,474.34) --
	(471.45,474.40) --
	(471.52,474.47) --
	(471.60,474.54) --
	(471.68,474.61) --
	(471.75,474.67) --
	(471.83,474.74) --
	(471.90,474.81) --
	(471.98,474.88) --
	(472.05,474.95) --
	(472.13,475.02) --
	(472.20,475.09) --
	(472.28,475.16) --
	(472.35,475.23) --
	(472.43,475.29) --
	(472.50,475.36) --
	(472.58,475.43) --
	(472.66,475.50) --
	(472.73,475.56) --
	(472.81,475.63) --
	(472.88,475.70) --
	(472.96,475.77) --
	(473.03,475.83) --
	(473.11,475.90) --
	(473.18,475.97) --
	(473.26,476.04) --
	(473.33,476.11) --
	(473.41,476.18) --
	(473.48,476.24) --
	(473.56,476.31) --
	(473.64,476.38) --
	(473.71,476.45) --
	(473.79,476.52) --
	(473.86,476.58) --
	(473.94,476.65) --
	(474.01,476.72) --
	(474.09,476.79) --
	(474.16,476.85) --
	(474.24,476.92) --
	(474.31,476.99) --
	(474.39,477.06) --
	(474.46,477.12) --
	(474.54,477.19) --
	(474.62,477.25) --
	(474.69,477.32) --
	(474.77,477.39) --
	(474.84,477.45) --
	(474.92,477.52) --
	(474.99,477.58) --
	(475.07,477.65) --
	(475.14,477.72) --
	(475.22,477.78) --
	(475.29,477.85) --
	(475.37,477.92) --
	(475.44,477.99) --
	(475.52,478.05) --
	(475.59,478.12) --
	(475.67,478.19) --
	(475.75,478.25) --
	(475.82,478.32) --
	(475.90,478.39) --
	(475.97,478.45) --
	(476.05,478.52) --
	(476.12,478.59) --
	(476.20,478.65) --
	(476.27,478.72) --
	(476.35,478.79) --
	(476.42,478.86) --
	(476.50,478.93) --
	(476.57,478.99) --
	(476.65,479.06) --
	(476.73,479.12) --
	(476.80,479.19) --
	(476.88,479.26) --
	(476.95,479.33) --
	(477.03,479.39) --
	(477.10,479.46) --
	(477.18,479.52) --
	(477.25,479.59) --
	(477.33,479.66) --
	(477.40,479.72) --
	(477.48,479.79) --
	(477.55,479.85) --
	(477.63,479.92) --
	(477.71,479.98) --
	(477.78,480.05) --
	(477.86,480.11) --
	(477.93,480.18) --
	(478.01,480.24) --
	(478.08,480.31) --
	(478.16,480.37) --
	(478.23,480.43) --
	(478.31,480.50) --
	(478.38,480.57) --
	(478.46,480.63) --
	(478.53,480.70) --
	(478.61,480.77) --
	(478.69,480.83) --
	(478.76,480.90) --
	(478.84,480.97) --
	(478.91,481.03) --
	(478.99,481.10) --
	(479.06,481.16) --
	(479.14,481.23) --
	(479.21,481.29) --
	(479.29,481.36) --
	(479.36,481.43) --
	(479.44,481.49) --
	(479.51,481.56) --
	(479.59,481.63) --
	(479.67,481.70) --
	(479.74,481.76) --
	(479.82,481.83) --
	(479.89,481.90) --
	(479.97,481.96) --
	(480.04,482.03) --
	(480.12,482.10) --
	(480.19,482.16) --
	(480.27,482.23) --
	(480.34,482.30) --
	(480.42,482.36) --
	(480.49,482.43) --
	(480.57,482.50) --
	(480.65,482.57) --
	(480.72,482.64) --
	(480.80,482.71) --
	(480.87,482.78) --
	(480.95,482.84) --
	(481.02,482.91) --
	(481.10,482.98) --
	(481.17,483.05) --
	(481.25,483.12) --
	(481.32,483.18) --
	(481.40,483.25) --
	(481.47,483.32) --
	(481.55,483.39);
\definecolor{drawColor}{RGB}{91,26,24}

\path[draw=drawColor,line width= 5.7pt,line join=round] (104.74,143.41) --
	(104.82,143.47) --
	(104.89,143.50) --
	(104.97,143.55) --
	(105.04,143.58) --
	(105.12,143.62) --
	(105.20,143.66) --
	(105.27,143.70) --
	(105.35,143.74) --
	(105.42,143.78) --
	(105.50,143.81) --
	(105.57,143.85) --
	(105.65,143.89) --
	(105.72,143.93) --
	(105.80,143.96) --
	(105.87,144.00) --
	(105.95,144.04) --
	(106.02,144.08) --
	(106.10,144.12) --
	(106.18,144.15) --
	(106.25,144.19) --
	(106.33,144.23) --
	(106.40,144.26) --
	(106.48,144.30) --
	(106.55,144.34) --
	(106.63,144.38) --
	(106.70,144.41) --
	(106.78,144.45) --
	(106.85,144.48) --
	(106.93,144.52) --
	(107.00,144.55) --
	(107.08,144.59) --
	(107.15,144.62) --
	(107.23,144.66) --
	(107.31,144.69) --
	(107.38,144.73) --
	(107.46,144.77) --
	(107.53,144.80) --
	(107.61,144.84) --
	(107.68,144.87) --
	(107.76,144.91) --
	(107.83,144.95) --
	(107.91,144.98) --
	(107.98,145.01) --
	(108.06,145.05) --
	(108.13,145.08) --
	(108.21,145.11) --
	(108.29,145.15) --
	(108.36,145.18) --
	(108.44,145.22) --
	(108.51,145.25) --
	(108.59,145.28) --
	(108.66,145.32) --
	(108.74,145.35) --
	(108.81,145.39) --
	(108.89,145.42) --
	(108.96,145.46) --
	(109.04,145.50) --
	(109.11,145.53) --
	(109.19,145.56) --
	(109.27,145.59) --
	(109.34,145.62) --
	(109.42,145.66) --
	(109.49,145.69) --
	(109.57,145.72) --
	(109.64,145.75) --
	(109.72,145.78) --
	(109.79,145.81) --
	(109.87,145.84) --
	(109.94,145.88) --
	(110.02,145.91) --
	(110.09,145.94) --
	(110.17,145.97) --
	(110.25,146.01) --
	(110.32,146.04) --
	(110.40,146.07) --
	(110.47,146.10) --
	(110.55,146.14) --
	(110.62,146.17) --
	(110.70,146.20) --
	(110.77,146.23) --
	(110.85,146.27) --
	(110.92,146.30) --
	(111.00,146.33) --
	(111.07,146.36) --
	(111.15,146.40) --
	(111.23,146.43) --
	(111.30,146.47) --
	(111.38,146.50) --
	(111.45,146.53) --
	(111.53,146.56) --
	(111.60,146.59) --
	(111.68,146.62) --
	(111.75,146.65) --
	(111.83,146.68) --
	(111.90,146.71) --
	(111.98,146.74) --
	(112.05,146.77) --
	(112.13,146.80) --
	(112.21,146.83) --
	(112.28,146.86) --
	(112.36,146.89) --
	(112.43,146.92) --
	(112.51,146.95) --
	(112.58,146.98) --
	(112.66,147.01) --
	(112.73,147.04) --
	(112.81,147.06) --
	(112.88,147.09) --
	(112.96,147.12) --
	(113.03,147.15) --
	(113.11,147.18) --
	(113.19,147.21) --
	(113.26,147.24) --
	(113.34,147.27) --
	(113.41,147.30) --
	(113.49,147.32) --
	(113.56,147.35) --
	(113.64,147.38) --
	(113.71,147.41) --
	(113.79,147.44) --
	(113.86,147.47) --
	(113.94,147.50) --
	(114.01,147.53) --
	(114.09,147.56) --
	(114.16,147.59) --
	(114.24,147.62) --
	(114.32,147.65) --
	(114.39,147.68) --
	(114.47,147.71) --
	(114.54,147.73) --
	(114.62,147.76) --
	(114.69,147.79) --
	(114.77,147.82) --
	(114.84,147.84) --
	(114.92,147.87) --
	(114.99,147.90) --
	(115.07,147.93) --
	(115.14,147.96) --
	(115.22,147.99) --
	(115.30,148.02) --
	(115.37,148.05) --
	(115.45,148.07) --
	(115.52,148.10) --
	(115.60,148.13) --
	(115.67,148.16) --
	(115.75,148.19) --
	(115.82,148.22) --
	(115.90,148.24) --
	(115.97,148.27) --
	(116.05,148.30) --
	(116.12,148.32) --
	(116.20,148.35) --
	(116.28,148.37) --
	(116.35,148.40) --
	(116.43,148.43) --
	(116.50,148.46) --
	(116.58,148.48) --
	(116.65,148.51) --
	(116.73,148.54) --
	(116.80,148.56) --
	(116.88,148.59) --
	(116.95,148.62) --
	(117.03,148.64) --
	(117.10,148.67) --
	(117.18,148.69) --
	(117.26,148.72) --
	(117.33,148.74) --
	(117.41,148.77) --
	(117.48,148.79) --
	(117.56,148.82) --
	(117.63,148.85) --
	(117.71,148.87) --
	(117.78,148.90) --
	(117.86,148.93) --
	(117.93,148.96) --
	(118.01,148.99) --
	(118.08,149.02) --
	(118.16,149.05) --
	(118.24,149.07) --
	(118.31,149.10) --
	(118.39,149.13) --
	(118.46,149.16) --
	(118.54,149.18) --
	(118.61,149.21) --
	(118.69,149.24) --
	(118.76,149.26) --
	(118.84,149.29) --
	(118.91,149.32) --
	(118.99,149.34) --
	(119.06,149.37) --
	(119.14,149.40) --
	(119.22,149.43) --
	(119.29,149.45) --
	(119.37,149.48) --
	(119.44,149.51) --
	(119.52,149.53) --
	(119.59,149.56) --
	(119.67,149.59) --
	(119.74,149.61) --
	(119.82,149.64) --
	(119.89,149.67) --
	(119.97,149.70) --
	(120.04,149.73) --
	(120.12,149.75) --
	(120.20,149.78) --
	(120.27,149.81) --
	(120.35,149.83) --
	(120.42,149.86) --
	(120.50,149.89) --
	(120.57,149.92) --
	(120.65,149.94) --
	(120.72,149.97) --
	(120.80,150.00) --
	(120.87,150.03) --
	(120.95,150.05) --
	(121.02,150.08) --
	(121.10,150.11) --
	(121.17,150.14) --
	(121.25,150.17) --
	(121.33,150.19) --
	(121.40,150.22) --
	(121.48,150.24) --
	(121.55,150.27) --
	(121.63,150.29) --
	(121.70,150.32) --
	(121.78,150.34) --
	(121.85,150.37) --
	(121.93,150.39) --
	(122.00,150.42) --
	(122.08,150.44) --
	(122.15,150.47) --
	(122.23,150.49) --
	(122.31,150.52) --
	(122.38,150.54) --
	(122.46,150.56) --
	(122.53,150.59) --
	(122.61,150.61) --
	(122.68,150.64) --
	(122.76,150.66) --
	(122.83,150.69) --
	(122.91,150.71) --
	(122.98,150.74) --
	(123.06,150.77) --
	(123.13,150.79) --
	(123.21,150.82) --
	(123.29,150.84) --
	(123.36,150.87) --
	(123.44,150.89) --
	(123.51,150.92) --
	(123.59,150.94) --
	(123.66,150.97) --
	(123.74,150.99) --
	(123.81,151.01) --
	(123.89,151.04) --
	(123.96,151.06) --
	(124.04,151.09) --
	(124.11,151.11) --
	(124.19,151.13) --
	(124.27,151.16) --
	(124.34,151.18) --
	(124.42,151.21) --
	(124.49,151.23) --
	(124.57,151.26) --
	(124.64,151.29) --
	(124.72,151.31) --
	(124.79,151.34) --
	(124.87,151.36) --
	(124.94,151.38) --
	(125.02,151.41) --
	(125.09,151.44) --
	(125.17,151.46) --
	(125.25,151.49) --
	(125.32,151.52) --
	(125.40,151.54) --
	(125.47,151.57) --
	(125.55,151.59) --
	(125.62,151.61) --
	(125.70,151.64) --
	(125.77,151.66) --
	(125.85,151.69) --
	(125.92,151.71) --
	(126.00,151.74) --
	(126.07,151.76) --
	(126.15,151.79) --
	(126.23,151.82) --
	(126.30,151.84) --
	(126.38,151.87) --
	(126.45,151.89) --
	(126.53,151.91) --
	(126.60,151.94) --
	(126.68,151.96) --
	(126.75,151.98) --
	(126.83,152.01) --
	(126.90,152.03) --
	(126.98,152.06) --
	(127.05,152.08) --
	(127.13,152.10) --
	(127.21,152.13) --
	(127.28,152.15) --
	(127.36,152.18) --
	(127.43,152.20) --
	(127.51,152.22) --
	(127.58,152.24) --
	(127.66,152.27) --
	(127.73,152.29) --
	(127.81,152.31) --
	(127.88,152.34) --
	(127.96,152.36) --
	(128.03,152.39) --
	(128.11,152.41) --
	(128.18,152.43) --
	(128.26,152.46) --
	(128.34,152.48) --
	(128.41,152.50) --
	(128.49,152.53) --
	(128.56,152.55) --
	(128.64,152.57) --
	(128.71,152.59) --
	(128.79,152.62) --
	(128.86,152.64) --
	(128.94,152.66) --
	(129.01,152.68) --
	(129.09,152.71) --
	(129.16,152.73) --
	(129.24,152.75) --
	(129.32,152.78) --
	(129.39,152.80) --
	(129.47,152.82) --
	(129.54,152.85) --
	(129.62,152.87) --
	(129.69,152.89) --
	(129.77,152.91) --
	(129.84,152.93) --
	(129.92,152.96) --
	(129.99,152.98) --
	(130.07,153.01) --
	(130.14,153.03) --
	(130.22,153.05) --
	(130.30,153.08) --
	(130.37,153.10) --
	(130.45,153.13) --
	(130.52,153.15) --
	(130.60,153.18) --
	(130.67,153.20) --
	(130.75,153.22) --
	(130.82,153.25) --
	(130.90,153.27) --
	(130.97,153.29) --
	(131.05,153.32) --
	(131.12,153.34) --
	(131.20,153.36) --
	(131.28,153.39) --
	(131.35,153.41) --
	(131.43,153.43) --
	(131.50,153.46) --
	(131.58,153.48) --
	(131.65,153.50) --
	(131.73,153.53) --
	(131.80,153.55) --
	(131.88,153.57) --
	(131.95,153.59) --
	(132.03,153.61) --
	(132.10,153.63) --
	(132.18,153.65) --
	(132.26,153.67) --
	(132.33,153.69) --
	(132.41,153.71) --
	(132.48,153.74) --
	(132.56,153.76) --
	(132.63,153.78) --
	(132.71,153.80) --
	(132.78,153.83) --
	(132.86,153.85) --
	(132.93,153.87) --
	(133.01,153.89) --
	(133.08,153.91) --
	(133.16,153.93) --
	(133.24,153.96) --
	(133.31,153.98) --
	(133.39,154.00) --
	(133.46,154.02) --
	(133.54,154.04) --
	(133.61,154.07) --
	(133.69,154.09) --
	(133.76,154.11) --
	(133.84,154.13) --
	(133.91,154.16) --
	(133.99,154.18) --
	(134.06,154.20) --
	(134.14,154.22) --
	(134.22,154.25) --
	(134.29,154.27) --
	(134.37,154.29) --
	(134.44,154.32) --
	(134.52,154.34) --
	(134.59,154.36) --
	(134.67,154.38) --
	(134.74,154.40) --
	(134.82,154.43) --
	(134.89,154.45) --
	(134.97,154.47) --
	(135.04,154.49) --
	(135.12,154.51) --
	(135.19,154.53) --
	(135.27,154.55) --
	(135.35,154.58) --
	(135.42,154.60) --
	(135.50,154.62) --
	(135.57,154.63) --
	(135.65,154.66) --
	(135.72,154.68) --
	(135.80,154.70) --
	(135.87,154.72) --
	(135.95,154.74) --
	(136.02,154.76) --
	(136.10,154.78) --
	(136.17,154.80) --
	(136.25,154.82) --
	(136.33,154.84) --
	(136.40,154.86) --
	(136.48,154.88) --
	(136.55,154.90) --
	(136.63,154.92) --
	(136.70,154.94) --
	(136.78,154.96) --
	(136.85,154.98) --
	(136.93,155.00) --
	(137.00,155.02) --
	(137.08,155.03) --
	(137.15,155.05) --
	(137.23,155.07) --
	(137.31,155.09) --
	(137.38,155.11) --
	(137.46,155.13) --
	(137.53,155.15) --
	(137.61,155.17) --
	(137.68,155.19) --
	(137.76,155.21) --
	(137.83,155.23) --
	(137.91,155.26) --
	(137.98,155.28) --
	(138.06,155.30) --
	(138.13,155.32) --
	(138.21,155.34) --
	(138.29,155.37) --
	(138.36,155.39) --
	(138.44,155.41) --
	(138.51,155.44) --
	(138.59,155.46) --
	(138.66,155.48) --
	(138.74,155.50) --
	(138.81,155.52) --
	(138.89,155.54) --
	(138.96,155.57) --
	(139.04,155.59) --
	(139.11,155.61) --
	(139.19,155.63) --
	(139.27,155.65) --
	(139.34,155.67) --
	(139.42,155.70) --
	(139.49,155.72) --
	(139.57,155.74) --
	(139.64,155.76) --
	(139.72,155.78) --
	(139.79,155.80) --
	(139.87,155.82) --
	(139.94,155.83) --
	(140.02,155.85) --
	(140.09,155.87) --
	(140.17,155.89) --
	(140.25,155.91) --
	(140.32,155.93) --
	(140.40,155.95) --
	(140.47,155.97) --
	(140.55,155.99) --
	(140.62,156.01) --
	(140.70,156.03) --
	(140.77,156.05) --
	(140.85,156.07) --
	(140.92,156.09) --
	(141.00,156.12) --
	(141.07,156.14) --
	(141.15,156.16) --
	(141.23,156.18) --
	(141.30,156.20) --
	(141.38,156.22) --
	(141.45,156.24) --
	(141.53,156.26) --
	(141.60,156.27) --
	(141.68,156.30) --
	(141.75,156.32) --
	(141.83,156.33) --
	(141.90,156.35) --
	(141.98,156.37) --
	(142.05,156.39) --
	(142.13,156.41) --
	(142.21,156.43) --
	(142.28,156.44) --
	(142.36,156.46) --
	(142.43,156.48) --
	(142.51,156.50) --
	(142.58,156.52) --
	(142.66,156.53) --
	(142.73,156.55) --
	(142.81,156.57) --
	(142.88,156.59) --
	(142.96,156.60) --
	(143.03,156.62) --
	(143.11,156.64) --
	(143.18,156.66) --
	(143.26,156.68) --
	(143.34,156.70) --
	(143.41,156.72) --
	(143.49,156.73) --
	(143.56,156.75) --
	(143.64,156.77) --
	(143.71,156.79) --
	(143.79,156.81) --
	(143.86,156.83) --
	(143.94,156.84) --
	(144.01,156.86) --
	(144.09,156.88) --
	(144.16,156.90) --
	(144.24,156.92) --
	(144.32,156.94) --
	(144.39,156.96) --
	(144.47,156.97) --
	(144.54,156.99) --
	(144.62,157.01) --
	(144.69,157.03) --
	(144.77,157.04) --
	(144.84,157.06) --
	(144.92,157.08) --
	(144.99,157.10) --
	(145.07,157.12) --
	(145.14,157.13) --
	(145.22,157.15) --
	(145.30,157.17) --
	(145.37,157.19) --
	(145.45,157.21) --
	(145.52,157.23) --
	(145.60,157.25) --
	(145.67,157.26) --
	(145.75,157.28) --
	(145.82,157.30) --
	(145.90,157.32) --
	(145.97,157.34) --
	(146.05,157.36) --
	(146.12,157.38) --
	(146.20,157.40) --
	(146.28,157.42) --
	(146.35,157.44) --
	(146.43,157.46) --
	(146.50,157.47) --
	(146.58,157.49) --
	(146.65,157.51) --
	(146.73,157.53) --
	(146.80,157.55) --
	(146.88,157.57) --
	(146.95,157.59) --
	(147.03,157.61) --
	(147.10,157.63) --
	(147.18,157.65) --
	(147.26,157.67) --
	(147.33,157.69) --
	(147.41,157.71) --
	(147.48,157.73) --
	(147.56,157.75) --
	(147.63,157.77) --
	(147.71,157.79) --
	(147.78,157.81) --
	(147.86,157.83) --
	(147.93,157.85) --
	(148.01,157.86) --
	(148.08,157.88) --
	(148.16,157.90) --
	(148.24,157.91) --
	(148.31,157.93) --
	(148.39,157.94) --
	(148.46,157.96) --
	(148.54,157.97) --
	(148.61,157.99) --
	(148.69,158.01) --
	(148.76,158.02) --
	(148.84,158.04) --
	(148.91,158.06) --
	(148.99,158.07) --
	(149.06,158.09) --
	(149.14,158.11) --
	(149.22,158.12) --
	(149.29,158.14) --
	(149.37,158.16) --
	(149.44,158.17) --
	(149.52,158.19) --
	(149.59,158.21) --
	(149.67,158.23) --
	(149.74,158.25) --
	(149.82,158.27) --
	(149.89,158.28) --
	(149.97,158.30) --
	(150.04,158.31) --
	(150.12,158.33) --
	(150.19,158.35) --
	(150.27,158.36) --
	(150.35,158.38) --
	(150.42,158.40) --
	(150.50,158.41) --
	(150.57,158.43) --
	(150.65,158.44) --
	(150.72,158.46) --
	(150.80,158.47) --
	(150.87,158.49) --
	(150.95,158.51) --
	(151.02,158.52) --
	(151.10,158.54) --
	(151.17,158.55) --
	(151.25,158.57) --
	(151.33,158.59) --
	(151.40,158.61) --
	(151.48,158.63) --
	(151.55,158.65) --
	(151.63,158.66) --
	(151.70,158.68) --
	(151.78,158.70) --
	(151.85,158.72) --
	(151.93,158.74) --
	(152.00,158.76) --
	(152.08,158.78) --
	(152.15,158.79) --
	(152.23,158.81) --
	(152.31,158.83) --
	(152.38,158.85) --
	(152.46,158.86) --
	(152.53,158.88) --
	(152.61,158.90) --
	(152.68,158.91) --
	(152.76,158.93) --
	(152.83,158.95) --
	(152.91,158.96) --
	(152.98,158.98) --
	(153.06,158.99) --
	(153.13,159.01) --
	(153.21,159.02) --
	(153.29,159.04) --
	(153.36,159.06) --
	(153.44,159.07) --
	(153.51,159.09) --
	(153.59,159.10) --
	(153.66,159.12) --
	(153.74,159.13) --
	(153.81,159.15) --
	(153.89,159.16) --
	(153.96,159.17) --
	(154.04,159.19) --
	(154.11,159.20) --
	(154.19,159.22) --
	(154.27,159.23) --
	(154.34,159.25) --
	(154.42,159.26) --
	(154.49,159.28) --
	(154.57,159.29) --
	(154.64,159.31) --
	(154.72,159.32) --
	(154.79,159.34) --
	(154.87,159.36) --
	(154.94,159.38) --
	(155.02,159.39) --
	(155.09,159.41) --
	(155.17,159.43) --
	(155.25,159.45) --
	(155.32,159.46) --
	(155.40,159.48) --
	(155.47,159.50) --
	(155.55,159.52) --
	(155.62,159.54) --
	(155.70,159.55) --
	(155.77,159.57) --
	(155.85,159.59) --
	(155.92,159.61) --
	(156.00,159.62) --
	(156.07,159.64) --
	(156.15,159.65) --
	(156.23,159.67) --
	(156.30,159.69) --
	(156.38,159.70) --
	(156.45,159.72) --
	(156.53,159.73) --
	(156.60,159.75) --
	(156.68,159.77) --
	(156.75,159.79) --
	(156.83,159.80) --
	(156.90,159.82) --
	(156.98,159.84) --
	(157.05,159.85) --
	(157.13,159.87) --
	(157.20,159.89) --
	(157.28,159.90) --
	(157.36,159.92) --
	(157.43,159.93) --
	(157.51,159.95) --
	(157.58,159.97) --
	(157.66,159.98) --
	(157.73,160.00) --
	(157.81,160.02) --
	(157.88,160.03) --
	(157.96,160.05) --
	(158.03,160.07) --
	(158.11,160.08) --
	(158.18,160.10) --
	(158.26,160.12) --
	(158.34,160.13) --
	(158.41,160.15) --
	(158.49,160.17) --
	(158.56,160.19) --
	(158.64,160.20) --
	(158.71,160.22) --
	(158.79,160.23) --
	(158.86,160.25) --
	(158.94,160.27) --
	(159.01,160.28) --
	(159.09,160.30) --
	(159.16,160.32) --
	(159.24,160.34) --
	(159.32,160.35) --
	(159.39,160.37) --
	(159.47,160.39) --
	(159.54,160.40) --
	(159.62,160.42) --
	(159.69,160.43) --
	(159.77,160.45) --
	(159.84,160.46) --
	(159.92,160.48) --
	(159.99,160.49) --
	(160.07,160.51) --
	(160.14,160.52) --
	(160.22,160.54) --
	(160.30,160.56) --
	(160.37,160.57) --
	(160.45,160.59) --
	(160.52,160.60) --
	(160.60,160.62) --
	(160.67,160.64) --
	(160.75,160.65) --
	(160.82,160.67) --
	(160.90,160.69) --
	(160.97,160.70) --
	(161.05,160.72) --
	(161.12,160.74) --
	(161.20,160.75) --
	(161.28,160.77) --
	(161.35,160.79) --
	(161.43,160.80) --
	(161.50,160.82) --
	(161.58,160.83) --
	(161.65,160.85) --
	(161.73,160.87) --
	(161.80,160.89) --
	(161.88,160.90) --
	(161.95,160.92) --
	(162.03,160.93) --
	(162.10,160.95) --
	(162.18,160.97) --
	(162.26,160.98) --
	(162.33,161.00) --
	(162.41,161.02) --
	(162.48,161.04) --
	(162.56,161.05) --
	(162.63,161.07) --
	(162.71,161.08) --
	(162.78,161.10) --
	(162.86,161.12) --
	(162.93,161.13) --
	(163.01,161.15) --
	(163.08,161.16) --
	(163.16,161.18) --
	(163.24,161.19) --
	(163.31,161.21) --
	(163.39,161.22) --
	(163.46,161.24) --
	(163.54,161.25) --
	(163.61,161.27) --
	(163.69,161.28) --
	(163.76,161.29) --
	(163.84,161.31) --
	(163.91,161.32) --
	(163.99,161.33) --
	(164.06,161.35) --
	(164.14,161.36) --
	(164.21,161.37) --
	(164.29,161.39) --
	(164.37,161.40) --
	(164.44,161.42) --
	(164.52,161.43) --
	(164.59,161.44) --
	(164.67,161.46) --
	(164.74,161.47) --
	(164.82,161.49) --
	(164.89,161.50) --
	(164.97,161.51) --
	(165.04,161.52) --
	(165.12,161.54) --
	(165.19,161.55) --
	(165.27,161.57) --
	(165.35,161.58) --
	(165.42,161.60) --
	(165.50,161.61) --
	(165.57,161.63) --
	(165.65,161.64) --
	(165.72,161.66) --
	(165.80,161.68) --
	(165.87,161.69) --
	(165.95,161.71) --
	(166.02,161.72) --
	(166.10,161.74) --
	(166.17,161.75) --
	(166.25,161.77) --
	(166.33,161.78) --
	(166.40,161.80) --
	(166.48,161.81) --
	(166.55,161.83) --
	(166.63,161.84) --
	(166.70,161.86) --
	(166.78,161.87) --
	(166.85,161.89) --
	(166.93,161.90) --
	(167.00,161.92) --
	(167.08,161.94) --
	(167.15,161.95) --
	(167.23,161.97) --
	(167.31,161.99) --
	(167.38,162.00) --
	(167.46,162.02) --
	(167.53,162.03) --
	(167.61,162.05) --
	(167.68,162.06) --
	(167.76,162.08) --
	(167.83,162.10) --
	(167.91,162.11) --
	(167.98,162.13) --
	(168.06,162.15) --
	(168.13,162.16) --
	(168.21,162.18) --
	(168.29,162.19) --
	(168.36,162.21) --
	(168.44,162.23) --
	(168.51,162.25) --
	(168.59,162.26) --
	(168.66,162.28) --
	(168.74,162.30) --
	(168.81,162.31) --
	(168.89,162.33) --
	(168.96,162.35) --
	(169.04,162.36) --
	(169.11,162.38) --
	(169.19,162.39) --
	(169.27,162.41) --
	(169.34,162.43) --
	(169.42,162.44) --
	(169.49,162.46) --
	(169.57,162.48) --
	(169.64,162.49) --
	(169.72,162.51) --
	(169.79,162.53) --
	(169.87,162.54) --
	(169.94,162.56) --
	(170.02,162.58) --
	(170.09,162.59) --
	(170.17,162.61) --
	(170.25,162.62) --
	(170.32,162.64) --
	(170.40,162.65) --
	(170.47,162.67) --
	(170.55,162.69) --
	(170.62,162.70) --
	(170.70,162.72) --
	(170.77,162.73) --
	(170.85,162.75) --
	(170.92,162.76) --
	(171.00,162.78) --
	(171.07,162.80) --
	(171.15,162.81) --
	(171.22,162.83) --
	(171.30,162.84) --
	(171.38,162.86) --
	(171.45,162.88) --
	(171.53,162.89) --
	(171.60,162.91) --
	(171.68,162.92) --
	(171.75,162.94) --
	(171.83,162.95) --
	(171.90,162.97) --
	(171.98,162.99) --
	(172.05,163.00) --
	(172.13,163.02) --
	(172.20,163.03) --
	(172.28,163.05) --
	(172.36,163.06) --
	(172.43,163.08) --
	(172.51,163.09) --
	(172.58,163.11) --
	(172.66,163.12) --
	(172.73,163.13) --
	(172.81,163.15) --
	(172.88,163.16) --
	(172.96,163.18) --
	(173.03,163.19) --
	(173.11,163.21) --
	(173.18,163.22) --
	(173.26,163.24) --
	(173.34,163.25) --
	(173.41,163.27) --
	(173.49,163.28) --
	(173.56,163.30) --
	(173.64,163.31) --
	(173.71,163.33) --
	(173.79,163.34) --
	(173.86,163.36) --
	(173.94,163.37) --
	(174.01,163.39) --
	(174.09,163.40) --
	(174.16,163.42) --
	(174.24,163.43) --
	(174.32,163.45) --
	(174.39,163.46) --
	(174.47,163.48) --
	(174.54,163.49) --
	(174.62,163.50) --
	(174.69,163.52) --
	(174.77,163.53) --
	(174.84,163.55) --
	(174.92,163.56) --
	(174.99,163.58) --
	(175.07,163.59) --
	(175.14,163.61) --
	(175.22,163.62) --
	(175.30,163.64) --
	(175.37,163.65) --
	(175.45,163.67) --
	(175.52,163.68) --
	(175.60,163.70) --
	(175.67,163.71) --
	(175.75,163.72) --
	(175.82,163.74) --
	(175.90,163.75) --
	(175.97,163.77) --
	(176.05,163.78) --
	(176.12,163.79) --
	(176.20,163.81) --
	(176.28,163.82) --
	(176.35,163.84) --
	(176.43,163.85) --
	(176.50,163.87) --
	(176.58,163.88) --
	(176.65,163.90) --
	(176.73,163.91) --
	(176.80,163.93) --
	(176.88,163.94) --
	(176.95,163.95) --
	(177.03,163.97) --
	(177.10,163.98) --
	(177.18,164.00) --
	(177.26,164.01) --
	(177.33,164.02) --
	(177.41,164.04) --
	(177.48,164.05) --
	(177.56,164.07) --
	(177.63,164.08) --
	(177.71,164.10) --
	(177.78,164.11) --
	(177.86,164.13) --
	(177.93,164.14) --
	(178.01,164.15) --
	(178.08,164.17) --
	(178.16,164.18) --
	(178.23,164.20) --
	(178.31,164.21) --
	(178.39,164.22) --
	(178.46,164.23) --
	(178.54,164.25) --
	(178.61,164.26) --
	(178.69,164.27) --
	(178.76,164.29) --
	(178.84,164.30) --
	(178.91,164.31) --
	(178.99,164.33) --
	(179.06,164.34) --
	(179.14,164.35) --
	(179.21,164.37) --
	(179.29,164.38) --
	(179.37,164.39) --
	(179.44,164.41) --
	(179.52,164.42) --
	(179.59,164.43) --
	(179.67,164.45) --
	(179.74,164.46) --
	(179.82,164.48) --
	(179.89,164.49) --
	(179.97,164.51) --
	(180.04,164.52) --
	(180.12,164.54) --
	(180.19,164.55) --
	(180.27,164.56) --
	(180.35,164.58) --
	(180.42,164.59) --
	(180.50,164.60) --
	(180.57,164.62) --
	(180.65,164.63) --
	(180.72,164.64) --
	(180.80,164.66) --
	(180.87,164.67) --
	(180.95,164.68) --
	(181.02,164.70) --
	(181.10,164.71) --
	(181.17,164.72) --
	(181.25,164.74) --
	(181.33,164.75) --
	(181.40,164.76) --
	(181.48,164.78) --
	(181.55,164.79) --
	(181.63,164.80) --
	(181.70,164.81) --
	(181.78,164.83) --
	(181.85,164.84) --
	(181.93,164.86) --
	(182.00,164.87) --
	(182.08,164.88) --
	(182.15,164.90) --
	(182.23,164.91) --
	(182.31,164.92) --
	(182.38,164.94) --
	(182.46,164.95) --
	(182.53,164.96) --
	(182.61,164.97) --
	(182.68,164.99) --
	(182.76,165.00) --
	(182.83,165.02) --
	(182.91,165.03) --
	(182.98,165.05) --
	(183.06,165.06) --
	(183.13,165.07) --
	(183.21,165.08) --
	(183.29,165.10) --
	(183.36,165.11) --
	(183.44,165.12) --
	(183.51,165.13) --
	(183.59,165.15) --
	(183.66,165.16) --
	(183.74,165.17) --
	(183.81,165.18) --
	(183.89,165.20) --
	(183.96,165.21) --
	(184.04,165.23) --
	(184.11,165.24) --
	(184.19,165.26) --
	(184.27,165.27) --
	(184.34,165.28) --
	(184.42,165.29) --
	(184.49,165.31) --
	(184.57,165.32) --
	(184.64,165.33) --
	(184.72,165.35) --
	(184.79,165.37) --
	(184.87,165.38) --
	(184.94,165.39) --
	(185.02,165.41) --
	(185.09,165.42) --
	(185.17,165.43) --
	(185.24,165.44) --
	(185.32,165.46) --
	(185.40,165.47) --
	(185.47,165.48) --
	(185.55,165.49) --
	(185.62,165.50) --
	(185.70,165.52) --
	(185.77,165.53) --
	(185.85,165.54) --
	(185.92,165.55) --
	(186.00,165.56) --
	(186.07,165.58) --
	(186.15,165.59) --
	(186.22,165.60) --
	(186.30,165.61) --
	(186.38,165.62) --
	(186.45,165.63) --
	(186.53,165.65) --
	(186.60,165.66) --
	(186.68,165.67) --
	(186.75,165.68) --
	(186.83,165.69) --
	(186.90,165.70) --
	(186.98,165.71) --
	(187.05,165.72) --
	(187.13,165.73) --
	(187.20,165.75) --
	(187.28,165.76) --
	(187.36,165.77) --
	(187.43,165.78) --
	(187.51,165.79) --
	(187.58,165.80) --
	(187.66,165.82) --
	(187.73,165.83) --
	(187.81,165.84) --
	(187.88,165.85) --
	(187.96,165.87) --
	(188.03,165.88) --
	(188.11,165.89) --
	(188.18,165.90) --
	(188.26,165.91) --
	(188.34,165.93) --
	(188.41,165.94) --
	(188.49,165.95) --
	(188.56,165.96) --
	(188.64,165.97) --
	(188.71,165.98) --
	(188.79,165.99) --
	(188.86,166.01) --
	(188.94,166.02) --
	(189.01,166.03) --
	(189.09,166.04) --
	(189.16,166.05) --
	(189.24,166.06) --
	(189.32,166.07) --
	(189.39,166.08) --
	(189.47,166.09) --
	(189.54,166.11) --
	(189.62,166.12) --
	(189.69,166.13) --
	(189.77,166.14) --
	(189.84,166.15) --
	(189.92,166.16) --
	(189.99,166.18) --
	(190.07,166.19) --
	(190.14,166.20) --
	(190.22,166.21) --
	(190.30,166.22) --
	(190.37,166.23) --
	(190.45,166.24) --
	(190.52,166.25) --
	(190.60,166.26) --
	(190.67,166.27) --
	(190.75,166.29) --
	(190.82,166.30) --
	(190.90,166.31) --
	(190.97,166.33) --
	(191.05,166.34) --
	(191.12,166.35) --
	(191.20,166.36) --
	(191.28,166.37) --
	(191.35,166.39) --
	(191.43,166.40) --
	(191.50,166.41) --
	(191.58,166.42) --
	(191.65,166.44) --
	(191.73,166.45) --
	(191.80,166.47) --
	(191.88,166.48) --
	(191.95,166.49) --
	(192.03,166.51) --
	(192.10,166.52) --
	(192.18,166.54) --
	(192.25,166.55) --
	(192.33,166.57) --
	(192.41,166.58) --
	(192.48,166.60) --
	(192.56,166.61) --
	(192.63,166.62) --
	(192.71,166.63) --
	(192.78,166.65) --
	(192.86,166.66) --
	(192.93,166.67) --
	(193.01,166.68) --
	(193.08,166.69) --
	(193.16,166.71) --
	(193.23,166.72) --
	(193.31,166.73) --
	(193.39,166.75) --
	(193.46,166.76) --
	(193.54,166.77) --
	(193.61,166.78) --
	(193.69,166.80) --
	(193.76,166.81) --
	(193.84,166.82) --
	(193.91,166.83) --
	(193.99,166.84) --
	(194.06,166.85) --
	(194.14,166.86) --
	(194.21,166.87) --
	(194.29,166.88) --
	(194.37,166.90) --
	(194.44,166.91) --
	(194.52,166.92) --
	(194.59,166.93) --
	(194.67,166.95) --
	(194.74,166.96) --
	(194.82,166.97) --
	(194.89,166.99) --
	(194.97,167.00) --
	(195.04,167.01) --
	(195.12,167.02) --
	(195.19,167.04) --
	(195.27,167.05) --
	(195.35,167.06) --
	(195.42,167.07) --
	(195.50,167.08) --
	(195.57,167.10) --
	(195.65,167.11) --
	(195.72,167.12) --
	(195.80,167.14) --
	(195.87,167.15) --
	(195.95,167.17) --
	(196.02,167.18) --
	(196.10,167.19) --
	(196.17,167.21) --
	(196.25,167.22) --
	(196.33,167.23) --
	(196.40,167.25) --
	(196.48,167.26) --
	(196.55,167.27) --
	(196.63,167.28) --
	(196.70,167.30) --
	(196.78,167.31) --
	(196.85,167.32) --
	(196.93,167.33) --
	(197.00,167.34) --
	(197.08,167.36) --
	(197.15,167.37) --
	(197.23,167.38) --
	(197.31,167.39) --
	(197.38,167.40) --
	(197.46,167.42) --
	(197.53,167.43) --
	(197.61,167.44) --
	(197.68,167.45) --
	(197.76,167.46) --
	(197.83,167.48) --
	(197.91,167.49) --
	(197.98,167.50) --
	(198.06,167.51) --
	(198.13,167.52) --
	(198.21,167.53) --
	(198.29,167.54) --
	(198.36,167.55) --
	(198.44,167.57) --
	(198.51,167.58) --
	(198.59,167.59) --
	(198.66,167.60) --
	(198.74,167.61) --
	(198.81,167.62) --
	(198.89,167.63) --
	(198.96,167.65) --
	(199.04,167.66) --
	(199.11,167.67) --
	(199.19,167.68) --
	(199.26,167.69) --
	(199.34,167.70) --
	(199.42,167.71) --
	(199.49,167.72) --
	(199.57,167.73) --
	(199.64,167.74) --
	(199.72,167.76) --
	(199.79,167.77) --
	(199.87,167.78) --
	(199.94,167.79) --
	(200.02,167.80) --
	(200.09,167.81) --
	(200.17,167.82) --
	(200.24,167.84) --
	(200.32,167.85) --
	(200.40,167.86) --
	(200.47,167.87) --
	(200.55,167.88) --
	(200.62,167.90) --
	(200.70,167.91) --
	(200.77,167.92) --
	(200.85,167.93) --
	(200.92,167.94) --
	(201.00,167.96) --
	(201.07,167.97) --
	(201.15,167.98) --
	(201.22,167.99) --
	(201.30,167.99) --
	(201.38,168.00) --
	(201.45,168.02) --
	(201.53,168.03) --
	(201.60,168.04) --
	(201.68,168.05) --
	(201.75,168.06) --
	(201.83,168.07) --
	(201.90,168.08) --
	(201.98,168.09) --
	(202.05,168.10) --
	(202.13,168.11) --
	(202.20,168.12) --
	(202.28,168.13) --
	(202.36,168.15) --
	(202.43,168.16) --
	(202.51,168.17) --
	(202.58,168.18) --
	(202.66,168.19) --
	(202.73,168.20) --
	(202.81,168.22) --
	(202.88,168.23) --
	(202.96,168.24) --
	(203.03,168.25) --
	(203.11,168.26) --
	(203.18,168.27) --
	(203.26,168.28) --
	(203.34,168.29) --
	(203.41,168.30) --
	(203.49,168.31) --
	(203.56,168.32) --
	(203.64,168.33) --
	(203.71,168.34) --
	(203.79,168.35) --
	(203.86,168.36) --
	(203.94,168.37) --
	(204.01,168.38) --
	(204.09,168.39) --
	(204.16,168.40) --
	(204.24,168.41) --
	(204.32,168.42) --
	(204.39,168.43) --
	(204.47,168.44) --
	(204.54,168.45) --
	(204.62,168.46) --
	(204.69,168.47) --
	(204.77,168.48) --
	(204.84,168.49) --
	(204.92,168.50) --
	(204.99,168.51) --
	(205.07,168.52) --
	(205.14,168.54) --
	(205.22,168.55) --
	(205.30,168.56) --
	(205.37,168.57) --
	(205.45,168.58) --
	(205.52,168.59) --
	(205.60,168.60) --
	(205.67,168.61) --
	(205.75,168.62) --
	(205.82,168.63) --
	(205.90,168.64) --
	(205.97,168.65) --
	(206.05,168.66) --
	(206.12,168.67) --
	(206.20,168.68) --
	(206.27,168.69) --
	(206.35,168.70) --
	(206.43,168.71) --
	(206.50,168.72) --
	(206.58,168.73) --
	(206.65,168.74) --
	(206.73,168.75) --
	(206.80,168.76) --
	(206.88,168.78) --
	(206.95,168.79) --
	(207.03,168.80) --
	(207.10,168.81) --
	(207.18,168.82) --
	(207.25,168.83) --
	(207.33,168.84) --
	(207.41,168.85) --
	(207.48,168.86) --
	(207.56,168.87) --
	(207.63,168.89) --
	(207.71,168.90) --
	(207.78,168.91) --
	(207.86,168.91) --
	(207.93,168.92) --
	(208.01,168.93) --
	(208.08,168.94) --
	(208.16,168.95) --
	(208.23,168.96) --
	(208.31,168.97) --
	(208.39,168.98) --
	(208.46,168.98) --
	(208.54,168.99) --
	(208.61,169.00) --
	(208.69,169.01) --
	(208.76,169.02) --
	(208.84,169.03) --
	(208.91,169.04) --
	(208.99,169.05) --
	(209.06,169.06) --
	(209.14,169.07) --
	(209.21,169.07) --
	(209.29,169.08) --
	(209.37,169.09) --
	(209.44,169.10) --
	(209.52,169.11) --
	(209.59,169.12) --
	(209.67,169.14) --
	(209.74,169.15) --
	(209.82,169.16) --
	(209.89,169.17) --
	(209.97,169.18) --
	(210.04,169.19) --
	(210.12,169.20) --
	(210.19,169.21) --
	(210.27,169.22) --
	(210.35,169.23) --
	(210.42,169.24) --
	(210.50,169.25) --
	(210.57,169.27) --
	(210.65,169.28) --
	(210.72,169.29) --
	(210.80,169.30) --
	(210.87,169.31) --
	(210.95,169.32) --
	(211.02,169.34) --
	(211.10,169.35) --
	(211.17,169.36) --
	(211.25,169.37) --
	(211.33,169.38) --
	(211.40,169.39) --
	(211.48,169.40) --
	(211.55,169.41) --
	(211.63,169.43) --
	(211.70,169.44) --
	(211.78,169.45) --
	(211.85,169.46) --
	(211.93,169.47) --
	(212.00,169.49) --
	(212.08,169.50) --
	(212.15,169.51) --
	(212.23,169.52) --
	(212.31,169.53) --
	(212.38,169.54) --
	(212.46,169.56) --
	(212.53,169.57) --
	(212.61,169.58) --
	(212.68,169.59) --
	(212.76,169.60) --
	(212.83,169.62) --
	(212.91,169.63) --
	(212.98,169.64) --
	(213.06,169.65) --
	(213.13,169.66) --
	(213.21,169.68) --
	(213.28,169.69) --
	(213.36,169.70) --
	(213.44,169.71) --
	(213.51,169.72) --
	(213.59,169.73) --
	(213.66,169.74) --
	(213.74,169.75) --
	(213.81,169.76) --
	(213.89,169.77) --
	(213.96,169.79) --
	(214.04,169.80) --
	(214.11,169.81) --
	(214.19,169.82) --
	(214.26,169.83) --
	(214.34,169.84) --
	(214.42,169.85) --
	(214.49,169.86) --
	(214.57,169.87) --
	(214.64,169.88) --
	(214.72,169.89) --
	(214.79,169.91) --
	(214.87,169.92) --
	(214.94,169.93) --
	(215.02,169.94) --
	(215.09,169.95) --
	(215.17,169.96) --
	(215.24,169.97) --
	(215.32,169.99) --
	(215.40,170.00) --
	(215.47,170.01) --
	(215.55,170.02) --
	(215.62,170.03) --
	(215.70,170.04) --
	(215.77,170.05) --
	(215.85,170.06) --
	(215.92,170.07) --
	(216.00,170.08) --
	(216.07,170.09) --
	(216.15,170.10) --
	(216.22,170.11) --
	(216.30,170.12) --
	(216.38,170.13) --
	(216.45,170.14) --
	(216.53,170.15) --
	(216.60,170.16) --
	(216.68,170.17) --
	(216.75,170.18) --
	(216.83,170.19) --
	(216.90,170.20) --
	(216.98,170.21) --
	(217.05,170.22) --
	(217.13,170.23) --
	(217.20,170.24) --
	(217.28,170.25) --
	(217.36,170.26) --
	(217.43,170.27) --
	(217.51,170.28) --
	(217.58,170.29) --
	(217.66,170.30) --
	(217.73,170.31) --
	(217.81,170.32) --
	(217.88,170.33) --
	(217.96,170.35) --
	(218.03,170.36) --
	(218.11,170.37) --
	(218.18,170.38) --
	(218.26,170.39) --
	(218.34,170.41) --
	(218.41,170.42) --
	(218.49,170.43) --
	(218.56,170.44) --
	(218.64,170.45) --
	(218.71,170.46) --
	(218.79,170.48) --
	(218.86,170.49) --
	(218.94,170.50) --
	(219.01,170.51) --
	(219.09,170.52) --
	(219.16,170.53) --
	(219.24,170.54) --
	(219.32,170.56) --
	(219.39,170.57) --
	(219.47,170.58) --
	(219.54,170.59) --
	(219.62,170.60) --
	(219.69,170.61) --
	(219.77,170.62) --
	(219.84,170.63) --
	(219.92,170.64) --
	(219.99,170.65) --
	(220.07,170.66) --
	(220.14,170.68) --
	(220.22,170.69) --
	(220.29,170.70) --
	(220.37,170.71) --
	(220.45,170.72) --
	(220.52,170.73) --
	(220.60,170.74) --
	(220.67,170.75) --
	(220.75,170.76) --
	(220.82,170.77) --
	(220.90,170.78) --
	(220.97,170.79) --
	(221.05,170.81) --
	(221.12,170.82) --
	(221.20,170.83) --
	(221.27,170.84) --
	(221.35,170.85) --
	(221.43,170.86) --
	(221.50,170.87) --
	(221.58,170.88) --
	(221.65,170.89) --
	(221.73,170.90) --
	(221.80,170.91) --
	(221.88,170.92) --
	(221.95,170.93) --
	(222.03,170.94) --
	(222.10,170.95) --
	(222.18,170.96) --
	(222.25,170.97) --
	(222.33,170.98) --
	(222.41,170.99) --
	(222.48,171.00) --
	(222.56,171.01) --
	(222.63,171.02) --
	(222.71,171.03) --
	(222.78,171.04) --
	(222.86,171.05) --
	(222.93,171.06) --
	(223.01,171.07) --
	(223.08,171.08) --
	(223.16,171.09) --
	(223.23,171.10) --
	(223.31,171.11) --
	(223.39,171.12) --
	(223.46,171.13) --
	(223.54,171.14) --
	(223.61,171.15) --
	(223.69,171.16) --
	(223.76,171.17) --
	(223.84,171.18) --
	(223.91,171.19) --
	(223.99,171.20) --
	(224.06,171.21) --
	(224.14,171.22) --
	(224.21,171.23) --
	(224.29,171.23) --
	(224.37,171.24) --
	(224.44,171.25) --
	(224.52,171.26) --
	(224.59,171.27) --
	(224.67,171.27) --
	(224.74,171.28) --
	(224.82,171.29) --
	(224.89,171.30) --
	(224.97,171.31) --
	(225.04,171.32) --
	(225.12,171.33) --
	(225.19,171.34) --
	(225.27,171.35) --
	(225.35,171.36) --
	(225.42,171.37) --
	(225.50,171.37) --
	(225.57,171.38) --
	(225.65,171.40) --
	(225.72,171.40) --
	(225.80,171.42) --
	(225.87,171.42) --
	(225.95,171.43) --
	(226.02,171.44) --
	(226.10,171.45) --
	(226.17,171.46) --
	(226.25,171.47) --
	(226.33,171.48) --
	(226.40,171.48) --
	(226.48,171.49) --
	(226.55,171.50) --
	(226.63,171.51) --
	(226.70,171.52) --
	(226.78,171.53) --
	(226.85,171.54) --
	(226.93,171.54) --
	(227.00,171.55) --
	(227.08,171.56) --
	(227.15,171.57) --
	(227.23,171.58) --
	(227.30,171.58) --
	(227.38,171.59) --
	(227.46,171.60) --
	(227.53,171.61) --
	(227.61,171.62) --
	(227.68,171.62) --
	(227.76,171.63) --
	(227.83,171.64) --
	(227.91,171.64) --
	(227.98,171.65) --
	(228.06,171.66) --
	(228.13,171.67) --
	(228.21,171.68) --
	(228.28,171.68) --
	(228.36,171.69) --
	(228.44,171.70) --
	(228.51,171.71) --
	(228.59,171.71) --
	(228.66,171.72) --
	(228.74,171.73) --
	(228.81,171.74) --
	(228.89,171.75) --
	(228.96,171.76) --
	(229.04,171.77) --
	(229.11,171.77) --
	(229.19,171.78) --
	(229.26,171.79) --
	(229.34,171.80) --
	(229.42,171.81) --
	(229.49,171.82) --
	(229.57,171.82) --
	(229.64,171.83) --
	(229.72,171.84) --
	(229.79,171.85) --
	(229.87,171.86) --
	(229.94,171.87) --
	(230.02,171.87) --
	(230.09,171.88) --
	(230.17,171.89) --
	(230.24,171.90) --
	(230.32,171.90) --
	(230.40,171.91) --
	(230.47,171.92) --
	(230.55,171.93) --
	(230.62,171.94) --
	(230.70,171.95) --
	(230.77,171.95) --
	(230.85,171.96) --
	(230.92,171.97) --
	(231.00,171.98) --
	(231.07,171.99) --
	(231.15,171.99) --
	(231.22,172.00) --
	(231.30,172.01) --
	(231.38,172.02) --
	(231.45,172.03) --
	(231.53,172.04) --
	(231.60,172.05) --
	(231.68,172.05) --
	(231.75,172.06) --
	(231.83,172.07) --
	(231.90,172.08) --
	(231.98,172.09) --
	(232.05,172.10) --
	(232.13,172.11) --
	(232.20,172.12) --
	(232.28,172.12) --
	(232.36,172.13) --
	(232.43,172.14) --
	(232.51,172.15) --
	(232.58,172.16) --
	(232.66,172.17) --
	(232.73,172.18) --
	(232.81,172.18) --
	(232.88,172.19) --
	(232.96,172.19) --
	(233.03,172.20) --
	(233.11,172.21) --
	(233.18,172.22) --
	(233.26,172.22) --
	(233.34,172.23) --
	(233.41,172.24) --
	(233.49,172.25) --
	(233.56,172.25) --
	(233.64,172.26) --
	(233.71,172.27) --
	(233.79,172.28) --
	(233.86,172.29) --
	(233.94,172.30) --
	(234.01,172.30) --
	(234.09,172.31) --
	(234.16,172.32) --
	(234.24,172.33) --
	(234.31,172.34) --
	(234.39,172.35) --
	(234.47,172.36) --
	(234.54,172.36) --
	(234.62,172.37) --
	(234.69,172.38) --
	(234.77,172.39) --
	(234.84,172.39) --
	(234.92,172.40) --
	(234.99,172.41) --
	(235.07,172.42) --
	(235.14,172.42) --
	(235.22,172.43) --
	(235.29,172.44) --
	(235.37,172.45) --
	(235.45,172.46) --
	(235.52,172.46) --
	(235.60,172.47) --
	(235.67,172.48) --
	(235.75,172.49) --
	(235.82,172.50) --
	(235.90,172.50) --
	(235.97,172.51) --
	(236.05,172.52) --
	(236.12,172.52) --
	(236.20,172.53) --
	(236.27,172.54) --
	(236.35,172.55) --
	(236.43,172.56) --
	(236.50,172.57) --
	(236.58,172.57) --
	(236.65,172.58) --
	(236.73,172.59) --
	(236.80,172.60) --
	(236.88,172.61) --
	(236.95,172.62) --
	(237.03,172.63) --
	(237.10,172.63) --
	(237.18,172.64) --
	(237.25,172.65) --
	(237.33,172.66) --
	(237.41,172.67) --
	(237.48,172.67) --
	(237.56,172.68) --
	(237.63,172.69) --
	(237.71,172.70) --
	(237.78,172.71) --
	(237.86,172.72) --
	(237.93,172.72) --
	(238.01,172.73) --
	(238.08,172.74) --
	(238.16,172.75) --
	(238.23,172.75) --
	(238.31,172.76) --
	(238.39,172.77) --
	(238.46,172.78) --
	(238.54,172.79) --
	(238.61,172.80) --
	(238.69,172.80) --
	(238.76,172.81) --
	(238.84,172.82) --
	(238.91,172.83) --
	(238.99,172.84) --
	(239.06,172.85) --
	(239.14,172.86) --
	(239.21,172.87) --
	(239.29,172.88) --
	(239.37,172.89) --
	(239.44,172.89) --
	(239.52,172.90) --
	(239.59,172.91) --
	(239.67,172.92) --
	(239.74,172.92) --
	(239.82,172.93) --
	(239.89,172.94) --
	(239.97,172.95) --
	(240.04,172.96) --
	(240.12,172.97) --
	(240.19,172.97) --
	(240.27,172.98) --
	(240.35,172.99) --
	(240.42,173.00) --
	(240.50,173.01) --
	(240.57,173.02) --
	(240.65,173.03) --
	(240.72,173.04) --
	(240.80,173.05) --
	(240.87,173.05) --
	(240.95,173.06) --
	(241.02,173.07) --
	(241.10,173.08) --
	(241.17,173.09) --
	(241.25,173.10) --
	(241.32,173.11) --
	(241.40,173.11) --
	(241.48,173.12) --
	(241.55,173.13) --
	(241.63,173.14) --
	(241.70,173.15) --
	(241.78,173.15) --
	(241.85,173.16) --
	(241.93,173.17) --
	(242.00,173.18) --
	(242.08,173.18) --
	(242.15,173.19) --
	(242.23,173.20) --
	(242.30,173.21) --
	(242.38,173.21) --
	(242.46,173.22) --
	(242.53,173.23) --
	(242.61,173.24) --
	(242.68,173.25) --
	(242.76,173.25) --
	(242.83,173.26) --
	(242.91,173.27) --
	(242.98,173.28) --
	(243.06,173.29) --
	(243.13,173.29) --
	(243.21,173.30) --
	(243.28,173.31) --
	(243.36,173.32) --
	(243.44,173.33) --
	(243.51,173.34) --
	(243.59,173.34) --
	(243.66,173.35) --
	(243.74,173.36) --
	(243.81,173.37) --
	(243.89,173.38) --
	(243.96,173.39) --
	(244.04,173.40) --
	(244.11,173.41) --
	(244.19,173.41) --
	(244.26,173.42) --
	(244.34,173.43) --
	(244.42,173.44) --
	(244.49,173.44) --
	(244.57,173.45) --
	(244.64,173.46) --
	(244.72,173.47) --
	(244.79,173.48) --
	(244.87,173.48) --
	(244.94,173.49) --
	(245.02,173.50) --
	(245.09,173.51) --
	(245.17,173.52) --
	(245.24,173.53) --
	(245.32,173.54) --
	(245.40,173.55) --
	(245.47,173.56) --
	(245.55,173.56) --
	(245.62,173.57) --
	(245.70,173.58) --
	(245.77,173.59) --
	(245.85,173.59) --
	(245.92,173.60) --
	(246.00,173.61) --
	(246.07,173.62) --
	(246.15,173.62) --
	(246.22,173.63) --
	(246.30,173.64) --
	(246.38,173.65) --
	(246.45,173.66) --
	(246.53,173.67) --
	(246.60,173.68) --
	(246.68,173.69) --
	(246.75,173.70) --
	(246.83,173.71) --
	(246.90,173.72) --
	(246.98,173.73) --
	(247.05,173.74) --
	(247.13,173.75) --
	(247.20,173.75) --
	(247.28,173.76) --
	(247.36,173.77) --
	(247.43,173.78) --
	(247.51,173.79) --
	(247.58,173.80) --
	(247.66,173.81) --
	(247.73,173.82) --
	(247.81,173.83) --
	(247.88,173.84) --
	(247.96,173.85) --
	(248.03,173.85) --
	(248.11,173.86) --
	(248.18,173.87) --
	(248.26,173.88) --
	(248.34,173.89) --
	(248.41,173.89) --
	(248.49,173.90) --
	(248.56,173.91) --
	(248.64,173.92) --
	(248.71,173.92) --
	(248.79,173.93) --
	(248.86,173.94) --
	(248.94,173.95) --
	(249.01,173.95) --
	(249.09,173.96) --
	(249.16,173.97) --
	(249.24,173.98) --
	(249.31,173.99) --
	(249.39,173.99) --
	(249.47,174.00) --
	(249.54,174.01) --
	(249.62,174.02) --
	(249.69,174.02) --
	(249.77,174.03) --
	(249.84,174.04) --
	(249.92,174.05) --
	(249.99,174.06) --
	(250.07,174.07) --
	(250.14,174.07) --
	(250.22,174.08) --
	(250.29,174.09) --
	(250.37,174.10) --
	(250.45,174.11) --
	(250.52,174.12) --
	(250.60,174.12) --
	(250.67,174.13) --
	(250.75,174.14) --
	(250.82,174.15) --
	(250.90,174.16) --
	(250.97,174.16) --
	(251.05,174.17) --
	(251.12,174.18) --
	(251.20,174.19) --
	(251.27,174.20) --
	(251.35,174.21) --
	(251.43,174.22) --
	(251.50,174.22) --
	(251.58,174.23) --
	(251.65,174.24) --
	(251.73,174.25) --
	(251.80,174.26) --
	(251.88,174.27) --
	(251.95,174.27) --
	(252.03,174.28) --
	(252.10,174.29) --
	(252.18,174.30) --
	(252.25,174.31) --
	(252.33,174.32) --
	(252.41,174.33) --
	(252.48,174.34) --
	(252.56,174.34) --
	(252.63,174.35) --
	(252.71,174.36) --
	(252.78,174.37) --
	(252.86,174.38) --
	(252.93,174.38) --
	(253.01,174.39) --
	(253.08,174.40) --
	(253.16,174.41) --
	(253.23,174.41) --
	(253.31,174.42) --
	(253.39,174.43) --
	(253.46,174.44) --
	(253.54,174.45) --
	(253.61,174.46) --
	(253.69,174.46) --
	(253.76,174.47) --
	(253.84,174.48) --
	(253.91,174.49) --
	(253.99,174.49) --
	(254.06,174.50) --
	(254.14,174.51) --
	(254.21,174.52) --
	(254.29,174.53) --
	(254.37,174.53) --
	(254.44,174.54) --
	(254.52,174.55) --
	(254.59,174.56) --
	(254.67,174.56) --
	(254.74,174.57) --
	(254.82,174.58) --
	(254.89,174.58) --
	(254.97,174.59) --
	(255.04,174.60) --
	(255.12,174.61) --
	(255.19,174.61) --
	(255.27,174.62) --
	(255.35,174.63) --
	(255.42,174.64) --
	(255.50,174.64) --
	(255.57,174.65) --
	(255.65,174.66) --
	(255.72,174.67) --
	(255.80,174.68) --
	(255.87,174.68) --
	(255.95,174.69) --
	(256.02,174.70) --
	(256.10,174.71) --
	(256.17,174.72) --
	(256.25,174.72) --
	(256.32,174.73) --
	(256.40,174.74) --
	(256.48,174.75) --
	(256.55,174.75) --
	(256.63,174.76) --
	(256.70,174.77) --
	(256.78,174.77) --
	(256.85,174.78) --
	(256.93,174.79) --
	(257.00,174.79) --
	(257.08,174.80) --
	(257.15,174.81) --
	(257.23,174.82) --
	(257.30,174.82) --
	(257.38,174.83) --
	(257.46,174.84) --
	(257.53,174.85) --
	(257.61,174.85) --
	(257.68,174.86) --
	(257.76,174.87) --
	(257.83,174.88) --
	(257.91,174.88) --
	(257.98,174.89) --
	(258.06,174.89) --
	(258.13,174.90) --
	(258.21,174.91) --
	(258.28,174.91) --
	(258.36,174.92) --
	(258.44,174.93) --
	(258.51,174.94) --
	(258.59,174.94) --
	(258.66,174.95) --
	(258.74,174.96) --
	(258.81,174.96) --
	(258.89,174.97) --
	(258.96,174.98) --
	(259.04,174.98) --
	(259.11,174.99) --
	(259.19,175.00) --
	(259.26,175.00) --
	(259.34,175.01) --
	(259.42,175.02) --
	(259.49,175.03) --
	(259.57,175.03) --
	(259.64,175.04) --
	(259.72,175.05) --
	(259.79,175.05) --
	(259.87,175.06) --
	(259.94,175.07) --
	(260.02,175.08) --
	(260.09,175.08) --
	(260.17,175.09) --
	(260.24,175.10) --
	(260.32,175.11) --
	(260.40,175.11) --
	(260.47,175.12) --
	(260.55,175.13) --
	(260.62,175.14) --
	(260.70,175.14) --
	(260.77,175.15) --
	(260.85,175.16) --
	(260.92,175.17) --
	(261.00,175.18) --
	(261.07,175.18) --
	(261.15,175.19) --
	(261.22,175.20) --
	(261.30,175.20) --
	(261.38,175.21) --
	(261.45,175.22) --
	(261.53,175.22) --
	(261.60,175.23) --
	(261.68,175.24) --
	(261.75,175.25) --
	(261.83,175.26) --
	(261.90,175.26) --
	(261.98,175.27) --
	(262.05,175.28) --
	(262.13,175.29) --
	(262.20,175.29) --
	(262.28,175.30) --
	(262.36,175.31) --
	(262.43,175.32) --
	(262.51,175.32) --
	(262.58,175.33) --
	(262.66,175.34) --
	(262.73,175.35) --
	(262.81,175.35) --
	(262.88,175.36) --
	(262.96,175.37) --
	(263.03,175.38) --
	(263.11,175.39) --
	(263.18,175.40) --
	(263.26,175.40) --
	(263.33,175.41) --
	(263.41,175.42) --
	(263.49,175.43) --
	(263.56,175.44) --
	(263.64,175.45) --
	(263.71,175.45) --
	(263.79,175.46) --
	(263.86,175.47) --
	(263.94,175.48) --
	(264.01,175.49) --
	(264.09,175.50) --
	(264.16,175.51) --
	(264.24,175.51) --
	(264.31,175.52) --
	(264.39,175.53) --
	(264.47,175.54) --
	(264.54,175.54) --
	(264.62,175.55) --
	(264.69,175.56) --
	(264.77,175.56) --
	(264.84,175.57) --
	(264.92,175.58) --
	(264.99,175.59) --
	(265.07,175.59) --
	(265.14,175.60) --
	(265.22,175.61) --
	(265.29,175.62) --
	(265.37,175.63) --
	(265.45,175.63) --
	(265.52,175.64) --
	(265.60,175.65) --
	(265.67,175.66) --
	(265.75,175.66) --
	(265.82,175.67) --
	(265.90,175.68) --
	(265.97,175.69) --
	(266.05,175.70) --
	(266.12,175.70) --
	(266.20,175.71) --
	(266.27,175.72) --
	(266.35,175.73) --
	(266.43,175.74) --
	(266.50,175.75) --
	(266.58,175.76) --
	(266.65,175.76) --
	(266.73,175.77) --
	(266.80,175.78) --
	(266.88,175.79) --
	(266.95,175.80) --
	(267.03,175.81) --
	(267.10,175.81) --
	(267.18,175.82) --
	(267.25,175.83) --
	(267.33,175.84) --
	(267.41,175.85) --
	(267.48,175.85) --
	(267.56,175.86) --
	(267.63,175.87) --
	(267.71,175.88) --
	(267.78,175.89) --
	(267.86,175.90) --
	(267.93,175.91) --
	(268.01,175.92) --
	(268.08,175.92) --
	(268.16,175.93) --
	(268.23,175.94) --
	(268.31,175.95) --
	(268.39,175.95) --
	(268.46,175.96) --
	(268.54,175.97) --
	(268.61,175.98) --
	(268.69,175.99) --
	(268.76,176.00) --
	(268.84,176.00) --
	(268.91,176.01) --
	(268.99,176.02) --
	(269.06,176.03) --
	(269.14,176.03) --
	(269.21,176.04) --
	(269.29,176.05) --
	(269.37,176.06) --
	(269.44,176.06) --
	(269.52,176.07) --
	(269.59,176.08) --
	(269.67,176.09) --
	(269.74,176.09) --
	(269.82,176.10) --
	(269.89,176.11) --
	(269.97,176.12) --
	(270.04,176.12) --
	(270.12,176.13) --
	(270.19,176.14) --
	(270.27,176.14) --
	(270.34,176.15) --
	(270.42,176.16) --
	(270.50,176.17) --
	(270.57,176.17) --
	(270.65,176.18) --
	(270.72,176.19) --
	(270.80,176.20) --
	(270.87,176.20) --
	(270.95,176.21) --
	(271.02,176.22) --
	(271.10,176.23) --
	(271.17,176.23) --
	(271.25,176.24) --
	(271.32,176.25) --
	(271.40,176.26) --
	(271.48,176.26) --
	(271.55,176.27) --
	(271.63,176.28) --
	(271.70,176.29) --
	(271.78,176.30) --
	(271.85,176.30) --
	(271.93,176.31) --
	(272.00,176.32) --
	(272.08,176.32) --
	(272.15,176.33) --
	(272.23,176.34) --
	(272.30,176.35) --
	(272.38,176.35) --
	(272.46,176.36) --
	(272.53,176.36) --
	(272.61,176.37) --
	(272.68,176.37) --
	(272.76,176.38) --
	(272.83,176.39) --
	(272.91,176.39) --
	(272.98,176.40) --
	(273.06,176.40) --
	(273.13,176.41) --
	(273.21,176.42) --
	(273.28,176.42) --
	(273.36,176.43) --
	(273.44,176.44) --
	(273.51,176.44) --
	(273.59,176.45) --
	(273.66,176.45) --
	(273.74,176.46) --
	(273.81,176.47) --
	(273.89,176.47) --
	(273.96,176.48) --
	(274.04,176.48) --
	(274.11,176.49) --
	(274.19,176.49) --
	(274.26,176.50) --
	(274.34,176.51) --
	(274.42,176.51) --
	(274.49,176.52) --
	(274.57,176.52) --
	(274.64,176.53) --
	(274.72,176.53) --
	(274.79,176.54) --
	(274.87,176.55) --
	(274.94,176.55) --
	(275.02,176.56) --
	(275.09,176.56) --
	(275.17,176.57) --
	(275.24,176.58) --
	(275.32,176.59) --
	(275.40,176.60) --
	(275.47,176.61) --
	(275.55,176.61) --
	(275.62,176.62) --
	(275.70,176.63) --
	(275.77,176.64) --
	(275.85,176.65) --
	(275.92,176.65) --
	(276.00,176.66) --
	(276.07,176.67) --
	(276.15,176.68) --
	(276.22,176.68) --
	(276.30,176.69) --
	(276.38,176.70) --
	(276.45,176.71) --
	(276.53,176.71) --
	(276.60,176.72) --
	(276.68,176.73) --
	(276.75,176.74) --
	(276.83,176.75) --
	(276.90,176.76) --
	(276.98,176.76) --
	(277.05,176.77) --
	(277.13,176.78) --
	(277.20,176.79) --
	(277.28,176.79) --
	(277.35,176.80) --
	(277.43,176.81) --
	(277.51,176.82) --
	(277.58,176.83) --
	(277.66,176.83) --
	(277.73,176.84) --
	(277.81,176.85) --
	(277.88,176.85) --
	(277.96,176.86) --
	(278.03,176.87) --
	(278.11,176.88) --
	(278.18,176.88) --
	(278.26,176.89) --
	(278.33,176.89) --
	(278.41,176.90) --
	(278.49,176.91) --
	(278.56,176.92) --
	(278.64,176.92) --
	(278.71,176.93) --
	(278.79,176.94) --
	(278.86,176.94) --
	(278.94,176.95) --
	(279.01,176.96) --
	(279.09,176.96) --
	(279.16,176.97) --
	(279.24,176.98) --
	(279.31,176.98) --
	(279.39,176.99) --
	(279.47,177.00) --
	(279.54,177.01) --
	(279.62,177.01) --
	(279.69,177.02) --
	(279.77,177.03) --
	(279.84,177.04) --
	(279.92,177.05) --
	(279.99,177.06) --
	(280.07,177.06) --
	(280.14,177.07) --
	(280.22,177.08) --
	(280.29,177.09) --
	(280.37,177.10) --
	(280.45,177.10) --
	(280.52,177.11) --
	(280.60,177.12) --
	(280.67,177.12) --
	(280.75,177.13) --
	(280.82,177.14) --
	(280.90,177.15) --
	(280.97,177.15) --
	(281.05,177.16) --
	(281.12,177.17) --
	(281.20,177.18) --
	(281.27,177.18) --
	(281.35,177.19) --
	(281.43,177.20) --
	(281.50,177.20) --
	(281.58,177.21) --
	(281.65,177.22) --
	(281.73,177.23) --
	(281.80,177.24) --
	(281.88,177.24) --
	(281.95,177.25) --
	(282.03,177.26) --
	(282.10,177.26) --
	(282.18,177.27) --
	(282.25,177.28) --
	(282.33,177.28) --
	(282.41,177.29) --
	(282.48,177.30) --
	(282.56,177.30) --
	(282.63,177.31) --
	(282.71,177.32) --
	(282.78,177.32) --
	(282.86,177.33) --
	(282.93,177.34) --
	(283.01,177.34) --
	(283.08,177.35) --
	(283.16,177.36) --
	(283.23,177.36) --
	(283.31,177.37) --
	(283.39,177.38) --
	(283.46,177.38) --
	(283.54,177.39) --
	(283.61,177.40) --
	(283.69,177.40) --
	(283.76,177.41) --
	(283.84,177.42) --
	(283.91,177.42) --
	(283.99,177.43) --
	(284.06,177.43) --
	(284.14,177.44) --
	(284.21,177.44) --
	(284.29,177.45) --
	(284.36,177.46) --
	(284.44,177.46) --
	(284.52,177.47) --
	(284.59,177.47) --
	(284.67,177.48) --
	(284.74,177.49) --
	(284.82,177.49) --
	(284.89,177.50) --
	(284.97,177.51) --
	(285.04,177.51) --
	(285.12,177.52) --
	(285.19,177.53) --
	(285.27,177.53) --
	(285.34,177.54) --
	(285.42,177.55) --
	(285.50,177.55) --
	(285.57,177.56) --
	(285.65,177.57) --
	(285.72,177.57) --
	(285.80,177.58) --
	(285.87,177.59) --
	(285.95,177.59) --
	(286.02,177.60) --
	(286.10,177.60) --
	(286.17,177.61) --
	(286.25,177.62) --
	(286.32,177.62) --
	(286.40,177.63) --
	(286.48,177.63) --
	(286.55,177.64) --
	(286.63,177.65) --
	(286.70,177.65) --
	(286.78,177.66) --
	(286.85,177.67) --
	(286.93,177.68) --
	(287.00,177.69) --
	(287.08,177.69) --
	(287.15,177.70) --
	(287.23,177.71) --
	(287.30,177.72) --
	(287.38,177.73) --
	(287.46,177.74) --
	(287.53,177.75) --
	(287.61,177.75) --
	(287.68,177.76) --
	(287.76,177.77) --
	(287.83,177.77) --
	(287.91,177.78) --
	(287.98,177.79) --
	(288.06,177.80) --
	(288.13,177.81) --
	(288.21,177.82) --
	(288.28,177.82) --
	(288.36,177.83) --
	(288.44,177.84) --
	(288.51,177.85) --
	(288.59,177.86) --
	(288.66,177.87) --
	(288.74,177.88) --
	(288.81,177.88) --
	(288.89,177.89) --
	(288.96,177.90) --
	(289.04,177.91) --
	(289.11,177.91) --
	(289.19,177.92) --
	(289.26,177.93) --
	(289.34,177.94) --
	(289.42,177.95) --
	(289.49,177.95) --
	(289.57,177.96) --
	(289.64,177.97) --
	(289.72,177.98) --
	(289.79,177.99) --
	(289.87,178.00) --
	(289.94,178.01) --
	(290.02,178.01) --
	(290.09,178.02) --
	(290.17,178.03) --
	(290.24,178.04) --
	(290.32,178.05) --
	(290.40,178.05) --
	(290.47,178.06) --
	(290.55,178.07) --
	(290.62,178.07) --
	(290.70,178.08) --
	(290.77,178.09) --
	(290.85,178.09) --
	(290.92,178.10) --
	(291.00,178.11) --
	(291.07,178.12) --
	(291.15,178.12) --
	(291.22,178.13) --
	(291.30,178.14) --
	(291.37,178.15) --
	(291.45,178.16) --
	(291.53,178.17) --
	(291.60,178.18) --
	(291.68,178.19) --
	(291.75,178.20) --
	(291.83,178.20) --
	(291.90,178.21) --
	(291.98,178.22) --
	(292.05,178.23) --
	(292.13,178.24) --
	(292.20,178.25) --
	(292.28,178.26) --
	(292.35,178.26) --
	(292.43,178.27) --
	(292.51,178.28) --
	(292.58,178.29) --
	(292.66,178.30) --
	(292.73,178.30) --
	(292.81,178.31) --
	(292.88,178.32) --
	(292.96,178.33) --
	(293.03,178.33) --
	(293.11,178.34) --
	(293.18,178.35) --
	(293.26,178.36) --
	(293.33,178.36) --
	(293.41,178.37) --
	(293.49,178.38) --
	(293.56,178.38) --
	(293.64,178.39) --
	(293.71,178.40) --
	(293.79,178.41) --
	(293.86,178.41) --
	(293.94,178.42) --
	(294.01,178.43) --
	(294.09,178.44) --
	(294.16,178.44) --
	(294.24,178.45) --
	(294.31,178.46) --
	(294.39,178.46) --
	(294.47,178.47) --
	(294.54,178.48) --
	(294.62,178.48) --
	(294.69,178.49) --
	(294.77,178.50) --
	(294.84,178.50) --
	(294.92,178.51) --
	(294.99,178.51) --
	(295.07,178.52) --
	(295.14,178.53) --
	(295.22,178.53) --
	(295.29,178.54) --
	(295.37,178.55) --
	(295.45,178.55) --
	(295.52,178.56) --
	(295.60,178.57) --
	(295.67,178.57) --
	(295.75,178.58) --
	(295.82,178.59) --
	(295.90,178.59) --
	(295.97,178.60) --
	(296.05,178.61) --
	(296.12,178.61) --
	(296.20,178.62) --
	(296.27,178.63) --
	(296.35,178.63) --
	(296.43,178.64) --
	(296.50,178.65) --
	(296.58,178.65) --
	(296.65,178.66) --
	(296.73,178.66) --
	(296.80,178.67) --
	(296.88,178.68) --
	(296.95,178.69) --
	(297.03,178.69) --
	(297.10,178.70) --
	(297.18,178.70) --
	(297.25,178.71) --
	(297.33,178.72) --
	(297.41,178.72) --
	(297.48,178.73) --
	(297.56,178.74) --
	(297.63,178.75) --
	(297.71,178.75) --
	(297.78,178.76) --
	(297.86,178.77) --
	(297.93,178.77) --
	(298.01,178.78) --
	(298.08,178.79) --
	(298.16,178.79) --
	(298.23,178.80) --
	(298.31,178.80) --
	(298.38,178.81) --
	(298.46,178.81) --
	(298.54,178.82) --
	(298.61,178.83) --
	(298.69,178.83) --
	(298.76,178.84) --
	(298.84,178.85) --
	(298.91,178.85) --
	(298.99,178.86) --
	(299.06,178.86) --
	(299.14,178.87) --
	(299.21,178.88) --
	(299.29,178.88) --
	(299.36,178.89) --
	(299.44,178.90) --
	(299.52,178.90) --
	(299.59,178.91) --
	(299.67,178.91) --
	(299.74,178.92) --
	(299.82,178.93) --
	(299.89,178.93) --
	(299.97,178.94) --
	(300.04,178.94) --
	(300.12,178.95) --
	(300.19,178.96) --
	(300.27,178.96) --
	(300.34,178.97) --
	(300.42,178.97) --
	(300.50,178.98) --
	(300.57,178.98) --
	(300.65,178.99) --
	(300.72,179.00) --
	(300.80,179.00) --
	(300.87,179.01) --
	(300.95,179.01) --
	(301.02,179.02) --
	(301.10,179.02) --
	(301.17,179.03) --
	(301.25,179.03) --
	(301.32,179.04) --
	(301.40,179.05) --
	(301.48,179.05) --
	(301.55,179.06) --
	(301.63,179.06) --
	(301.70,179.07) --
	(301.78,179.08) --
	(301.85,179.08) --
	(301.93,179.09) --
	(302.00,179.09) --
	(302.08,179.10) --
	(302.15,179.10) --
	(302.23,179.11) --
	(302.30,179.12) --
	(302.38,179.12) --
	(302.46,179.13) --
	(302.53,179.13) --
	(302.61,179.14) --
	(302.68,179.14) --
	(302.76,179.15) --
	(302.83,179.16) --
	(302.91,179.16) --
	(302.98,179.17) --
	(303.06,179.18) --
	(303.13,179.19) --
	(303.21,179.19) --
	(303.28,179.20) --
	(303.36,179.21) --
	(303.44,179.21) --
	(303.51,179.22) --
	(303.59,179.23) --
	(303.66,179.23) --
	(303.74,179.24) --
	(303.81,179.25) --
	(303.89,179.26) --
	(303.96,179.26) --
	(304.04,179.27) --
	(304.11,179.28) --
	(304.19,179.29) --
	(304.26,179.29) --
	(304.34,179.30) --
	(304.42,179.31) --
	(304.49,179.32) --
	(304.57,179.32) --
	(304.64,179.33) --
	(304.72,179.34) --
	(304.79,179.35) --
	(304.87,179.36) --
	(304.94,179.36) --
	(305.02,179.37) --
	(305.09,179.38) --
	(305.17,179.39) --
	(305.24,179.40) --
	(305.32,179.40) --
	(305.39,179.41) --
	(305.47,179.42) --
	(305.55,179.43) --
	(305.62,179.44) --
	(305.70,179.44) --
	(305.77,179.45) --
	(305.85,179.46) --
	(305.92,179.47) --
	(306.00,179.47) --
	(306.07,179.48) --
	(306.15,179.49) --
	(306.22,179.50) --
	(306.30,179.51) --
	(306.37,179.51) --
	(306.45,179.52) --
	(306.53,179.53) --
	(306.60,179.54) --
	(306.68,179.55) --
	(306.75,179.55) --
	(306.83,179.56) --
	(306.90,179.57) --
	(306.98,179.58) --
	(307.05,179.58) --
	(307.13,179.59) --
	(307.20,179.60) --
	(307.28,179.61) --
	(307.35,179.61) --
	(307.43,179.62) --
	(307.51,179.63) --
	(307.58,179.64) --
	(307.66,179.65) --
	(307.73,179.66) --
	(307.81,179.67) --
	(307.88,179.67) --
	(307.96,179.68) --
	(308.03,179.69) --
	(308.11,179.70) --
	(308.18,179.71) --
	(308.26,179.71) --
	(308.33,179.72) --
	(308.41,179.73) --
	(308.49,179.74) --
	(308.56,179.74) --
	(308.64,179.75) --
	(308.71,179.76) --
	(308.79,179.76) --
	(308.86,179.77) --
	(308.94,179.78) --
	(309.01,179.79) --
	(309.09,179.79) --
	(309.16,179.80) --
	(309.24,179.81) --
	(309.31,179.81) --
	(309.39,179.82) --
	(309.47,179.83) --
	(309.54,179.83) --
	(309.62,179.84) --
	(309.69,179.85) --
	(309.77,179.86) --
	(309.84,179.86) --
	(309.92,179.87) --
	(309.99,179.88) --
	(310.07,179.89) --
	(310.14,179.89) --
	(310.22,179.90) --
	(310.29,179.91) --
	(310.37,179.92) --
	(310.45,179.92) --
	(310.52,179.93) --
	(310.60,179.94) --
	(310.67,179.94) --
	(310.75,179.95) --
	(310.82,179.95) --
	(310.90,179.96) --
	(310.97,179.97) --
	(311.05,179.97) --
	(311.12,179.98) --
	(311.20,179.98) --
	(311.27,179.99) --
	(311.35,179.99) --
	(311.43,180.00) --
	(311.50,180.01) --
	(311.58,180.01) --
	(311.65,180.02) --
	(311.73,180.02) --
	(311.80,180.03) --
	(311.88,180.04) --
	(311.95,180.04) --
	(312.03,180.05) --
	(312.10,180.06) --
	(312.18,180.06) --
	(312.25,180.07) --
	(312.33,180.08) --
	(312.40,180.08) --
	(312.48,180.09) --
	(312.56,180.09) --
	(312.63,180.10) --
	(312.71,180.11) --
	(312.78,180.11) --
	(312.86,180.12) --
	(312.93,180.12) --
	(313.01,180.13) --
	(313.08,180.14) --
	(313.16,180.14) --
	(313.23,180.15) --
	(313.31,180.15) --
	(313.38,180.16) --
	(313.46,180.16) --
	(313.54,180.17) --
	(313.61,180.17) --
	(313.69,180.18) --
	(313.76,180.19) --
	(313.84,180.19) --
	(313.91,180.20) --
	(313.99,180.20) --
	(314.06,180.21) --
	(314.14,180.21) --
	(314.21,180.22) --
	(314.29,180.22) --
	(314.36,180.23) --
	(314.44,180.24) --
	(314.52,180.24) --
	(314.59,180.25) --
	(314.67,180.26) --
	(314.74,180.26) --
	(314.82,180.27) --
	(314.89,180.28) --
	(314.97,180.28) --
	(315.04,180.29) --
	(315.12,180.30) --
	(315.19,180.31) --
	(315.27,180.31) --
	(315.34,180.32) --
	(315.42,180.33) --
	(315.50,180.33) --
	(315.57,180.34) --
	(315.65,180.35) --
	(315.72,180.35) --
	(315.80,180.36) --
	(315.87,180.37) --
	(315.95,180.38) --
	(316.02,180.38) --
	(316.10,180.39) --
	(316.17,180.40) --
	(316.25,180.40) --
	(316.32,180.41) --
	(316.40,180.42) --
	(316.48,180.42) --
	(316.55,180.43) --
	(316.63,180.43) --
	(316.70,180.44) --
	(316.78,180.44) --
	(316.85,180.45) --
	(316.93,180.45) --
	(317.00,180.46) --
	(317.08,180.46) --
	(317.15,180.47) --
	(317.23,180.48) --
	(317.30,180.48) --
	(317.38,180.49) --
	(317.46,180.49) --
	(317.53,180.50) --
	(317.61,180.50) --
	(317.68,180.51) --
	(317.76,180.52) --
	(317.83,180.52) --
	(317.91,180.53) --
	(317.98,180.54) --
	(318.06,180.55) --
	(318.13,180.55) --
	(318.21,180.56) --
	(318.28,180.57) --
	(318.36,180.57) --
	(318.44,180.58) --
	(318.51,180.58) --
	(318.59,180.59) --
	(318.66,180.60) --
	(318.74,180.61) --
	(318.81,180.61) --
	(318.89,180.62) --
	(318.96,180.63) --
	(319.04,180.64) --
	(319.11,180.64) --
	(319.19,180.65) --
	(319.26,180.66) --
	(319.34,180.66) --
	(319.41,180.67) --
	(319.49,180.68) --
	(319.57,180.68) --
	(319.64,180.69) --
	(319.72,180.69) --
	(319.79,180.70) --
	(319.87,180.71) --
	(319.94,180.71) --
	(320.02,180.72) --
	(320.09,180.72) --
	(320.17,180.73) --
	(320.24,180.73) --
	(320.32,180.74) --
	(320.39,180.75) --
	(320.47,180.75) --
	(320.55,180.76) --
	(320.62,180.77) --
	(320.70,180.77) --
	(320.77,180.78) --
	(320.85,180.79) --
	(320.92,180.79) --
	(321.00,180.80) --
	(321.07,180.80) --
	(321.15,180.81) --
	(321.22,180.81) --
	(321.30,180.82) --
	(321.37,180.82) --
	(321.45,180.83) --
	(321.53,180.83) --
	(321.60,180.84) --
	(321.68,180.84) --
	(321.75,180.84) --
	(321.83,180.85) --
	(321.90,180.85) --
	(321.98,180.86) --
	(322.05,180.87) --
	(322.13,180.87) --
	(322.20,180.88) --
	(322.28,180.88) --
	(322.35,180.89) --
	(322.43,180.89) --
	(322.51,180.90) --
	(322.58,180.90) --
	(322.66,180.91) --
	(322.73,180.91) --
	(322.81,180.92) --
	(322.88,180.92) --
	(322.96,180.93) --
	(323.03,180.94) --
	(323.11,180.94) --
	(323.18,180.95) --
	(323.26,180.95) --
	(323.33,180.96) --
	(323.41,180.96) --
	(323.49,180.97) --
	(323.56,180.98) --
	(323.64,180.98) --
	(323.71,180.99) --
	(323.79,181.00) --
	(323.86,181.00) --
	(323.94,181.01) --
	(324.01,181.02) --
	(324.09,181.02) --
	(324.16,181.03) --
	(324.24,181.04) --
	(324.31,181.05) --
	(324.39,181.05) --
	(324.47,181.06) --
	(324.54,181.07) --
	(324.62,181.07) --
	(324.69,181.08) --
	(324.77,181.09) --
	(324.84,181.10) --
	(324.92,181.11) --
	(324.99,181.11) --
	(325.07,181.12) --
	(325.14,181.13) --
	(325.22,181.14) --
	(325.29,181.15) --
	(325.37,181.16) --
	(325.45,181.17) --
	(325.52,181.17) --
	(325.60,181.18) --
	(325.67,181.19) --
	(325.75,181.20) --
	(325.82,181.21) --
	(325.90,181.22) --
	(325.97,181.22) --
	(326.05,181.23) --
	(326.12,181.24) --
	(326.20,181.25) --
	(326.27,181.25) --
	(326.35,181.26) --
	(326.42,181.27) --
	(326.50,181.28) --
	(326.58,181.28) --
	(326.65,181.29) --
	(326.73,181.29) --
	(326.80,181.30) --
	(326.88,181.30) --
	(326.95,181.31) --
	(327.03,181.32) --
	(327.10,181.32) --
	(327.18,181.33) --
	(327.25,181.33) --
	(327.33,181.34) --
	(327.40,181.34) --
	(327.48,181.35) --
	(327.56,181.35) --
	(327.63,181.36) --
	(327.71,181.37) --
	(327.78,181.37) --
	(327.86,181.38) --
	(327.93,181.38) --
	(328.01,181.39) --
	(328.08,181.39) --
	(328.16,181.40) --
	(328.23,181.41) --
	(328.31,181.41) --
	(328.38,181.42) --
	(328.46,181.42) --
	(328.54,181.43) --
	(328.61,181.44) --
	(328.69,181.44) --
	(328.76,181.45) --
	(328.84,181.45) --
	(328.91,181.46) --
	(328.99,181.47) --
	(329.06,181.47) --
	(329.14,181.48) --
	(329.21,181.49) --
	(329.29,181.49) --
	(329.36,181.50) --
	(329.44,181.51) --
	(329.52,181.51) --
	(329.59,181.52) --
	(329.67,181.53) --
	(329.74,181.54) --
	(329.82,181.54) --
	(329.89,181.55) --
	(329.97,181.56) --
	(330.04,181.57) --
	(330.12,181.58) --
	(330.19,181.58) --
	(330.27,181.59) --
	(330.34,181.60) --
	(330.42,181.60) --
	(330.50,181.61) --
	(330.57,181.61) --
	(330.65,181.62) --
	(330.72,181.63) --
	(330.80,181.63) --
	(330.87,181.64) --
	(330.95,181.65) --
	(331.02,181.65) --
	(331.10,181.66) --
	(331.17,181.66) --
	(331.25,181.67) --
	(331.32,181.67) --
	(331.40,181.68) --
	(331.48,181.68) --
	(331.55,181.69) --
	(331.63,181.69) --
	(331.70,181.70) --
	(331.78,181.70) --
	(331.85,181.71) --
	(331.93,181.71) --
	(332.00,181.72) --
	(332.08,181.72) --
	(332.15,181.73) --
	(332.23,181.73) --
	(332.30,181.74) --
	(332.38,181.75) --
	(332.46,181.75) --
	(332.53,181.76) --
	(332.61,181.76) --
	(332.68,181.77) --
	(332.76,181.77) --
	(332.83,181.78) --
	(332.91,181.78) --
	(332.98,181.79) --
	(333.06,181.79) --
	(333.13,181.80) --
	(333.21,181.80) --
	(333.28,181.81) --
	(333.36,181.81) --
	(333.43,181.82) --
	(333.51,181.83) --
	(333.59,181.83) --
	(333.66,181.84) --
	(333.74,181.84) --
	(333.81,181.85) --
	(333.89,181.85) --
	(333.96,181.86) --
	(334.04,181.86) --
	(334.11,181.87) --
	(334.19,181.87) --
	(334.26,181.88) --
	(334.34,181.88) --
	(334.41,181.89) --
	(334.49,181.90) --
	(334.57,181.90) --
	(334.64,181.91) --
	(334.72,181.91) --
	(334.79,181.91) --
	(334.87,181.92) --
	(334.94,181.92) --
	(335.02,181.93) --
	(335.09,181.93) --
	(335.17,181.94) --
	(335.24,181.94) --
	(335.32,181.95) --
	(335.39,181.96) --
	(335.47,181.96) --
	(335.55,181.97) --
	(335.62,181.97) --
	(335.70,181.98) --
	(335.77,181.98) --
	(335.85,181.99) --
	(335.92,182.00) --
	(336.00,182.00) --
	(336.07,182.01) --
	(336.15,182.01) --
	(336.22,182.02) --
	(336.30,182.02) --
	(336.37,182.03) --
	(336.45,182.03) --
	(336.53,182.04) --
	(336.60,182.04) --
	(336.68,182.04) --
	(336.75,182.05) --
	(336.83,182.05) --
	(336.90,182.06) --
	(336.98,182.06) --
	(337.05,182.07) --
	(337.13,182.07) --
	(337.20,182.08) --
	(337.28,182.08) --
	(337.35,182.09) --
	(337.43,182.09) --
	(337.51,182.10) --
	(337.58,182.10) --
	(337.66,182.11) --
	(337.73,182.12) --
	(337.81,182.12) --
	(337.88,182.13) --
	(337.96,182.13) --
	(338.03,182.14) --
	(338.11,182.14) --
	(338.18,182.15) --
	(338.26,182.15) --
	(338.33,182.16) --
	(338.41,182.16) --
	(338.49,182.17) --
	(338.56,182.18) --
	(338.64,182.18) --
	(338.71,182.19) --
	(338.79,182.19) --
	(338.86,182.20) --
	(338.94,182.20) --
	(339.01,182.21) --
	(339.09,182.21) --
	(339.16,182.22) --
	(339.24,182.22) --
	(339.31,182.23) --
	(339.39,182.23) --
	(339.47,182.24) --
	(339.54,182.24) --
	(339.62,182.25) --
	(339.69,182.25) --
	(339.77,182.26) --
	(339.84,182.26) --
	(339.92,182.27) --
	(339.99,182.27) --
	(340.07,182.28) --
	(340.14,182.28) --
	(340.22,182.28) --
	(340.29,182.29) --
	(340.37,182.29) --
	(340.44,182.30) --
	(340.52,182.30) --
	(340.60,182.31) --
	(340.67,182.32) --
	(340.75,182.32) --
	(340.82,182.33) --
	(340.90,182.33) --
	(340.97,182.33) --
	(341.05,182.34) --
	(341.12,182.35) --
	(341.20,182.35) --
	(341.27,182.36) --
	(341.35,182.36) --
	(341.42,182.37) --
	(341.50,182.37) --
	(341.58,182.37) --
	(341.65,182.38) --
	(341.73,182.38) --
	(341.80,182.39) --
	(341.88,182.40) --
	(341.95,182.40) --
	(342.03,182.41) --
	(342.10,182.41) --
	(342.18,182.42) --
	(342.25,182.42) --
	(342.33,182.43) --
	(342.40,182.44) --
	(342.48,182.44) --
	(342.56,182.45) --
	(342.63,182.45) --
	(342.71,182.46) --
	(342.78,182.47) --
	(342.86,182.47) --
	(342.93,182.48) --
	(343.01,182.48) --
	(343.08,182.49) --
	(343.16,182.49) --
	(343.23,182.50) --
	(343.31,182.50) --
	(343.38,182.51) --
	(343.46,182.51) --
	(343.54,182.52) --
	(343.61,182.52) --
	(343.69,182.53) --
	(343.76,182.53) --
	(343.84,182.54) --
	(343.91,182.55) --
	(343.99,182.55) --
	(344.06,182.56) --
	(344.14,182.57) --
	(344.21,182.57) --
	(344.29,182.58) --
	(344.36,182.58) --
	(344.44,182.59) --
	(344.52,182.59) --
	(344.59,182.60) --
	(344.67,182.61) --
	(344.74,182.61) --
	(344.82,182.62) --
	(344.89,182.63) --
	(344.97,182.63) --
	(345.04,182.64) --
	(345.12,182.64) --
	(345.19,182.65) --
	(345.27,182.65) --
	(345.34,182.66) --
	(345.42,182.66) --
	(345.50,182.67) --
	(345.57,182.68) --
	(345.65,182.68) --
	(345.72,182.69) --
	(345.80,182.69) --
	(345.87,182.69) --
	(345.95,182.70) --
	(346.02,182.70) --
	(346.10,182.71) --
	(346.17,182.71) --
	(346.25,182.72) --
	(346.32,182.72) --
	(346.40,182.73) --
	(346.48,182.73) --
	(346.55,182.74) --
	(346.63,182.74) --
	(346.70,182.75) --
	(346.78,182.75) --
	(346.85,182.76) --
	(346.93,182.76) --
	(347.00,182.77) --
	(347.08,182.78) --
	(347.15,182.78) --
	(347.23,182.79) --
	(347.30,182.79) --
	(347.38,182.80) --
	(347.46,182.80) --
	(347.53,182.81) --
	(347.61,182.81) --
	(347.68,182.82) --
	(347.76,182.82) --
	(347.83,182.82) --
	(347.91,182.83) --
	(347.98,182.83) --
	(348.06,182.84) --
	(348.13,182.84) --
	(348.21,182.85) --
	(348.28,182.85) --
	(348.36,182.86) --
	(348.43,182.86) --
	(348.51,182.87) --
	(348.59,182.88) --
	(348.66,182.88) --
	(348.74,182.88) --
	(348.81,182.89) --
	(348.89,182.89) --
	(348.96,182.90) --
	(349.04,182.90) --
	(349.11,182.90) --
	(349.19,182.91) --
	(349.26,182.91) --
	(349.34,182.92) --
	(349.41,182.92) --
	(349.49,182.93) --
	(349.57,182.93) --
	(349.64,182.93) --
	(349.72,182.94) --
	(349.79,182.94) --
	(349.87,182.95) --
	(349.94,182.95) --
	(350.02,182.95) --
	(350.09,182.96) --
	(350.17,182.96) --
	(350.24,182.97) --
	(350.32,182.98) --
	(350.39,182.98) --
	(350.47,182.99) --
	(350.55,182.99) --
	(350.62,183.00) --
	(350.70,183.00) --
	(350.77,183.00) --
	(350.85,183.01) --
	(350.92,183.01) --
	(351.00,183.02) --
	(351.07,183.02) --
	(351.15,183.03) --
	(351.22,183.03) --
	(351.30,183.04) --
	(351.37,183.04) --
	(351.45,183.05) --
	(351.53,183.05) --
	(351.60,183.06) --
	(351.68,183.06) --
	(351.75,183.06) --
	(351.83,183.07) --
	(351.90,183.07) --
	(351.98,183.08) --
	(352.05,183.08) --
	(352.13,183.08) --
	(352.20,183.09) --
	(352.28,183.09) --
	(352.35,183.10) --
	(352.43,183.10) --
	(352.51,183.10) --
	(352.58,183.11) --
	(352.66,183.11) --
	(352.73,183.11) --
	(352.81,183.12) --
	(352.88,183.12) --
	(352.96,183.12) --
	(353.03,183.12) --
	(353.11,183.13) --
	(353.18,183.13) --
	(353.26,183.13) --
	(353.33,183.14) --
	(353.41,183.14) --
	(353.49,183.14) --
	(353.56,183.15) --
	(353.64,183.15) --
	(353.71,183.15) --
	(353.79,183.16) --
	(353.86,183.16) --
	(353.94,183.16) --
	(354.01,183.17) --
	(354.09,183.17) --
	(354.16,183.17) --
	(354.24,183.18) --
	(354.31,183.18) --
	(354.39,183.19) --
	(354.47,183.19) --
	(354.54,183.20) --
	(354.62,183.20) --
	(354.69,183.21) --
	(354.77,183.21) --
	(354.84,183.22) --
	(354.92,183.22) --
	(354.99,183.22) --
	(355.07,183.23) --
	(355.14,183.23) --
	(355.22,183.24) --
	(355.29,183.24) --
	(355.37,183.25) --
	(355.44,183.25) --
	(355.52,183.25) --
	(355.60,183.26) --
	(355.67,183.26) --
	(355.75,183.27) --
	(355.82,183.27) --
	(355.90,183.28) --
	(355.97,183.28) --
	(356.05,183.28) --
	(356.12,183.29) --
	(356.20,183.29) --
	(356.27,183.30) --
	(356.35,183.30) --
	(356.42,183.30) --
	(356.50,183.31) --
	(356.58,183.31) --
	(356.65,183.32) --
	(356.73,183.32) --
	(356.80,183.33) --
	(356.88,183.33) --
	(356.95,183.34) --
	(357.03,183.34) --
	(357.10,183.35) --
	(357.18,183.35) --
	(357.25,183.36) --
	(357.33,183.36) --
	(357.40,183.36) --
	(357.48,183.37) --
	(357.56,183.37) --
	(357.63,183.38) --
	(357.71,183.38) --
	(357.78,183.39) --
	(357.86,183.39) --
	(357.93,183.40) --
	(358.01,183.41) --
	(358.08,183.41) --
	(358.16,183.41) --
	(358.23,183.42) --
	(358.31,183.42) --
	(358.38,183.43) --
	(358.46,183.43) --
	(358.54,183.44) --
	(358.61,183.44) --
	(358.69,183.45) --
	(358.76,183.46) --
	(358.84,183.46) --
	(358.91,183.46) --
	(358.99,183.47) --
	(359.06,183.48) --
	(359.14,183.48) --
	(359.21,183.49) --
	(359.29,183.49) --
	(359.36,183.50) --
	(359.44,183.51) --
	(359.52,183.51) --
	(359.59,183.52) --
	(359.67,183.52) --
	(359.74,183.53) --
	(359.82,183.53) --
	(359.89,183.54) --
	(359.97,183.54) --
	(360.04,183.55) --
	(360.12,183.56) --
	(360.19,183.56) --
	(360.27,183.57) --
	(360.34,183.57) --
	(360.42,183.58) --
	(360.50,183.58) --
	(360.57,183.59) --
	(360.65,183.60) --
	(360.72,183.60) --
	(360.80,183.61) --
	(360.87,183.61) --
	(360.95,183.62) --
	(361.02,183.62) --
	(361.10,183.63) --
	(361.17,183.64) --
	(361.25,183.64) --
	(361.32,183.65) --
	(361.40,183.65) --
	(361.48,183.66) --
	(361.55,183.67) --
	(361.63,183.67) --
	(361.70,183.68) --
	(361.78,183.68) --
	(361.85,183.69) --
	(361.93,183.69) --
	(362.00,183.70) --
	(362.08,183.70) --
	(362.15,183.71) --
	(362.23,183.71) --
	(362.30,183.72) --
	(362.38,183.72) --
	(362.45,183.73) --
	(362.53,183.74) --
	(362.61,183.74) --
	(362.68,183.74) --
	(362.76,183.75) --
	(362.83,183.75) --
	(362.91,183.76) --
	(362.98,183.76) --
	(363.06,183.77) --
	(363.13,183.77) --
	(363.21,183.78) --
	(363.28,183.78) --
	(363.36,183.79) --
	(363.43,183.79) --
	(363.51,183.79) --
	(363.59,183.80) --
	(363.66,183.80) --
	(363.74,183.81) --
	(363.81,183.81) --
	(363.89,183.82) --
	(363.96,183.82) --
	(364.04,183.83) --
	(364.11,183.83) --
	(364.19,183.84) --
	(364.26,183.84) --
	(364.34,183.85) --
	(364.41,183.85) --
	(364.49,183.86) --
	(364.57,183.87) --
	(364.64,183.87) --
	(364.72,183.88) --
	(364.79,183.88) --
	(364.87,183.89) --
	(364.94,183.89) --
	(365.02,183.90) --
	(365.09,183.90) --
	(365.17,183.91) --
	(365.24,183.92) --
	(365.32,183.92) --
	(365.39,183.93) --
	(365.47,183.94) --
	(365.55,183.94) --
	(365.62,183.95) --
	(365.70,183.95) --
	(365.77,183.96) --
	(365.85,183.97) --
	(365.92,183.97) --
	(366.00,183.98) --
	(366.07,183.98) --
	(366.15,183.99) --
	(366.22,183.99) --
	(366.30,184.00) --
	(366.37,184.00) --
	(366.45,184.01) --
	(366.53,184.01) --
	(366.60,184.02) --
	(366.68,184.02) --
	(366.75,184.03) --
	(366.83,184.03) --
	(366.90,184.04) --
	(366.98,184.04) --
	(367.05,184.05) --
	(367.13,184.05) --
	(367.20,184.06) --
	(367.28,184.06) --
	(367.35,184.07) --
	(367.43,184.07) --
	(367.51,184.08) --
	(367.58,184.08) --
	(367.66,184.09) --
	(367.73,184.09) --
	(367.81,184.10) --
	(367.88,184.10) --
	(367.96,184.11) --
	(368.03,184.11) --
	(368.11,184.12) --
	(368.18,184.12) --
	(368.26,184.13) --
	(368.33,184.13) --
	(368.41,184.14) --
	(368.49,184.14) --
	(368.56,184.15) --
	(368.64,184.15) --
	(368.71,184.16) --
	(368.79,184.16) --
	(368.86,184.17) --
	(368.94,184.17) --
	(369.01,184.17) --
	(369.09,184.18) --
	(369.16,184.18) --
	(369.24,184.18) --
	(369.31,184.19) --
	(369.39,184.19) --
	(369.46,184.20) --
	(369.54,184.20) --
	(369.62,184.20) --
	(369.69,184.21) --
	(369.77,184.21) --
	(369.84,184.22) --
	(369.92,184.22) --
	(369.99,184.23) --
	(370.07,184.24) --
	(370.14,184.24) --
	(370.22,184.25) --
	(370.29,184.25) --
	(370.37,184.26) --
	(370.44,184.26) --
	(370.52,184.27) --
	(370.60,184.27) --
	(370.67,184.28) --
	(370.75,184.28) --
	(370.82,184.29) --
	(370.90,184.30) --
	(370.97,184.30) --
	(371.05,184.31) --
	(371.12,184.31) --
	(371.20,184.32) --
	(371.27,184.33) --
	(371.35,184.33) --
	(371.42,184.34) --
	(371.50,184.34) --
	(371.58,184.35) --
	(371.65,184.35) --
	(371.73,184.36) --
	(371.80,184.37) --
	(371.88,184.37) --
	(371.95,184.38) --
	(372.03,184.38) --
	(372.10,184.39) --
	(372.18,184.39) --
	(372.25,184.40) --
	(372.33,184.40) --
	(372.40,184.41) --
	(372.48,184.41) --
	(372.56,184.41) --
	(372.63,184.42) --
	(372.71,184.42) --
	(372.78,184.43) --
	(372.86,184.43) --
	(372.93,184.43) --
	(373.01,184.44) --
	(373.08,184.44) --
	(373.16,184.45) --
	(373.23,184.45) --
	(373.31,184.46) --
	(373.38,184.46) --
	(373.46,184.47) --
	(373.54,184.47) --
	(373.61,184.48) --
	(373.69,184.48) --
	(373.76,184.48) --
	(373.84,184.49) --
	(373.91,184.50) --
	(373.99,184.50) --
	(374.06,184.50) --
	(374.14,184.51) --
	(374.21,184.51) --
	(374.29,184.52) --
	(374.36,184.52) --
	(374.44,184.53) --
	(374.52,184.53) --
	(374.59,184.54) --
	(374.67,184.54) --
	(374.74,184.55) --
	(374.82,184.55) --
	(374.89,184.56) --
	(374.97,184.56) --
	(375.04,184.57) --
	(375.12,184.57) --
	(375.19,184.58) --
	(375.27,184.58) --
	(375.34,184.59) --
	(375.42,184.59) --
	(375.50,184.59) --
	(375.57,184.60) --
	(375.65,184.60) --
	(375.72,184.61) --
	(375.80,184.61) --
	(375.87,184.62) --
	(375.95,184.62) --
	(376.02,184.63) --
	(376.10,184.63) --
	(376.17,184.64) --
	(376.25,184.64) --
	(376.32,184.65) --
	(376.40,184.65) --
	(376.47,184.66) --
	(376.55,184.66) --
	(376.63,184.66) --
	(376.70,184.67) --
	(376.78,184.67) --
	(376.85,184.67) --
	(376.93,184.68) --
	(377.00,184.68) --
	(377.08,184.69) --
	(377.15,184.69) --
	(377.23,184.70) --
	(377.30,184.70) --
	(377.38,184.71) --
	(377.45,184.71) --
	(377.53,184.72) --
	(377.61,184.72) --
	(377.68,184.72) --
	(377.76,184.73) --
	(377.83,184.73) --
	(377.91,184.74) --
	(377.98,184.74) --
	(378.06,184.74) --
	(378.13,184.75) --
	(378.21,184.75) --
	(378.28,184.75) --
	(378.36,184.76) --
	(378.43,184.76) --
	(378.51,184.77) --
	(378.59,184.77) --
	(378.66,184.78) --
	(378.74,184.78) --
	(378.81,184.79) --
	(378.89,184.79) --
	(378.96,184.79) --
	(379.04,184.80) --
	(379.11,184.80) --
	(379.19,184.80) --
	(379.26,184.81) --
	(379.34,184.81) --
	(379.41,184.81) --
	(379.49,184.82) --
	(379.57,184.82) --
	(379.64,184.82) --
	(379.72,184.83) --
	(379.79,184.83) --
	(379.87,184.83) --
	(379.94,184.84) --
	(380.02,184.84) --
	(380.09,184.85) --
	(380.17,184.85) --
	(380.24,184.85) --
	(380.32,184.86) --
	(380.39,184.86) --
	(380.47,184.87) --
	(380.55,184.87) --
	(380.62,184.88) --
	(380.70,184.88) --
	(380.77,184.88) --
	(380.85,184.89) --
	(380.92,184.89) --
	(381.00,184.90) --
	(381.07,184.90) --
	(381.15,184.90) --
	(381.22,184.91) --
	(381.30,184.91) --
	(381.37,184.92) --
	(381.45,184.92) --
	(381.53,184.93) --
	(381.60,184.93) --
	(381.68,184.94) --
	(381.75,184.94) --
	(381.83,184.94) --
	(381.90,184.95) --
	(381.98,184.95) --
	(382.05,184.96) --
	(382.13,184.96) --
	(382.20,184.97) --
	(382.28,184.97) --
	(382.35,184.98) --
	(382.43,184.98) --
	(382.51,184.98) --
	(382.58,184.99) --
	(382.66,184.99) --
	(382.73,185.00) --
	(382.81,185.00) --
	(382.88,185.01) --
	(382.96,185.01) --
	(383.03,185.02) --
	(383.11,185.02) --
	(383.18,185.02) --
	(383.26,185.03) --
	(383.33,185.03) --
	(383.41,185.03) --
	(383.48,185.04) --
	(383.56,185.04) --
	(383.64,185.04) --
	(383.71,185.05) --
	(383.79,185.05) --
	(383.86,185.05) --
	(383.94,185.06) --
	(384.01,185.06) --
	(384.09,185.07) --
	(384.16,185.07) --
	(384.24,185.07) --
	(384.31,185.08) --
	(384.39,185.08) --
	(384.46,185.09) --
	(384.54,185.09) --
	(384.62,185.09) --
	(384.69,185.10) --
	(384.77,185.10) --
	(384.84,185.11) --
	(384.92,185.11) --
	(384.99,185.11) --
	(385.07,185.12) --
	(385.14,185.12) --
	(385.22,185.13) --
	(385.29,185.13) --
	(385.37,185.13) --
	(385.44,185.14) --
	(385.52,185.14) --
	(385.60,185.15) --
	(385.67,185.15) --
	(385.75,185.16) --
	(385.82,185.16) --
	(385.90,185.16) --
	(385.97,185.17) --
	(386.05,185.17) --
	(386.12,185.18) --
	(386.20,185.18) --
	(386.27,185.18) --
	(386.35,185.19) --
	(386.42,185.19) --
	(386.50,185.20) --
	(386.58,185.20) --
	(386.65,185.20) --
	(386.73,185.21) --
	(386.80,185.21) --
	(386.88,185.22) --
	(386.95,185.22) --
	(387.03,185.23) --
	(387.10,185.23) --
	(387.18,185.24) --
	(387.25,185.24) --
	(387.33,185.24) --
	(387.40,185.25) --
	(387.48,185.25) --
	(387.56,185.26) --
	(387.63,185.26) --
	(387.71,185.27) --
	(387.78,185.27) --
	(387.86,185.27) --
	(387.93,185.28) --
	(388.01,185.28) --
	(388.08,185.29) --
	(388.16,185.29) --
	(388.23,185.30) --
	(388.31,185.30) --
	(388.38,185.30) --
	(388.46,185.31) --
	(388.54,185.31) --
	(388.61,185.32) --
	(388.69,185.32) --
	(388.76,185.33) --
	(388.84,185.33) --
	(388.91,185.34) --
	(388.99,185.34) --
	(389.06,185.35) --
	(389.14,185.35) --
	(389.21,185.36) --
	(389.29,185.36) --
	(389.36,185.37) --
	(389.44,185.38) --
	(389.52,185.38) --
	(389.59,185.39) --
	(389.67,185.39) --
	(389.74,185.40) --
	(389.82,185.40) --
	(389.89,185.40) --
	(389.97,185.41) --
	(390.04,185.41) --
	(390.12,185.42) --
	(390.19,185.42) --
	(390.27,185.43) --
	(390.34,185.43) --
	(390.42,185.44) --
	(390.49,185.44) --
	(390.57,185.45) --
	(390.65,185.45) --
	(390.72,185.46) --
	(390.80,185.46) --
	(390.87,185.47) --
	(390.95,185.47) --
	(391.02,185.47) --
	(391.10,185.48) --
	(391.17,185.48) --
	(391.25,185.49) --
	(391.32,185.49) --
	(391.40,185.50) --
	(391.47,185.50) --
	(391.55,185.51) --
	(391.63,185.51) --
	(391.70,185.52) --
	(391.78,185.52) --
	(391.85,185.52) --
	(391.93,185.53) --
	(392.00,185.53) --
	(392.08,185.54) --
	(392.15,185.54) --
	(392.23,185.55) --
	(392.30,185.55) --
	(392.38,185.56) --
	(392.45,185.56) --
	(392.53,185.56) --
	(392.61,185.57) --
	(392.68,185.57) --
	(392.76,185.58) --
	(392.83,185.58) --
	(392.91,185.58) --
	(392.98,185.59) --
	(393.06,185.59) --
	(393.13,185.60) --
	(393.21,185.60) --
	(393.28,185.61) --
	(393.36,185.61) --
	(393.43,185.62) --
	(393.51,185.62) --
	(393.59,185.63) --
	(393.66,185.63) --
	(393.74,185.64) --
	(393.81,185.64) --
	(393.89,185.65) --
	(393.96,185.65) --
	(394.04,185.66) --
	(394.11,185.66) --
	(394.19,185.67) --
	(394.26,185.67) --
	(394.34,185.68) --
	(394.41,185.68) --
	(394.49,185.68) --
	(394.57,185.69) --
	(394.64,185.69) --
	(394.72,185.70) --
	(394.79,185.70) --
	(394.87,185.71) --
	(394.94,185.72) --
	(395.02,185.72) --
	(395.09,185.73) --
	(395.17,185.73) --
	(395.24,185.73) --
	(395.32,185.74) --
	(395.39,185.74) --
	(395.47,185.75) --
	(395.55,185.75) --
	(395.62,185.75) --
	(395.70,185.76) --
	(395.77,185.76) --
	(395.85,185.76) --
	(395.92,185.77) --
	(396.00,185.77) --
	(396.07,185.78) --
	(396.15,185.78) --
	(396.22,185.79) --
	(396.30,185.79) --
	(396.37,185.79) --
	(396.45,185.80) --
	(396.53,185.80) --
	(396.60,185.81) --
	(396.68,185.81) --
	(396.75,185.81) --
	(396.83,185.82) --
	(396.90,185.82) --
	(396.98,185.83) --
	(397.05,185.83) --
	(397.13,185.84) --
	(397.20,185.84) --
	(397.28,185.85) --
	(397.35,185.85) --
	(397.43,185.86) --
	(397.50,185.86) --
	(397.58,185.87) --
	(397.66,185.87) --
	(397.73,185.88) --
	(397.81,185.88) --
	(397.88,185.89) --
	(397.96,185.89) --
	(398.03,185.90) --
	(398.11,185.90) --
	(398.18,185.91) --
	(398.26,185.91) --
	(398.33,185.92) --
	(398.41,185.92) --
	(398.48,185.93) --
	(398.56,185.93) --
	(398.64,185.94) --
	(398.71,185.94) --
	(398.79,185.94) --
	(398.86,185.95) --
	(398.94,185.95) --
	(399.01,185.96) --
	(399.09,185.96) --
	(399.16,185.96) --
	(399.24,185.97) --
	(399.31,185.97) --
	(399.39,185.98) --
	(399.46,185.98) --
	(399.54,185.98) --
	(399.62,185.99) --
	(399.69,185.99) --
	(399.77,186.00) --
	(399.84,186.00) --
	(399.92,186.01) --
	(399.99,186.02) --
	(400.07,186.02) --
	(400.14,186.03) --
	(400.22,186.03) --
	(400.29,186.04) --
	(400.37,186.04) --
	(400.44,186.05) --
	(400.52,186.05) --
	(400.60,186.05) --
	(400.67,186.06) --
	(400.75,186.06) --
	(400.82,186.07) --
	(400.90,186.07) --
	(400.97,186.08) --
	(401.05,186.08) --
	(401.12,186.09) --
	(401.20,186.09) --
	(401.27,186.10) --
	(401.35,186.10) --
	(401.42,186.11) --
	(401.50,186.11) --
	(401.58,186.12) --
	(401.65,186.12) --
	(401.73,186.13) --
	(401.80,186.13) --
	(401.88,186.14) --
	(401.95,186.14) --
	(402.03,186.15) --
	(402.10,186.15) --
	(402.18,186.16) --
	(402.25,186.17) --
	(402.33,186.17) --
	(402.40,186.18) --
	(402.48,186.19) --
	(402.56,186.19) --
	(402.63,186.20) --
	(402.71,186.20) --
	(402.78,186.21) --
	(402.86,186.21) --
	(402.93,186.22) --
	(403.01,186.22) --
	(403.08,186.23) --
	(403.16,186.24) --
	(403.23,186.24) --
	(403.31,186.25) --
	(403.38,186.25) --
	(403.46,186.26) --
	(403.54,186.26) --
	(403.61,186.27) --
	(403.69,186.27) --
	(403.76,186.28) --
	(403.84,186.28) --
	(403.91,186.28) --
	(403.99,186.29) --
	(404.06,186.29) --
	(404.14,186.30) --
	(404.21,186.31) --
	(404.29,186.31) --
	(404.36,186.31) --
	(404.44,186.32) --
	(404.51,186.32) --
	(404.59,186.33) --
	(404.67,186.33) --
	(404.74,186.34) --
	(404.82,186.34) --
	(404.89,186.35) --
	(404.97,186.35) --
	(405.04,186.36) --
	(405.12,186.36) --
	(405.19,186.36) --
	(405.27,186.37) --
	(405.34,186.38) --
	(405.42,186.38) --
	(405.49,186.38) --
	(405.57,186.39) --
	(405.65,186.39) --
	(405.72,186.40) --
	(405.80,186.40) --
	(405.87,186.41) --
	(405.95,186.41) --
	(406.02,186.41) --
	(406.10,186.42) --
	(406.17,186.42) --
	(406.25,186.43) --
	(406.32,186.43) --
	(406.40,186.44) --
	(406.47,186.44) --
	(406.55,186.45) --
	(406.63,186.45) --
	(406.70,186.46) --
	(406.78,186.46) --
	(406.85,186.47) --
	(406.93,186.47) --
	(407.00,186.48) --
	(407.08,186.48) --
	(407.15,186.49) --
	(407.23,186.49) --
	(407.30,186.50) --
	(407.38,186.50) --
	(407.45,186.50) --
	(407.53,186.51) --
	(407.61,186.51) --
	(407.68,186.52) --
	(407.76,186.52) --
	(407.83,186.53) --
	(407.91,186.53) --
	(407.98,186.54) --
	(408.06,186.54) --
	(408.13,186.55) --
	(408.21,186.55) --
	(408.28,186.56) --
	(408.36,186.56) --
	(408.43,186.57) --
	(408.51,186.57) --
	(408.59,186.58) --
	(408.66,186.58) --
	(408.74,186.59) --
	(408.81,186.59) --
	(408.89,186.60) --
	(408.96,186.60) --
	(409.04,186.61) --
	(409.11,186.62) --
	(409.19,186.62) --
	(409.26,186.62) --
	(409.34,186.63) --
	(409.41,186.63) --
	(409.49,186.64) --
	(409.57,186.64) --
	(409.64,186.64) --
	(409.72,186.65) --
	(409.79,186.65) --
	(409.87,186.66) --
	(409.94,186.66) --
	(410.02,186.67) --
	(410.09,186.67) --
	(410.17,186.68) --
	(410.24,186.68) --
	(410.32,186.68) --
	(410.39,186.68) --
	(410.47,186.69) --
	(410.55,186.69) --
	(410.62,186.70) --
	(410.70,186.70) --
	(410.77,186.70) --
	(410.85,186.71) --
	(410.92,186.71) --
	(411.00,186.72) --
	(411.07,186.72) --
	(411.15,186.72) --
	(411.22,186.73) --
	(411.30,186.73) --
	(411.37,186.74) --
	(411.45,186.74) --
	(411.52,186.75) --
	(411.60,186.75) --
	(411.68,186.75) --
	(411.75,186.76) --
	(411.83,186.76) --
	(411.90,186.77) --
	(411.98,186.77) --
	(412.05,186.78) --
	(412.13,186.78) --
	(412.20,186.79) --
	(412.28,186.79) --
	(412.35,186.79) --
	(412.43,186.80) --
	(412.50,186.80) --
	(412.58,186.81) --
	(412.66,186.81) --
	(412.73,186.82) --
	(412.81,186.82) --
	(412.88,186.83) --
	(412.96,186.83) --
	(413.03,186.83) --
	(413.11,186.84) --
	(413.18,186.84) --
	(413.26,186.85) --
	(413.33,186.85) --
	(413.41,186.86) --
	(413.48,186.86) --
	(413.56,186.86) --
	(413.64,186.87) --
	(413.71,186.87) --
	(413.79,186.88) --
	(413.86,186.88) --
	(413.94,186.89) --
	(414.01,186.89) --
	(414.09,186.90) --
	(414.16,186.90) --
	(414.24,186.91) --
	(414.31,186.91) --
	(414.39,186.92) --
	(414.46,186.93) --
	(414.54,186.93) --
	(414.62,186.94) --
	(414.69,186.94) --
	(414.77,186.95) --
	(414.84,186.95) --
	(414.92,186.95) --
	(414.99,186.96) --
	(415.07,186.96) --
	(415.14,186.97) --
	(415.22,186.97) --
	(415.29,186.97) --
	(415.37,186.98) --
	(415.44,186.98) --
	(415.52,186.99) --
	(415.60,186.99) --
	(415.67,187.00) --
	(415.75,187.00) --
	(415.82,187.01) --
	(415.90,187.01) --
	(415.97,187.02) --
	(416.05,187.02) --
	(416.12,187.03) --
	(416.20,187.03) --
	(416.27,187.04) --
	(416.35,187.04) --
	(416.42,187.04) --
	(416.50,187.05) --
	(416.58,187.05) --
	(416.65,187.06) --
	(416.73,187.06) --
	(416.80,187.07) --
	(416.88,187.07) --
	(416.95,187.08) --
	(417.03,187.08) --
	(417.10,187.09) --
	(417.18,187.09) --
	(417.25,187.10) --
	(417.33,187.10) --
	(417.40,187.11) --
	(417.48,187.11) --
	(417.56,187.12) --
	(417.63,187.12) --
	(417.71,187.13) --
	(417.78,187.13) --
	(417.86,187.14) --
	(417.93,187.15) --
	(418.01,187.15) --
	(418.08,187.16) --
	(418.16,187.16) --
	(418.23,187.17) --
	(418.31,187.17) --
	(418.38,187.18) --
	(418.46,187.18) --
	(418.53,187.19) --
	(418.61,187.19) --
	(418.69,187.19) --
	(418.76,187.20) --
	(418.84,187.20) --
	(418.91,187.21) --
	(418.99,187.21) --
	(419.06,187.21) --
	(419.14,187.22) --
	(419.21,187.22) --
	(419.29,187.22) --
	(419.36,187.23) --
	(419.44,187.23) --
	(419.51,187.24) --
	(419.59,187.24) --
	(419.67,187.25) --
	(419.74,187.25) --
	(419.82,187.25) --
	(419.89,187.26) --
	(419.97,187.26) --
	(420.04,187.26) --
	(420.12,187.27) --
	(420.19,187.27) --
	(420.27,187.28) --
	(420.34,187.28) --
	(420.42,187.28) --
	(420.49,187.29) --
	(420.57,187.29) --
	(420.65,187.30) --
	(420.72,187.30) --
	(420.80,187.31) --
	(420.87,187.31) --
	(420.95,187.31) --
	(421.02,187.32) --
	(421.10,187.32) --
	(421.17,187.33) --
	(421.25,187.33) --
	(421.32,187.34) --
	(421.40,187.34) --
	(421.47,187.35) --
	(421.55,187.35) --
	(421.63,187.36) --
	(421.70,187.36) --
	(421.78,187.37) --
	(421.85,187.37) --
	(421.93,187.38) --
	(422.00,187.38) --
	(422.08,187.39) --
	(422.15,187.39) --
	(422.23,187.40) --
	(422.30,187.40) --
	(422.38,187.41) --
	(422.45,187.42) --
	(422.53,187.42) --
	(422.61,187.43) --
	(422.68,187.43) --
	(422.76,187.44) --
	(422.83,187.44) --
	(422.91,187.45) --
	(422.98,187.46) --
	(423.06,187.46) --
	(423.13,187.47) --
	(423.21,187.47) --
	(423.28,187.48) --
	(423.36,187.48) --
	(423.43,187.49) --
	(423.51,187.50) --
	(423.59,187.50) --
	(423.66,187.51) --
	(423.74,187.52) --
	(423.81,187.52) --
	(423.89,187.53) --
	(423.96,187.53) --
	(424.04,187.54) --
	(424.11,187.54) --
	(424.19,187.55) --
	(424.26,187.56) --
	(424.34,187.56) --
	(424.41,187.56) --
	(424.49,187.57) --
	(424.57,187.57) --
	(424.64,187.58) --
	(424.72,187.58) --
	(424.79,187.58) --
	(424.87,187.59) --
	(424.94,187.59) --
	(425.02,187.60) --
	(425.09,187.60) --
	(425.17,187.60) --
	(425.24,187.61) --
	(425.32,187.61) --
	(425.39,187.62) --
	(425.47,187.62) --
	(425.54,187.63) --
	(425.62,187.63) --
	(425.70,187.63) --
	(425.77,187.64) --
	(425.85,187.64) --
	(425.92,187.65) --
	(426.00,187.65) --
	(426.07,187.66) --
	(426.15,187.66) --
	(426.22,187.66) --
	(426.30,187.67) --
	(426.37,187.67) --
	(426.45,187.68) --
	(426.52,187.68) --
	(426.60,187.69) --
	(426.68,187.69) --
	(426.75,187.70) --
	(426.83,187.70) --
	(426.90,187.70) --
	(426.98,187.70) --
	(427.05,187.71) --
	(427.13,187.71) --
	(427.20,187.72) --
	(427.28,187.72) --
	(427.35,187.72) --
	(427.43,187.73) --
	(427.50,187.73) --
	(427.58,187.74) --
	(427.66,187.74) --
	(427.73,187.74) --
	(427.81,187.75) --
	(427.88,187.75) --
	(427.96,187.75) --
	(428.03,187.76) --
	(428.11,187.76) --
	(428.18,187.76) --
	(428.26,187.77) --
	(428.33,187.77) --
	(428.41,187.77) --
	(428.48,187.78) --
	(428.56,187.78) --
	(428.64,187.78) --
	(428.71,187.79) --
	(428.79,187.79) --
	(428.86,187.79) --
	(428.94,187.79) --
	(429.01,187.80) --
	(429.09,187.80) --
	(429.16,187.80) --
	(429.24,187.80) --
	(429.31,187.81) --
	(429.39,187.81) --
	(429.46,187.81) --
	(429.54,187.82) --
	(429.62,187.82) --
	(429.69,187.82) --
	(429.77,187.83) --
	(429.84,187.83) --
	(429.92,187.83) --
	(429.99,187.84) --
	(430.07,187.84) --
	(430.14,187.85) --
	(430.22,187.85) --
	(430.29,187.85) --
	(430.37,187.85) --
	(430.44,187.86) --
	(430.52,187.86) --
	(430.60,187.86) --
	(430.67,187.87) --
	(430.75,187.87) --
	(430.82,187.87) --
	(430.90,187.88) --
	(430.97,187.88) --
	(431.05,187.88) --
	(431.12,187.89) --
	(431.20,187.89) --
	(431.27,187.90) --
	(431.35,187.90) --
	(431.42,187.90) --
	(431.50,187.90) --
	(431.58,187.91) --
	(431.65,187.91) --
	(431.73,187.91) --
	(431.80,187.91) --
	(431.88,187.92) --
	(431.95,187.92) --
	(432.03,187.92) --
	(432.10,187.93) --
	(432.18,187.93) --
	(432.25,187.93) --
	(432.33,187.94) --
	(432.40,187.94) --
	(432.48,187.94) --
	(432.55,187.94) --
	(432.63,187.95) --
	(432.71,187.95) --
	(432.78,187.95) --
	(432.86,187.96) --
	(432.93,187.96) --
	(433.01,187.96) --
	(433.08,187.97) --
	(433.16,187.97) --
	(433.23,187.97) --
	(433.31,187.98) --
	(433.38,187.98) --
	(433.46,187.99) --
	(433.53,187.99) --
	(433.61,187.99) --
	(433.69,188.00) --
	(433.76,188.00) --
	(433.84,188.00) --
	(433.91,188.01) --
	(433.99,188.01) --
	(434.06,188.01) --
	(434.14,188.02) --
	(434.21,188.02) --
	(434.29,188.02) --
	(434.36,188.03) --
	(434.44,188.03) --
	(434.51,188.03) --
	(434.59,188.03) --
	(434.67,188.04) --
	(434.74,188.04) --
	(434.82,188.04) --
	(434.89,188.05) --
	(434.97,188.05) --
	(435.04,188.05) --
	(435.12,188.05) --
	(435.19,188.05) --
	(435.27,188.06) --
	(435.34,188.06) --
	(435.42,188.06) --
	(435.49,188.07) --
	(435.57,188.07) --
	(435.65,188.07) --
	(435.72,188.08) --
	(435.80,188.08) --
	(435.87,188.08) --
	(435.95,188.09) --
	(436.02,188.09) --
	(436.10,188.09) --
	(436.17,188.09) --
	(436.25,188.10) --
	(436.32,188.10) --
	(436.40,188.10) --
	(436.47,188.11) --
	(436.55,188.11) --
	(436.63,188.11) --
	(436.70,188.11) --
	(436.78,188.12) --
	(436.85,188.12) --
	(436.93,188.12) --
	(437.00,188.12) --
	(437.08,188.13) --
	(437.15,188.13) --
	(437.23,188.13) --
	(437.30,188.14) --
	(437.38,188.14) --
	(437.45,188.14) --
	(437.53,188.14) --
	(437.61,188.14) --
	(437.68,188.15) --
	(437.76,188.15) --
	(437.83,188.15) --
	(437.91,188.15) --
	(437.98,188.16) --
	(438.06,188.16) --
	(438.13,188.16) --
	(438.21,188.16) --
	(438.28,188.17) --
	(438.36,188.17) --
	(438.43,188.17) --
	(438.51,188.18) --
	(438.59,188.18) --
	(438.66,188.18) --
	(438.74,188.19) --
	(438.81,188.19) --
	(438.89,188.19) --
	(438.96,188.20) --
	(439.04,188.20) --
	(439.11,188.20) --
	(439.19,188.21) --
	(439.26,188.21) --
	(439.34,188.21) --
	(439.41,188.22) --
	(439.49,188.22) --
	(439.56,188.23) --
	(439.64,188.23) --
	(439.72,188.23) --
	(439.79,188.24) --
	(439.87,188.24) --
	(439.94,188.25) --
	(440.02,188.25) --
	(440.09,188.25) --
	(440.17,188.26) --
	(440.24,188.26) --
	(440.32,188.26) --
	(440.39,188.26) --
	(440.47,188.27) --
	(440.54,188.27) --
	(440.62,188.27) --
	(440.70,188.28) --
	(440.77,188.28) --
	(440.85,188.28) --
	(440.92,188.28) --
	(441.00,188.29) --
	(441.07,188.29) --
	(441.15,188.29) --
	(441.22,188.29) --
	(441.30,188.30) --
	(441.37,188.30) --
	(441.45,188.30) --
	(441.52,188.30) --
	(441.60,188.31) --
	(441.68,188.31) --
	(441.75,188.31) --
	(441.83,188.32) --
	(441.90,188.32) --
	(441.98,188.32) --
	(442.05,188.33) --
	(442.13,188.33) --
	(442.20,188.33) --
	(442.28,188.34) --
	(442.35,188.34) --
	(442.43,188.35) --
	(442.50,188.35) --
	(442.58,188.35) --
	(442.66,188.36) --
	(442.73,188.36) --
	(442.81,188.37) --
	(442.88,188.37) --
	(442.96,188.37) --
	(443.03,188.38) --
	(443.11,188.38) --
	(443.18,188.39) --
	(443.26,188.39) --
	(443.33,188.40) --
	(443.41,188.40) --
	(443.48,188.41) --
	(443.56,188.41) --
	(443.64,188.42) --
	(443.71,188.42) --
	(443.79,188.43) --
	(443.86,188.43) --
	(443.94,188.44) --
	(444.01,188.44) --
	(444.09,188.45) --
	(444.16,188.45) --
	(444.24,188.45) --
	(444.31,188.46) --
	(444.39,188.46) --
	(444.46,188.47) --
	(444.54,188.47) --
	(444.62,188.48) --
	(444.69,188.48) --
	(444.77,188.49) --
	(444.84,188.49) --
	(444.92,188.49) --
	(444.99,188.50) --
	(445.07,188.50) --
	(445.14,188.50) --
	(445.22,188.51) --
	(445.29,188.51) --
	(445.37,188.52) --
	(445.44,188.52) --
	(445.52,188.53) --
	(445.60,188.53) --
	(445.67,188.54) --
	(445.75,188.54) --
	(445.82,188.54) --
	(445.90,188.55) --
	(445.97,188.55) --
	(446.05,188.56) --
	(446.12,188.56) --
	(446.20,188.56) --
	(446.27,188.57) --
	(446.35,188.57) --
	(446.42,188.57) --
	(446.50,188.58) --
	(446.58,188.58) --
	(446.65,188.58) --
	(446.73,188.59) --
	(446.80,188.59) --
	(446.88,188.59) --
	(446.95,188.60) --
	(447.03,188.60) --
	(447.10,188.60) --
	(447.18,188.61) --
	(447.25,188.61) --
	(447.33,188.62) --
	(447.40,188.62) --
	(447.48,188.62) --
	(447.55,188.63) --
	(447.63,188.63) --
	(447.71,188.63) --
	(447.78,188.64) --
	(447.86,188.64) --
	(447.93,188.64) --
	(448.01,188.65) --
	(448.08,188.65) --
	(448.16,188.66) --
	(448.23,188.66) --
	(448.31,188.66) --
	(448.38,188.67) --
	(448.46,188.67) --
	(448.53,188.67) --
	(448.61,188.68) --
	(448.69,188.68) --
	(448.76,188.68) --
	(448.84,188.69) --
	(448.91,188.69) --
	(448.99,188.70) --
	(449.06,188.70) --
	(449.14,188.70) --
	(449.21,188.71) --
	(449.29,188.71) --
	(449.36,188.71) --
	(449.44,188.72) --
	(449.51,188.72) --
	(449.59,188.72) --
	(449.67,188.73) --
	(449.74,188.73) --
	(449.82,188.73) --
	(449.89,188.74) --
	(449.97,188.74) --
	(450.04,188.74) --
	(450.12,188.75) --
	(450.19,188.75) --
	(450.27,188.75) --
	(450.34,188.76) --
	(450.42,188.76) --
	(450.49,188.77) --
	(450.57,188.77) --
	(450.65,188.78) --
	(450.72,188.78) --
	(450.80,188.78) --
	(450.87,188.79) --
	(450.95,188.79) --
	(451.02,188.80) --
	(451.10,188.80) --
	(451.17,188.80) --
	(451.25,188.81) --
	(451.32,188.81) --
	(451.40,188.81) --
	(451.47,188.82) --
	(451.55,188.82) --
	(451.63,188.82) --
	(451.70,188.83) --
	(451.78,188.83) --
	(451.85,188.83) --
	(451.93,188.84) --
	(452.00,188.84) --
	(452.08,188.84) --
	(452.15,188.85) --
	(452.23,188.85) --
	(452.30,188.85) --
	(452.38,188.86) --
	(452.45,188.86) --
	(452.53,188.86) --
	(452.61,188.87) --
	(452.68,188.87) --
	(452.76,188.87) --
	(452.83,188.88) --
	(452.91,188.88) --
	(452.98,188.89) --
	(453.06,188.89) --
	(453.13,188.89) --
	(453.21,188.90) --
	(453.28,188.90) --
	(453.36,188.91) --
	(453.43,188.91) --
	(453.51,188.92) --
	(453.59,188.92) --
	(453.66,188.93) --
	(453.74,188.93) --
	(453.81,188.93) --
	(453.89,188.94) --
	(453.96,188.94) --
	(454.04,188.95) --
	(454.11,188.95) --
	(454.19,188.95) --
	(454.26,188.96) --
	(454.34,188.96) --
	(454.41,188.97) --
	(454.49,188.97) --
	(454.56,188.97) --
	(454.64,188.98) --
	(454.72,188.98) --
	(454.79,188.98) --
	(454.87,188.99) --
	(454.94,188.99) --
	(455.02,188.99) --
	(455.09,189.00) --
	(455.17,189.00) --
	(455.24,189.01) --
	(455.32,189.01) --
	(455.39,189.01) --
	(455.47,189.02) --
	(455.54,189.02) --
	(455.62,189.02) --
	(455.70,189.03) --
	(455.77,189.03) --
	(455.85,189.04) --
	(455.92,189.04) --
	(456.00,189.04) --
	(456.07,189.05) --
	(456.15,189.05) --
	(456.22,189.06) --
	(456.30,189.06) --
	(456.37,189.06) --
	(456.45,189.07) --
	(456.52,189.07) --
	(456.60,189.07) --
	(456.68,189.08) --
	(456.75,189.08) --
	(456.83,189.08) --
	(456.90,189.09) --
	(456.98,189.09) --
	(457.05,189.10) --
	(457.13,189.10) --
	(457.20,189.10) --
	(457.28,189.11) --
	(457.35,189.11) --
	(457.43,189.12) --
	(457.50,189.12) --
	(457.58,189.12) --
	(457.66,189.13) --
	(457.73,189.13) --
	(457.81,189.13) --
	(457.88,189.14) --
	(457.96,189.14) --
	(458.03,189.15) --
	(458.11,189.15) --
	(458.18,189.15) --
	(458.26,189.16) --
	(458.33,189.16) --
	(458.41,189.17) --
	(458.48,189.17) --
	(458.56,189.17) --
	(458.64,189.17) --
	(458.71,189.18) --
	(458.79,189.18) --
	(458.86,189.18) --
	(458.94,189.19) --
	(459.01,189.19) --
	(459.09,189.20) --
	(459.16,189.20) --
	(459.24,189.20) --
	(459.31,189.21) --
	(459.39,189.21) --
	(459.46,189.21) --
	(459.54,189.22) --
	(459.62,189.22) --
	(459.69,189.23) --
	(459.77,189.23) --
	(459.84,189.23) --
	(459.92,189.24) --
	(459.99,189.24) --
	(460.07,189.24) --
	(460.14,189.25) --
	(460.22,189.25) --
	(460.29,189.25) --
	(460.37,189.26) --
	(460.44,189.26) --
	(460.52,189.26) --
	(460.60,189.27) --
	(460.67,189.27) --
	(460.75,189.27) --
	(460.82,189.28) --
	(460.90,189.28) --
	(460.97,189.29) --
	(461.05,189.29) --
	(461.12,189.29) --
	(461.20,189.30) --
	(461.27,189.30) --
	(461.35,189.30) --
	(461.42,189.31) --
	(461.50,189.31) --
	(461.57,189.31) --
	(461.65,189.32) --
	(461.73,189.32) --
	(461.80,189.32) --
	(461.88,189.33) --
	(461.95,189.33) --
	(462.03,189.33) --
	(462.10,189.34) --
	(462.18,189.34) --
	(462.25,189.34) --
	(462.33,189.35) --
	(462.40,189.35) --
	(462.48,189.36) --
	(462.55,189.36) --
	(462.63,189.36) --
	(462.71,189.36) --
	(462.78,189.37) --
	(462.86,189.37) --
	(462.93,189.38) --
	(463.01,189.38) --
	(463.08,189.38) --
	(463.16,189.39) --
	(463.23,189.39) --
	(463.31,189.40) --
	(463.38,189.40) --
	(463.46,189.41) --
	(463.53,189.41) --
	(463.61,189.42) --
	(463.69,189.42) --
	(463.76,189.42) --
	(463.84,189.43) --
	(463.91,189.43) --
	(463.99,189.43) --
	(464.06,189.44) --
	(464.14,189.44) --
	(464.21,189.44) --
	(464.29,189.45) --
	(464.36,189.45) --
	(464.44,189.45) --
	(464.51,189.46) --
	(464.59,189.46) --
	(464.67,189.46) --
	(464.74,189.47) --
	(464.82,189.47) --
	(464.89,189.47) --
	(464.97,189.47) --
	(465.04,189.48) --
	(465.12,189.48) --
	(465.19,189.48) --
	(465.27,189.49) --
	(465.34,189.49) --
	(465.42,189.49) --
	(465.49,189.50) --
	(465.57,189.50) --
	(465.65,189.50) --
	(465.72,189.51) --
	(465.80,189.51) --
	(465.87,189.51) --
	(465.95,189.52) --
	(466.02,189.52) --
	(466.10,189.52) --
	(466.17,189.52) --
	(466.25,189.53) --
	(466.32,189.53) --
	(466.40,189.53) --
	(466.47,189.54) --
	(466.55,189.54) --
	(466.63,189.54) --
	(466.70,189.55) --
	(466.78,189.55) --
	(466.85,189.55) --
	(466.93,189.56) --
	(467.00,189.56) --
	(467.08,189.56) --
	(467.15,189.57) --
	(467.23,189.57) --
	(467.30,189.57) --
	(467.38,189.58) --
	(467.45,189.58) --
	(467.53,189.58) --
	(467.61,189.59) --
	(467.68,189.59) --
	(467.76,189.60) --
	(467.83,189.60) --
	(467.91,189.60) --
	(467.98,189.61) --
	(468.06,189.61) --
	(468.13,189.62) --
	(468.21,189.62) --
	(468.28,189.63) --
	(468.36,189.63) --
	(468.43,189.63) --
	(468.51,189.64) --
	(468.58,189.64) --
	(468.66,189.64) --
	(468.74,189.65) --
	(468.81,189.65) --
	(468.89,189.65) --
	(468.96,189.66) --
	(469.04,189.66) --
	(469.11,189.66) --
	(469.19,189.67) --
	(469.26,189.67) --
	(469.34,189.67) --
	(469.41,189.67) --
	(469.49,189.68) --
	(469.56,189.68) --
	(469.64,189.68) --
	(469.72,189.69) --
	(469.79,189.69) --
	(469.87,189.69) --
	(469.94,189.69) --
	(470.02,189.70) --
	(470.09,189.70) --
	(470.17,189.70) --
	(470.24,189.71) --
	(470.32,189.71) --
	(470.39,189.71) --
	(470.47,189.72) --
	(470.54,189.72) --
	(470.62,189.72) --
	(470.70,189.72) --
	(470.77,189.73) --
	(470.85,189.73) --
	(470.92,189.73) --
	(471.00,189.74) --
	(471.07,189.74) --
	(471.15,189.74) --
	(471.22,189.75) --
	(471.30,189.75) --
	(471.37,189.76) --
	(471.45,189.76) --
	(471.52,189.76) --
	(471.60,189.77) --
	(471.68,189.77) --
	(471.75,189.77) --
	(471.83,189.78) --
	(471.90,189.78) --
	(471.98,189.78) --
	(472.05,189.79) --
	(472.13,189.79) --
	(472.20,189.79) --
	(472.28,189.80) --
	(472.35,189.80) --
	(472.43,189.80) --
	(472.50,189.81) --
	(472.58,189.81) --
	(472.66,189.81) --
	(472.73,189.82) --
	(472.81,189.82) --
	(472.88,189.82) --
	(472.96,189.83) --
	(473.03,189.83) --
	(473.11,189.83) --
	(473.18,189.83) --
	(473.26,189.83) --
	(473.33,189.84) --
	(473.41,189.84) --
	(473.48,189.85) --
	(473.56,189.85) --
	(473.64,189.85) --
	(473.71,189.85) --
	(473.79,189.86) --
	(473.86,189.86) --
	(473.94,189.86) --
	(474.01,189.87) --
	(474.09,189.87) --
	(474.16,189.87) --
	(474.24,189.88) --
	(474.31,189.88) --
	(474.39,189.88) --
	(474.46,189.89) --
	(474.54,189.89) --
	(474.62,189.89) --
	(474.69,189.90) --
	(474.77,189.90) --
	(474.84,189.90) --
	(474.92,189.91) --
	(474.99,189.91) --
	(475.07,189.91) --
	(475.14,189.91) --
	(475.22,189.92) --
	(475.29,189.92) --
	(475.37,189.92) --
	(475.44,189.93) --
	(475.52,189.93) --
	(475.59,189.93) --
	(475.67,189.93) --
	(475.75,189.94) --
	(475.82,189.94) --
	(475.90,189.94) --
	(475.97,189.94) --
	(476.05,189.95) --
	(476.12,189.95) --
	(476.20,189.95) --
	(476.27,189.96) --
	(476.35,189.96) --
	(476.42,189.96) --
	(476.50,189.96) --
	(476.57,189.96) --
	(476.65,189.97) --
	(476.73,189.97) --
	(476.80,189.97) --
	(476.88,189.97) --
	(476.95,189.98) --
	(477.03,189.98) --
	(477.10,189.98) --
	(477.18,189.98) --
	(477.25,189.99) --
	(477.33,189.99) --
	(477.40,189.99) --
	(477.48,190.00) --
	(477.55,190.00) --
	(477.63,190.00) --
	(477.71,190.00) --
	(477.78,190.00) --
	(477.86,190.01) --
	(477.93,190.01) --
	(478.01,190.01) --
	(478.08,190.01) --
	(478.16,190.02) --
	(478.23,190.02) --
	(478.31,190.02) --
	(478.38,190.02) --
	(478.46,190.02) --
	(478.53,190.03) --
	(478.61,190.03) --
	(478.69,190.03) --
	(478.76,190.03) --
	(478.84,190.04) --
	(478.91,190.04) --
	(478.99,190.04) --
	(479.06,190.04) --
	(479.14,190.05) --
	(479.21,190.05) --
	(479.29,190.05) --
	(479.36,190.05) --
	(479.44,190.06) --
	(479.51,190.06) --
	(479.59,190.06) --
	(479.67,190.06) --
	(479.74,190.06) --
	(479.82,190.07) --
	(479.89,190.07) --
	(479.97,190.07) --
	(480.04,190.08) --
	(480.12,190.08) --
	(480.19,190.08) --
	(480.27,190.09) --
	(480.34,190.09) --
	(480.42,190.09) --
	(480.49,190.09) --
	(480.57,190.10) --
	(480.65,190.10) --
	(480.72,190.10) --
	(480.80,190.10) --
	(480.87,190.11) --
	(480.95,190.11) --
	(481.02,190.11) --
	(481.10,190.11) --
	(481.17,190.12) --
	(481.25,190.12) --
	(481.32,190.12) --
	(481.40,190.13) --
	(481.47,190.13) --
	(481.55,190.13);
\definecolor{drawColor}{RGB}{214,114,54}

\path[draw=drawColor,line width= 5.7pt,line join=round] (104.74,143.40) --
	(104.82,143.45) --
	(104.89,143.48) --
	(104.97,143.51) --
	(105.04,143.54) --
	(105.12,143.57) --
	(105.20,143.59) --
	(105.27,143.62) --
	(105.35,143.65) --
	(105.42,143.68) --
	(105.50,143.70) --
	(105.57,143.73) --
	(105.65,143.75) --
	(105.72,143.78) --
	(105.80,143.80) --
	(105.87,143.83) --
	(105.95,143.85) --
	(106.02,143.88) --
	(106.10,143.90) --
	(106.18,143.93) --
	(106.25,143.95) --
	(106.33,143.98) --
	(106.40,144.00) --
	(106.48,144.02) --
	(106.55,144.05) --
	(106.63,144.07) --
	(106.70,144.09) --
	(106.78,144.11) --
	(106.85,144.13) --
	(106.93,144.15) --
	(107.00,144.17) --
	(107.08,144.20) --
	(107.15,144.22) --
	(107.23,144.24) --
	(107.31,144.26) --
	(107.38,144.28) --
	(107.46,144.30) --
	(107.53,144.32) --
	(107.61,144.34) --
	(107.68,144.36) --
	(107.76,144.38) --
	(107.83,144.40) --
	(107.91,144.42) --
	(107.98,144.44) --
	(108.06,144.46) --
	(108.13,144.48) --
	(108.21,144.50) --
	(108.29,144.52) --
	(108.36,144.53) --
	(108.44,144.55) --
	(108.51,144.57) --
	(108.59,144.59) --
	(108.66,144.60) --
	(108.74,144.62) --
	(108.81,144.64) --
	(108.89,144.65) --
	(108.96,144.67) --
	(109.04,144.69) --
	(109.11,144.71) --
	(109.19,144.73) --
	(109.27,144.74) --
	(109.34,144.76) --
	(109.42,144.78) --
	(109.49,144.80) --
	(109.57,144.81) --
	(109.64,144.83) --
	(109.72,144.85) --
	(109.79,144.86) --
	(109.87,144.88) --
	(109.94,144.90) --
	(110.02,144.91) --
	(110.09,144.93) --
	(110.17,144.94) --
	(110.25,144.96) --
	(110.32,144.97) --
	(110.40,144.99) --
	(110.47,145.01) --
	(110.55,145.02) --
	(110.62,145.04) --
	(110.70,145.05) --
	(110.77,145.07) --
	(110.85,145.09) --
	(110.92,145.10) --
	(111.00,145.12) --
	(111.07,145.13) --
	(111.15,145.15) --
	(111.23,145.16) --
	(111.30,145.18) --
	(111.38,145.20) --
	(111.45,145.21) --
	(111.53,145.23) --
	(111.60,145.24) --
	(111.68,145.26) --
	(111.75,145.27) --
	(111.83,145.29) --
	(111.90,145.30) --
	(111.98,145.31) --
	(112.05,145.33) --
	(112.13,145.34) --
	(112.21,145.35) --
	(112.28,145.37) --
	(112.36,145.38) --
	(112.43,145.39) --
	(112.51,145.41) --
	(112.58,145.42) --
	(112.66,145.44) --
	(112.73,145.45) --
	(112.81,145.46) --
	(112.88,145.47) --
	(112.96,145.49) --
	(113.03,145.50) --
	(113.11,145.51) --
	(113.19,145.52) --
	(113.26,145.53) --
	(113.34,145.55) --
	(113.41,145.56) --
	(113.49,145.57) --
	(113.56,145.58) --
	(113.64,145.59) --
	(113.71,145.60) --
	(113.79,145.61) --
	(113.86,145.62) --
	(113.94,145.63) --
	(114.01,145.65) --
	(114.09,145.66) --
	(114.16,145.67) --
	(114.24,145.68) --
	(114.32,145.69) --
	(114.39,145.70) --
	(114.47,145.72) --
	(114.54,145.73) --
	(114.62,145.74) --
	(114.69,145.75) --
	(114.77,145.76) --
	(114.84,145.77) --
	(114.92,145.78) --
	(114.99,145.79) --
	(115.07,145.80) --
	(115.14,145.81) --
	(115.22,145.82) --
	(115.30,145.83) --
	(115.37,145.84) --
	(115.45,145.85) --
	(115.52,145.86) --
	(115.60,145.87) --
	(115.67,145.88) --
	(115.75,145.89) --
	(115.82,145.90) --
	(115.90,145.91) --
	(115.97,145.92) --
	(116.05,145.92) --
	(116.12,145.93) --
	(116.20,145.94) --
	(116.28,145.95) --
	(116.35,145.96) --
	(116.43,145.97) --
	(116.50,145.98) --
	(116.58,145.99) --
	(116.65,146.00) --
	(116.73,146.01) --
	(116.80,146.02) --
	(116.88,146.03) --
	(116.95,146.04) --
	(117.03,146.05) --
	(117.10,146.06) --
	(117.18,146.07) --
	(117.26,146.08) --
	(117.33,146.09) --
	(117.41,146.10) --
	(117.48,146.11) --
	(117.56,146.12) --
	(117.63,146.13) --
	(117.71,146.14) --
	(117.78,146.15) --
	(117.86,146.16) --
	(117.93,146.17) --
	(118.01,146.18) --
	(118.08,146.19) --
	(118.16,146.20) --
	(118.24,146.20) --
	(118.31,146.21) --
	(118.39,146.22) --
	(118.46,146.23) --
	(118.54,146.24) --
	(118.61,146.25) --
	(118.69,146.26) --
	(118.76,146.27) --
	(118.84,146.28) --
	(118.91,146.29) --
	(118.99,146.30) --
	(119.06,146.32) --
	(119.14,146.33) --
	(119.22,146.34) --
	(119.29,146.35) --
	(119.37,146.36) --
	(119.44,146.37) --
	(119.52,146.38) --
	(119.59,146.38) --
	(119.67,146.39) --
	(119.74,146.40) --
	(119.82,146.41) --
	(119.89,146.42) --
	(119.97,146.43) --
	(120.04,146.44) --
	(120.12,146.45) --
	(120.20,146.46) --
	(120.27,146.47) --
	(120.35,146.48) --
	(120.42,146.48) --
	(120.50,146.49) --
	(120.57,146.51) --
	(120.65,146.52) --
	(120.72,146.53) --
	(120.80,146.54) --
	(120.87,146.55) --
	(120.95,146.56) --
	(121.02,146.57) --
	(121.10,146.58) --
	(121.17,146.59) --
	(121.25,146.60) --
	(121.33,146.61) --
	(121.40,146.62) --
	(121.48,146.63) --
	(121.55,146.64) --
	(121.63,146.65) --
	(121.70,146.66) --
	(121.78,146.67) --
	(121.85,146.68) --
	(121.93,146.69) --
	(122.00,146.70) --
	(122.08,146.71) --
	(122.15,146.71) --
	(122.23,146.72) --
	(122.31,146.73) --
	(122.38,146.74) --
	(122.46,146.75) --
	(122.53,146.76) --
	(122.61,146.77) --
	(122.68,146.77) --
	(122.76,146.78) --
	(122.83,146.79) --
	(122.91,146.80) --
	(122.98,146.81) --
	(123.06,146.82) --
	(123.13,146.83) --
	(123.21,146.84) --
	(123.29,146.85) --
	(123.36,146.85) --
	(123.44,146.86) --
	(123.51,146.87) --
	(123.59,146.88) --
	(123.66,146.89) --
	(123.74,146.90) --
	(123.81,146.91) --
	(123.89,146.91) --
	(123.96,146.92) --
	(124.04,146.93) --
	(124.11,146.94) --
	(124.19,146.95) --
	(124.27,146.95) --
	(124.34,146.96) --
	(124.42,146.97) --
	(124.49,146.97) --
	(124.57,146.98) --
	(124.64,146.99) --
	(124.72,147.00) --
	(124.79,147.01) --
	(124.87,147.01) --
	(124.94,147.02) --
	(125.02,147.03) --
	(125.09,147.04) --
	(125.17,147.04) --
	(125.25,147.05) --
	(125.32,147.06) --
	(125.40,147.07) --
	(125.47,147.07) --
	(125.55,147.08) --
	(125.62,147.09) --
	(125.70,147.09) --
	(125.77,147.10) --
	(125.85,147.10) --
	(125.92,147.11) --
	(126.00,147.12) --
	(126.07,147.12) --
	(126.15,147.13) --
	(126.23,147.14) --
	(126.30,147.14) --
	(126.38,147.15) --
	(126.45,147.16) --
	(126.53,147.16) --
	(126.60,147.17) --
	(126.68,147.17) --
	(126.75,147.18) --
	(126.83,147.18) --
	(126.90,147.19) --
	(126.98,147.20) --
	(127.05,147.20) --
	(127.13,147.21) --
	(127.21,147.22) --
	(127.28,147.22) --
	(127.36,147.23) --
	(127.43,147.23) --
	(127.51,147.24) --
	(127.58,147.25) --
	(127.66,147.25) --
	(127.73,147.26) --
	(127.81,147.26) --
	(127.88,147.27) --
	(127.96,147.28) --
	(128.03,147.28) --
	(128.11,147.29) --
	(128.18,147.29) --
	(128.26,147.30) --
	(128.34,147.30) --
	(128.41,147.31) --
	(128.49,147.31) --
	(128.56,147.32) --
	(128.64,147.33) --
	(128.71,147.33) --
	(128.79,147.34) --
	(128.86,147.35) --
	(128.94,147.35) --
	(129.01,147.36) --
	(129.09,147.37) --
	(129.16,147.37) --
	(129.24,147.38) --
	(129.32,147.38) --
	(129.39,147.39) --
	(129.47,147.40) --
	(129.54,147.40) --
	(129.62,147.41) --
	(129.69,147.42) --
	(129.77,147.42) --
	(129.84,147.43) --
	(129.92,147.44) --
	(129.99,147.44) --
	(130.07,147.45) --
	(130.14,147.46) --
	(130.22,147.47) --
	(130.30,147.48) --
	(130.37,147.48) --
	(130.45,147.49) --
	(130.52,147.50) --
	(130.60,147.50) --
	(130.67,147.51) --
	(130.75,147.52) --
	(130.82,147.53) --
	(130.90,147.53) --
	(130.97,147.54) --
	(131.05,147.55) --
	(131.12,147.55) --
	(131.20,147.56) --
	(131.28,147.57) --
	(131.35,147.58) --
	(131.43,147.58) --
	(131.50,147.59) --
	(131.58,147.60) --
	(131.65,147.60) --
	(131.73,147.61) --
	(131.80,147.62) --
	(131.88,147.62) --
	(131.95,147.63) --
	(132.03,147.64) --
	(132.10,147.64) --
	(132.18,147.65) --
	(132.26,147.66) --
	(132.33,147.66) --
	(132.41,147.67) --
	(132.48,147.68) --
	(132.56,147.69) --
	(132.63,147.70) --
	(132.71,147.70) --
	(132.78,147.71) --
	(132.86,147.72) --
	(132.93,147.73) --
	(133.01,147.74) --
	(133.08,147.74) --
	(133.16,147.75) --
	(133.24,147.76) --
	(133.31,147.77) --
	(133.39,147.77) --
	(133.46,147.78) --
	(133.54,147.79) --
	(133.61,147.79) --
	(133.69,147.80) --
	(133.76,147.81) --
	(133.84,147.81) --
	(133.91,147.82) --
	(133.99,147.82) --
	(134.06,147.83) --
	(134.14,147.84) --
	(134.22,147.84) --
	(134.29,147.84) --
	(134.37,147.85) --
	(134.44,147.86) --
	(134.52,147.86) --
	(134.59,147.87) --
	(134.67,147.87) --
	(134.74,147.88) --
	(134.82,147.88) --
	(134.89,147.89) --
	(134.97,147.89) --
	(135.04,147.90) --
	(135.12,147.91) --
	(135.19,147.91) --
	(135.27,147.91) --
	(135.35,147.92) --
	(135.42,147.92) --
	(135.50,147.93) --
	(135.57,147.93) --
	(135.65,147.94) --
	(135.72,147.94) --
	(135.80,147.95) --
	(135.87,147.95) --
	(135.95,147.96) --
	(136.02,147.96) --
	(136.10,147.97) --
	(136.17,147.97) --
	(136.25,147.98) --
	(136.33,147.99) --
	(136.40,147.99) --
	(136.48,148.00) --
	(136.55,148.00) --
	(136.63,148.00) --
	(136.70,148.01) --
	(136.78,148.01) --
	(136.85,148.02) --
	(136.93,148.02) --
	(137.00,148.03) --
	(137.08,148.03) --
	(137.15,148.04) --
	(137.23,148.04) --
	(137.31,148.04) --
	(137.38,148.05) --
	(137.46,148.05) --
	(137.53,148.06) --
	(137.61,148.06) --
	(137.68,148.06) --
	(137.76,148.07) --
	(137.83,148.07) --
	(137.91,148.08) --
	(137.98,148.08) --
	(138.06,148.09) --
	(138.13,148.09) --
	(138.21,148.10) --
	(138.29,148.11) --
	(138.36,148.11) --
	(138.44,148.12) --
	(138.51,148.12) --
	(138.59,148.13) --
	(138.66,148.13) --
	(138.74,148.13) --
	(138.81,148.14) --
	(138.89,148.15) --
	(138.96,148.15) --
	(139.04,148.16) --
	(139.11,148.16) --
	(139.19,148.17) --
	(139.27,148.17) --
	(139.34,148.18) --
	(139.42,148.18) --
	(139.49,148.19) --
	(139.57,148.19) --
	(139.64,148.20) --
	(139.72,148.20) --
	(139.79,148.21) --
	(139.87,148.21) --
	(139.94,148.22) --
	(140.02,148.22) --
	(140.09,148.23) --
	(140.17,148.23) --
	(140.25,148.24) --
	(140.32,148.24) --
	(140.40,148.25) --
	(140.47,148.25) --
	(140.55,148.26) --
	(140.62,148.26) --
	(140.70,148.27) --
	(140.77,148.27) --
	(140.85,148.28) --
	(140.92,148.28) --
	(141.00,148.29) --
	(141.07,148.29) --
	(141.15,148.30) --
	(141.23,148.30) --
	(141.30,148.31) --
	(141.38,148.31) --
	(141.45,148.31) --
	(141.53,148.32) --
	(141.60,148.32) --
	(141.68,148.33) --
	(141.75,148.34) --
	(141.83,148.34) --
	(141.90,148.35) --
	(141.98,148.35) --
	(142.05,148.36) --
	(142.13,148.36) --
	(142.21,148.37) --
	(142.28,148.37) --
	(142.36,148.38) --
	(142.43,148.38) --
	(142.51,148.39) --
	(142.58,148.39) --
	(142.66,148.40) --
	(142.73,148.40) --
	(142.81,148.40) --
	(142.88,148.41) --
	(142.96,148.41) --
	(143.03,148.42) --
	(143.11,148.42) --
	(143.18,148.43) --
	(143.26,148.43) --
	(143.34,148.43) --
	(143.41,148.44) --
	(143.49,148.44) --
	(143.56,148.45) --
	(143.64,148.45) --
	(143.71,148.46) --
	(143.79,148.46) --
	(143.86,148.47) --
	(143.94,148.47) --
	(144.01,148.48) --
	(144.09,148.48) --
	(144.16,148.49) --
	(144.24,148.49) --
	(144.32,148.49) --
	(144.39,148.50) --
	(144.47,148.50) --
	(144.54,148.51) --
	(144.62,148.51) --
	(144.69,148.52) --
	(144.77,148.52) --
	(144.84,148.52) --
	(144.92,148.53) --
	(144.99,148.53) --
	(145.07,148.53) --
	(145.14,148.54) --
	(145.22,148.54) --
	(145.30,148.54) --
	(145.37,148.55) --
	(145.45,148.55) --
	(145.52,148.55) --
	(145.60,148.55) --
	(145.67,148.56) --
	(145.75,148.56) --
	(145.82,148.56) --
	(145.90,148.57) --
	(145.97,148.57) --
	(146.05,148.58) --
	(146.12,148.58) --
	(146.20,148.58) --
	(146.28,148.59) --
	(146.35,148.59) --
	(146.43,148.60) --
	(146.50,148.60) --
	(146.58,148.61) --
	(146.65,148.61) --
	(146.73,148.62) --
	(146.80,148.62) --
	(146.88,148.62) --
	(146.95,148.63) --
	(147.03,148.63) --
	(147.10,148.64) --
	(147.18,148.64) --
	(147.26,148.64) --
	(147.33,148.65) --
	(147.41,148.65) --
	(147.48,148.66) --
	(147.56,148.66) --
	(147.63,148.67) --
	(147.71,148.68) --
	(147.78,148.68) --
	(147.86,148.69) --
	(147.93,148.69) --
	(148.01,148.70) --
	(148.08,148.70) --
	(148.16,148.71) --
	(148.24,148.71) --
	(148.31,148.72) --
	(148.39,148.72) --
	(148.46,148.72) --
	(148.54,148.73) --
	(148.61,148.73) --
	(148.69,148.74) --
	(148.76,148.74) --
	(148.84,148.75) --
	(148.91,148.75) --
	(148.99,148.76) --
	(149.06,148.76) --
	(149.14,148.76) --
	(149.22,148.77) --
	(149.29,148.77) --
	(149.37,148.77) --
	(149.44,148.78) --
	(149.52,148.78) --
	(149.59,148.79) --
	(149.67,148.79) --
	(149.74,148.79) --
	(149.82,148.80) --
	(149.89,148.80) --
	(149.97,148.81) --
	(150.04,148.81) --
	(150.12,148.82) --
	(150.19,148.82) --
	(150.27,148.83) --
	(150.35,148.83) --
	(150.42,148.84) --
	(150.50,148.84) --
	(150.57,148.84) --
	(150.65,148.85) --
	(150.72,148.85) --
	(150.80,148.86) --
	(150.87,148.86) --
	(150.95,148.87) --
	(151.02,148.87) --
	(151.10,148.87) --
	(151.17,148.88) --
	(151.25,148.88) --
	(151.33,148.89) --
	(151.40,148.89) --
	(151.48,148.89) --
	(151.55,148.90) --
	(151.63,148.90) --
	(151.70,148.91) --
	(151.78,148.91) --
	(151.85,148.92) --
	(151.93,148.92) --
	(152.00,148.93) --
	(152.08,148.93) --
	(152.15,148.93) --
	(152.23,148.94) --
	(152.31,148.94) --
	(152.38,148.95) --
	(152.46,148.95) --
	(152.53,148.95) --
	(152.61,148.96) --
	(152.68,148.96) --
	(152.76,148.97) --
	(152.83,148.97) --
	(152.91,148.97) --
	(152.98,148.98) --
	(153.06,148.98) --
	(153.13,148.99) --
	(153.21,148.99) --
	(153.29,148.99) --
	(153.36,149.00) --
	(153.44,149.00) --
	(153.51,149.01) --
	(153.59,149.01) --
	(153.66,149.01) --
	(153.74,149.02) --
	(153.81,149.02) --
	(153.89,149.03) --
	(153.96,149.03) --
	(154.04,149.03) --
	(154.11,149.04) --
	(154.19,149.04) --
	(154.27,149.04) --
	(154.34,149.05) --
	(154.42,149.05) --
	(154.49,149.05) --
	(154.57,149.06) --
	(154.64,149.06) --
	(154.72,149.06) --
	(154.79,149.07) --
	(154.87,149.07) --
	(154.94,149.08) --
	(155.02,149.08) --
	(155.09,149.08) --
	(155.17,149.09) --
	(155.25,149.09) --
	(155.32,149.10) --
	(155.40,149.10) --
	(155.47,149.11) --
	(155.55,149.11) --
	(155.62,149.11) --
	(155.70,149.12) --
	(155.77,149.12) --
	(155.85,149.13) --
	(155.92,149.13) --
	(156.00,149.14) --
	(156.07,149.14) --
	(156.15,149.15) --
	(156.23,149.15) --
	(156.30,149.15) --
	(156.38,149.16) --
	(156.45,149.16) --
	(156.53,149.17) --
	(156.60,149.17) --
	(156.68,149.18) --
	(156.75,149.18) --
	(156.83,149.19) --
	(156.90,149.19) --
	(156.98,149.19) --
	(157.05,149.20) --
	(157.13,149.20) --
	(157.20,149.21) --
	(157.28,149.21) --
	(157.36,149.21) --
	(157.43,149.22) --
	(157.51,149.22) --
	(157.58,149.23) --
	(157.66,149.23) --
	(157.73,149.23) --
	(157.81,149.24) --
	(157.88,149.24) --
	(157.96,149.24) --
	(158.03,149.25) --
	(158.11,149.25) --
	(158.18,149.25) --
	(158.26,149.26) --
	(158.34,149.26) --
	(158.41,149.26) --
	(158.49,149.27) --
	(158.56,149.27) --
	(158.64,149.27) --
	(158.71,149.28) --
	(158.79,149.28) --
	(158.86,149.28) --
	(158.94,149.28) --
	(159.01,149.29) --
	(159.09,149.29) --
	(159.16,149.29) --
	(159.24,149.29) --
	(159.32,149.30) --
	(159.39,149.30) --
	(159.47,149.30) --
	(159.54,149.31) --
	(159.62,149.31) --
	(159.69,149.31) --
	(159.77,149.31) --
	(159.84,149.32) --
	(159.92,149.32) --
	(159.99,149.32) --
	(160.07,149.32) --
	(160.14,149.33) --
	(160.22,149.33) --
	(160.30,149.33) --
	(160.37,149.34) --
	(160.45,149.34) --
	(160.52,149.34) --
	(160.60,149.35) --
	(160.67,149.35) --
	(160.75,149.35) --
	(160.82,149.36) --
	(160.90,149.36) --
	(160.97,149.36) --
	(161.05,149.37) --
	(161.12,149.37) --
	(161.20,149.37) --
	(161.28,149.38) --
	(161.35,149.38) --
	(161.43,149.38) --
	(161.50,149.38) --
	(161.58,149.39) --
	(161.65,149.39) --
	(161.73,149.39) --
	(161.80,149.40) --
	(161.88,149.40) --
	(161.95,149.40) --
	(162.03,149.41) --
	(162.10,149.41) --
	(162.18,149.41) --
	(162.26,149.42) --
	(162.33,149.42) --
	(162.41,149.42) --
	(162.48,149.42) --
	(162.56,149.43) --
	(162.63,149.43) --
	(162.71,149.44) --
	(162.78,149.44) --
	(162.86,149.44) --
	(162.93,149.44) --
	(163.01,149.45) --
	(163.08,149.45) --
	(163.16,149.45) --
	(163.24,149.46) --
	(163.31,149.46) --
	(163.39,149.46) --
	(163.46,149.46) --
	(163.54,149.47) --
	(163.61,149.47) --
	(163.69,149.47) --
	(163.76,149.47) --
	(163.84,149.48) --
	(163.91,149.48) --
	(163.99,149.48) --
	(164.06,149.49) --
	(164.14,149.49) --
	(164.21,149.49) --
	(164.29,149.49) --
	(164.37,149.50) --
	(164.44,149.50) --
	(164.52,149.50) --
	(164.59,149.51) --
	(164.67,149.51) --
	(164.74,149.51) --
	(164.82,149.51) --
	(164.89,149.52) --
	(164.97,149.52) --
	(165.04,149.52) --
	(165.12,149.52) --
	(165.19,149.53) --
	(165.27,149.53) --
	(165.35,149.53) --
	(165.42,149.54) --
	(165.50,149.54) --
	(165.57,149.54) --
	(165.65,149.54) --
	(165.72,149.55) --
	(165.80,149.55) --
	(165.87,149.55) --
	(165.95,149.55) --
	(166.02,149.56) --
	(166.10,149.56) --
	(166.17,149.56) --
	(166.25,149.56) --
	(166.33,149.56) --
	(166.40,149.57) --
	(166.48,149.57) --
	(166.55,149.57) --
	(166.63,149.57) --
	(166.70,149.57) --
	(166.78,149.58) --
	(166.85,149.58) --
	(166.93,149.58) --
	(167.00,149.58) --
	(167.08,149.59) --
	(167.15,149.59) --
	(167.23,149.59) --
	(167.31,149.60) --
	(167.38,149.60) --
	(167.46,149.60) --
	(167.53,149.61) --
	(167.61,149.61) --
	(167.68,149.61) --
	(167.76,149.61) --
	(167.83,149.61) --
	(167.91,149.62) --
	(167.98,149.62) --
	(168.06,149.62) --
	(168.13,149.63) --
	(168.21,149.63) --
	(168.29,149.63) --
	(168.36,149.63) --
	(168.44,149.64) --
	(168.51,149.64) --
	(168.59,149.64) --
	(168.66,149.65) --
	(168.74,149.65) --
	(168.81,149.65) --
	(168.89,149.65) --
	(168.96,149.66) --
	(169.04,149.66) --
	(169.11,149.66) --
	(169.19,149.66) --
	(169.27,149.67) --
	(169.34,149.67) --
	(169.42,149.67) --
	(169.49,149.67) --
	(169.57,149.67) --
	(169.64,149.68) --
	(169.72,149.68) --
	(169.79,149.68) --
	(169.87,149.68) --
	(169.94,149.68) --
	(170.02,149.69) --
	(170.09,149.69) --
	(170.17,149.69) --
	(170.25,149.70) --
	(170.32,149.70) --
	(170.40,149.70) --
	(170.47,149.71) --
	(170.55,149.71) --
	(170.62,149.71) --
	(170.70,149.72) --
	(170.77,149.72) --
	(170.85,149.72) --
	(170.92,149.72) --
	(171.00,149.73) --
	(171.07,149.73) --
	(171.15,149.73) --
	(171.22,149.73) --
	(171.30,149.74) --
	(171.38,149.74) --
	(171.45,149.74) --
	(171.53,149.74) --
	(171.60,149.75) --
	(171.68,149.75) --
	(171.75,149.75) --
	(171.83,149.76) --
	(171.90,149.76) --
	(171.98,149.76) --
	(172.05,149.76) --
	(172.13,149.77) --
	(172.20,149.77) --
	(172.28,149.77) --
	(172.36,149.78) --
	(172.43,149.78) --
	(172.51,149.78) --
	(172.58,149.78) --
	(172.66,149.79) --
	(172.73,149.79) --
	(172.81,149.79) --
	(172.88,149.79) --
	(172.96,149.80) --
	(173.03,149.80) --
	(173.11,149.80) --
	(173.18,149.81) --
	(173.26,149.81) --
	(173.34,149.81) --
	(173.41,149.81) --
	(173.49,149.82) --
	(173.56,149.82) --
	(173.64,149.82) --
	(173.71,149.82) --
	(173.79,149.83) --
	(173.86,149.83) --
	(173.94,149.83) --
	(174.01,149.84) --
	(174.09,149.84) --
	(174.16,149.84) --
	(174.24,149.85) --
	(174.32,149.85) --
	(174.39,149.85) --
	(174.47,149.85) --
	(174.54,149.86) --
	(174.62,149.86) --
	(174.69,149.86) --
	(174.77,149.87) --
	(174.84,149.87) --
	(174.92,149.88) --
	(174.99,149.88) --
	(175.07,149.88) --
	(175.14,149.89) --
	(175.22,149.89) --
	(175.30,149.89) --
	(175.37,149.89) --
	(175.45,149.90) --
	(175.52,149.90) --
	(175.60,149.90) --
	(175.67,149.91) --
	(175.75,149.91) --
	(175.82,149.91) --
	(175.90,149.91) --
	(175.97,149.91) --
	(176.05,149.92) --
	(176.12,149.92) --
	(176.20,149.92) --
	(176.28,149.92) --
	(176.35,149.92) --
	(176.43,149.93) --
	(176.50,149.93) --
	(176.58,149.93) --
	(176.65,149.93) --
	(176.73,149.94) --
	(176.80,149.94) --
	(176.88,149.94) --
	(176.95,149.94) --
	(177.03,149.94) --
	(177.10,149.95) --
	(177.18,149.95) --
	(177.26,149.95) --
	(177.33,149.95) --
	(177.41,149.96) --
	(177.48,149.96) --
	(177.56,149.96) --
	(177.63,149.96) --
	(177.71,149.96) --
	(177.78,149.97) --
	(177.86,149.97) --
	(177.93,149.97) --
	(178.01,149.97) --
	(178.08,149.97) --
	(178.16,149.98) --
	(178.23,149.98) --
	(178.31,149.98) --
	(178.39,149.98) --
	(178.46,149.98) --
	(178.54,149.99) --
	(178.61,149.99) --
	(178.69,149.99) --
	(178.76,149.99) --
	(178.84,149.99) --
	(178.91,150.00) --
	(178.99,150.00) --
	(179.06,150.00) --
	(179.14,150.00) --
	(179.21,150.00) --
	(179.29,150.00) --
	(179.37,150.01) --
	(179.44,150.01) --
	(179.52,150.01) --
	(179.59,150.01) --
	(179.67,150.01) --
	(179.74,150.01) --
	(179.82,150.02) --
	(179.89,150.02) --
	(179.97,150.02) --
	(180.04,150.02) --
	(180.12,150.03) --
	(180.19,150.03) --
	(180.27,150.03) --
	(180.35,150.03) --
	(180.42,150.03) --
	(180.50,150.04) --
	(180.57,150.04) --
	(180.65,150.04) --
	(180.72,150.04) --
	(180.80,150.05) --
	(180.87,150.05) --
	(180.95,150.05) --
	(181.02,150.05) --
	(181.10,150.06) --
	(181.17,150.06) --
	(181.25,150.06) --
	(181.33,150.06) --
	(181.40,150.07) --
	(181.48,150.07) --
	(181.55,150.07) --
	(181.63,150.07) --
	(181.70,150.08) --
	(181.78,150.08) --
	(181.85,150.08) --
	(181.93,150.09) --
	(182.00,150.09) --
	(182.08,150.09) --
	(182.15,150.09) --
	(182.23,150.10) --
	(182.31,150.10) --
	(182.38,150.10) --
	(182.46,150.10) --
	(182.53,150.10) --
	(182.61,150.10) --
	(182.68,150.11) --
	(182.76,150.11) --
	(182.83,150.11) --
	(182.91,150.11) --
	(182.98,150.11) --
	(183.06,150.12) --
	(183.13,150.12) --
	(183.21,150.12) --
	(183.29,150.12) --
	(183.36,150.12) --
	(183.44,150.12) --
	(183.51,150.12) --
	(183.59,150.12) --
	(183.66,150.13) --
	(183.74,150.13) --
	(183.81,150.13) --
	(183.89,150.13) --
	(183.96,150.13) --
	(184.04,150.13) --
	(184.11,150.13) --
	(184.19,150.14) --
	(184.27,150.14) --
	(184.34,150.14) --
	(184.42,150.14) --
	(184.49,150.14) --
	(184.57,150.14) --
	(184.64,150.14) --
	(184.72,150.14) --
	(184.79,150.14) --
	(184.87,150.15) --
	(184.94,150.15) --
	(185.02,150.15) --
	(185.09,150.15) --
	(185.17,150.15) --
	(185.24,150.16) --
	(185.32,150.16) --
	(185.40,150.16) --
	(185.47,150.16) --
	(185.55,150.17) --
	(185.62,150.17) --
	(185.70,150.17) --
	(185.77,150.18) --
	(185.85,150.18) --
	(185.92,150.18) --
	(186.00,150.18) --
	(186.07,150.18) --
	(186.15,150.19) --
	(186.22,150.19) --
	(186.30,150.19) --
	(186.38,150.19) --
	(186.45,150.19) --
	(186.53,150.19) --
	(186.60,150.20) --
	(186.68,150.20) --
	(186.75,150.20) --
	(186.83,150.20) --
	(186.90,150.20) --
	(186.98,150.20) --
	(187.05,150.21) --
	(187.13,150.21) --
	(187.20,150.21) --
	(187.28,150.21) --
	(187.36,150.22) --
	(187.43,150.22) --
	(187.51,150.22) --
	(187.58,150.22) --
	(187.66,150.23) --
	(187.73,150.23) --
	(187.81,150.23) --
	(187.88,150.23) --
	(187.96,150.23) --
	(188.03,150.23) --
	(188.11,150.24) --
	(188.18,150.24) --
	(188.26,150.24) --
	(188.34,150.24) --
	(188.41,150.24) --
	(188.49,150.25) --
	(188.56,150.25) --
	(188.64,150.25) --
	(188.71,150.25) --
	(188.79,150.25) --
	(188.86,150.25) --
	(188.94,150.25) --
	(189.01,150.26) --
	(189.09,150.26) --
	(189.16,150.26) --
	(189.24,150.26) --
	(189.32,150.26) --
	(189.39,150.26) --
	(189.47,150.27) --
	(189.54,150.27) --
	(189.62,150.27) --
	(189.69,150.27) --
	(189.77,150.27) --
	(189.84,150.27) --
	(189.92,150.28) --
	(189.99,150.28) --
	(190.07,150.28) --
	(190.14,150.28) --
	(190.22,150.28) --
	(190.30,150.29) --
	(190.37,150.29) --
	(190.45,150.29) --
	(190.52,150.29) --
	(190.60,150.29) --
	(190.67,150.30) --
	(190.75,150.30) --
	(190.82,150.30) --
	(190.90,150.30) --
	(190.97,150.30) --
	(191.05,150.31) --
	(191.12,150.31) --
	(191.20,150.31) --
	(191.28,150.31) --
	(191.35,150.31) --
	(191.43,150.31) --
	(191.50,150.31) --
	(191.58,150.32) --
	(191.65,150.32) --
	(191.73,150.32) --
	(191.80,150.32) --
	(191.88,150.32) --
	(191.95,150.32) --
	(192.03,150.33) --
	(192.10,150.33) --
	(192.18,150.33) --
	(192.25,150.33) --
	(192.33,150.33) --
	(192.41,150.33) --
	(192.48,150.33) --
	(192.56,150.33) --
	(192.63,150.34) --
	(192.71,150.34) --
	(192.78,150.34) --
	(192.86,150.34) --
	(192.93,150.34) --
	(193.01,150.34) --
	(193.08,150.35) --
	(193.16,150.35) --
	(193.23,150.35) --
	(193.31,150.35) --
	(193.39,150.35) --
	(193.46,150.35) --
	(193.54,150.35) --
	(193.61,150.35) --
	(193.69,150.36) --
	(193.76,150.36) --
	(193.84,150.36) --
	(193.91,150.36) --
	(193.99,150.36) --
	(194.06,150.36) --
	(194.14,150.36) --
	(194.21,150.36) --
	(194.29,150.36) --
	(194.37,150.36) --
	(194.44,150.37) --
	(194.52,150.37) --
	(194.59,150.37) --
	(194.67,150.37) --
	(194.74,150.37) --
	(194.82,150.37) --
	(194.89,150.37) --
	(194.97,150.37) --
	(195.04,150.37) --
	(195.12,150.37) --
	(195.19,150.37) --
	(195.27,150.37) --
	(195.35,150.38) --
	(195.42,150.38) --
	(195.50,150.38) --
	(195.57,150.38) --
	(195.65,150.38) --
	(195.72,150.38) --
	(195.80,150.38) --
	(195.87,150.38) --
	(195.95,150.38) --
	(196.02,150.39) --
	(196.10,150.39) --
	(196.17,150.39) --
	(196.25,150.39) --
	(196.33,150.39) --
	(196.40,150.39) --
	(196.48,150.39) --
	(196.55,150.40) --
	(196.63,150.40) --
	(196.70,150.40) --
	(196.78,150.40) --
	(196.85,150.40) --
	(196.93,150.41) --
	(197.00,150.41) --
	(197.08,150.41) --
	(197.15,150.41) --
	(197.23,150.41) --
	(197.31,150.41) --
	(197.38,150.42) --
	(197.46,150.42) --
	(197.53,150.42) --
	(197.61,150.42) --
	(197.68,150.42) --
	(197.76,150.42) --
	(197.83,150.42) --
	(197.91,150.43) --
	(197.98,150.43) --
	(198.06,150.43) --
	(198.13,150.43) --
	(198.21,150.43) --
	(198.29,150.43) --
	(198.36,150.43) --
	(198.44,150.43) --
	(198.51,150.44) --
	(198.59,150.44) --
	(198.66,150.44) --
	(198.74,150.44) --
	(198.81,150.44) --
	(198.89,150.44) --
	(198.96,150.44) --
	(199.04,150.44) --
	(199.11,150.44) --
	(199.19,150.44) --
	(199.26,150.45) --
	(199.34,150.45) --
	(199.42,150.45) --
	(199.49,150.45) --
	(199.57,150.45) --
	(199.64,150.45) --
	(199.72,150.45) --
	(199.79,150.45) --
	(199.87,150.45) --
	(199.94,150.45) --
	(200.02,150.46) --
	(200.09,150.46) --
	(200.17,150.46) --
	(200.24,150.46) --
	(200.32,150.46) --
	(200.40,150.46) --
	(200.47,150.46) --
	(200.55,150.46) --
	(200.62,150.47) --
	(200.70,150.47) --
	(200.77,150.47) --
	(200.85,150.47) --
	(200.92,150.47) --
	(201.00,150.47) --
	(201.07,150.47) --
	(201.15,150.48) --
	(201.22,150.48) --
	(201.30,150.48) --
	(201.38,150.48) --
	(201.45,150.48) --
	(201.53,150.48) --
	(201.60,150.48) --
	(201.68,150.48) --
	(201.75,150.48) --
	(201.83,150.49) --
	(201.90,150.49) --
	(201.98,150.49) --
	(202.05,150.49) --
	(202.13,150.49) --
	(202.20,150.50) --
	(202.28,150.50) --
	(202.36,150.50) --
	(202.43,150.50) --
	(202.51,150.50) --
	(202.58,150.51) --
	(202.66,150.51) --
	(202.73,150.51) --
	(202.81,150.51) --
	(202.88,150.51) --
	(202.96,150.52) --
	(203.03,150.52) --
	(203.11,150.52) --
	(203.18,150.52) --
	(203.26,150.52) --
	(203.34,150.53) --
	(203.41,150.53) --
	(203.49,150.53) --
	(203.56,150.53) --
	(203.64,150.53) --
	(203.71,150.53) --
	(203.79,150.53) --
	(203.86,150.53) --
	(203.94,150.53) --
	(204.01,150.53) --
	(204.09,150.53) --
	(204.16,150.54) --
	(204.24,150.54) --
	(204.32,150.54) --
	(204.39,150.54) --
	(204.47,150.54) --
	(204.54,150.54) --
	(204.62,150.54) --
	(204.69,150.54) --
	(204.77,150.54) --
	(204.84,150.55) --
	(204.92,150.55) --
	(204.99,150.55) --
	(205.07,150.55) --
	(205.14,150.55) --
	(205.22,150.55) --
	(205.30,150.55) --
	(205.37,150.55) --
	(205.45,150.56) --
	(205.52,150.56) --
	(205.60,150.56) --
	(205.67,150.56) --
	(205.75,150.56) --
	(205.82,150.56) --
	(205.90,150.56) --
	(205.97,150.56) --
	(206.05,150.56) --
	(206.12,150.56) --
	(206.20,150.57) --
	(206.27,150.57) --
	(206.35,150.57) --
	(206.43,150.57) --
	(206.50,150.57) --
	(206.58,150.57) --
	(206.65,150.57) --
	(206.73,150.57) --
	(206.80,150.57) --
	(206.88,150.58) --
	(206.95,150.58) --
	(207.03,150.58) --
	(207.10,150.58) --
	(207.18,150.58) --
	(207.25,150.58) --
	(207.33,150.58) --
	(207.41,150.58) --
	(207.48,150.59) --
	(207.56,150.59) --
	(207.63,150.59) --
	(207.71,150.59) --
	(207.78,150.59) --
	(207.86,150.59) --
	(207.93,150.59) --
	(208.01,150.59) --
	(208.08,150.60) --
	(208.16,150.60) --
	(208.23,150.60) --
	(208.31,150.60) --
	(208.39,150.60) --
	(208.46,150.60) --
	(208.54,150.60) --
	(208.61,150.61) --
	(208.69,150.61) --
	(208.76,150.61) --
	(208.84,150.61) --
	(208.91,150.61) --
	(208.99,150.61) --
	(209.06,150.61) --
	(209.14,150.62) --
	(209.21,150.62) --
	(209.29,150.62) --
	(209.37,150.62) --
	(209.44,150.62) --
	(209.52,150.62) --
	(209.59,150.62) --
	(209.67,150.62) --
	(209.74,150.62) --
	(209.82,150.62) --
	(209.89,150.63) --
	(209.97,150.63) --
	(210.04,150.63) --
	(210.12,150.63) --
	(210.19,150.63) --
	(210.27,150.63) --
	(210.35,150.63) --
	(210.42,150.63) --
	(210.50,150.63) --
	(210.57,150.63) --
	(210.65,150.64) --
	(210.72,150.64) --
	(210.80,150.64) --
	(210.87,150.64) --
	(210.95,150.64) --
	(211.02,150.64) --
	(211.10,150.64) --
	(211.17,150.64) --
	(211.25,150.65) --
	(211.33,150.65) --
	(211.40,150.65) --
	(211.48,150.65) --
	(211.55,150.65) --
	(211.63,150.65) --
	(211.70,150.65) --
	(211.78,150.66) --
	(211.85,150.66) --
	(211.93,150.66) --
	(212.00,150.66) --
	(212.08,150.66) --
	(212.15,150.66) --
	(212.23,150.66) --
	(212.31,150.66) --
	(212.38,150.67) --
	(212.46,150.67) --
	(212.53,150.67) --
	(212.61,150.67) --
	(212.68,150.67) --
	(212.76,150.67) --
	(212.83,150.67) --
	(212.91,150.67) --
	(212.98,150.67) --
	(213.06,150.68) --
	(213.13,150.68) --
	(213.21,150.68) --
	(213.28,150.68) --
	(213.36,150.68) --
	(213.44,150.68) --
	(213.51,150.68) --
	(213.59,150.68) --
	(213.66,150.68) --
	(213.74,150.68) --
	(213.81,150.69) --
	(213.89,150.69) --
	(213.96,150.69) --
	(214.04,150.69) --
	(214.11,150.69) --
	(214.19,150.69) --
	(214.26,150.69) --
	(214.34,150.70) --
	(214.42,150.70) --
	(214.49,150.70) --
	(214.57,150.70) --
	(214.64,150.70) --
	(214.72,150.70) --
	(214.79,150.70) --
	(214.87,150.70) --
	(214.94,150.71) --
	(215.02,150.71) --
	(215.09,150.71) --
	(215.17,150.71) --
	(215.24,150.71) --
	(215.32,150.71) --
	(215.40,150.71) --
	(215.47,150.71) --
	(215.55,150.72) --
	(215.62,150.72) --
	(215.70,150.72) --
	(215.77,150.72) --
	(215.85,150.72) --
	(215.92,150.72) --
	(216.00,150.72) --
	(216.07,150.72) --
	(216.15,150.73) --
	(216.22,150.73) --
	(216.30,150.73) --
	(216.38,150.73) --
	(216.45,150.73) --
	(216.53,150.73) --
	(216.60,150.73) --
	(216.68,150.73) --
	(216.75,150.74) --
	(216.83,150.74) --
	(216.90,150.74) --
	(216.98,150.74) --
	(217.05,150.74) --
	(217.13,150.74) --
	(217.20,150.74) --
	(217.28,150.74) --
	(217.36,150.74) --
	(217.43,150.74) --
	(217.51,150.74) --
	(217.58,150.74) --
	(217.66,150.74) --
	(217.73,150.75) --
	(217.81,150.75) --
	(217.88,150.75) --
	(217.96,150.75) --
	(218.03,150.75) --
	(218.11,150.75) --
	(218.18,150.75) --
	(218.26,150.75) --
	(218.34,150.75) --
	(218.41,150.75) --
	(218.49,150.75) --
	(218.56,150.75) --
	(218.64,150.75) --
	(218.71,150.76) --
	(218.79,150.76) --
	(218.86,150.76) --
	(218.94,150.76) --
	(219.01,150.76) --
	(219.09,150.76) --
	(219.16,150.76) --
	(219.24,150.76) --
	(219.32,150.76) --
	(219.39,150.77) --
	(219.47,150.77) --
	(219.54,150.77) --
	(219.62,150.77) --
	(219.69,150.77) --
	(219.77,150.77) --
	(219.84,150.77) --
	(219.92,150.78) --
	(219.99,150.78) --
	(220.07,150.78) --
	(220.14,150.78) --
	(220.22,150.78) --
	(220.29,150.78) --
	(220.37,150.78) --
	(220.45,150.78) --
	(220.52,150.79) --
	(220.60,150.79) --
	(220.67,150.79) --
	(220.75,150.79) --
	(220.82,150.79) --
	(220.90,150.79) --
	(220.97,150.80) --
	(221.05,150.80) --
	(221.12,150.80) --
	(221.20,150.80) --
	(221.27,150.80) --
	(221.35,150.80) --
	(221.43,150.80) --
	(221.50,150.80) --
	(221.58,150.81) --
	(221.65,150.81) --
	(221.73,150.81) --
	(221.80,150.81) --
	(221.88,150.81) --
	(221.95,150.81) --
	(222.03,150.82) --
	(222.10,150.82) --
	(222.18,150.82) --
	(222.25,150.82) --
	(222.33,150.82) --
	(222.41,150.82) --
	(222.48,150.82) --
	(222.56,150.82) --
	(222.63,150.82) --
	(222.71,150.83) --
	(222.78,150.83) --
	(222.86,150.83) --
	(222.93,150.83) --
	(223.01,150.83) --
	(223.08,150.83) --
	(223.16,150.83) --
	(223.23,150.83) --
	(223.31,150.84) --
	(223.39,150.84) --
	(223.46,150.84) --
	(223.54,150.84) --
	(223.61,150.84) --
	(223.69,150.84) --
	(223.76,150.84) --
	(223.84,150.84) --
	(223.91,150.84) --
	(223.99,150.84) --
	(224.06,150.85) --
	(224.14,150.85) --
	(224.21,150.85) --
	(224.29,150.85) --
	(224.37,150.85) --
	(224.44,150.85) --
	(224.52,150.85) --
	(224.59,150.85) --
	(224.67,150.86) --
	(224.74,150.86) --
	(224.82,150.86) --
	(224.89,150.86) --
	(224.97,150.86) --
	(225.04,150.86) --
	(225.12,150.86) --
	(225.19,150.86) --
	(225.27,150.86) --
	(225.35,150.86) --
	(225.42,150.87) --
	(225.50,150.87) --
	(225.57,150.87) --
	(225.65,150.87) --
	(225.72,150.87) --
	(225.80,150.87) --
	(225.87,150.87) --
	(225.95,150.87) --
	(226.02,150.88) --
	(226.10,150.88) --
	(226.17,150.88) --
	(226.25,150.88) --
	(226.33,150.88) --
	(226.40,150.88) --
	(226.48,150.88) --
	(226.55,150.88) --
	(226.63,150.88) --
	(226.70,150.89) --
	(226.78,150.89) --
	(226.85,150.89) --
	(226.93,150.89) --
	(227.00,150.89) --
	(227.08,150.89) --
	(227.15,150.89) --
	(227.23,150.89) --
	(227.30,150.90) --
	(227.38,150.90) --
	(227.46,150.90) --
	(227.53,150.90) --
	(227.61,150.90) --
	(227.68,150.90) --
	(227.76,150.90) --
	(227.83,150.91) --
	(227.91,150.91) --
	(227.98,150.91) --
	(228.06,150.91) --
	(228.13,150.91) --
	(228.21,150.91) --
	(228.28,150.91) --
	(228.36,150.91) --
	(228.44,150.91) --
	(228.51,150.91) --
	(228.59,150.92) --
	(228.66,150.92) --
	(228.74,150.92) --
	(228.81,150.92) --
	(228.89,150.92) --
	(228.96,150.92) --
	(229.04,150.92) --
	(229.11,150.93) --
	(229.19,150.93) --
	(229.26,150.93) --
	(229.34,150.93) --
	(229.42,150.93) --
	(229.49,150.93) --
	(229.57,150.93) --
	(229.64,150.94) --
	(229.72,150.94) --
	(229.79,150.94) --
	(229.87,150.94) --
	(229.94,150.94) --
	(230.02,150.94) --
	(230.09,150.94) --
	(230.17,150.94) --
	(230.24,150.95) --
	(230.32,150.95) --
	(230.40,150.95) --
	(230.47,150.95) --
	(230.55,150.95) --
	(230.62,150.95) --
	(230.70,150.95) --
	(230.77,150.95) --
	(230.85,150.95) --
	(230.92,150.96) --
	(231.00,150.96) --
	(231.07,150.96) --
	(231.15,150.96) --
	(231.22,150.96) --
	(231.30,150.96) --
	(231.38,150.96) --
	(231.45,150.96) --
	(231.53,150.97) --
	(231.60,150.97) --
	(231.68,150.97) --
	(231.75,150.97) --
	(231.83,150.97) --
	(231.90,150.97) --
	(231.98,150.97) --
	(232.05,150.97) --
	(232.13,150.97) --
	(232.20,150.97) --
	(232.28,150.98) --
	(232.36,150.98) --
	(232.43,150.98) --
	(232.51,150.98) --
	(232.58,150.98) --
	(232.66,150.98) --
	(232.73,150.99) --
	(232.81,150.99) --
	(232.88,150.99) --
	(232.96,150.99) --
	(233.03,150.99) --
	(233.11,150.99) --
	(233.18,150.99) --
	(233.26,150.99) --
	(233.34,151.00) --
	(233.41,151.00) --
	(233.49,151.00) --
	(233.56,151.00) --
	(233.64,151.00) --
	(233.71,151.00) --
	(233.79,151.01) --
	(233.86,151.01) --
	(233.94,151.01) --
	(234.01,151.01) --
	(234.09,151.01) --
	(234.16,151.01) --
	(234.24,151.01) --
	(234.31,151.02) --
	(234.39,151.02) --
	(234.47,151.02) --
	(234.54,151.02) --
	(234.62,151.02) --
	(234.69,151.02) --
	(234.77,151.02) --
	(234.84,151.03) --
	(234.92,151.03) --
	(234.99,151.03) --
	(235.07,151.03) --
	(235.14,151.03) --
	(235.22,151.03) --
	(235.29,151.04) --
	(235.37,151.04) --
	(235.45,151.04) --
	(235.52,151.04) --
	(235.60,151.04) --
	(235.67,151.04) --
	(235.75,151.04) --
	(235.82,151.04) --
	(235.90,151.05) --
	(235.97,151.05) --
	(236.05,151.05) --
	(236.12,151.05) --
	(236.20,151.05) --
	(236.27,151.05) --
	(236.35,151.05) --
	(236.43,151.06) --
	(236.50,151.06) --
	(236.58,151.06) --
	(236.65,151.06) --
	(236.73,151.06) --
	(236.80,151.06) --
	(236.88,151.06) --
	(236.95,151.06) --
	(237.03,151.06) --
	(237.10,151.06) --
	(237.18,151.06) --
	(237.25,151.07) --
	(237.33,151.07) --
	(237.41,151.07) --
	(237.48,151.07) --
	(237.56,151.07) --
	(237.63,151.07) --
	(237.71,151.07) --
	(237.78,151.07) --
	(237.86,151.07) --
	(237.93,151.08) --
	(238.01,151.08) --
	(238.08,151.08) --
	(238.16,151.08) --
	(238.23,151.08) --
	(238.31,151.08) --
	(238.39,151.08) --
	(238.46,151.08) --
	(238.54,151.09) --
	(238.61,151.09) --
	(238.69,151.09) --
	(238.76,151.09) --
	(238.84,151.09) --
	(238.91,151.09) --
	(238.99,151.09) --
	(239.06,151.10) --
	(239.14,151.10) --
	(239.21,151.10) --
	(239.29,151.10) --
	(239.37,151.10) --
	(239.44,151.10) --
	(239.52,151.10) --
	(239.59,151.10) --
	(239.67,151.10) --
	(239.74,151.10) --
	(239.82,151.11) --
	(239.89,151.11) --
	(239.97,151.11) --
	(240.04,151.11) --
	(240.12,151.11) --
	(240.19,151.11) --
	(240.27,151.11) --
	(240.35,151.11) --
	(240.42,151.11) --
	(240.50,151.11) --
	(240.57,151.11) --
	(240.65,151.11) --
	(240.72,151.12) --
	(240.80,151.12) --
	(240.87,151.12) --
	(240.95,151.12) --
	(241.02,151.12) --
	(241.10,151.12) --
	(241.17,151.12) --
	(241.25,151.12) --
	(241.32,151.12) --
	(241.40,151.13) --
	(241.48,151.13) --
	(241.55,151.13) --
	(241.63,151.13) --
	(241.70,151.13) --
	(241.78,151.13) --
	(241.85,151.13) --
	(241.93,151.13) --
	(242.00,151.13) --
	(242.08,151.13) --
	(242.15,151.14) --
	(242.23,151.14) --
	(242.30,151.14) --
	(242.38,151.14) --
	(242.46,151.14) --
	(242.53,151.14) --
	(242.61,151.14) --
	(242.68,151.14) --
	(242.76,151.14) --
	(242.83,151.14) --
	(242.91,151.15) --
	(242.98,151.15) --
	(243.06,151.15) --
	(243.13,151.15) --
	(243.21,151.15) --
	(243.28,151.15) --
	(243.36,151.15) --
	(243.44,151.15) --
	(243.51,151.16) --
	(243.59,151.16) --
	(243.66,151.16) --
	(243.74,151.16) --
	(243.81,151.16) --
	(243.89,151.16) --
	(243.96,151.16) --
	(244.04,151.17) --
	(244.11,151.17) --
	(244.19,151.17) --
	(244.26,151.17) --
	(244.34,151.17) --
	(244.42,151.17) --
	(244.49,151.17) --
	(244.57,151.17) --
	(244.64,151.17) --
	(244.72,151.17) --
	(244.79,151.18) --
	(244.87,151.18) --
	(244.94,151.18) --
	(245.02,151.18) --
	(245.09,151.18) --
	(245.17,151.18) --
	(245.24,151.18) --
	(245.32,151.18) --
	(245.40,151.18) --
	(245.47,151.18) --
	(245.55,151.18) --
	(245.62,151.18) --
	(245.70,151.18) --
	(245.77,151.18) --
	(245.85,151.18) --
	(245.92,151.19) --
	(246.00,151.19) --
	(246.07,151.19) --
	(246.15,151.19) --
	(246.22,151.19) --
	(246.30,151.19) --
	(246.38,151.20) --
	(246.45,151.20) --
	(246.53,151.20) --
	(246.60,151.20) --
	(246.68,151.20) --
	(246.75,151.20) --
	(246.83,151.21) --
	(246.90,151.21) --
	(246.98,151.21) --
	(247.05,151.21) --
	(247.13,151.21) --
	(247.20,151.21) --
	(247.28,151.22) --
	(247.36,151.22) --
	(247.43,151.22) --
	(247.51,151.22) --
	(247.58,151.22) --
	(247.66,151.22) --
	(247.73,151.23) --
	(247.81,151.23) --
	(247.88,151.23) --
	(247.96,151.23) --
	(248.03,151.23) --
	(248.11,151.23) --
	(248.18,151.23) --
	(248.26,151.24) --
	(248.34,151.24) --
	(248.41,151.24) --
	(248.49,151.24) --
	(248.56,151.24) --
	(248.64,151.24) --
	(248.71,151.25) --
	(248.79,151.25) --
	(248.86,151.25) --
	(248.94,151.25) --
	(249.01,151.25) --
	(249.09,151.25) --
	(249.16,151.26) --
	(249.24,151.26) --
	(249.31,151.26) --
	(249.39,151.26) --
	(249.47,151.26) --
	(249.54,151.27) --
	(249.62,151.27) --
	(249.69,151.27) --
	(249.77,151.27) --
	(249.84,151.27) --
	(249.92,151.27) --
	(249.99,151.27) --
	(250.07,151.28) --
	(250.14,151.28) --
	(250.22,151.28) --
	(250.29,151.28) --
	(250.37,151.28) --
	(250.45,151.28) --
	(250.52,151.29) --
	(250.60,151.29) --
	(250.67,151.29) --
	(250.75,151.29) --
	(250.82,151.29) --
	(250.90,151.29) --
	(250.97,151.29) --
	(251.05,151.30) --
	(251.12,151.30) --
	(251.20,151.30) --
	(251.27,151.30) --
	(251.35,151.30) --
	(251.43,151.30) --
	(251.50,151.31) --
	(251.58,151.31) --
	(251.65,151.31) --
	(251.73,151.31) --
	(251.80,151.31) --
	(251.88,151.31) --
	(251.95,151.31) --
	(252.03,151.31) --
	(252.10,151.31) --
	(252.18,151.32) --
	(252.25,151.32) --
	(252.33,151.32) --
	(252.41,151.32) --
	(252.48,151.32) --
	(252.56,151.32) --
	(252.63,151.32) --
	(252.71,151.32) --
	(252.78,151.33) --
	(252.86,151.33) --
	(252.93,151.33) --
	(253.01,151.33) --
	(253.08,151.33) --
	(253.16,151.33) --
	(253.23,151.33) --
	(253.31,151.33) --
	(253.39,151.33) --
	(253.46,151.34) --
	(253.54,151.34) --
	(253.61,151.34) --
	(253.69,151.34) --
	(253.76,151.34) --
	(253.84,151.34) --
	(253.91,151.34) --
	(253.99,151.34) --
	(254.06,151.34) --
	(254.14,151.34) --
	(254.21,151.34) --
	(254.29,151.35) --
	(254.37,151.35) --
	(254.44,151.35) --
	(254.52,151.35) --
	(254.59,151.35) --
	(254.67,151.35) --
	(254.74,151.35) --
	(254.82,151.35) --
	(254.89,151.35) --
	(254.97,151.35) --
	(255.04,151.35) --
	(255.12,151.36) --
	(255.19,151.36) --
	(255.27,151.36) --
	(255.35,151.36) --
	(255.42,151.36) --
	(255.50,151.36) --
	(255.57,151.36) --
	(255.65,151.36) --
	(255.72,151.36) --
	(255.80,151.36) --
	(255.87,151.37) --
	(255.95,151.37) --
	(256.02,151.37) --
	(256.10,151.37) --
	(256.17,151.37) --
	(256.25,151.37) --
	(256.32,151.37) --
	(256.40,151.37) --
	(256.48,151.37) --
	(256.55,151.37) --
	(256.63,151.37) --
	(256.70,151.38) --
	(256.78,151.38) --
	(256.85,151.38) --
	(256.93,151.38) --
	(257.00,151.38) --
	(257.08,151.38) --
	(257.15,151.38) --
	(257.23,151.38) --
	(257.30,151.38) --
	(257.38,151.38) --
	(257.46,151.38) --
	(257.53,151.38) --
	(257.61,151.38) --
	(257.68,151.38) --
	(257.76,151.38) --
	(257.83,151.38) --
	(257.91,151.38) --
	(257.98,151.38) --
	(258.06,151.38) --
	(258.13,151.38) --
	(258.21,151.39) --
	(258.28,151.39) --
	(258.36,151.39) --
	(258.44,151.39) --
	(258.51,151.39) --
	(258.59,151.39) --
	(258.66,151.39) --
	(258.74,151.39) --
	(258.81,151.39) --
	(258.89,151.39) --
	(258.96,151.39) --
	(259.04,151.39) --
	(259.11,151.39) --
	(259.19,151.39) --
	(259.26,151.39) --
	(259.34,151.39) --
	(259.42,151.39) --
	(259.49,151.40) --
	(259.57,151.40) --
	(259.64,151.40) --
	(259.72,151.40) --
	(259.79,151.40) --
	(259.87,151.40) --
	(259.94,151.40) --
	(260.02,151.40) --
	(260.09,151.40) --
	(260.17,151.40) --
	(260.24,151.40) --
	(260.32,151.40) --
	(260.40,151.40) --
	(260.47,151.41) --
	(260.55,151.41) --
	(260.62,151.41) --
	(260.70,151.41) --
	(260.77,151.41) --
	(260.85,151.41) --
	(260.92,151.41) --
	(261.00,151.41) --
	(261.07,151.42) --
	(261.15,151.42) --
	(261.22,151.42) --
	(261.30,151.42) --
	(261.38,151.42) --
	(261.45,151.42) --
	(261.53,151.42) --
	(261.60,151.42) --
	(261.68,151.42) --
	(261.75,151.43) --
	(261.83,151.43) --
	(261.90,151.43) --
	(261.98,151.43) --
	(262.05,151.43) --
	(262.13,151.43) --
	(262.20,151.43) --
	(262.28,151.43) --
	(262.36,151.43) --
	(262.43,151.43) --
	(262.51,151.43) --
	(262.58,151.43) --
	(262.66,151.44) --
	(262.73,151.44) --
	(262.81,151.44) --
	(262.88,151.44) --
	(262.96,151.44) --
	(263.03,151.44) --
	(263.11,151.44) --
	(263.18,151.44) --
	(263.26,151.44) --
	(263.33,151.45) --
	(263.41,151.45) --
	(263.49,151.45) --
	(263.56,151.45) --
	(263.64,151.45) --
	(263.71,151.45) --
	(263.79,151.45) --
	(263.86,151.45) --
	(263.94,151.45) --
	(264.01,151.45) --
	(264.09,151.46) --
	(264.16,151.46) --
	(264.24,151.46) --
	(264.31,151.46) --
	(264.39,151.46) --
	(264.47,151.46) --
	(264.54,151.46) --
	(264.62,151.46) --
	(264.69,151.46) --
	(264.77,151.46) --
	(264.84,151.46) --
	(264.92,151.46) --
	(264.99,151.46) --
	(265.07,151.46) --
	(265.14,151.47) --
	(265.22,151.47) --
	(265.29,151.47) --
	(265.37,151.47) --
	(265.45,151.47) --
	(265.52,151.47) --
	(265.60,151.47) --
	(265.67,151.47) --
	(265.75,151.47) --
	(265.82,151.48) --
	(265.90,151.48) --
	(265.97,151.48) --
	(266.05,151.48) --
	(266.12,151.48) --
	(266.20,151.48) --
	(266.27,151.48) --
	(266.35,151.48) --
	(266.43,151.48) --
	(266.50,151.48) --
	(266.58,151.49) --
	(266.65,151.49) --
	(266.73,151.49) --
	(266.80,151.49) --
	(266.88,151.49) --
	(266.95,151.49) --
	(267.03,151.49) --
	(267.10,151.49) --
	(267.18,151.49) --
	(267.25,151.49) --
	(267.33,151.49) --
	(267.41,151.49) --
	(267.48,151.49) --
	(267.56,151.49) --
	(267.63,151.49) --
	(267.71,151.50) --
	(267.78,151.50) --
	(267.86,151.50) --
	(267.93,151.50) --
	(268.01,151.50) --
	(268.08,151.50) --
	(268.16,151.50) --
	(268.23,151.50) --
	(268.31,151.50) --
	(268.39,151.51) --
	(268.46,151.51) --
	(268.54,151.51) --
	(268.61,151.51) --
	(268.69,151.51) --
	(268.76,151.51) --
	(268.84,151.51) --
	(268.91,151.51) --
	(268.99,151.51) --
	(269.06,151.52) --
	(269.14,151.52) --
	(269.21,151.52) --
	(269.29,151.52) --
	(269.37,151.52) --
	(269.44,151.52) --
	(269.52,151.52) --
	(269.59,151.53) --
	(269.67,151.53) --
	(269.74,151.53) --
	(269.82,151.53) --
	(269.89,151.53) --
	(269.97,151.53) --
	(270.04,151.53) --
	(270.12,151.53) --
	(270.19,151.53) --
	(270.27,151.53) --
	(270.34,151.54) --
	(270.42,151.54) --
	(270.50,151.54) --
	(270.57,151.54) --
	(270.65,151.54) --
	(270.72,151.54) --
	(270.80,151.54) --
	(270.87,151.54) --
	(270.95,151.54) --
	(271.02,151.54) --
	(271.10,151.55) --
	(271.17,151.55) --
	(271.25,151.55) --
	(271.32,151.55) --
	(271.40,151.55) --
	(271.48,151.55) --
	(271.55,151.55) --
	(271.63,151.55) --
	(271.70,151.55) --
	(271.78,151.55) --
	(271.85,151.55) --
	(271.93,151.55) --
	(272.00,151.55) --
	(272.08,151.56) --
	(272.15,151.56) --
	(272.23,151.56) --
	(272.30,151.56) --
	(272.38,151.56) --
	(272.46,151.56) --
	(272.53,151.56) --
	(272.61,151.56) --
	(272.68,151.56) --
	(272.76,151.56) --
	(272.83,151.56) --
	(272.91,151.56) --
	(272.98,151.56) --
	(273.06,151.56) --
	(273.13,151.56) --
	(273.21,151.56) --
	(273.28,151.56) --
	(273.36,151.56) --
	(273.44,151.57) --
	(273.51,151.57) --
	(273.59,151.57) --
	(273.66,151.57) --
	(273.74,151.57) --
	(273.81,151.57) --
	(273.89,151.57) --
	(273.96,151.57) --
	(274.04,151.57) --
	(274.11,151.57) --
	(274.19,151.57) --
	(274.26,151.57) --
	(274.34,151.57) --
	(274.42,151.57) --
	(274.49,151.57) --
	(274.57,151.57) --
	(274.64,151.57) --
	(274.72,151.57) --
	(274.79,151.57) --
	(274.87,151.57) --
	(274.94,151.57) --
	(275.02,151.57) --
	(275.09,151.57) --
	(275.17,151.57) --
	(275.24,151.57) --
	(275.32,151.58) --
	(275.40,151.58) --
	(275.47,151.58) --
	(275.55,151.58) --
	(275.62,151.58) --
	(275.70,151.58) --
	(275.77,151.58) --
	(275.85,151.58) --
	(275.92,151.58) --
	(276.00,151.58) --
	(276.07,151.58) --
	(276.15,151.58) --
	(276.22,151.58) --
	(276.30,151.58) --
	(276.38,151.58) --
	(276.45,151.59) --
	(276.53,151.59) --
	(276.60,151.59) --
	(276.68,151.59) --
	(276.75,151.59) --
	(276.83,151.59) --
	(276.90,151.59) --
	(276.98,151.59) --
	(277.05,151.59) --
	(277.13,151.59) --
	(277.20,151.59) --
	(277.28,151.59) --
	(277.35,151.60) --
	(277.43,151.60) --
	(277.51,151.60) --
	(277.58,151.60) --
	(277.66,151.60) --
	(277.73,151.60) --
	(277.81,151.60) --
	(277.88,151.60) --
	(277.96,151.60) --
	(278.03,151.60) --
	(278.11,151.60) --
	(278.18,151.60) --
	(278.26,151.60) --
	(278.33,151.60) --
	(278.41,151.60) --
	(278.49,151.60) --
	(278.56,151.60) --
	(278.64,151.61) --
	(278.71,151.61) --
	(278.79,151.61) --
	(278.86,151.61) --
	(278.94,151.61) --
	(279.01,151.61) --
	(279.09,151.61) --
	(279.16,151.61) --
	(279.24,151.61) --
	(279.31,151.61) --
	(279.39,151.61) --
	(279.47,151.61) --
	(279.54,151.62) --
	(279.62,151.62) --
	(279.69,151.62) --
	(279.77,151.62) --
	(279.84,151.62) --
	(279.92,151.62) --
	(279.99,151.62) --
	(280.07,151.62) --
	(280.14,151.62) --
	(280.22,151.62) --
	(280.29,151.62) --
	(280.37,151.63) --
	(280.45,151.63) --
	(280.52,151.63) --
	(280.60,151.63) --
	(280.67,151.63) --
	(280.75,151.63) --
	(280.82,151.63) --
	(280.90,151.63) --
	(280.97,151.63) --
	(281.05,151.64) --
	(281.12,151.64) --
	(281.20,151.64) --
	(281.27,151.64) --
	(281.35,151.64) --
	(281.43,151.64) --
	(281.50,151.64) --
	(281.58,151.64) --
	(281.65,151.64) --
	(281.73,151.64) --
	(281.80,151.64) --
	(281.88,151.65) --
	(281.95,151.65) --
	(282.03,151.65) --
	(282.10,151.65) --
	(282.18,151.65) --
	(282.25,151.65) --
	(282.33,151.65) --
	(282.41,151.65) --
	(282.48,151.65) --
	(282.56,151.65) --
	(282.63,151.65) --
	(282.71,151.65) --
	(282.78,151.65) --
	(282.86,151.65) --
	(282.93,151.65) --
	(283.01,151.66) --
	(283.08,151.66) --
	(283.16,151.66) --
	(283.23,151.66) --
	(283.31,151.66) --
	(283.39,151.66) --
	(283.46,151.66) --
	(283.54,151.66) --
	(283.61,151.66) --
	(283.69,151.66) --
	(283.76,151.66) --
	(283.84,151.66) --
	(283.91,151.66) --
	(283.99,151.66) --
	(284.06,151.67) --
	(284.14,151.67) --
	(284.21,151.67) --
	(284.29,151.67) --
	(284.36,151.67) --
	(284.44,151.67) --
	(284.52,151.67) --
	(284.59,151.67) --
	(284.67,151.67) --
	(284.74,151.67) --
	(284.82,151.67) --
	(284.89,151.67) --
	(284.97,151.68) --
	(285.04,151.68) --
	(285.12,151.68) --
	(285.19,151.68) --
	(285.27,151.68) --
	(285.34,151.68) --
	(285.42,151.68) --
	(285.50,151.68) --
	(285.57,151.68) --
	(285.65,151.68) --
	(285.72,151.68) --
	(285.80,151.68) --
	(285.87,151.68) --
	(285.95,151.69) --
	(286.02,151.69) --
	(286.10,151.69) --
	(286.17,151.69) --
	(286.25,151.69) --
	(286.32,151.69) --
	(286.40,151.69) --
	(286.48,151.69) --
	(286.55,151.69) --
	(286.63,151.69) --
	(286.70,151.69) --
	(286.78,151.69) --
	(286.85,151.69) --
	(286.93,151.69) --
	(287.00,151.70) --
	(287.08,151.70) --
	(287.15,151.70) --
	(287.23,151.70) --
	(287.30,151.70) --
	(287.38,151.70) --
	(287.46,151.70) --
	(287.53,151.70) --
	(287.61,151.70) --
	(287.68,151.70) --
	(287.76,151.70) --
	(287.83,151.71) --
	(287.91,151.71) --
	(287.98,151.71) --
	(288.06,151.71) --
	(288.13,151.71) --
	(288.21,151.71) --
	(288.28,151.71) --
	(288.36,151.71) --
	(288.44,151.71) --
	(288.51,151.71) --
	(288.59,151.71) --
	(288.66,151.71) --
	(288.74,151.71) --
	(288.81,151.72) --
	(288.89,151.72) --
	(288.96,151.72) --
	(289.04,151.72) --
	(289.11,151.72) --
	(289.19,151.72) --
	(289.26,151.72) --
	(289.34,151.72) --
	(289.42,151.72) --
	(289.49,151.73) --
	(289.57,151.73) --
	(289.64,151.73) --
	(289.72,151.73) --
	(289.79,151.73) --
	(289.87,151.73) --
	(289.94,151.73) --
	(290.02,151.73) --
	(290.09,151.73) --
	(290.17,151.73) --
	(290.24,151.73) --
	(290.32,151.74) --
	(290.40,151.74) --
	(290.47,151.74) --
	(290.55,151.74) --
	(290.62,151.74) --
	(290.70,151.74) --
	(290.77,151.74) --
	(290.85,151.74) --
	(290.92,151.74) --
	(291.00,151.74) --
	(291.07,151.74) --
	(291.15,151.74) --
	(291.22,151.74) --
	(291.30,151.74) --
	(291.37,151.74) --
	(291.45,151.75) --
	(291.53,151.75) --
	(291.60,151.75) --
	(291.68,151.75) --
	(291.75,151.75) --
	(291.83,151.75) --
	(291.90,151.75) --
	(291.98,151.75) --
	(292.05,151.75) --
	(292.13,151.75) --
	(292.20,151.75) --
	(292.28,151.75) --
	(292.35,151.75) --
	(292.43,151.75) --
	(292.51,151.76) --
	(292.58,151.76) --
	(292.66,151.76) --
	(292.73,151.76) --
	(292.81,151.76) --
	(292.88,151.76) --
	(292.96,151.76) --
	(293.03,151.76) --
	(293.11,151.76) --
	(293.18,151.76) --
	(293.26,151.76) --
	(293.33,151.76) --
	(293.41,151.76) --
	(293.49,151.76) --
	(293.56,151.76) --
	(293.64,151.76) --
	(293.71,151.76) --
	(293.79,151.76) --
	(293.86,151.77) --
	(293.94,151.77) --
	(294.01,151.77) --
	(294.09,151.77) --
	(294.16,151.77) --
	(294.24,151.77) --
	(294.31,151.77) --
	(294.39,151.77) --
	(294.47,151.77) --
	(294.54,151.77) --
	(294.62,151.77) --
	(294.69,151.77) --
	(294.77,151.77) --
	(294.84,151.77) --
	(294.92,151.78) --
	(294.99,151.78) --
	(295.07,151.78) --
	(295.14,151.78) --
	(295.22,151.78) --
	(295.29,151.78) --
	(295.37,151.78) --
	(295.45,151.78) --
	(295.52,151.78) --
	(295.60,151.78) --
	(295.67,151.79) --
	(295.75,151.79) --
	(295.82,151.79) --
	(295.90,151.79) --
	(295.97,151.79) --
	(296.05,151.79) --
	(296.12,151.79) --
	(296.20,151.79) --
	(296.27,151.79) --
	(296.35,151.79) --
	(296.43,151.79) --
	(296.50,151.80) --
	(296.58,151.80) --
	(296.65,151.80) --
	(296.73,151.80) --
	(296.80,151.80) --
	(296.88,151.80) --
	(296.95,151.80) --
	(297.03,151.80) --
	(297.10,151.80) --
	(297.18,151.80) --
	(297.25,151.80) --
	(297.33,151.80) --
	(297.41,151.81) --
	(297.48,151.81) --
	(297.56,151.81) --
	(297.63,151.81) --
	(297.71,151.81) --
	(297.78,151.81) --
	(297.86,151.81) --
	(297.93,151.81) --
	(298.01,151.81) --
	(298.08,151.81) --
	(298.16,151.81) --
	(298.23,151.81) --
	(298.31,151.81) --
	(298.38,151.82) --
	(298.46,151.82) --
	(298.54,151.82) --
	(298.61,151.82) --
	(298.69,151.82) --
	(298.76,151.82) --
	(298.84,151.82) --
	(298.91,151.83) --
	(298.99,151.83) --
	(299.06,151.83) --
	(299.14,151.83) --
	(299.21,151.83) --
	(299.29,151.83) --
	(299.36,151.83) --
	(299.44,151.84) --
	(299.52,151.84) --
	(299.59,151.84) --
	(299.67,151.84) --
	(299.74,151.84) --
	(299.82,151.84) --
	(299.89,151.84) --
	(299.97,151.85) --
	(300.04,151.85) --
	(300.12,151.85) --
	(300.19,151.85) --
	(300.27,151.85) --
	(300.34,151.85) --
	(300.42,151.85) --
	(300.50,151.86) --
	(300.57,151.86) --
	(300.65,151.86) --
	(300.72,151.86) --
	(300.80,151.86) --
	(300.87,151.86) --
	(300.95,151.87) --
	(301.02,151.87) --
	(301.10,151.87) --
	(301.17,151.87) --
	(301.25,151.87) --
	(301.32,151.87) --
	(301.40,151.87) --
	(301.48,151.87) --
	(301.55,151.87) --
	(301.63,151.87) --
	(301.70,151.87) --
	(301.78,151.88) --
	(301.85,151.88) --
	(301.93,151.88) --
	(302.00,151.88) --
	(302.08,151.88) --
	(302.15,151.88) --
	(302.23,151.88) --
	(302.30,151.88) --
	(302.38,151.88) --
	(302.46,151.88) --
	(302.53,151.88) --
	(302.61,151.88) --
	(302.68,151.89) --
	(302.76,151.89) --
	(302.83,151.89) --
	(302.91,151.89) --
	(302.98,151.89) --
	(303.06,151.89) --
	(303.13,151.89) --
	(303.21,151.89) --
	(303.28,151.89) --
	(303.36,151.89) --
	(303.44,151.89) --
	(303.51,151.90) --
	(303.59,151.90) --
	(303.66,151.90) --
	(303.74,151.90) --
	(303.81,151.90) --
	(303.89,151.90) --
	(303.96,151.90) --
	(304.04,151.90) --
	(304.11,151.90) --
	(304.19,151.90) --
	(304.26,151.90) --
	(304.34,151.90) --
	(304.42,151.90) --
	(304.49,151.91) --
	(304.57,151.91) --
	(304.64,151.91) --
	(304.72,151.91) --
	(304.79,151.91) --
	(304.87,151.91) --
	(304.94,151.91) --
	(305.02,151.91) --
	(305.09,151.91) --
	(305.17,151.91) --
	(305.24,151.91) --
	(305.32,151.91) --
	(305.39,151.92) --
	(305.47,151.92) --
	(305.55,151.92) --
	(305.62,151.92) --
	(305.70,151.92) --
	(305.77,151.92) --
	(305.85,151.92) --
	(305.92,151.92) --
	(306.00,151.92) --
	(306.07,151.93) --
	(306.15,151.93) --
	(306.22,151.93) --
	(306.30,151.93) --
	(306.37,151.93) --
	(306.45,151.93) --
	(306.53,151.93) --
	(306.60,151.93) --
	(306.68,151.93) --
	(306.75,151.93) --
	(306.83,151.93) --
	(306.90,151.94) --
	(306.98,151.94) --
	(307.05,151.94) --
	(307.13,151.94) --
	(307.20,151.94) --
	(307.28,151.94) --
	(307.35,151.94) --
	(307.43,151.94) --
	(307.51,151.94) --
	(307.58,151.94) --
	(307.66,151.94) --
	(307.73,151.94) --
	(307.81,151.94) --
	(307.88,151.94) --
	(307.96,151.95) --
	(308.03,151.95) --
	(308.11,151.95) --
	(308.18,151.95) --
	(308.26,151.95) --
	(308.33,151.95) --
	(308.41,151.95) --
	(308.49,151.95) --
	(308.56,151.95) --
	(308.64,151.95) --
	(308.71,151.95) --
	(308.79,151.96) --
	(308.86,151.96) --
	(308.94,151.96) --
	(309.01,151.96) --
	(309.09,151.96) --
	(309.16,151.96) --
	(309.24,151.96) --
	(309.31,151.96) --
	(309.39,151.96) --
	(309.47,151.96) --
	(309.54,151.96) --
	(309.62,151.96) --
	(309.69,151.96) --
	(309.77,151.96) --
	(309.84,151.96) --
	(309.92,151.96) --
	(309.99,151.97) --
	(310.07,151.97) --
	(310.14,151.97) --
	(310.22,151.97) --
	(310.29,151.97) --
	(310.37,151.97) --
	(310.45,151.97) --
	(310.52,151.97) --
	(310.60,151.97) --
	(310.67,151.97) --
	(310.75,151.97) --
	(310.82,151.98) --
	(310.90,151.98) --
	(310.97,151.98) --
	(311.05,151.98) --
	(311.12,151.98) --
	(311.20,151.98) --
	(311.27,151.98) --
	(311.35,151.98) --
	(311.43,151.98) --
	(311.50,151.98) --
	(311.58,151.99) --
	(311.65,151.99) --
	(311.73,151.99) --
	(311.80,151.99) --
	(311.88,151.99) --
	(311.95,151.99) --
	(312.03,151.99) --
	(312.10,151.99) --
	(312.18,152.00) --
	(312.25,152.00) --
	(312.33,152.00) --
	(312.40,152.00) --
	(312.48,152.00) --
	(312.56,152.00) --
	(312.63,152.00) --
	(312.71,152.00) --
	(312.78,152.00) --
	(312.86,152.01) --
	(312.93,152.01) --
	(313.01,152.01) --
	(313.08,152.01) --
	(313.16,152.01) --
	(313.23,152.01) --
	(313.31,152.01) --
	(313.38,152.01) --
	(313.46,152.01) --
	(313.54,152.02) --
	(313.61,152.02) --
	(313.69,152.02) --
	(313.76,152.02) --
	(313.84,152.02) --
	(313.91,152.02) --
	(313.99,152.02) --
	(314.06,152.02) --
	(314.14,152.02) --
	(314.21,152.02) --
	(314.29,152.02) --
	(314.36,152.03) --
	(314.44,152.03) --
	(314.52,152.03) --
	(314.59,152.03) --
	(314.67,152.03) --
	(314.74,152.03) --
	(314.82,152.03) --
	(314.89,152.03) --
	(314.97,152.03) --
	(315.04,152.03) --
	(315.12,152.03) --
	(315.19,152.03) --
	(315.27,152.03) --
	(315.34,152.04) --
	(315.42,152.04) --
	(315.50,152.04) --
	(315.57,152.04) --
	(315.65,152.04) --
	(315.72,152.04) --
	(315.80,152.04) --
	(315.87,152.04) --
	(315.95,152.04) --
	(316.02,152.05) --
	(316.10,152.05) --
	(316.17,152.05) --
	(316.25,152.05) --
	(316.32,152.05) --
	(316.40,152.05) --
	(316.48,152.05) --
	(316.55,152.05) --
	(316.63,152.05) --
	(316.70,152.05) --
	(316.78,152.05) --
	(316.85,152.05) --
	(316.93,152.06) --
	(317.00,152.06) --
	(317.08,152.06) --
	(317.15,152.06) --
	(317.23,152.06) --
	(317.30,152.06) --
	(317.38,152.06) --
	(317.46,152.06) --
	(317.53,152.06) --
	(317.61,152.06) --
	(317.68,152.06) --
	(317.76,152.06) --
	(317.83,152.06) --
	(317.91,152.07) --
	(317.98,152.07) --
	(318.06,152.07) --
	(318.13,152.07) --
	(318.21,152.07) --
	(318.28,152.07) --
	(318.36,152.07) --
	(318.44,152.07) --
	(318.51,152.07) --
	(318.59,152.07) --
	(318.66,152.07) --
	(318.74,152.07) --
	(318.81,152.07) --
	(318.89,152.07) --
	(318.96,152.07) --
	(319.04,152.08) --
	(319.11,152.08) --
	(319.19,152.08) --
	(319.26,152.08) --
	(319.34,152.08) --
	(319.41,152.08) --
	(319.49,152.08) --
	(319.57,152.08) --
	(319.64,152.08) --
	(319.72,152.08) --
	(319.79,152.08) --
	(319.87,152.08) --
	(319.94,152.08) --
	(320.02,152.09) --
	(320.09,152.09) --
	(320.17,152.09) --
	(320.24,152.09) --
	(320.32,152.09) --
	(320.39,152.09) --
	(320.47,152.09) --
	(320.55,152.09) --
	(320.62,152.09) --
	(320.70,152.09) --
	(320.77,152.09) --
	(320.85,152.10) --
	(320.92,152.10) --
	(321.00,152.10) --
	(321.07,152.10) --
	(321.15,152.10) --
	(321.22,152.10) --
	(321.30,152.10) --
	(321.37,152.10) --
	(321.45,152.11) --
	(321.53,152.11) --
	(321.60,152.11) --
	(321.68,152.11) --
	(321.75,152.11) --
	(321.83,152.11) --
	(321.90,152.11) --
	(321.98,152.11) --
	(322.05,152.11) --
	(322.13,152.11) --
	(322.20,152.12) --
	(322.28,152.12) --
	(322.35,152.12) --
	(322.43,152.12) --
	(322.51,152.12) --
	(322.58,152.12) --
	(322.66,152.12) --
	(322.73,152.12) --
	(322.81,152.12) --
	(322.88,152.12) --
	(322.96,152.13) --
	(323.03,152.13) --
	(323.11,152.13) --
	(323.18,152.13) --
	(323.26,152.13) --
	(323.33,152.13) --
	(323.41,152.13) --
	(323.49,152.13) --
	(323.56,152.13) --
	(323.64,152.13) --
	(323.71,152.13) --
	(323.79,152.14) --
	(323.86,152.14) --
	(323.94,152.14) --
	(324.01,152.14) --
	(324.09,152.14) --
	(324.16,152.14) --
	(324.24,152.14) --
	(324.31,152.14) --
	(324.39,152.14) --
	(324.47,152.14) --
	(324.54,152.14) --
	(324.62,152.14) --
	(324.69,152.14) --
	(324.77,152.14) --
	(324.84,152.14) --
	(324.92,152.14) --
	(324.99,152.14) --
	(325.07,152.14) --
	(325.14,152.14) --
	(325.22,152.14) --
	(325.29,152.15) --
	(325.37,152.15) --
	(325.45,152.15) --
	(325.52,152.15) --
	(325.60,152.15) --
	(325.67,152.15) --
	(325.75,152.15) --
	(325.82,152.15) --
	(325.90,152.15) --
	(325.97,152.15) --
	(326.05,152.15) --
	(326.12,152.15) --
	(326.20,152.15) --
	(326.27,152.15) --
	(326.35,152.15) --
	(326.42,152.15) --
	(326.50,152.15) --
	(326.58,152.15) --
	(326.65,152.15) --
	(326.73,152.15) --
	(326.80,152.16) --
	(326.88,152.16) --
	(326.95,152.16) --
	(327.03,152.16) --
	(327.10,152.16) --
	(327.18,152.16) --
	(327.25,152.16) --
	(327.33,152.16) --
	(327.40,152.16) --
	(327.48,152.16) --
	(327.56,152.16) --
	(327.63,152.16) --
	(327.71,152.16) --
	(327.78,152.16) --
	(327.86,152.16) --
	(327.93,152.16) --
	(328.01,152.16) --
	(328.08,152.16) --
	(328.16,152.16) --
	(328.23,152.16) --
	(328.31,152.16) --
	(328.38,152.16) --
	(328.46,152.16) --
	(328.54,152.16) --
	(328.61,152.16) --
	(328.69,152.16) --
	(328.76,152.16) --
	(328.84,152.16) --
	(328.91,152.16) --
	(328.99,152.17) --
	(329.06,152.17) --
	(329.14,152.17) --
	(329.21,152.17) --
	(329.29,152.17) --
	(329.36,152.17) --
	(329.44,152.17) --
	(329.52,152.17) --
	(329.59,152.17) --
	(329.67,152.17) --
	(329.74,152.17) --
	(329.82,152.17) --
	(329.89,152.17) --
	(329.97,152.17) --
	(330.04,152.17) --
	(330.12,152.17) --
	(330.19,152.17) --
	(330.27,152.17) --
	(330.34,152.17) --
	(330.42,152.17) --
	(330.50,152.18) --
	(330.57,152.18) --
	(330.65,152.18) --
	(330.72,152.18) --
	(330.80,152.18) --
	(330.87,152.18) --
	(330.95,152.18) --
	(331.02,152.18) --
	(331.10,152.18) --
	(331.17,152.18) --
	(331.25,152.18) --
	(331.32,152.18) --
	(331.40,152.18) --
	(331.48,152.18) --
	(331.55,152.18) --
	(331.63,152.18) --
	(331.70,152.18) --
	(331.78,152.18) --
	(331.85,152.18) --
	(331.93,152.18) --
	(332.00,152.18) --
	(332.08,152.18) --
	(332.15,152.18) --
	(332.23,152.18) --
	(332.30,152.18) --
	(332.38,152.18) --
	(332.46,152.18) --
	(332.53,152.18) --
	(332.61,152.18) --
	(332.68,152.18) --
	(332.76,152.19) --
	(332.83,152.19) --
	(332.91,152.19) --
	(332.98,152.19) --
	(333.06,152.19) --
	(333.13,152.19) --
	(333.21,152.19) --
	(333.28,152.19) --
	(333.36,152.19) --
	(333.43,152.19) --
	(333.51,152.19) --
	(333.59,152.19) --
	(333.66,152.19) --
	(333.74,152.19) --
	(333.81,152.19) --
	(333.89,152.19) --
	(333.96,152.19) --
	(334.04,152.19) --
	(334.11,152.19) --
	(334.19,152.19) --
	(334.26,152.19) --
	(334.34,152.19) --
	(334.41,152.19) --
	(334.49,152.19) --
	(334.57,152.19) --
	(334.64,152.19) --
	(334.72,152.19) --
	(334.79,152.19) --
	(334.87,152.19) --
	(334.94,152.19) --
	(335.02,152.19) --
	(335.09,152.19) --
	(335.17,152.19) --
	(335.24,152.19) --
	(335.32,152.19) --
	(335.39,152.19) --
	(335.47,152.19) --
	(335.55,152.19) --
	(335.62,152.19) --
	(335.70,152.19) --
	(335.77,152.19) --
	(335.85,152.20) --
	(335.92,152.20) --
	(336.00,152.20) --
	(336.07,152.20) --
	(336.15,152.20) --
	(336.22,152.20) --
	(336.30,152.20) --
	(336.37,152.20) --
	(336.45,152.20) --
	(336.53,152.20) --
	(336.60,152.20) --
	(336.68,152.20) --
	(336.75,152.20) --
	(336.83,152.20) --
	(336.90,152.20) --
	(336.98,152.20) --
	(337.05,152.20) --
	(337.13,152.20) --
	(337.20,152.20) --
	(337.28,152.20) --
	(337.35,152.20) --
	(337.43,152.20) --
	(337.51,152.20) --
	(337.58,152.21) --
	(337.66,152.21) --
	(337.73,152.21) --
	(337.81,152.21) --
	(337.88,152.21) --
	(337.96,152.21) --
	(338.03,152.21) --
	(338.11,152.21) --
	(338.18,152.21) --
	(338.26,152.21) --
	(338.33,152.21) --
	(338.41,152.21) --
	(338.49,152.21) --
	(338.56,152.21) --
	(338.64,152.21) --
	(338.71,152.21) --
	(338.79,152.21) --
	(338.86,152.21) --
	(338.94,152.21) --
	(339.01,152.21) --
	(339.09,152.21) --
	(339.16,152.21) --
	(339.24,152.21) --
	(339.31,152.21) --
	(339.39,152.21) --
	(339.47,152.21) --
	(339.54,152.21) --
	(339.62,152.21) --
	(339.69,152.21) --
	(339.77,152.21) --
	(339.84,152.21) --
	(339.92,152.21) --
	(339.99,152.21) --
	(340.07,152.21) --
	(340.14,152.21) --
	(340.22,152.21) --
	(340.29,152.21) --
	(340.37,152.21) --
	(340.44,152.21) --
	(340.52,152.21) --
	(340.60,152.21) --
	(340.67,152.21) --
	(340.75,152.21) --
	(340.82,152.21) --
	(340.90,152.21) --
	(340.97,152.22) --
	(341.05,152.22) --
	(341.12,152.22) --
	(341.20,152.22) --
	(341.27,152.22) --
	(341.35,152.22) --
	(341.42,152.22) --
	(341.50,152.22) --
	(341.58,152.22) --
	(341.65,152.22) --
	(341.73,152.22) --
	(341.80,152.22) --
	(341.88,152.22) --
	(341.95,152.22) --
	(342.03,152.22) --
	(342.10,152.22) --
	(342.18,152.22) --
	(342.25,152.22) --
	(342.33,152.22) --
	(342.40,152.22) --
	(342.48,152.22) --
	(342.56,152.22) --
	(342.63,152.22) --
	(342.71,152.22) --
	(342.78,152.22) --
	(342.86,152.22) --
	(342.93,152.22) --
	(343.01,152.22) --
	(343.08,152.22) --
	(343.16,152.22) --
	(343.23,152.22) --
	(343.31,152.22) --
	(343.38,152.22) --
	(343.46,152.22) --
	(343.54,152.22) --
	(343.61,152.22) --
	(343.69,152.22) --
	(343.76,152.22) --
	(343.84,152.22) --
	(343.91,152.22) --
	(343.99,152.22) --
	(344.06,152.22) --
	(344.14,152.22) --
	(344.21,152.22) --
	(344.29,152.22) --
	(344.36,152.22) --
	(344.44,152.22) --
	(344.52,152.22) --
	(344.59,152.22) --
	(344.67,152.22) --
	(344.74,152.22) --
	(344.82,152.22) --
	(344.89,152.22) --
	(344.97,152.22) --
	(345.04,152.23) --
	(345.12,152.23) --
	(345.19,152.23) --
	(345.27,152.23) --
	(345.34,152.23) --
	(345.42,152.23) --
	(345.50,152.23) --
	(345.57,152.23) --
	(345.65,152.23) --
	(345.72,152.23) --
	(345.80,152.23) --
	(345.87,152.23) --
	(345.95,152.23) --
	(346.02,152.23) --
	(346.10,152.23) --
	(346.17,152.23) --
	(346.25,152.23) --
	(346.32,152.23) --
	(346.40,152.23) --
	(346.48,152.23) --
	(346.55,152.23) --
	(346.63,152.23) --
	(346.70,152.23) --
	(346.78,152.23) --
	(346.85,152.23) --
	(346.93,152.23) --
	(347.00,152.23) --
	(347.08,152.23) --
	(347.15,152.23) --
	(347.23,152.23) --
	(347.30,152.23) --
	(347.38,152.23) --
	(347.46,152.23) --
	(347.53,152.23) --
	(347.61,152.24) --
	(347.68,152.24) --
	(347.76,152.24) --
	(347.83,152.24) --
	(347.91,152.24) --
	(347.98,152.24) --
	(348.06,152.24) --
	(348.13,152.24) --
	(348.21,152.24) --
	(348.28,152.24) --
	(348.36,152.24) --
	(348.43,152.24) --
	(348.51,152.24) --
	(348.59,152.24) --
	(348.66,152.24) --
	(348.74,152.24) --
	(348.81,152.25) --
	(348.89,152.25) --
	(348.96,152.25) --
	(349.04,152.25) --
	(349.11,152.25) --
	(349.19,152.25) --
	(349.26,152.25) --
	(349.34,152.25) --
	(349.41,152.25) --
	(349.49,152.25) --
	(349.57,152.25) --
	(349.64,152.25) --
	(349.72,152.25) --
	(349.79,152.25) --
	(349.87,152.25) --
	(349.94,152.25) --
	(350.02,152.26) --
	(350.09,152.26) --
	(350.17,152.26) --
	(350.24,152.26) --
	(350.32,152.26) --
	(350.39,152.26) --
	(350.47,152.26) --
	(350.55,152.26) --
	(350.62,152.26) --
	(350.70,152.26) --
	(350.77,152.26) --
	(350.85,152.26) --
	(350.92,152.27) --
	(351.00,152.27) --
	(351.07,152.27) --
	(351.15,152.27) --
	(351.22,152.27) --
	(351.30,152.27) --
	(351.37,152.27) --
	(351.45,152.27) --
	(351.53,152.27) --
	(351.60,152.27) --
	(351.68,152.27) --
	(351.75,152.27) --
	(351.83,152.27) --
	(351.90,152.27) --
	(351.98,152.27) --
	(352.05,152.27) --
	(352.13,152.27) --
	(352.20,152.27) --
	(352.28,152.27) --
	(352.35,152.27) --
	(352.43,152.27) --
	(352.51,152.27) --
	(352.58,152.28) --
	(352.66,152.28) --
	(352.73,152.28) --
	(352.81,152.28) --
	(352.88,152.28) --
	(352.96,152.28) --
	(353.03,152.28) --
	(353.11,152.28) --
	(353.18,152.28) --
	(353.26,152.28) --
	(353.33,152.28) --
	(353.41,152.28) --
	(353.49,152.28) --
	(353.56,152.28) --
	(353.64,152.28) --
	(353.71,152.28) --
	(353.79,152.28) --
	(353.86,152.28) --
	(353.94,152.28) --
	(354.01,152.28) --
	(354.09,152.29) --
	(354.16,152.29) --
	(354.24,152.29) --
	(354.31,152.29) --
	(354.39,152.29) --
	(354.47,152.29) --
	(354.54,152.29) --
	(354.62,152.29) --
	(354.69,152.29) --
	(354.77,152.29) --
	(354.84,152.29) --
	(354.92,152.29) --
	(354.99,152.29) --
	(355.07,152.29) --
	(355.14,152.29) --
	(355.22,152.29) --
	(355.29,152.29) --
	(355.37,152.29) --
	(355.44,152.29) --
	(355.52,152.30) --
	(355.60,152.30) --
	(355.67,152.30) --
	(355.75,152.30) --
	(355.82,152.30) --
	(355.90,152.30) --
	(355.97,152.30) --
	(356.05,152.30) --
	(356.12,152.30) --
	(356.20,152.30) --
	(356.27,152.30) --
	(356.35,152.30) --
	(356.42,152.30) --
	(356.50,152.30) --
	(356.58,152.30) --
	(356.65,152.30) --
	(356.73,152.30) --
	(356.80,152.30) --
	(356.88,152.30) --
	(356.95,152.30) --
	(357.03,152.30) --
	(357.10,152.30) --
	(357.18,152.30) --
	(357.25,152.30) --
	(357.33,152.30) --
	(357.40,152.30) --
	(357.48,152.30) --
	(357.56,152.30) --
	(357.63,152.30) --
	(357.71,152.30) --
	(357.78,152.30) --
	(357.86,152.30) --
	(357.93,152.30) --
	(358.01,152.30) --
	(358.08,152.30) --
	(358.16,152.30) --
	(358.23,152.30) --
	(358.31,152.30) --
	(358.38,152.30) --
	(358.46,152.30) --
	(358.54,152.30) --
	(358.61,152.31) --
	(358.69,152.31) --
	(358.76,152.31) --
	(358.84,152.31) --
	(358.91,152.31) --
	(358.99,152.31) --
	(359.06,152.31) --
	(359.14,152.31) --
	(359.21,152.31) --
	(359.29,152.31) --
	(359.36,152.31) --
	(359.44,152.31) --
	(359.52,152.31) --
	(359.59,152.31) --
	(359.67,152.31) --
	(359.74,152.31) --
	(359.82,152.31) --
	(359.89,152.31) --
	(359.97,152.31) --
	(360.04,152.31) --
	(360.12,152.31) --
	(360.19,152.31) --
	(360.27,152.31) --
	(360.34,152.31) --
	(360.42,152.31) --
	(360.50,152.32) --
	(360.57,152.32) --
	(360.65,152.32) --
	(360.72,152.32) --
	(360.80,152.32) --
	(360.87,152.32) --
	(360.95,152.32) --
	(361.02,152.32) --
	(361.10,152.32) --
	(361.17,152.32) --
	(361.25,152.32) --
	(361.32,152.32) --
	(361.40,152.32) --
	(361.48,152.32) --
	(361.55,152.32) --
	(361.63,152.32) --
	(361.70,152.32) --
	(361.78,152.32) --
	(361.85,152.32) --
	(361.93,152.32) --
	(362.00,152.32) --
	(362.08,152.32) --
	(362.15,152.32) --
	(362.23,152.32) --
	(362.30,152.32) --
	(362.38,152.32) --
	(362.45,152.32) --
	(362.53,152.32) --
	(362.61,152.32) --
	(362.68,152.32) --
	(362.76,152.33) --
	(362.83,152.33) --
	(362.91,152.33) --
	(362.98,152.33) --
	(363.06,152.33) --
	(363.13,152.33) --
	(363.21,152.33) --
	(363.28,152.33) --
	(363.36,152.33) --
	(363.43,152.33) --
	(363.51,152.33) --
	(363.59,152.33) --
	(363.66,152.33) --
	(363.74,152.33) --
	(363.81,152.33) --
	(363.89,152.33) --
	(363.96,152.33) --
	(364.04,152.33) --
	(364.11,152.33) --
	(364.19,152.34) --
	(364.26,152.34) --
	(364.34,152.34) --
	(364.41,152.34) --
	(364.49,152.34) --
	(364.57,152.34) --
	(364.64,152.34) --
	(364.72,152.34) --
	(364.79,152.34) --
	(364.87,152.34) --
	(364.94,152.34) --
	(365.02,152.34) --
	(365.09,152.34) --
	(365.17,152.34) --
	(365.24,152.34) --
	(365.32,152.34) --
	(365.39,152.34) --
	(365.47,152.34) --
	(365.55,152.34) --
	(365.62,152.34) --
	(365.70,152.34) --
	(365.77,152.34) --
	(365.85,152.34) --
	(365.92,152.34) --
	(366.00,152.35) --
	(366.07,152.35) --
	(366.15,152.35) --
	(366.22,152.35) --
	(366.30,152.35) --
	(366.37,152.35) --
	(366.45,152.35) --
	(366.53,152.35) --
	(366.60,152.35) --
	(366.68,152.35) --
	(366.75,152.35) --
	(366.83,152.35) --
	(366.90,152.35) --
	(366.98,152.35) --
	(367.05,152.35) --
	(367.13,152.35) --
	(367.20,152.35) --
	(367.28,152.35) --
	(367.35,152.35) --
	(367.43,152.35) --
	(367.51,152.35) --
	(367.58,152.35) --
	(367.66,152.35) --
	(367.73,152.35) --
	(367.81,152.35) --
	(367.88,152.35) --
	(367.96,152.35) --
	(368.03,152.35) --
	(368.11,152.35) --
	(368.18,152.35) --
	(368.26,152.35) --
	(368.33,152.35) --
	(368.41,152.35) --
	(368.49,152.36) --
	(368.56,152.36) --
	(368.64,152.36) --
	(368.71,152.36) --
	(368.79,152.36) --
	(368.86,152.36) --
	(368.94,152.36) --
	(369.01,152.36) --
	(369.09,152.36) --
	(369.16,152.36) --
	(369.24,152.36) --
	(369.31,152.36) --
	(369.39,152.36) --
	(369.46,152.36) --
	(369.54,152.36) --
	(369.62,152.36) --
	(369.69,152.36) --
	(369.77,152.36) --
	(369.84,152.36) --
	(369.92,152.36) --
	(369.99,152.36) --
	(370.07,152.36) --
	(370.14,152.36) --
	(370.22,152.36) --
	(370.29,152.36) --
	(370.37,152.36) --
	(370.44,152.36) --
	(370.52,152.36) --
	(370.60,152.36) --
	(370.67,152.36) --
	(370.75,152.36) --
	(370.82,152.36) --
	(370.90,152.36) --
	(370.97,152.36) --
	(371.05,152.36) --
	(371.12,152.36) --
	(371.20,152.37) --
	(371.27,152.37) --
	(371.35,152.37) --
	(371.42,152.37) --
	(371.50,152.37) --
	(371.58,152.37) --
	(371.65,152.37) --
	(371.73,152.37) --
	(371.80,152.37) --
	(371.88,152.37) --
	(371.95,152.37) --
	(372.03,152.37) --
	(372.10,152.37) --
	(372.18,152.37) --
	(372.25,152.37) --
	(372.33,152.37) --
	(372.40,152.37) --
	(372.48,152.37) --
	(372.56,152.38) --
	(372.63,152.38) --
	(372.71,152.38) --
	(372.78,152.38) --
	(372.86,152.38) --
	(372.93,152.38) --
	(373.01,152.38) --
	(373.08,152.38) --
	(373.16,152.38) --
	(373.23,152.38) --
	(373.31,152.38) --
	(373.38,152.38) --
	(373.46,152.38) --
	(373.54,152.38) --
	(373.61,152.38) --
	(373.69,152.38) --
	(373.76,152.38) --
	(373.84,152.38) --
	(373.91,152.38) --
	(373.99,152.38) --
	(374.06,152.38) --
	(374.14,152.38) --
	(374.21,152.38) --
	(374.29,152.38) --
	(374.36,152.38) --
	(374.44,152.38) --
	(374.52,152.38) --
	(374.59,152.38) --
	(374.67,152.38) --
	(374.74,152.38) --
	(374.82,152.38) --
	(374.89,152.38) --
	(374.97,152.38) --
	(375.04,152.38) --
	(375.12,152.38) --
	(375.19,152.39) --
	(375.27,152.39) --
	(375.34,152.39) --
	(375.42,152.39) --
	(375.50,152.39) --
	(375.57,152.39) --
	(375.65,152.39) --
	(375.72,152.39) --
	(375.80,152.39) --
	(375.87,152.39) --
	(375.95,152.39) --
	(376.02,152.39) --
	(376.10,152.39) --
	(376.17,152.39) --
	(376.25,152.39) --
	(376.32,152.39) --
	(376.40,152.39) --
	(376.47,152.39) --
	(376.55,152.39) --
	(376.63,152.39) --
	(376.70,152.39) --
	(376.78,152.39) --
	(376.85,152.40) --
	(376.93,152.40) --
	(377.00,152.40) --
	(377.08,152.40) --
	(377.15,152.40) --
	(377.23,152.40) --
	(377.30,152.40) --
	(377.38,152.40) --
	(377.45,152.40) --
	(377.53,152.40) --
	(377.61,152.40) --
	(377.68,152.40) --
	(377.76,152.40) --
	(377.83,152.40) --
	(377.91,152.41) --
	(377.98,152.41) --
	(378.06,152.41) --
	(378.13,152.41) --
	(378.21,152.41) --
	(378.28,152.41) --
	(378.36,152.41) --
	(378.43,152.41) --
	(378.51,152.41) --
	(378.59,152.41) --
	(378.66,152.41) --
	(378.74,152.41) --
	(378.81,152.41) --
	(378.89,152.41) --
	(378.96,152.41) --
	(379.04,152.41) --
	(379.11,152.41) --
	(379.19,152.41) --
	(379.26,152.41) --
	(379.34,152.41) --
	(379.41,152.42) --
	(379.49,152.42) --
	(379.57,152.42) --
	(379.64,152.42) --
	(379.72,152.42) --
	(379.79,152.42) --
	(379.87,152.42) --
	(379.94,152.42) --
	(380.02,152.42) --
	(380.09,152.42) --
	(380.17,152.42) --
	(380.24,152.42) --
	(380.32,152.42) --
	(380.39,152.42) --
	(380.47,152.42) --
	(380.55,152.42) --
	(380.62,152.42) --
	(380.70,152.42) --
	(380.77,152.42) --
	(380.85,152.43) --
	(380.92,152.43) --
	(381.00,152.43) --
	(381.07,152.43) --
	(381.15,152.43) --
	(381.22,152.43) --
	(381.30,152.43) --
	(381.37,152.43) --
	(381.45,152.43) --
	(381.53,152.43) --
	(381.60,152.43) --
	(381.68,152.43) --
	(381.75,152.43) --
	(381.83,152.43) --
	(381.90,152.44) --
	(381.98,152.44) --
	(382.05,152.44) --
	(382.13,152.44) --
	(382.20,152.44) --
	(382.28,152.44) --
	(382.35,152.44) --
	(382.43,152.44) --
	(382.51,152.44) --
	(382.58,152.44) --
	(382.66,152.44) --
	(382.73,152.44) --
	(382.81,152.44) --
	(382.88,152.44) --
	(382.96,152.44) --
	(383.03,152.45) --
	(383.11,152.45) --
	(383.18,152.45) --
	(383.26,152.45) --
	(383.33,152.45) --
	(383.41,152.45) --
	(383.48,152.45) --
	(383.56,152.45) --
	(383.64,152.45) --
	(383.71,152.46) --
	(383.79,152.46) --
	(383.86,152.46) --
	(383.94,152.46) --
	(384.01,152.46) --
	(384.09,152.46) --
	(384.16,152.46) --
	(384.24,152.46) --
	(384.31,152.46) --
	(384.39,152.46) --
	(384.46,152.46) --
	(384.54,152.46) --
	(384.62,152.46) --
	(384.69,152.46) --
	(384.77,152.46) --
	(384.84,152.46) --
	(384.92,152.46) --
	(384.99,152.46) --
	(385.07,152.46) --
	(385.14,152.46) --
	(385.22,152.46) --
	(385.29,152.47) --
	(385.37,152.47) --
	(385.44,152.47) --
	(385.52,152.47) --
	(385.60,152.47) --
	(385.67,152.47) --
	(385.75,152.47) --
	(385.82,152.47) --
	(385.90,152.47) --
	(385.97,152.47) --
	(386.05,152.47) --
	(386.12,152.47) --
	(386.20,152.48) --
	(386.27,152.48) --
	(386.35,152.48) --
	(386.42,152.48) --
	(386.50,152.48) --
	(386.58,152.48) --
	(386.65,152.48) --
	(386.73,152.48) --
	(386.80,152.48) --
	(386.88,152.48) --
	(386.95,152.49) --
	(387.03,152.49) --
	(387.10,152.49) --
	(387.18,152.49) --
	(387.25,152.49) --
	(387.33,152.49) --
	(387.40,152.49) --
	(387.48,152.49) --
	(387.56,152.49) --
	(387.63,152.49) --
	(387.71,152.49) --
	(387.78,152.49) --
	(387.86,152.49) --
	(387.93,152.49) --
	(388.01,152.49) --
	(388.08,152.50) --
	(388.16,152.50) --
	(388.23,152.50) --
	(388.31,152.50) --
	(388.38,152.50) --
	(388.46,152.50) --
	(388.54,152.50) --
	(388.61,152.50) --
	(388.69,152.50) --
	(388.76,152.50) --
	(388.84,152.50) --
	(388.91,152.51) --
	(388.99,152.51) --
	(389.06,152.51) --
	(389.14,152.51) --
	(389.21,152.51) --
	(389.29,152.51) --
	(389.36,152.51) --
	(389.44,152.51) --
	(389.52,152.51) --
	(389.59,152.51) --
	(389.67,152.51) --
	(389.74,152.51) --
	(389.82,152.51) --
	(389.89,152.51) --
	(389.97,152.51) --
	(390.04,152.52) --
	(390.12,152.52) --
	(390.19,152.52) --
	(390.27,152.52) --
	(390.34,152.52) --
	(390.42,152.52) --
	(390.49,152.52) --
	(390.57,152.52) --
	(390.65,152.52) --
	(390.72,152.52) --
	(390.80,152.52) --
	(390.87,152.52) --
	(390.95,152.52) --
	(391.02,152.52) --
	(391.10,152.52) --
	(391.17,152.52) --
	(391.25,152.52) --
	(391.32,152.52) --
	(391.40,152.52) --
	(391.47,152.53) --
	(391.55,152.53) --
	(391.63,152.53) --
	(391.70,152.53) --
	(391.78,152.53) --
	(391.85,152.53) --
	(391.93,152.53) --
	(392.00,152.53) --
	(392.08,152.53) --
	(392.15,152.53) --
	(392.23,152.53) --
	(392.30,152.53) --
	(392.38,152.53) --
	(392.45,152.53) --
	(392.53,152.53) --
	(392.61,152.53) --
	(392.68,152.53) --
	(392.76,152.53) --
	(392.83,152.53) --
	(392.91,152.53) --
	(392.98,152.53) --
	(393.06,152.53) --
	(393.13,152.54) --
	(393.21,152.54) --
	(393.28,152.54) --
	(393.36,152.54) --
	(393.43,152.54) --
	(393.51,152.54) --
	(393.59,152.54) --
	(393.66,152.54) --
	(393.74,152.54) --
	(393.81,152.54) --
	(393.89,152.54) --
	(393.96,152.54) --
	(394.04,152.54) --
	(394.11,152.55) --
	(394.19,152.55) --
	(394.26,152.55) --
	(394.34,152.55) --
	(394.41,152.55) --
	(394.49,152.55) --
	(394.57,152.55) --
	(394.64,152.55) --
	(394.72,152.55) --
	(394.79,152.55) --
	(394.87,152.55) --
	(394.94,152.55) --
	(395.02,152.55) --
	(395.09,152.55) --
	(395.17,152.55) --
	(395.24,152.55) --
	(395.32,152.55) --
	(395.39,152.55) --
	(395.47,152.55) --
	(395.55,152.55) --
	(395.62,152.55) --
	(395.70,152.56) --
	(395.77,152.56) --
	(395.85,152.56) --
	(395.92,152.56) --
	(396.00,152.56) --
	(396.07,152.56) --
	(396.15,152.56) --
	(396.22,152.56) --
	(396.30,152.56) --
	(396.37,152.56) --
	(396.45,152.56) --
	(396.53,152.56) --
	(396.60,152.56) --
	(396.68,152.56) --
	(396.75,152.56) --
	(396.83,152.56) --
	(396.90,152.56) --
	(396.98,152.56) --
	(397.05,152.56) --
	(397.13,152.56) --
	(397.20,152.56) --
	(397.28,152.56) --
	(397.35,152.56) --
	(397.43,152.56) --
	(397.50,152.56) --
	(397.58,152.56) --
	(397.66,152.56) --
	(397.73,152.56) --
	(397.81,152.57) --
	(397.88,152.57) --
	(397.96,152.57) --
	(398.03,152.57) --
	(398.11,152.57) --
	(398.18,152.57) --
	(398.26,152.57) --
	(398.33,152.57) --
	(398.41,152.57) --
	(398.48,152.57) --
	(398.56,152.57) --
	(398.64,152.57) --
	(398.71,152.57) --
	(398.79,152.57) --
	(398.86,152.57) --
	(398.94,152.57) --
	(399.01,152.57) --
	(399.09,152.57) --
	(399.16,152.57) --
	(399.24,152.57) --
	(399.31,152.57) --
	(399.39,152.57) --
	(399.46,152.57) --
	(399.54,152.57) --
	(399.62,152.57) --
	(399.69,152.57) --
	(399.77,152.57) --
	(399.84,152.57) --
	(399.92,152.57) --
	(399.99,152.57) --
	(400.07,152.57) --
	(400.14,152.57) --
	(400.22,152.57) --
	(400.29,152.57) --
	(400.37,152.57) --
	(400.44,152.57) --
	(400.52,152.57) --
	(400.60,152.57) --
	(400.67,152.57) --
	(400.75,152.57) --
	(400.82,152.57) --
	(400.90,152.57) --
	(400.97,152.57) --
	(401.05,152.57) --
	(401.12,152.57) --
	(401.20,152.57) --
	(401.27,152.58) --
	(401.35,152.58) --
	(401.42,152.58) --
	(401.50,152.58) --
	(401.58,152.58) --
	(401.65,152.58) --
	(401.73,152.58) --
	(401.80,152.58) --
	(401.88,152.58) --
	(401.95,152.58) --
	(402.03,152.58) --
	(402.10,152.58) --
	(402.18,152.58) --
	(402.25,152.58) --
	(402.33,152.58) --
	(402.40,152.58) --
	(402.48,152.58) --
	(402.56,152.58) --
	(402.63,152.58) --
	(402.71,152.58) --
	(402.78,152.58) --
	(402.86,152.58) --
	(402.93,152.58) --
	(403.01,152.58) --
	(403.08,152.58) --
	(403.16,152.58) --
	(403.23,152.58) --
	(403.31,152.58) --
	(403.38,152.58) --
	(403.46,152.58) --
	(403.54,152.58) --
	(403.61,152.58) --
	(403.69,152.58) --
	(403.76,152.58) --
	(403.84,152.58) --
	(403.91,152.58) --
	(403.99,152.59) --
	(404.06,152.59) --
	(404.14,152.59) --
	(404.21,152.59) --
	(404.29,152.59) --
	(404.36,152.59) --
	(404.44,152.59) --
	(404.51,152.59) --
	(404.59,152.59) --
	(404.67,152.59) --
	(404.74,152.59) --
	(404.82,152.59) --
	(404.89,152.59) --
	(404.97,152.59) --
	(405.04,152.59) --
	(405.12,152.59) --
	(405.19,152.59) --
	(405.27,152.59) --
	(405.34,152.59) --
	(405.42,152.60) --
	(405.49,152.60) --
	(405.57,152.60) --
	(405.65,152.60) --
	(405.72,152.60) --
	(405.80,152.60) --
	(405.87,152.60) --
	(405.95,152.60) --
	(406.02,152.60) --
	(406.10,152.60) --
	(406.17,152.60) --
	(406.25,152.60) --
	(406.32,152.60) --
	(406.40,152.60) --
	(406.47,152.60) --
	(406.55,152.60) --
	(406.63,152.60) --
	(406.70,152.60) --
	(406.78,152.60) --
	(406.85,152.60) --
	(406.93,152.60) --
	(407.00,152.60) --
	(407.08,152.60) --
	(407.15,152.60) --
	(407.23,152.60) --
	(407.30,152.60) --
	(407.38,152.60) --
	(407.45,152.60) --
	(407.53,152.60) --
	(407.61,152.60) --
	(407.68,152.60) --
	(407.76,152.61) --
	(407.83,152.61) --
	(407.91,152.61) --
	(407.98,152.61) --
	(408.06,152.61) --
	(408.13,152.61) --
	(408.21,152.61) --
	(408.28,152.61) --
	(408.36,152.61) --
	(408.43,152.61) --
	(408.51,152.61) --
	(408.59,152.61) --
	(408.66,152.61) --
	(408.74,152.61) --
	(408.81,152.61) --
	(408.89,152.61) --
	(408.96,152.61) --
	(409.04,152.61) --
	(409.11,152.61) --
	(409.19,152.61) --
	(409.26,152.61) --
	(409.34,152.61) --
	(409.41,152.61) --
	(409.49,152.61) --
	(409.57,152.61) --
	(409.64,152.61) --
	(409.72,152.61) --
	(409.79,152.61) --
	(409.87,152.61) --
	(409.94,152.61) --
	(410.02,152.61) --
	(410.09,152.61) --
	(410.17,152.61) --
	(410.24,152.61) --
	(410.32,152.61) --
	(410.39,152.62) --
	(410.47,152.62) --
	(410.55,152.62) --
	(410.62,152.62) --
	(410.70,152.62) --
	(410.77,152.62) --
	(410.85,152.62) --
	(410.92,152.62) --
	(411.00,152.62) --
	(411.07,152.62) --
	(411.15,152.62) --
	(411.22,152.62) --
	(411.30,152.62) --
	(411.37,152.62) --
	(411.45,152.62) --
	(411.52,152.62) --
	(411.60,152.62) --
	(411.68,152.62) --
	(411.75,152.62) --
	(411.83,152.62) --
	(411.90,152.62) --
	(411.98,152.62) --
	(412.05,152.62) --
	(412.13,152.62) --
	(412.20,152.62) --
	(412.28,152.62) --
	(412.35,152.62) --
	(412.43,152.62) --
	(412.50,152.63) --
	(412.58,152.63) --
	(412.66,152.63) --
	(412.73,152.63) --
	(412.81,152.63) --
	(412.88,152.63) --
	(412.96,152.63) --
	(413.03,152.63) --
	(413.11,152.63) --
	(413.18,152.63) --
	(413.26,152.63) --
	(413.33,152.63) --
	(413.41,152.63) --
	(413.48,152.63) --
	(413.56,152.63) --
	(413.64,152.63) --
	(413.71,152.63) --
	(413.79,152.63) --
	(413.86,152.63) --
	(413.94,152.63) --
	(414.01,152.63) --
	(414.09,152.63) --
	(414.16,152.63) --
	(414.24,152.63) --
	(414.31,152.64) --
	(414.39,152.64) --
	(414.46,152.64) --
	(414.54,152.64) --
	(414.62,152.64) --
	(414.69,152.64) --
	(414.77,152.64) --
	(414.84,152.64) --
	(414.92,152.64) --
	(414.99,152.64) --
	(415.07,152.64) --
	(415.14,152.64) --
	(415.22,152.64) --
	(415.29,152.64) --
	(415.37,152.64) --
	(415.44,152.64) --
	(415.52,152.64) --
	(415.60,152.65) --
	(415.67,152.65) --
	(415.75,152.65) --
	(415.82,152.65) --
	(415.90,152.65) --
	(415.97,152.65) --
	(416.05,152.65) --
	(416.12,152.65) --
	(416.20,152.65) --
	(416.27,152.65) --
	(416.35,152.65) --
	(416.42,152.65) --
	(416.50,152.65) --
	(416.58,152.65) --
	(416.65,152.65) --
	(416.73,152.65) --
	(416.80,152.65) --
	(416.88,152.65) --
	(416.95,152.65) --
	(417.03,152.65) --
	(417.10,152.65) --
	(417.18,152.65) --
	(417.25,152.66) --
	(417.33,152.66) --
	(417.40,152.66) --
	(417.48,152.66) --
	(417.56,152.66) --
	(417.63,152.66) --
	(417.71,152.66) --
	(417.78,152.66) --
	(417.86,152.66) --
	(417.93,152.66) --
	(418.01,152.66) --
	(418.08,152.66) --
	(418.16,152.66) --
	(418.23,152.66) --
	(418.31,152.66) --
	(418.38,152.66) --
	(418.46,152.66) --
	(418.53,152.66) --
	(418.61,152.66) --
	(418.69,152.66) --
	(418.76,152.66) --
	(418.84,152.66) --
	(418.91,152.66) --
	(418.99,152.66) --
	(419.06,152.66) --
	(419.14,152.66) --
	(419.21,152.66) --
	(419.29,152.66) --
	(419.36,152.67) --
	(419.44,152.67) --
	(419.51,152.67) --
	(419.59,152.67) --
	(419.67,152.67) --
	(419.74,152.67) --
	(419.82,152.67) --
	(419.89,152.67) --
	(419.97,152.67) --
	(420.04,152.67) --
	(420.12,152.67) --
	(420.19,152.67) --
	(420.27,152.67) --
	(420.34,152.67) --
	(420.42,152.67) --
	(420.49,152.67) --
	(420.57,152.67) --
	(420.65,152.67) --
	(420.72,152.67) --
	(420.80,152.67) --
	(420.87,152.67) --
	(420.95,152.67) --
	(421.02,152.67) --
	(421.10,152.67) --
	(421.17,152.67) --
	(421.25,152.67) --
	(421.32,152.67) --
	(421.40,152.67) --
	(421.47,152.67) --
	(421.55,152.67) --
	(421.63,152.67) --
	(421.70,152.67) --
	(421.78,152.67) --
	(421.85,152.67) --
	(421.93,152.67) --
	(422.00,152.67) --
	(422.08,152.67) --
	(422.15,152.67) --
	(422.23,152.67) --
	(422.30,152.67) --
	(422.38,152.67) --
	(422.45,152.67) --
	(422.53,152.67) --
	(422.61,152.67) --
	(422.68,152.67) --
	(422.76,152.67) --
	(422.83,152.67) --
	(422.91,152.67) --
	(422.98,152.67) --
	(423.06,152.67) --
	(423.13,152.67) --
	(423.21,152.67) --
	(423.28,152.67) --
	(423.36,152.67) --
	(423.43,152.67) --
	(423.51,152.67) --
	(423.59,152.67) --
	(423.66,152.67) --
	(423.74,152.67) --
	(423.81,152.67) --
	(423.89,152.67) --
	(423.96,152.67) --
	(424.04,152.67) --
	(424.11,152.67) --
	(424.19,152.67) --
	(424.26,152.67) --
	(424.34,152.67) --
	(424.41,152.67) --
	(424.49,152.67) --
	(424.57,152.67) --
	(424.64,152.67) --
	(424.72,152.67) --
	(424.79,152.67) --
	(424.87,152.67) --
	(424.94,152.67) --
	(425.02,152.67) --
	(425.09,152.67) --
	(425.17,152.67) --
	(425.24,152.67) --
	(425.32,152.68) --
	(425.39,152.68) --
	(425.47,152.68) --
	(425.54,152.68) --
	(425.62,152.68) --
	(425.70,152.68) --
	(425.77,152.68) --
	(425.85,152.68) --
	(425.92,152.68) --
	(426.00,152.68) --
	(426.07,152.68) --
	(426.15,152.68) --
	(426.22,152.68) --
	(426.30,152.68) --
	(426.37,152.68) --
	(426.45,152.68) --
	(426.52,152.68) --
	(426.60,152.68) --
	(426.68,152.68) --
	(426.75,152.68) --
	(426.83,152.68) --
	(426.90,152.68) --
	(426.98,152.68) --
	(427.05,152.68) --
	(427.13,152.68) --
	(427.20,152.68) --
	(427.28,152.68) --
	(427.35,152.68) --
	(427.43,152.68) --
	(427.50,152.68) --
	(427.58,152.68) --
	(427.66,152.68) --
	(427.73,152.68) --
	(427.81,152.68) --
	(427.88,152.68) --
	(427.96,152.68) --
	(428.03,152.68) --
	(428.11,152.68) --
	(428.18,152.68) --
	(428.26,152.68) --
	(428.33,152.68) --
	(428.41,152.68) --
	(428.48,152.69) --
	(428.56,152.69) --
	(428.64,152.69) --
	(428.71,152.69) --
	(428.79,152.69) --
	(428.86,152.69) --
	(428.94,152.69) --
	(429.01,152.69) --
	(429.09,152.69) --
	(429.16,152.69) --
	(429.24,152.69) --
	(429.31,152.69) --
	(429.39,152.69) --
	(429.46,152.69) --
	(429.54,152.69) --
	(429.62,152.69) --
	(429.69,152.69) --
	(429.77,152.69) --
	(429.84,152.69) --
	(429.92,152.69) --
	(429.99,152.69) --
	(430.07,152.69) --
	(430.14,152.69) --
	(430.22,152.69) --
	(430.29,152.69) --
	(430.37,152.69) --
	(430.44,152.69) --
	(430.52,152.69) --
	(430.60,152.69) --
	(430.67,152.70) --
	(430.75,152.70) --
	(430.82,152.70) --
	(430.90,152.70) --
	(430.97,152.70) --
	(431.05,152.70) --
	(431.12,152.70) --
	(431.20,152.70) --
	(431.27,152.70) --
	(431.35,152.70) --
	(431.42,152.70) --
	(431.50,152.70) --
	(431.58,152.70) --
	(431.65,152.70) --
	(431.73,152.70) --
	(431.80,152.70) --
	(431.88,152.70) --
	(431.95,152.70) --
	(432.03,152.70) --
	(432.10,152.70) --
	(432.18,152.70) --
	(432.25,152.70) --
	(432.33,152.70) --
	(432.40,152.70) --
	(432.48,152.70) --
	(432.55,152.70) --
	(432.63,152.70) --
	(432.71,152.70) --
	(432.78,152.70) --
	(432.86,152.70) --
	(432.93,152.70) --
	(433.01,152.70) --
	(433.08,152.70) --
	(433.16,152.70) --
	(433.23,152.70) --
	(433.31,152.70) --
	(433.38,152.70) --
	(433.46,152.71) --
	(433.53,152.71) --
	(433.61,152.71) --
	(433.69,152.71) --
	(433.76,152.71) --
	(433.84,152.71) --
	(433.91,152.71) --
	(433.99,152.71) --
	(434.06,152.71) --
	(434.14,152.71) --
	(434.21,152.71) --
	(434.29,152.71) --
	(434.36,152.71) --
	(434.44,152.71) --
	(434.51,152.71) --
	(434.59,152.71) --
	(434.67,152.71) --
	(434.74,152.71) --
	(434.82,152.71) --
	(434.89,152.71) --
	(434.97,152.71) --
	(435.04,152.71) --
	(435.12,152.71) --
	(435.19,152.71) --
	(435.27,152.72) --
	(435.34,152.72) --
	(435.42,152.72) --
	(435.49,152.72) --
	(435.57,152.72) --
	(435.65,152.72) --
	(435.72,152.72) --
	(435.80,152.72) --
	(435.87,152.72) --
	(435.95,152.72) --
	(436.02,152.72) --
	(436.10,152.72) --
	(436.17,152.72) --
	(436.25,152.72) --
	(436.32,152.72) --
	(436.40,152.72) --
	(436.47,152.72) --
	(436.55,152.72) --
	(436.63,152.72) --
	(436.70,152.73) --
	(436.78,152.73) --
	(436.85,152.73) --
	(436.93,152.73) --
	(437.00,152.73) --
	(437.08,152.73) --
	(437.15,152.73) --
	(437.23,152.73) --
	(437.30,152.73) --
	(437.38,152.73) --
	(437.45,152.73) --
	(437.53,152.73) --
	(437.61,152.73) --
	(437.68,152.73) --
	(437.76,152.73) --
	(437.83,152.73) --
	(437.91,152.73) --
	(437.98,152.73) --
	(438.06,152.74) --
	(438.13,152.74) --
	(438.21,152.74) --
	(438.28,152.74) --
	(438.36,152.74) --
	(438.43,152.74) --
	(438.51,152.74) --
	(438.59,152.74) --
	(438.66,152.74) --
	(438.74,152.74) --
	(438.81,152.74) --
	(438.89,152.74) --
	(438.96,152.74) --
	(439.04,152.74) --
	(439.11,152.74) --
	(439.19,152.75) --
	(439.26,152.75) --
	(439.34,152.75) --
	(439.41,152.75) --
	(439.49,152.75) --
	(439.56,152.75) --
	(439.64,152.75) --
	(439.72,152.75) --
	(439.79,152.75) --
	(439.87,152.75) --
	(439.94,152.75) --
	(440.02,152.75) --
	(440.09,152.76) --
	(440.17,152.76) --
	(440.24,152.76) --
	(440.32,152.76) --
	(440.39,152.76) --
	(440.47,152.76) --
	(440.54,152.76) --
	(440.62,152.76) --
	(440.70,152.76) --
	(440.77,152.76) --
	(440.85,152.76) --
	(440.92,152.76) --
	(441.00,152.76) --
	(441.07,152.76) --
	(441.15,152.76) --
	(441.22,152.76) --
	(441.30,152.76) --
	(441.37,152.76) --
	(441.45,152.76) --
	(441.52,152.76) --
	(441.60,152.76) --
	(441.68,152.76) --
	(441.75,152.76) --
	(441.83,152.76) --
	(441.90,152.76) --
	(441.98,152.76) --
	(442.05,152.76) --
	(442.13,152.76) --
	(442.20,152.76) --
	(442.28,152.76) --
	(442.35,152.77) --
	(442.43,152.77) --
	(442.50,152.77) --
	(442.58,152.77) --
	(442.66,152.77) --
	(442.73,152.77) --
	(442.81,152.77) --
	(442.88,152.77) --
	(442.96,152.77) --
	(443.03,152.77) --
	(443.11,152.77) --
	(443.18,152.77) --
	(443.26,152.77) --
	(443.33,152.77) --
	(443.41,152.77) --
	(443.48,152.77) --
	(443.56,152.77) --
	(443.64,152.77) --
	(443.71,152.77) --
	(443.79,152.77) --
	(443.86,152.77) --
	(443.94,152.77) --
	(444.01,152.77) --
	(444.09,152.77) --
	(444.16,152.77) --
	(444.24,152.77) --
	(444.31,152.77) --
	(444.39,152.78) --
	(444.46,152.78) --
	(444.54,152.78) --
	(444.62,152.78) --
	(444.69,152.78) --
	(444.77,152.78) --
	(444.84,152.78) --
	(444.92,152.78) --
	(444.99,152.78) --
	(445.07,152.78) --
	(445.14,152.78) --
	(445.22,152.78) --
	(445.29,152.78) --
	(445.37,152.78) --
	(445.44,152.78) --
	(445.52,152.78) --
	(445.60,152.78) --
	(445.67,152.78) --
	(445.75,152.78) --
	(445.82,152.78) --
	(445.90,152.78) --
	(445.97,152.78) --
	(446.05,152.78) --
	(446.12,152.78) --
	(446.20,152.78) --
	(446.27,152.78) --
	(446.35,152.78) --
	(446.42,152.78) --
	(446.50,152.78) --
	(446.58,152.78) --
	(446.65,152.78) --
	(446.73,152.78) --
	(446.80,152.78) --
	(446.88,152.78) --
	(446.95,152.78) --
	(447.03,152.78) --
	(447.10,152.78) --
	(447.18,152.78) --
	(447.25,152.78) --
	(447.33,152.78) --
	(447.40,152.78) --
	(447.48,152.78) --
	(447.55,152.78) --
	(447.63,152.78) --
	(447.71,152.79) --
	(447.78,152.79) --
	(447.86,152.79) --
	(447.93,152.79) --
	(448.01,152.79) --
	(448.08,152.79) --
	(448.16,152.79) --
	(448.23,152.79) --
	(448.31,152.79) --
	(448.38,152.79) --
	(448.46,152.79) --
	(448.53,152.79) --
	(448.61,152.79) --
	(448.69,152.79) --
	(448.76,152.79) --
	(448.84,152.79) --
	(448.91,152.79) --
	(448.99,152.79) --
	(449.06,152.79) --
	(449.14,152.79) --
	(449.21,152.79) --
	(449.29,152.79) --
	(449.36,152.79) --
	(449.44,152.79) --
	(449.51,152.79) --
	(449.59,152.79) --
	(449.67,152.79) --
	(449.74,152.79) --
	(449.82,152.79) --
	(449.89,152.79) --
	(449.97,152.79) --
	(450.04,152.79) --
	(450.12,152.79) --
	(450.19,152.79) --
	(450.27,152.79) --
	(450.34,152.79) --
	(450.42,152.79) --
	(450.49,152.79) --
	(450.57,152.79) --
	(450.65,152.79) --
	(450.72,152.79) --
	(450.80,152.79) --
	(450.87,152.79) --
	(450.95,152.79) --
	(451.02,152.79) --
	(451.10,152.79) --
	(451.17,152.79) --
	(451.25,152.79) --
	(451.32,152.79) --
	(451.40,152.79) --
	(451.47,152.79) --
	(451.55,152.79) --
	(451.63,152.79) --
	(451.70,152.79) --
	(451.78,152.79) --
	(451.85,152.79) --
	(451.93,152.79) --
	(452.00,152.79) --
	(452.08,152.79) --
	(452.15,152.79) --
	(452.23,152.79) --
	(452.30,152.79) --
	(452.38,152.79) --
	(452.45,152.79) --
	(452.53,152.79) --
	(452.61,152.79) --
	(452.68,152.79) --
	(452.76,152.79) --
	(452.83,152.80) --
	(452.91,152.80) --
	(452.98,152.80) --
	(453.06,152.80) --
	(453.13,152.80) --
	(453.21,152.80) --
	(453.28,152.80) --
	(453.36,152.80) --
	(453.43,152.80) --
	(453.51,152.80) --
	(453.59,152.80) --
	(453.66,152.80) --
	(453.74,152.80) --
	(453.81,152.80) --
	(453.89,152.80) --
	(453.96,152.80) --
	(454.04,152.80) --
	(454.11,152.80) --
	(454.19,152.80) --
	(454.26,152.80) --
	(454.34,152.80) --
	(454.41,152.80) --
	(454.49,152.80) --
	(454.56,152.80) --
	(454.64,152.80) --
	(454.72,152.80) --
	(454.79,152.80) --
	(454.87,152.80) --
	(454.94,152.80) --
	(455.02,152.80) --
	(455.09,152.80) --
	(455.17,152.80) --
	(455.24,152.80) --
	(455.32,152.80) --
	(455.39,152.80) --
	(455.47,152.80) --
	(455.54,152.80) --
	(455.62,152.80) --
	(455.70,152.81) --
	(455.77,152.81) --
	(455.85,152.81) --
	(455.92,152.81) --
	(456.00,152.81) --
	(456.07,152.81) --
	(456.15,152.81) --
	(456.22,152.81) --
	(456.30,152.81) --
	(456.37,152.81) --
	(456.45,152.81) --
	(456.52,152.81) --
	(456.60,152.81) --
	(456.68,152.81) --
	(456.75,152.81) --
	(456.83,152.81) --
	(456.90,152.81) --
	(456.98,152.81) --
	(457.05,152.81) --
	(457.13,152.81) --
	(457.20,152.81) --
	(457.28,152.81) --
	(457.35,152.82) --
	(457.43,152.82) --
	(457.50,152.82) --
	(457.58,152.82) --
	(457.66,152.82) --
	(457.73,152.82) --
	(457.81,152.82) --
	(457.88,152.82) --
	(457.96,152.82) --
	(458.03,152.82) --
	(458.11,152.82) --
	(458.18,152.82) --
	(458.26,152.82) --
	(458.33,152.82) --
	(458.41,152.82) --
	(458.48,152.82) --
	(458.56,152.82) --
	(458.64,152.82) --
	(458.71,152.82) --
	(458.79,152.82) --
	(458.86,152.82) --
	(458.94,152.82) --
	(459.01,152.83) --
	(459.09,152.83) --
	(459.16,152.83) --
	(459.24,152.83) --
	(459.31,152.83) --
	(459.39,152.83) --
	(459.46,152.83) --
	(459.54,152.83) --
	(459.62,152.83) --
	(459.69,152.83) --
	(459.77,152.83) --
	(459.84,152.83) --
	(459.92,152.83) --
	(459.99,152.83) --
	(460.07,152.83) --
	(460.14,152.83) --
	(460.22,152.83) --
	(460.29,152.83) --
	(460.37,152.83) --
	(460.44,152.83) --
	(460.52,152.83) --
	(460.60,152.83) --
	(460.67,152.83) --
	(460.75,152.83) --
	(460.82,152.83) --
	(460.90,152.83) --
	(460.97,152.83) --
	(461.05,152.83) --
	(461.12,152.83) --
	(461.20,152.83) --
	(461.27,152.83) --
	(461.35,152.83) --
	(461.42,152.83) --
	(461.50,152.83) --
	(461.57,152.84) --
	(461.65,152.84) --
	(461.73,152.84) --
	(461.80,152.84) --
	(461.88,152.84) --
	(461.95,152.84) --
	(462.03,152.84) --
	(462.10,152.84) --
	(462.18,152.84) --
	(462.25,152.84) --
	(462.33,152.84) --
	(462.40,152.84) --
	(462.48,152.84) --
	(462.55,152.84) --
	(462.63,152.84) --
	(462.71,152.84) --
	(462.78,152.84) --
	(462.86,152.84) --
	(462.93,152.84) --
	(463.01,152.84) --
	(463.08,152.84) --
	(463.16,152.84) --
	(463.23,152.85) --
	(463.31,152.85) --
	(463.38,152.85) --
	(463.46,152.85) --
	(463.53,152.85) --
	(463.61,152.85) --
	(463.69,152.85) --
	(463.76,152.85) --
	(463.84,152.85) --
	(463.91,152.85) --
	(463.99,152.85) --
	(464.06,152.85) --
	(464.14,152.85) --
	(464.21,152.85) --
	(464.29,152.85) --
	(464.36,152.85) --
	(464.44,152.86) --
	(464.51,152.86) --
	(464.59,152.86) --
	(464.67,152.86) --
	(464.74,152.86) --
	(464.82,152.86) --
	(464.89,152.86) --
	(464.97,152.86) --
	(465.04,152.86) --
	(465.12,152.86) --
	(465.19,152.86) --
	(465.27,152.86) --
	(465.34,152.86) --
	(465.42,152.86) --
	(465.49,152.86) --
	(465.57,152.86) --
	(465.65,152.86) --
	(465.72,152.86) --
	(465.80,152.86) --
	(465.87,152.86) --
	(465.95,152.86) --
	(466.02,152.86) --
	(466.10,152.86) --
	(466.17,152.86) --
	(466.25,152.86) --
	(466.32,152.86) --
	(466.40,152.86) --
	(466.47,152.86) --
	(466.55,152.86) --
	(466.63,152.86) --
	(466.70,152.86) --
	(466.78,152.86) --
	(466.85,152.86) --
	(466.93,152.86) --
	(467.00,152.87) --
	(467.08,152.87) --
	(467.15,152.87) --
	(467.23,152.87) --
	(467.30,152.87) --
	(467.38,152.87) --
	(467.45,152.87) --
	(467.53,152.87) --
	(467.61,152.87) --
	(467.68,152.87) --
	(467.76,152.87) --
	(467.83,152.87) --
	(467.91,152.87) --
	(467.98,152.87) --
	(468.06,152.87) --
	(468.13,152.87) --
	(468.21,152.87) --
	(468.28,152.87) --
	(468.36,152.87) --
	(468.43,152.87) --
	(468.51,152.87) --
	(468.58,152.87) --
	(468.66,152.87) --
	(468.74,152.87) --
	(468.81,152.87) --
	(468.89,152.87) --
	(468.96,152.87) --
	(469.04,152.87) --
	(469.11,152.87) --
	(469.19,152.87) --
	(469.26,152.87) --
	(469.34,152.87) --
	(469.41,152.87) --
	(469.49,152.87) --
	(469.56,152.87) --
	(469.64,152.87) --
	(469.72,152.87) --
	(469.79,152.88) --
	(469.87,152.88) --
	(469.94,152.88) --
	(470.02,152.88) --
	(470.09,152.88) --
	(470.17,152.88) --
	(470.24,152.88) --
	(470.32,152.88) --
	(470.39,152.88) --
	(470.47,152.88) --
	(470.54,152.88) --
	(470.62,152.88) --
	(470.70,152.88) --
	(470.77,152.88) --
	(470.85,152.88) --
	(470.92,152.88) --
	(471.00,152.88) --
	(471.07,152.88) --
	(471.15,152.88) --
	(471.22,152.88) --
	(471.30,152.88) --
	(471.37,152.88) --
	(471.45,152.88) --
	(471.52,152.88) --
	(471.60,152.88) --
	(471.68,152.88) --
	(471.75,152.88) --
	(471.83,152.88) --
	(471.90,152.88) --
	(471.98,152.88) --
	(472.05,152.88) --
	(472.13,152.88) --
	(472.20,152.88) --
	(472.28,152.88) --
	(472.35,152.88) --
	(472.43,152.88) --
	(472.50,152.88) --
	(472.58,152.88) --
	(472.66,152.88) --
	(472.73,152.88) --
	(472.81,152.88) --
	(472.88,152.88) --
	(472.96,152.88) --
	(473.03,152.88) --
	(473.11,152.88) --
	(473.18,152.88) --
	(473.26,152.88) --
	(473.33,152.88) --
	(473.41,152.88) --
	(473.48,152.88) --
	(473.56,152.88) --
	(473.64,152.88) --
	(473.71,152.88) --
	(473.79,152.88) --
	(473.86,152.88) --
	(473.94,152.88) --
	(474.01,152.88) --
	(474.09,152.88) --
	(474.16,152.88) --
	(474.24,152.88) --
	(474.31,152.88) --
	(474.39,152.88) --
	(474.46,152.88) --
	(474.54,152.88) --
	(474.62,152.88) --
	(474.69,152.88) --
	(474.77,152.88) --
	(474.84,152.88) --
	(474.92,152.88) --
	(474.99,152.88) --
	(475.07,152.88) --
	(475.14,152.88) --
	(475.22,152.88) --
	(475.29,152.88) --
	(475.37,152.88) --
	(475.44,152.88) --
	(475.52,152.88) --
	(475.59,152.88) --
	(475.67,152.88) --
	(475.75,152.88) --
	(475.82,152.88) --
	(475.90,152.88) --
	(475.97,152.88) --
	(476.05,152.88) --
	(476.12,152.88) --
	(476.20,152.88) --
	(476.27,152.88) --
	(476.35,152.88) --
	(476.42,152.88) --
	(476.50,152.88) --
	(476.57,152.88) --
	(476.65,152.88) --
	(476.73,152.88) --
	(476.80,152.88) --
	(476.88,152.88) --
	(476.95,152.88) --
	(477.03,152.88) --
	(477.10,152.88) --
	(477.18,152.88) --
	(477.25,152.88) --
	(477.33,152.88) --
	(477.40,152.88) --
	(477.48,152.88) --
	(477.55,152.88) --
	(477.63,152.88) --
	(477.71,152.88) --
	(477.78,152.88) --
	(477.86,152.88) --
	(477.93,152.88) --
	(478.01,152.88) --
	(478.08,152.88) --
	(478.16,152.88) --
	(478.23,152.88) --
	(478.31,152.88) --
	(478.38,152.88) --
	(478.46,152.88) --
	(478.53,152.88) --
	(478.61,152.88) --
	(478.69,152.88) --
	(478.76,152.88) --
	(478.84,152.88) --
	(478.91,152.89) --
	(478.99,152.89) --
	(479.06,152.89) --
	(479.14,152.89) --
	(479.21,152.89) --
	(479.29,152.89) --
	(479.36,152.89) --
	(479.44,152.89) --
	(479.51,152.89) --
	(479.59,152.89) --
	(479.67,152.89) --
	(479.74,152.89) --
	(479.82,152.89) --
	(479.89,152.89) --
	(479.97,152.89) --
	(480.04,152.89) --
	(480.12,152.89) --
	(480.19,152.89) --
	(480.27,152.89) --
	(480.34,152.89) --
	(480.42,152.89) --
	(480.49,152.89) --
	(480.57,152.89) --
	(480.65,152.89) --
	(480.72,152.89) --
	(480.80,152.89) --
	(480.87,152.89) --
	(480.95,152.89) --
	(481.02,152.89) --
	(481.10,152.89) --
	(481.17,152.89) --
	(481.25,152.89) --
	(481.32,152.89) --
	(481.40,152.89) --
	(481.47,152.89) --
	(481.55,152.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 85.90,126.40) rectangle (500.39,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 78.15,136.50) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 78.15,222.85) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 78.15,309.20) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 78.15,395.55) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 78.15,481.91) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.67,123.65) --
	(104.67,126.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.04,123.65) --
	(180.04,126.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.42,123.65) --
	(255.42,126.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.80,123.65) --
	(330.80,126.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.17,123.65) --
	(406.17,126.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.55,123.65) --
	(481.55,126.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (104.67, 99.87) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (180.04, 99.87) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (255.42, 99.87) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (330.80, 99.87) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (406.17, 99.87) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (481.55, 99.87) {5000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (293.15, 72.21) {round $(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 19.27,313.39) {regret};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.96,  5.50) rectangle (414.33, 57.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (182.96, 34.16) rectangle (197.41, 51.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{241,187,123}

\path[draw=drawColor,line width= 5.7pt,line join=round] (184.40, 42.99) -- (195.97, 42.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.28, 34.16) rectangle (317.73, 51.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{91,26,24}

\path[draw=drawColor,line width= 5.7pt,line join=round] (304.72, 42.99) -- (316.29, 42.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (182.96, 11.00) rectangle (197.41, 28.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{214,114,54}

\path[draw=drawColor,line width= 5.7pt,line join=round] (184.40, 19.83) -- (195.97, 19.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (202.91, 36.11) {$\pi=\pi^{\mathsf{UCB}}\:\:\:$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (323.23, 36.11) {$\pi=\pi^{\mathsf{DR}}\:\:\:$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (202.91, 12.94) {$\pi=\pi_{\star}^{\mathsf{DR}}\:\:\:$};
\end{scope}
\end{tikzpicture}


==> figures/cumulRegret_indepCen.tex <==
% Created by tikzDevice version 0.12.6 on 2025-07-18 18:18:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 75.91,103.24) rectangle (500.39,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.91,103.24) rectangle (500.39,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.91,169.56) --
	(500.39,169.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.91,266.27) --
	(500.39,266.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.91,362.98) --
	(500.39,362.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.91,459.70) --
	(500.39,459.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.72,103.24) --
	(133.72,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.91,103.24) --
	(210.91,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.11,103.24) --
	(288.11,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.30,103.24) --
	(365.30,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (442.50,103.24) --
	(442.50,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.91,121.20) --
	(500.39,121.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.91,217.92) --
	(500.39,217.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.91,314.63) --
	(500.39,314.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.91,411.34) --
	(500.39,411.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.12,103.24) --
	( 95.12,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.32,103.24) --
	(172.32,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.51,103.24) --
	(249.51,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.71,103.24) --
	(326.71,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.90,103.24) --
	(403.90,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.10,103.24) --
	(481.10,500.39);
\definecolor{drawColor}{RGB}{241,187,123}

\path[draw=drawColor,line width= 5.7pt,line join=round] ( 95.20,121.37) --
	( 95.28,121.53) --
	( 95.35,121.70) --
	( 95.43,121.86) --
	( 95.51,122.02) --
	( 95.59,122.18) --
	( 95.66,122.34) --
	( 95.74,122.49) --
	( 95.82,122.65) --
	( 95.89,122.81) --
	( 95.97,122.97) --
	( 96.05,123.12) --
	( 96.13,123.27) --
	( 96.20,123.43) --
	( 96.28,123.57) --
	( 96.36,123.73) --
	( 96.43,123.88) --
	( 96.51,124.03) --
	( 96.59,124.18) --
	( 96.67,124.33) --
	( 96.74,124.48) --
	( 96.82,124.63) --
	( 96.90,124.78) --
	( 96.98,124.93) --
	( 97.05,125.09) --
	( 97.13,125.24) --
	( 97.21,125.39) --
	( 97.28,125.54) --
	( 97.36,125.70) --
	( 97.44,125.84) --
	( 97.52,126.00) --
	( 97.59,126.16) --
	( 97.67,126.31) --
	( 97.75,126.46) --
	( 97.82,126.61) --
	( 97.90,126.77) --
	( 97.98,126.92) --
	( 98.06,127.07) --
	( 98.13,127.22) --
	( 98.21,127.37) --
	( 98.29,127.52) --
	( 98.36,127.67) --
	( 98.44,127.82) --
	( 98.52,127.97) --
	( 98.60,128.12) --
	( 98.67,128.27) --
	( 98.75,128.41) --
	( 98.83,128.56) --
	( 98.91,128.70) --
	( 98.98,128.85) --
	( 99.06,129.00) --
	( 99.14,129.15) --
	( 99.21,129.30) --
	( 99.29,129.44) --
	( 99.37,129.59) --
	( 99.45,129.74) --
	( 99.52,129.89) --
	( 99.60,130.04) --
	( 99.68,130.19) --
	( 99.75,130.34) --
	( 99.83,130.49) --
	( 99.91,130.64) --
	( 99.99,130.79) --
	(100.06,130.94) --
	(100.14,131.09) --
	(100.22,131.23) --
	(100.29,131.38) --
	(100.37,131.53) --
	(100.45,131.69) --
	(100.53,131.83) --
	(100.60,131.98) --
	(100.68,132.13) --
	(100.76,132.29) --
	(100.84,132.45) --
	(100.91,132.60) --
	(100.99,132.74) --
	(101.07,132.89) --
	(101.14,133.04) --
	(101.22,133.19) --
	(101.30,133.33) --
	(101.38,133.48) --
	(101.45,133.62) --
	(101.53,133.77) --
	(101.61,133.92) --
	(101.68,134.06) --
	(101.76,134.21) --
	(101.84,134.35) --
	(101.92,134.50) --
	(101.99,134.66) --
	(102.07,134.81) --
	(102.15,134.96) --
	(102.22,135.10) --
	(102.30,135.25) --
	(102.38,135.39) --
	(102.46,135.53) --
	(102.53,135.68) --
	(102.61,135.83) --
	(102.69,135.97) --
	(102.76,136.12) --
	(102.84,136.26) --
	(102.92,136.41) --
	(103.00,136.55) --
	(103.07,136.70) --
	(103.15,136.84) --
	(103.23,136.99) --
	(103.31,137.12) --
	(103.38,137.27) --
	(103.46,137.42) --
	(103.54,137.56) --
	(103.61,137.71) --
	(103.69,137.85) --
	(103.77,137.99) --
	(103.85,138.13) --
	(103.92,138.27) --
	(104.00,138.42) --
	(104.08,138.56) --
	(104.15,138.70) --
	(104.23,138.84) --
	(104.31,138.98) --
	(104.39,139.13) --
	(104.46,139.27) --
	(104.54,139.42) --
	(104.62,139.57) --
	(104.69,139.71) --
	(104.77,139.86) --
	(104.85,139.99) --
	(104.93,140.13) --
	(105.00,140.28) --
	(105.08,140.43) --
	(105.16,140.57) --
	(105.24,140.72) --
	(105.31,140.86) --
	(105.39,141.00) --
	(105.47,141.15) --
	(105.54,141.29) --
	(105.62,141.43) --
	(105.70,141.57) --
	(105.78,141.72) --
	(105.85,141.86) --
	(105.93,142.00) --
	(106.01,142.14) --
	(106.08,142.28) --
	(106.16,142.42) --
	(106.24,142.57) --
	(106.32,142.71) --
	(106.39,142.85) --
	(106.47,142.99) --
	(106.55,143.13) --
	(106.62,143.27) --
	(106.70,143.41) --
	(106.78,143.55) --
	(106.86,143.69) --
	(106.93,143.83) --
	(107.01,143.97) --
	(107.09,144.10) --
	(107.16,144.24) --
	(107.24,144.38) --
	(107.32,144.53) --
	(107.40,144.67) --
	(107.47,144.81) --
	(107.55,144.96) --
	(107.63,145.09) --
	(107.71,145.23) --
	(107.78,145.37) --
	(107.86,145.52) --
	(107.94,145.66) --
	(108.01,145.80) --
	(108.09,145.94) --
	(108.17,146.08) --
	(108.25,146.21) --
	(108.32,146.35) --
	(108.40,146.49) --
	(108.48,146.63) --
	(108.55,146.78) --
	(108.63,146.92) --
	(108.71,147.07) --
	(108.79,147.22) --
	(108.86,147.36) --
	(108.94,147.50) --
	(109.02,147.64) --
	(109.09,147.78) --
	(109.17,147.92) --
	(109.25,148.06) --
	(109.33,148.21) --
	(109.40,148.35) --
	(109.48,148.49) --
	(109.56,148.63) --
	(109.64,148.76) --
	(109.71,148.91) --
	(109.79,149.04) --
	(109.87,149.18) --
	(109.94,149.32) --
	(110.02,149.45) --
	(110.10,149.59) --
	(110.18,149.73) --
	(110.25,149.87) --
	(110.33,150.01) --
	(110.41,150.16) --
	(110.48,150.29) --
	(110.56,150.43) --
	(110.64,150.57) --
	(110.72,150.71) --
	(110.79,150.85) --
	(110.87,151.00) --
	(110.95,151.13) --
	(111.02,151.26) --
	(111.10,151.40) --
	(111.18,151.54) --
	(111.26,151.68) --
	(111.33,151.82) --
	(111.41,151.96) --
	(111.49,152.10) --
	(111.57,152.23) --
	(111.64,152.37) --
	(111.72,152.51) --
	(111.80,152.65) --
	(111.87,152.79) --
	(111.95,152.92) --
	(112.03,153.05) --
	(112.11,153.19) --
	(112.18,153.34) --
	(112.26,153.47) --
	(112.34,153.61) --
	(112.41,153.75) --
	(112.49,153.89) --
	(112.57,154.03) --
	(112.65,154.17) --
	(112.72,154.31) --
	(112.80,154.45) --
	(112.88,154.58) --
	(112.95,154.71) --
	(113.03,154.85) --
	(113.11,154.99) --
	(113.19,155.13) --
	(113.26,155.27) --
	(113.34,155.41) --
	(113.42,155.55) --
	(113.49,155.69) --
	(113.57,155.83) --
	(113.65,155.97) --
	(113.73,156.10) --
	(113.80,156.23) --
	(113.88,156.37) --
	(113.96,156.51) --
	(114.04,156.65) --
	(114.11,156.78) --
	(114.19,156.91) --
	(114.27,157.05) --
	(114.34,157.19) --
	(114.42,157.33) --
	(114.50,157.47) --
	(114.58,157.61) --
	(114.65,157.74) --
	(114.73,157.87) --
	(114.81,158.00) --
	(114.88,158.13) --
	(114.96,158.27) --
	(115.04,158.41) --
	(115.12,158.55) --
	(115.19,158.69) --
	(115.27,158.82) --
	(115.35,158.95) --
	(115.42,159.09) --
	(115.50,159.23) --
	(115.58,159.37) --
	(115.66,159.50) --
	(115.73,159.64) --
	(115.81,159.77) --
	(115.89,159.91) --
	(115.97,160.04) --
	(116.04,160.18) --
	(116.12,160.32) --
	(116.20,160.45) --
	(116.27,160.59) --
	(116.35,160.73) --
	(116.43,160.87) --
	(116.51,161.01) --
	(116.58,161.15) --
	(116.66,161.29) --
	(116.74,161.42) --
	(116.81,161.56) --
	(116.89,161.69) --
	(116.97,161.83) --
	(117.05,161.97) --
	(117.12,162.11) --
	(117.20,162.25) --
	(117.28,162.38) --
	(117.35,162.52) --
	(117.43,162.65) --
	(117.51,162.79) --
	(117.59,162.93) --
	(117.66,163.07) --
	(117.74,163.20) --
	(117.82,163.33) --
	(117.89,163.46) --
	(117.97,163.60) --
	(118.05,163.73) --
	(118.13,163.86) --
	(118.20,163.99) --
	(118.28,164.13) --
	(118.36,164.26) --
	(118.44,164.39) --
	(118.51,164.52) --
	(118.59,164.65) --
	(118.67,164.78) --
	(118.74,164.91) --
	(118.82,165.04) --
	(118.90,165.17) --
	(118.98,165.31) --
	(119.05,165.44) --
	(119.13,165.58) --
	(119.21,165.70) --
	(119.28,165.83) --
	(119.36,165.96) --
	(119.44,166.09) --
	(119.52,166.22) --
	(119.59,166.35) --
	(119.67,166.48) --
	(119.75,166.62) --
	(119.82,166.76) --
	(119.90,166.89) --
	(119.98,167.02) --
	(120.06,167.16) --
	(120.13,167.29) --
	(120.21,167.42) --
	(120.29,167.56) --
	(120.37,167.69) --
	(120.44,167.82) --
	(120.52,167.94) --
	(120.60,168.07) --
	(120.67,168.20) --
	(120.75,168.33) --
	(120.83,168.46) --
	(120.91,168.58) --
	(120.98,168.70) --
	(121.06,168.84) --
	(121.14,168.97) --
	(121.21,169.11) --
	(121.29,169.24) --
	(121.37,169.37) --
	(121.45,169.50) --
	(121.52,169.64) --
	(121.60,169.76) --
	(121.68,169.89) --
	(121.75,170.03) --
	(121.83,170.16) --
	(121.91,170.30) --
	(121.99,170.43) --
	(122.06,170.56) --
	(122.14,170.69) --
	(122.22,170.81) --
	(122.30,170.94) --
	(122.37,171.07) --
	(122.45,171.20) --
	(122.53,171.33) --
	(122.60,171.46) --
	(122.68,171.60) --
	(122.76,171.73) --
	(122.84,171.87) --
	(122.91,172.00) --
	(122.99,172.13) --
	(123.07,172.26) --
	(123.14,172.39) --
	(123.22,172.52) --
	(123.30,172.65) --
	(123.38,172.77) --
	(123.45,172.90) --
	(123.53,173.02) --
	(123.61,173.15) --
	(123.68,173.28) --
	(123.76,173.41) --
	(123.84,173.54) --
	(123.92,173.67) --
	(123.99,173.79) --
	(124.07,173.92) --
	(124.15,174.05) --
	(124.22,174.19) --
	(124.30,174.32) --
	(124.38,174.45) --
	(124.46,174.58) --
	(124.53,174.72) --
	(124.61,174.84) --
	(124.69,174.97) --
	(124.77,175.10) --
	(124.84,175.24) --
	(124.92,175.37) --
	(125.00,175.49) --
	(125.07,175.62) --
	(125.15,175.75) --
	(125.23,175.87) --
	(125.31,176.00) --
	(125.38,176.13) --
	(125.46,176.26) --
	(125.54,176.39) --
	(125.61,176.52) --
	(125.69,176.65) --
	(125.77,176.78) --
	(125.85,176.91) --
	(125.92,177.04) --
	(126.00,177.16) --
	(126.08,177.29) --
	(126.15,177.41) --
	(126.23,177.53) --
	(126.31,177.66) --
	(126.39,177.79) --
	(126.46,177.92) --
	(126.54,178.05) --
	(126.62,178.18) --
	(126.70,178.30) --
	(126.77,178.42) --
	(126.85,178.55) --
	(126.93,178.67) --
	(127.00,178.79) --
	(127.08,178.92) --
	(127.16,179.04) --
	(127.24,179.17) --
	(127.31,179.29) --
	(127.39,179.41) --
	(127.47,179.54) --
	(127.54,179.66) --
	(127.62,179.79) --
	(127.70,179.92) --
	(127.78,180.04) --
	(127.85,180.17) --
	(127.93,180.29) --
	(128.01,180.41) --
	(128.08,180.54) --
	(128.16,180.66) --
	(128.24,180.78) --
	(128.32,180.90) --
	(128.39,181.02) --
	(128.47,181.14) --
	(128.55,181.27) --
	(128.63,181.39) --
	(128.70,181.52) --
	(128.78,181.65) --
	(128.86,181.77) --
	(128.93,181.90) --
	(129.01,182.03) --
	(129.09,182.16) --
	(129.17,182.29) --
	(129.24,182.42) --
	(129.32,182.54) --
	(129.40,182.68) --
	(129.47,182.80) --
	(129.55,182.93) --
	(129.63,183.06) --
	(129.71,183.18) --
	(129.78,183.31) --
	(129.86,183.43) --
	(129.94,183.56) --
	(130.01,183.69) --
	(130.09,183.82) --
	(130.17,183.95) --
	(130.25,184.08) --
	(130.32,184.21) --
	(130.40,184.33) --
	(130.48,184.45) --
	(130.55,184.58) --
	(130.63,184.71) --
	(130.71,184.85) --
	(130.79,184.97) --
	(130.86,185.10) --
	(130.94,185.22) --
	(131.02,185.34) --
	(131.10,185.46) --
	(131.17,185.58) --
	(131.25,185.70) --
	(131.33,185.83) --
	(131.40,185.96) --
	(131.48,186.09) --
	(131.56,186.21) --
	(131.64,186.34) --
	(131.71,186.47) --
	(131.79,186.60) --
	(131.87,186.72) --
	(131.94,186.84) --
	(132.02,186.97) --
	(132.10,187.09) --
	(132.18,187.21) --
	(132.25,187.34) --
	(132.33,187.46) --
	(132.41,187.59) --
	(132.48,187.72) --
	(132.56,187.84) --
	(132.64,187.97) --
	(132.72,188.10) --
	(132.79,188.22) --
	(132.87,188.35) --
	(132.95,188.47) --
	(133.03,188.59) --
	(133.10,188.72) --
	(133.18,188.84) --
	(133.26,188.97) --
	(133.33,189.09) --
	(133.41,189.21) --
	(133.49,189.34) --
	(133.57,189.48) --
	(133.64,189.60) --
	(133.72,189.73) --
	(133.80,189.86) --
	(133.87,189.98) --
	(133.95,190.10) --
	(134.03,190.22) --
	(134.11,190.35) --
	(134.18,190.46) --
	(134.26,190.58) --
	(134.34,190.70) --
	(134.41,190.82) --
	(134.49,190.94) --
	(134.57,191.07) --
	(134.65,191.19) --
	(134.72,191.30) --
	(134.80,191.42) --
	(134.88,191.53) --
	(134.95,191.65) --
	(135.03,191.77) --
	(135.11,191.90) --
	(135.19,192.02) --
	(135.26,192.15) --
	(135.34,192.26) --
	(135.42,192.38) --
	(135.50,192.50) --
	(135.57,192.62) --
	(135.65,192.75) --
	(135.73,192.87) --
	(135.80,193.00) --
	(135.88,193.12) --
	(135.96,193.25) --
	(136.04,193.37) --
	(136.11,193.49) --
	(136.19,193.61) --
	(136.27,193.72) --
	(136.34,193.84) --
	(136.42,193.95) --
	(136.50,194.07) --
	(136.58,194.18) --
	(136.65,194.29) --
	(136.73,194.40) --
	(136.81,194.52) --
	(136.88,194.65) --
	(136.96,194.78) --
	(137.04,194.90) --
	(137.12,195.02) --
	(137.19,195.14) --
	(137.27,195.25) --
	(137.35,195.37) --
	(137.43,195.49) --
	(137.50,195.61) --
	(137.58,195.73) --
	(137.66,195.85) --
	(137.73,195.96) --
	(137.81,196.08) --
	(137.89,196.19) --
	(137.97,196.31) --
	(138.04,196.42) --
	(138.12,196.55) --
	(138.20,196.67) --
	(138.27,196.79) --
	(138.35,196.91) --
	(138.43,197.03) --
	(138.51,197.16) --
	(138.58,197.28) --
	(138.66,197.40) --
	(138.74,197.52) --
	(138.81,197.64) --
	(138.89,197.76) --
	(138.97,197.88) --
	(139.05,198.00) --
	(139.12,198.12) --
	(139.20,198.24) --
	(139.28,198.36) --
	(139.36,198.48) --
	(139.43,198.59) --
	(139.51,198.71) --
	(139.59,198.83) --
	(139.66,198.95) --
	(139.74,199.07) --
	(139.82,199.19) --
	(139.90,199.31) --
	(139.97,199.43) --
	(140.05,199.56) --
	(140.13,199.67) --
	(140.20,199.78) --
	(140.28,199.90) --
	(140.36,200.01) --
	(140.44,200.13) --
	(140.51,200.25) --
	(140.59,200.37) --
	(140.67,200.48) --
	(140.74,200.60) --
	(140.82,200.72) --
	(140.90,200.84) --
	(140.98,200.96) --
	(141.05,201.09) --
	(141.13,201.20) --
	(141.21,201.32) --
	(141.28,201.45) --
	(141.36,201.57) --
	(141.44,201.69) --
	(141.52,201.81) --
	(141.59,201.92) --
	(141.67,202.04) --
	(141.75,202.16) --
	(141.83,202.27) --
	(141.90,202.39) --
	(141.98,202.51) --
	(142.06,202.62) --
	(142.13,202.73) --
	(142.21,202.84) --
	(142.29,202.96) --
	(142.37,203.08) --
	(142.44,203.19) --
	(142.52,203.31) --
	(142.60,203.43) --
	(142.67,203.55) --
	(142.75,203.68) --
	(142.83,203.80) --
	(142.91,203.91) --
	(142.98,204.03) --
	(143.06,204.15) --
	(143.14,204.27) --
	(143.21,204.39) --
	(143.29,204.51) --
	(143.37,204.63) --
	(143.45,204.75) --
	(143.52,204.87) --
	(143.60,204.99) --
	(143.68,205.11) --
	(143.76,205.22) --
	(143.83,205.34) --
	(143.91,205.45) --
	(143.99,205.57) --
	(144.06,205.68) --
	(144.14,205.80) --
	(144.22,205.92) --
	(144.30,206.03) --
	(144.37,206.15) --
	(144.45,206.27) --
	(144.53,206.39) --
	(144.60,206.51) --
	(144.68,206.63) --
	(144.76,206.76) --
	(144.84,206.88) --
	(144.91,207.00) --
	(144.99,207.12) --
	(145.07,207.24) --
	(145.14,207.37) --
	(145.22,207.48) --
	(145.30,207.59) --
	(145.38,207.71) --
	(145.45,207.82) --
	(145.53,207.94) --
	(145.61,208.06) --
	(145.69,208.18) --
	(145.76,208.30) --
	(145.84,208.41) --
	(145.92,208.52) --
	(145.99,208.63) --
	(146.07,208.75) --
	(146.15,208.87) --
	(146.23,208.99) --
	(146.30,209.11) --
	(146.38,209.22) --
	(146.46,209.33) --
	(146.53,209.45) --
	(146.61,209.56) --
	(146.69,209.68) --
	(146.77,209.79) --
	(146.84,209.91) --
	(146.92,210.03) --
	(147.00,210.15) --
	(147.07,210.26) --
	(147.15,210.38) --
	(147.23,210.49) --
	(147.31,210.61) --
	(147.38,210.73) --
	(147.46,210.84) --
	(147.54,210.96) --
	(147.61,211.06) --
	(147.69,211.18) --
	(147.77,211.30) --
	(147.85,211.42) --
	(147.92,211.54) --
	(148.00,211.65) --
	(148.08,211.77) --
	(148.16,211.88) --
	(148.23,212.00) --
	(148.31,212.12) --
	(148.39,212.23) --
	(148.46,212.35) --
	(148.54,212.46) --
	(148.62,212.58) --
	(148.70,212.70) --
	(148.77,212.82) --
	(148.85,212.94) --
	(148.93,213.05) --
	(149.00,213.16) --
	(149.08,213.27) --
	(149.16,213.39) --
	(149.24,213.50) --
	(149.31,213.62) --
	(149.39,213.74) --
	(149.47,213.87) --
	(149.54,213.99) --
	(149.62,214.10) --
	(149.70,214.22) --
	(149.78,214.33) --
	(149.85,214.45) --
	(149.93,214.55) --
	(150.01,214.66) --
	(150.09,214.77) --
	(150.16,214.87) --
	(150.24,214.99) --
	(150.32,215.10) --
	(150.39,215.20) --
	(150.47,215.31) --
	(150.55,215.42) --
	(150.63,215.52) --
	(150.70,215.63) --
	(150.78,215.74) --
	(150.86,215.85) --
	(150.93,215.97) --
	(151.01,216.08) --
	(151.09,216.20) --
	(151.17,216.31) --
	(151.24,216.42) --
	(151.32,216.53) --
	(151.40,216.65) --
	(151.47,216.76) --
	(151.55,216.87) --
	(151.63,216.98) --
	(151.71,217.09) --
	(151.78,217.19) --
	(151.86,217.30) --
	(151.94,217.41) --
	(152.01,217.53) --
	(152.09,217.65) --
	(152.17,217.76) --
	(152.25,217.89) --
	(152.32,218.01) --
	(152.40,218.13) --
	(152.48,218.25) --
	(152.56,218.36) --
	(152.63,218.47) --
	(152.71,218.58) --
	(152.79,218.70) --
	(152.86,218.82) --
	(152.94,218.93) --
	(153.02,219.05) --
	(153.10,219.16) --
	(153.17,219.27) --
	(153.25,219.38) --
	(153.33,219.49) --
	(153.40,219.61) --
	(153.48,219.72) --
	(153.56,219.83) --
	(153.64,219.95) --
	(153.71,220.06) --
	(153.79,220.17) --
	(153.87,220.27) --
	(153.94,220.38) --
	(154.02,220.48) --
	(154.10,220.58) --
	(154.18,220.69) --
	(154.25,220.80) --
	(154.33,220.90) --
	(154.41,221.01) --
	(154.49,221.12) --
	(154.56,221.23) --
	(154.64,221.35) --
	(154.72,221.46) --
	(154.79,221.57) --
	(154.87,221.68) --
	(154.95,221.80) --
	(155.03,221.91) --
	(155.10,222.01) --
	(155.18,222.12) --
	(155.26,222.24) --
	(155.33,222.34) --
	(155.41,222.45) --
	(155.49,222.56) --
	(155.57,222.67) --
	(155.64,222.79) --
	(155.72,222.90) --
	(155.80,223.02) --
	(155.87,223.13) --
	(155.95,223.25) --
	(156.03,223.36) --
	(156.11,223.47) --
	(156.18,223.58) --
	(156.26,223.68) --
	(156.34,223.79) --
	(156.42,223.90) --
	(156.49,224.00) --
	(156.57,224.11) --
	(156.65,224.22) --
	(156.72,224.34) --
	(156.80,224.45) --
	(156.88,224.56) --
	(156.96,224.68) --
	(157.03,224.79) --
	(157.11,224.90) --
	(157.19,225.01) --
	(157.26,225.13) --
	(157.34,225.24) --
	(157.42,225.35) --
	(157.50,225.47) --
	(157.57,225.58) --
	(157.65,225.69) --
	(157.73,225.80) --
	(157.80,225.91) --
	(157.88,226.02) --
	(157.96,226.14) --
	(158.04,226.25) --
	(158.11,226.36) --
	(158.19,226.46) --
	(158.27,226.56) --
	(158.34,226.67) --
	(158.42,226.77) --
	(158.50,226.87) --
	(158.58,226.98) --
	(158.65,227.09) --
	(158.73,227.19) --
	(158.81,227.31) --
	(158.89,227.42) --
	(158.96,227.54) --
	(159.04,227.66) --
	(159.12,227.78) --
	(159.19,227.89) --
	(159.27,228.01) --
	(159.35,228.12) --
	(159.43,228.24) --
	(159.50,228.36) --
	(159.58,228.47) --
	(159.66,228.58) --
	(159.73,228.69) --
	(159.81,228.80) --
	(159.89,228.91) --
	(159.97,229.01) --
	(160.04,229.12) --
	(160.12,229.23) --
	(160.20,229.33) --
	(160.27,229.44) --
	(160.35,229.55) --
	(160.43,229.66) --
	(160.51,229.76) --
	(160.58,229.86) --
	(160.66,229.97) --
	(160.74,230.08) --
	(160.82,230.19) --
	(160.89,230.30) --
	(160.97,230.41) --
	(161.05,230.52) --
	(161.12,230.61) --
	(161.20,230.71) --
	(161.28,230.82) --
	(161.36,230.94) --
	(161.43,231.05) --
	(161.51,231.17) --
	(161.59,231.28) --
	(161.66,231.40) --
	(161.74,231.52) --
	(161.82,231.63) --
	(161.90,231.74) --
	(161.97,231.85) --
	(162.05,231.96) --
	(162.13,232.06) --
	(162.20,232.17) --
	(162.28,232.28) --
	(162.36,232.39) --
	(162.44,232.50) --
	(162.51,232.61) --
	(162.59,232.72) --
	(162.67,232.83) --
	(162.75,232.94) --
	(162.82,233.05) --
	(162.90,233.15) --
	(162.98,233.26) --
	(163.05,233.37) --
	(163.13,233.48) --
	(163.21,233.59) --
	(163.29,233.70) --
	(163.36,233.80) --
	(163.44,233.91) --
	(163.52,234.01) --
	(163.59,234.12) --
	(163.67,234.23) --
	(163.75,234.34) --
	(163.83,234.44) --
	(163.90,234.54) --
	(163.98,234.65) --
	(164.06,234.76) --
	(164.13,234.86) --
	(164.21,234.97) --
	(164.29,235.07) --
	(164.37,235.17) --
	(164.44,235.28) --
	(164.52,235.38) --
	(164.60,235.48) --
	(164.67,235.58) --
	(164.75,235.68) --
	(164.83,235.79) --
	(164.91,235.89) --
	(164.98,235.99) --
	(165.06,236.09) --
	(165.14,236.19) --
	(165.22,236.29) --
	(165.29,236.39) --
	(165.37,236.49) --
	(165.45,236.59) --
	(165.52,236.70) --
	(165.60,236.81) --
	(165.68,236.91) --
	(165.76,237.01) --
	(165.83,237.11) --
	(165.91,237.21) --
	(165.99,237.32) --
	(166.06,237.43) --
	(166.14,237.54) --
	(166.22,237.65) --
	(166.30,237.75) --
	(166.37,237.86) --
	(166.45,237.96) --
	(166.53,238.07) --
	(166.60,238.17) --
	(166.68,238.27) --
	(166.76,238.38) --
	(166.84,238.49) --
	(166.91,238.60) --
	(166.99,238.70) --
	(167.07,238.79) --
	(167.15,238.89) --
	(167.22,238.99) --
	(167.30,239.10) --
	(167.38,239.21) --
	(167.45,239.32) --
	(167.53,239.43) --
	(167.61,239.54) --
	(167.69,239.65) --
	(167.76,239.75) --
	(167.84,239.86) --
	(167.92,239.96) --
	(167.99,240.06) --
	(168.07,240.16) --
	(168.15,240.26) --
	(168.23,240.37) --
	(168.30,240.47) --
	(168.38,240.57) --
	(168.46,240.67) --
	(168.53,240.77) --
	(168.61,240.87) --
	(168.69,240.98) --
	(168.77,241.08) --
	(168.84,241.18) --
	(168.92,241.28) --
	(169.00,241.39) --
	(169.07,241.49) --
	(169.15,241.59) --
	(169.23,241.70) --
	(169.31,241.81) --
	(169.38,241.91) --
	(169.46,242.01) --
	(169.54,242.11) --
	(169.62,242.22) --
	(169.69,242.32) --
	(169.77,242.43) --
	(169.85,242.52) --
	(169.92,242.62) --
	(170.00,242.72) --
	(170.08,242.82) --
	(170.16,242.93) --
	(170.23,243.03) --
	(170.31,243.13) --
	(170.39,243.23) --
	(170.46,243.33) --
	(170.54,243.44) --
	(170.62,243.54) --
	(170.70,243.65) --
	(170.77,243.75) --
	(170.85,243.86) --
	(170.93,243.97) --
	(171.00,244.08) --
	(171.08,244.19) --
	(171.16,244.29) --
	(171.24,244.40) --
	(171.31,244.51) --
	(171.39,244.61) --
	(171.47,244.72) --
	(171.55,244.82) --
	(171.62,244.93) --
	(171.70,245.03) --
	(171.78,245.14) --
	(171.85,245.24) --
	(171.93,245.34) --
	(172.01,245.44) --
	(172.09,245.54) --
	(172.16,245.64) --
	(172.24,245.73) --
	(172.32,245.83) --
	(172.39,245.93) --
	(172.47,246.03) --
	(172.55,246.13) --
	(172.63,246.23) --
	(172.70,246.33) --
	(172.78,246.43) --
	(172.86,246.53) --
	(172.93,246.63) --
	(173.01,246.73) --
	(173.09,246.84) --
	(173.17,246.94) --
	(173.24,247.03) --
	(173.32,247.12) --
	(173.40,247.22) --
	(173.48,247.32) --
	(173.55,247.42) --
	(173.63,247.52) --
	(173.71,247.62) --
	(173.78,247.72) --
	(173.86,247.82) --
	(173.94,247.93) --
	(174.02,248.03) --
	(174.09,248.14) --
	(174.17,248.24) --
	(174.25,248.35) --
	(174.32,248.45) --
	(174.40,248.56) --
	(174.48,248.66) --
	(174.56,248.76) --
	(174.63,248.86) --
	(174.71,248.96) --
	(174.79,249.06) --
	(174.86,249.15) --
	(174.94,249.24) --
	(175.02,249.34) --
	(175.10,249.44) --
	(175.17,249.54) --
	(175.25,249.64) --
	(175.33,249.73) --
	(175.40,249.82) --
	(175.48,249.92) --
	(175.56,250.02) --
	(175.64,250.12) --
	(175.71,250.23) --
	(175.79,250.33) --
	(175.87,250.44) --
	(175.95,250.55) --
	(176.02,250.66) --
	(176.10,250.76) --
	(176.18,250.86) --
	(176.25,250.96) --
	(176.33,251.06) --
	(176.41,251.16) --
	(176.49,251.26) --
	(176.56,251.37) --
	(176.64,251.47) --
	(176.72,251.57) --
	(176.79,251.67) --
	(176.87,251.77) --
	(176.95,251.88) --
	(177.03,251.98) --
	(177.10,252.09) --
	(177.18,252.20) --
	(177.26,252.30) --
	(177.33,252.40) --
	(177.41,252.50) --
	(177.49,252.60) --
	(177.57,252.70) --
	(177.64,252.80) --
	(177.72,252.90) --
	(177.80,253.00) --
	(177.88,253.11) --
	(177.95,253.23) --
	(178.03,253.35) --
	(178.11,253.45) --
	(178.18,253.56) --
	(178.26,253.67) --
	(178.34,253.77) --
	(178.42,253.87) --
	(178.49,253.98) --
	(178.57,254.09) --
	(178.65,254.19) --
	(178.72,254.29) --
	(178.80,254.39) --
	(178.88,254.49) --
	(178.96,254.60) --
	(179.03,254.70) --
	(179.11,254.80) --
	(179.19,254.91) --
	(179.26,255.01) --
	(179.34,255.11) --
	(179.42,255.21) --
	(179.50,255.31) --
	(179.57,255.41) --
	(179.65,255.51) --
	(179.73,255.62) --
	(179.81,255.73) --
	(179.88,255.83) --
	(179.96,255.94) --
	(180.04,256.05) --
	(180.11,256.15) --
	(180.19,256.26) --
	(180.27,256.36) --
	(180.35,256.47) --
	(180.42,256.57) --
	(180.50,256.68) --
	(180.58,256.78) --
	(180.65,256.88) --
	(180.73,256.98) --
	(180.81,257.09) --
	(180.89,257.19) --
	(180.96,257.30) --
	(181.04,257.40) --
	(181.12,257.50) --
	(181.19,257.60) --
	(181.27,257.70) --
	(181.35,257.80) --
	(181.43,257.89) --
	(181.50,257.99) --
	(181.58,258.08) --
	(181.66,258.18) --
	(181.73,258.29) --
	(181.81,258.38) --
	(181.89,258.47) --
	(181.97,258.56) --
	(182.04,258.65) --
	(182.12,258.74) --
	(182.20,258.83) --
	(182.28,258.93) --
	(182.35,259.02) --
	(182.43,259.12) --
	(182.51,259.22) --
	(182.58,259.32) --
	(182.66,259.42) --
	(182.74,259.53) --
	(182.82,259.62) --
	(182.89,259.72) --
	(182.97,259.82) --
	(183.05,259.91) --
	(183.12,260.01) --
	(183.20,260.10) --
	(183.28,260.20) --
	(183.36,260.30) --
	(183.43,260.40) --
	(183.51,260.50) --
	(183.59,260.60) --
	(183.66,260.71) --
	(183.74,260.81) --
	(183.82,260.92) --
	(183.90,261.02) --
	(183.97,261.13) --
	(184.05,261.23) --
	(184.13,261.34) --
	(184.21,261.44) --
	(184.28,261.53) --
	(184.36,261.63) --
	(184.44,261.72) --
	(184.51,261.82) --
	(184.59,261.91) --
	(184.67,262.01) --
	(184.75,262.10) --
	(184.82,262.19) --
	(184.90,262.28) --
	(184.98,262.38) --
	(185.05,262.48) --
	(185.13,262.58) --
	(185.21,262.68) --
	(185.29,262.78) --
	(185.36,262.88) --
	(185.44,262.98) --
	(185.52,263.08) --
	(185.59,263.18) --
	(185.67,263.28) --
	(185.75,263.38) --
	(185.83,263.48) --
	(185.90,263.58) --
	(185.98,263.68) --
	(186.06,263.78) --
	(186.13,263.88) --
	(186.21,263.97) --
	(186.29,264.07) --
	(186.37,264.16) --
	(186.44,264.24) --
	(186.52,264.33) --
	(186.60,264.42) --
	(186.68,264.51) --
	(186.75,264.61) --
	(186.83,264.70) --
	(186.91,264.80) --
	(186.98,264.89) --
	(187.06,264.99) --
	(187.14,265.08) --
	(187.22,265.17) --
	(187.29,265.27) --
	(187.37,265.37) --
	(187.45,265.46) --
	(187.52,265.56) --
	(187.60,265.66) --
	(187.68,265.75) --
	(187.76,265.84) --
	(187.83,265.93) --
	(187.91,266.02) --
	(187.99,266.12) --
	(188.06,266.22) --
	(188.14,266.32) --
	(188.22,266.41) --
	(188.30,266.51) --
	(188.37,266.61) --
	(188.45,266.71) --
	(188.53,266.81) --
	(188.61,266.90) --
	(188.68,267.00) --
	(188.76,267.10) --
	(188.84,267.19) --
	(188.91,267.29) --
	(188.99,267.39) --
	(189.07,267.48) --
	(189.15,267.57) --
	(189.22,267.66) --
	(189.30,267.75) --
	(189.38,267.85) --
	(189.45,267.94) --
	(189.53,268.03) --
	(189.61,268.12) --
	(189.69,268.21) --
	(189.76,268.30) --
	(189.84,268.38) --
	(189.92,268.48) --
	(189.99,268.57) --
	(190.07,268.67) --
	(190.15,268.77) --
	(190.23,268.87) --
	(190.30,268.97) --
	(190.38,269.06) --
	(190.46,269.16) --
	(190.54,269.26) --
	(190.61,269.35) --
	(190.69,269.44) --
	(190.77,269.53) --
	(190.84,269.62) --
	(190.92,269.71) --
	(191.00,269.81) --
	(191.08,269.91) --
	(191.15,270.00) --
	(191.23,270.10) --
	(191.31,270.19) --
	(191.38,270.29) --
	(191.46,270.39) --
	(191.54,270.48) --
	(191.62,270.58) --
	(191.69,270.67) --
	(191.77,270.76) --
	(191.85,270.85) --
	(191.92,270.94) --
	(192.00,271.03) --
	(192.08,271.13) --
	(192.16,271.21) --
	(192.23,271.31) --
	(192.31,271.41) --
	(192.39,271.50) --
	(192.46,271.60) --
	(192.54,271.70) --
	(192.62,271.79) --
	(192.70,271.88) --
	(192.77,271.97) --
	(192.85,272.06) --
	(192.93,272.16) --
	(193.01,272.26) --
	(193.08,272.36) --
	(193.16,272.46) --
	(193.24,272.55) --
	(193.31,272.65) --
	(193.39,272.74) --
	(193.47,272.84) --
	(193.55,272.93) --
	(193.62,273.02) --
	(193.70,273.11) --
	(193.78,273.20) --
	(193.85,273.30) --
	(193.93,273.40) --
	(194.01,273.49) --
	(194.09,273.58) --
	(194.16,273.67) --
	(194.24,273.76) --
	(194.32,273.85) --
	(194.39,273.94) --
	(194.47,274.02) --
	(194.55,274.11) --
	(194.63,274.20) --
	(194.70,274.30) --
	(194.78,274.40) --
	(194.86,274.49) --
	(194.94,274.60) --
	(195.01,274.69) --
	(195.09,274.79) --
	(195.17,274.89) --
	(195.24,274.98) --
	(195.32,275.08) --
	(195.40,275.17) --
	(195.48,275.25) --
	(195.55,275.34) --
	(195.63,275.43) --
	(195.71,275.53) --
	(195.78,275.62) --
	(195.86,275.72) --
	(195.94,275.81) --
	(196.02,275.90) --
	(196.09,275.99) --
	(196.17,276.07) --
	(196.25,276.17) --
	(196.32,276.26) --
	(196.40,276.35) --
	(196.48,276.45) --
	(196.56,276.54) --
	(196.63,276.63) --
	(196.71,276.72) --
	(196.79,276.82) --
	(196.86,276.91) --
	(196.94,277.00) --
	(197.02,277.09) --
	(197.10,277.18) --
	(197.17,277.27) --
	(197.25,277.37) --
	(197.33,277.47) --
	(197.41,277.56) --
	(197.48,277.65) --
	(197.56,277.73) --
	(197.64,277.82) --
	(197.71,277.92) --
	(197.79,278.01) --
	(197.87,278.10) --
	(197.95,278.18) --
	(198.02,278.27) --
	(198.10,278.35) --
	(198.18,278.44) --
	(198.25,278.53) --
	(198.33,278.63) --
	(198.41,278.72) --
	(198.49,278.82) --
	(198.56,278.90) --
	(198.64,278.99) --
	(198.72,279.08) --
	(198.79,279.17) --
	(198.87,279.26) --
	(198.95,279.36) --
	(199.03,279.45) --
	(199.10,279.55) --
	(199.18,279.64) --
	(199.26,279.73) --
	(199.34,279.82) --
	(199.41,279.92) --
	(199.49,280.01) --
	(199.57,280.11) --
	(199.64,280.20) --
	(199.72,280.30) --
	(199.80,280.38) --
	(199.88,280.48) --
	(199.95,280.57) --
	(200.03,280.67) --
	(200.11,280.76) --
	(200.18,280.86) --
	(200.26,280.95) --
	(200.34,281.03) --
	(200.42,281.12) --
	(200.49,281.20) --
	(200.57,281.29) --
	(200.65,281.39) --
	(200.72,281.48) --
	(200.80,281.57) --
	(200.88,281.66) --
	(200.96,281.75) --
	(201.03,281.84) --
	(201.11,281.92) --
	(201.19,282.01) --
	(201.27,282.09) --
	(201.34,282.17) --
	(201.42,282.25) --
	(201.50,282.34) --
	(201.57,282.43) --
	(201.65,282.51) --
	(201.73,282.60) --
	(201.81,282.68) --
	(201.88,282.77) --
	(201.96,282.86) --
	(202.04,282.95) --
	(202.11,283.04) --
	(202.19,283.14) --
	(202.27,283.23) --
	(202.35,283.32) --
	(202.42,283.41) --
	(202.50,283.50) --
	(202.58,283.59) --
	(202.65,283.69) --
	(202.73,283.79) --
	(202.81,283.88) --
	(202.89,283.96) --
	(202.96,284.05) --
	(203.04,284.14) --
	(203.12,284.23) --
	(203.19,284.31) --
	(203.27,284.40) --
	(203.35,284.49) --
	(203.43,284.58) --
	(203.50,284.68) --
	(203.58,284.78) --
	(203.66,284.87) --
	(203.74,284.96) --
	(203.81,285.06) --
	(203.89,285.15) --
	(203.97,285.24) --
	(204.04,285.34) --
	(204.12,285.42) --
	(204.20,285.51) --
	(204.28,285.60) --
	(204.35,285.69) --
	(204.43,285.78) --
	(204.51,285.86) --
	(204.58,285.95) --
	(204.66,286.03) --
	(204.74,286.12) --
	(204.82,286.20) --
	(204.89,286.29) --
	(204.97,286.37) --
	(205.05,286.45) --
	(205.12,286.52) --
	(205.20,286.61) --
	(205.28,286.70) --
	(205.36,286.78) --
	(205.43,286.87) --
	(205.51,286.96) --
	(205.59,287.05) --
	(205.67,287.14) --
	(205.74,287.23) --
	(205.82,287.33) --
	(205.90,287.42) --
	(205.97,287.52) --
	(206.05,287.61) --
	(206.13,287.71) --
	(206.21,287.79) --
	(206.28,287.88) --
	(206.36,287.96) --
	(206.44,288.05) --
	(206.51,288.14) --
	(206.59,288.23) --
	(206.67,288.31) --
	(206.75,288.39) --
	(206.82,288.48) --
	(206.90,288.57) --
	(206.98,288.65) --
	(207.05,288.73) --
	(207.13,288.82) --
	(207.21,288.91) --
	(207.29,289.00) --
	(207.36,289.09) --
	(207.44,289.18) --
	(207.52,289.26) --
	(207.60,289.35) --
	(207.67,289.44) --
	(207.75,289.52) --
	(207.83,289.61) --
	(207.90,289.70) --
	(207.98,289.77) --
	(208.06,289.85) --
	(208.14,289.94) --
	(208.21,290.02) --
	(208.29,290.11) --
	(208.37,290.20) --
	(208.44,290.29) --
	(208.52,290.38) --
	(208.60,290.47) --
	(208.68,290.56) --
	(208.75,290.64) --
	(208.83,290.73) --
	(208.91,290.81) --
	(208.98,290.90) --
	(209.06,290.99) --
	(209.14,291.08) --
	(209.22,291.17) --
	(209.29,291.27) --
	(209.37,291.36) --
	(209.45,291.45) --
	(209.52,291.55) --
	(209.60,291.64) --
	(209.68,291.73) --
	(209.76,291.82) --
	(209.83,291.92) --
	(209.91,292.01) --
	(209.99,292.09) --
	(210.07,292.18) --
	(210.14,292.27) --
	(210.22,292.37) --
	(210.30,292.46) --
	(210.37,292.55) --
	(210.45,292.63) --
	(210.53,292.72) --
	(210.61,292.80) --
	(210.68,292.88) --
	(210.76,292.96) --
	(210.84,293.04) --
	(210.91,293.13) --
	(210.99,293.21) --
	(211.07,293.30) --
	(211.15,293.38) --
	(211.22,293.48) --
	(211.30,293.56) --
	(211.38,293.65) --
	(211.45,293.74) --
	(211.53,293.82) --
	(211.61,293.91) --
	(211.69,293.99) --
	(211.76,294.08) --
	(211.84,294.16) --
	(211.92,294.25) --
	(212.00,294.34) --
	(212.07,294.41) --
	(212.15,294.49) --
	(212.23,294.57) --
	(212.30,294.64) --
	(212.38,294.72) --
	(212.46,294.81) --
	(212.54,294.90) --
	(212.61,294.99) --
	(212.69,295.09) --
	(212.77,295.17) --
	(212.84,295.27) --
	(212.92,295.35) --
	(213.00,295.44) --
	(213.08,295.52) --
	(213.15,295.61) --
	(213.23,295.68) --
	(213.31,295.76) --
	(213.38,295.83) --
	(213.46,295.91) --
	(213.54,295.99) --
	(213.62,296.08) --
	(213.69,296.16) --
	(213.77,296.25) --
	(213.85,296.34) --
	(213.92,296.42) --
	(214.00,296.51) --
	(214.08,296.60) --
	(214.16,296.69) --
	(214.23,296.78) --
	(214.31,296.87) --
	(214.39,296.96) --
	(214.47,297.04) --
	(214.54,297.12) --
	(214.62,297.20) --
	(214.70,297.27) --
	(214.77,297.35) --
	(214.85,297.43) --
	(214.93,297.51) --
	(215.01,297.60) --
	(215.08,297.69) --
	(215.16,297.79) --
	(215.24,297.88) --
	(215.31,297.96) --
	(215.39,298.05) --
	(215.47,298.14) --
	(215.55,298.23) --
	(215.62,298.32) --
	(215.70,298.40) --
	(215.78,298.49) --
	(215.85,298.57) --
	(215.93,298.66) --
	(216.01,298.75) --
	(216.09,298.85) --
	(216.16,298.94) --
	(216.24,299.03) --
	(216.32,299.13) --
	(216.40,299.22) --
	(216.47,299.31) --
	(216.55,299.40) --
	(216.63,299.50) --
	(216.70,299.59) --
	(216.78,299.67) --
	(216.86,299.76) --
	(216.94,299.85) --
	(217.01,299.93) --
	(217.09,300.02) --
	(217.17,300.11) --
	(217.24,300.19) --
	(217.32,300.28) --
	(217.40,300.36) --
	(217.48,300.44) --
	(217.55,300.52) --
	(217.63,300.60) --
	(217.71,300.69) --
	(217.78,300.77) --
	(217.86,300.86) --
	(217.94,300.95) --
	(218.02,301.03) --
	(218.09,301.12) --
	(218.17,301.21) --
	(218.25,301.29) --
	(218.33,301.37) --
	(218.40,301.45) --
	(218.48,301.53) --
	(218.56,301.61) --
	(218.63,301.69) --
	(218.71,301.77) --
	(218.79,301.86) --
	(218.87,301.95) --
	(218.94,302.04) --
	(219.02,302.13) --
	(219.10,302.22) --
	(219.17,302.30) --
	(219.25,302.39) --
	(219.33,302.47) --
	(219.41,302.56) --
	(219.48,302.64) --
	(219.56,302.73) --
	(219.64,302.81) --
	(219.71,302.90) --
	(219.79,302.99) --
	(219.87,303.08) --
	(219.95,303.17) --
	(220.02,303.25) --
	(220.10,303.34) --
	(220.18,303.43) --
	(220.25,303.51) --
	(220.33,303.60) --
	(220.41,303.69) --
	(220.49,303.77) --
	(220.56,303.85) --
	(220.64,303.94) --
	(220.72,304.02) --
	(220.80,304.10) --
	(220.87,304.19) --
	(220.95,304.28) --
	(221.03,304.36) --
	(221.10,304.45) --
	(221.18,304.54) --
	(221.26,304.63) --
	(221.34,304.72) --
	(221.41,304.80) --
	(221.49,304.89) --
	(221.57,304.97) --
	(221.64,305.05) --
	(221.72,305.13) --
	(221.80,305.20) --
	(221.88,305.28) --
	(221.95,305.35) --
	(222.03,305.43) --
	(222.11,305.51) --
	(222.18,305.60) --
	(222.26,305.67) --
	(222.34,305.75) --
	(222.42,305.83) --
	(222.49,305.92) --
	(222.57,306.00) --
	(222.65,306.08) --
	(222.73,306.16) --
	(222.80,306.24) --
	(222.88,306.33) --
	(222.96,306.41) --
	(223.03,306.50) --
	(223.11,306.58) --
	(223.19,306.67) --
	(223.27,306.75) --
	(223.34,306.83) --
	(223.42,306.91) --
	(223.50,307.00) --
	(223.57,307.08) --
	(223.65,307.16) --
	(223.73,307.23) --
	(223.81,307.32) --
	(223.88,307.40) --
	(223.96,307.49) --
	(224.04,307.57) --
	(224.11,307.65) --
	(224.19,307.74) --
	(224.27,307.82) --
	(224.35,307.90) --
	(224.42,307.98) --
	(224.50,308.06) --
	(224.58,308.13) --
	(224.66,308.21) --
	(224.73,308.29) --
	(224.81,308.36) --
	(224.89,308.44) --
	(224.96,308.53) --
	(225.04,308.61) --
	(225.12,308.70) --
	(225.20,308.78) --
	(225.27,308.86) --
	(225.35,308.94) --
	(225.43,309.02) --
	(225.50,309.11) --
	(225.58,309.20) --
	(225.66,309.29) --
	(225.74,309.37) --
	(225.81,309.45) --
	(225.89,309.54) --
	(225.97,309.62) --
	(226.04,309.70) --
	(226.12,309.78) --
	(226.20,309.85) --
	(226.28,309.92) --
	(226.35,310.00) --
	(226.43,310.09) --
	(226.51,310.18) --
	(226.58,310.27) --
	(226.66,310.35) --
	(226.74,310.44) --
	(226.82,310.53) --
	(226.89,310.62) --
	(226.97,310.71) --
	(227.05,310.79) --
	(227.13,310.87) --
	(227.20,310.96) --
	(227.28,311.04) --
	(227.36,311.13) --
	(227.43,311.21) --
	(227.51,311.29) --
	(227.59,311.37) --
	(227.67,311.45) --
	(227.74,311.53) --
	(227.82,311.61) --
	(227.90,311.69) --
	(227.97,311.77) --
	(228.05,311.84) --
	(228.13,311.92) --
	(228.21,312.00) --
	(228.28,312.08) --
	(228.36,312.16) --
	(228.44,312.24) --
	(228.51,312.32) --
	(228.59,312.41) --
	(228.67,312.50) --
	(228.75,312.58) --
	(228.82,312.66) --
	(228.90,312.74) --
	(228.98,312.82) --
	(229.06,312.90) --
	(229.13,312.98) --
	(229.21,313.06) --
	(229.29,313.14) --
	(229.36,313.23) --
	(229.44,313.31) --
	(229.52,313.39) --
	(229.60,313.48) --
	(229.67,313.57) --
	(229.75,313.65) --
	(229.83,313.73) --
	(229.90,313.82) --
	(229.98,313.90) --
	(230.06,313.98) --
	(230.14,314.05) --
	(230.21,314.13) --
	(230.29,314.21) --
	(230.37,314.29) --
	(230.44,314.36) --
	(230.52,314.44) --
	(230.60,314.52) --
	(230.68,314.60) --
	(230.75,314.68) --
	(230.83,314.75) --
	(230.91,314.84) --
	(230.98,314.92) --
	(231.06,315.00) --
	(231.14,315.08) --
	(231.22,315.16) --
	(231.29,315.25) --
	(231.37,315.34) --
	(231.45,315.43) --
	(231.53,315.51) --
	(231.60,315.59) --
	(231.68,315.67) --
	(231.76,315.75) --
	(231.83,315.83) --
	(231.91,315.91) --
	(231.99,315.99) --
	(232.07,316.07) --
	(232.14,316.16) --
	(232.22,316.24) --
	(232.30,316.32) --
	(232.37,316.40) --
	(232.45,316.48) --
	(232.53,316.56) --
	(232.61,316.63) --
	(232.68,316.70) --
	(232.76,316.78) --
	(232.84,316.86) --
	(232.91,316.93) --
	(232.99,317.02) --
	(233.07,317.10) --
	(233.15,317.18) --
	(233.22,317.26) --
	(233.30,317.34) --
	(233.38,317.42) --
	(233.46,317.49) --
	(233.53,317.56) --
	(233.61,317.64) --
	(233.69,317.71) --
	(233.76,317.79) --
	(233.84,317.86) --
	(233.92,317.94) --
	(234.00,318.02) --
	(234.07,318.10) --
	(234.15,318.18) --
	(234.23,318.27) --
	(234.30,318.35) --
	(234.38,318.44) --
	(234.46,318.52) --
	(234.54,318.60) --
	(234.61,318.68) --
	(234.69,318.75) --
	(234.77,318.83) --
	(234.84,318.90) --
	(234.92,318.98) --
	(235.00,319.05) --
	(235.08,319.12) --
	(235.15,319.20) --
	(235.23,319.28) --
	(235.31,319.36) --
	(235.39,319.44) --
	(235.46,319.51) --
	(235.54,319.59) --
	(235.62,319.66) --
	(235.69,319.73) --
	(235.77,319.81) --
	(235.85,319.88) --
	(235.93,319.96) --
	(236.00,320.05) --
	(236.08,320.13) --
	(236.16,320.22) --
	(236.23,320.29) --
	(236.31,320.37) --
	(236.39,320.45) --
	(236.47,320.53) --
	(236.54,320.61) --
	(236.62,320.69) --
	(236.70,320.77) --
	(236.77,320.85) --
	(236.85,320.93) --
	(236.93,321.01) --
	(237.01,321.09) --
	(237.08,321.17) --
	(237.16,321.25) --
	(237.24,321.34) --
	(237.31,321.42) --
	(237.39,321.50) --
	(237.47,321.57) --
	(237.55,321.64) --
	(237.62,321.71) --
	(237.70,321.79) --
	(237.78,321.86) --
	(237.86,321.93) --
	(237.93,322.01) --
	(238.01,322.08) --
	(238.09,322.17) --
	(238.16,322.25) --
	(238.24,322.32) --
	(238.32,322.40) --
	(238.40,322.48) --
	(238.47,322.56) --
	(238.55,322.63) --
	(238.63,322.71) --
	(238.70,322.79) --
	(238.78,322.86) --
	(238.86,322.93) --
	(238.94,323.01) --
	(239.01,323.08) --
	(239.09,323.15) --
	(239.17,323.23) --
	(239.24,323.31) --
	(239.32,323.39) --
	(239.40,323.47) --
	(239.48,323.55) --
	(239.55,323.63) --
	(239.63,323.70) --
	(239.71,323.78) --
	(239.79,323.86) --
	(239.86,323.94) --
	(239.94,324.01) --
	(240.02,324.09) --
	(240.09,324.16) --
	(240.17,324.23) --
	(240.25,324.31) --
	(240.33,324.38) --
	(240.40,324.45) --
	(240.48,324.53) --
	(240.56,324.61) --
	(240.63,324.69) --
	(240.71,324.77) --
	(240.79,324.85) --
	(240.87,324.93) --
	(240.94,325.01) --
	(241.02,325.10) --
	(241.10,325.19) --
	(241.17,325.27) --
	(241.25,325.35) --
	(241.33,325.43) --
	(241.41,325.51) --
	(241.48,325.59) --
	(241.56,325.67) --
	(241.64,325.75) --
	(241.72,325.83) --
	(241.79,325.91) --
	(241.87,325.99) --
	(241.95,326.06) --
	(242.02,326.14) --
	(242.10,326.21) --
	(242.18,326.29) --
	(242.26,326.36) --
	(242.33,326.43) --
	(242.41,326.50) --
	(242.49,326.57) --
	(242.56,326.65) --
	(242.64,326.72) --
	(242.72,326.79) --
	(242.80,326.85) --
	(242.87,326.92) --
	(242.95,327.00) --
	(243.03,327.07) --
	(243.10,327.16) --
	(243.18,327.24) --
	(243.26,327.32) --
	(243.34,327.41) --
	(243.41,327.49) --
	(243.49,327.58) --
	(243.57,327.66) --
	(243.64,327.74) --
	(243.72,327.81) --
	(243.80,327.88) --
	(243.88,327.96) --
	(243.95,328.04) --
	(244.03,328.11) --
	(244.11,328.19) --
	(244.19,328.27) --
	(244.26,328.34) --
	(244.34,328.42) --
	(244.42,328.50) --
	(244.49,328.58) --
	(244.57,328.66) --
	(244.65,328.74) --
	(244.73,328.81) --
	(244.80,328.89) --
	(244.88,328.96) --
	(244.96,329.04) --
	(245.03,329.12) --
	(245.11,329.19) --
	(245.19,329.27) --
	(245.27,329.35) --
	(245.34,329.42) --
	(245.42,329.50) --
	(245.50,329.57) --
	(245.57,329.65) --
	(245.65,329.72) --
	(245.73,329.79) --
	(245.81,329.86) --
	(245.88,329.94) --
	(245.96,330.01) --
	(246.04,330.09) --
	(246.12,330.17) --
	(246.19,330.25) --
	(246.27,330.32) --
	(246.35,330.40) --
	(246.42,330.48) --
	(246.50,330.55) --
	(246.58,330.62) --
	(246.66,330.69) --
	(246.73,330.76) --
	(246.81,330.83) --
	(246.89,330.90) --
	(246.96,330.97) --
	(247.04,331.04) --
	(247.12,331.12) --
	(247.20,331.19) --
	(247.27,331.26) --
	(247.35,331.34) --
	(247.43,331.41) --
	(247.50,331.48) --
	(247.58,331.56) --
	(247.66,331.63) --
	(247.74,331.71) --
	(247.81,331.79) --
	(247.89,331.87) --
	(247.97,331.96) --
	(248.04,332.04) --
	(248.12,332.12) --
	(248.20,332.20) --
	(248.28,332.27) --
	(248.35,332.35) --
	(248.43,332.42) --
	(248.51,332.49) --
	(248.59,332.56) --
	(248.66,332.63) --
	(248.74,332.69) --
	(248.82,332.76) --
	(248.89,332.83) --
	(248.97,332.90) --
	(249.05,332.97) --
	(249.13,333.04) --
	(249.20,333.11) --
	(249.28,333.19) --
	(249.36,333.26) --
	(249.43,333.33) --
	(249.51,333.40) --
	(249.59,333.48) --
	(249.67,333.55) --
	(249.74,333.63) --
	(249.82,333.70) --
	(249.90,333.77) --
	(249.97,333.84) --
	(250.05,333.92) --
	(250.13,333.99) --
	(250.21,334.07) --
	(250.28,334.14) --
	(250.36,334.21) --
	(250.44,334.29) --
	(250.52,334.35) --
	(250.59,334.43) --
	(250.67,334.51) --
	(250.75,334.58) --
	(250.82,334.66) --
	(250.90,334.73) --
	(250.98,334.81) --
	(251.06,334.89) --
	(251.13,334.97) --
	(251.21,335.05) --
	(251.29,335.12) --
	(251.36,335.19) --
	(251.44,335.27) --
	(251.52,335.35) --
	(251.60,335.42) --
	(251.67,335.50) --
	(251.75,335.58) --
	(251.83,335.65) --
	(251.90,335.73) --
	(251.98,335.81) --
	(252.06,335.88) --
	(252.14,335.95) --
	(252.21,336.01) --
	(252.29,336.08) --
	(252.37,336.16) --
	(252.45,336.22) --
	(252.52,336.30) --
	(252.60,336.37) --
	(252.68,336.45) --
	(252.75,336.52) --
	(252.83,336.60) --
	(252.91,336.68) --
	(252.99,336.76) --
	(253.06,336.84) --
	(253.14,336.91) --
	(253.22,336.99) --
	(253.29,337.06) --
	(253.37,337.15) --
	(253.45,337.23) --
	(253.53,337.30) --
	(253.60,337.38) --
	(253.68,337.45) --
	(253.76,337.53) --
	(253.83,337.61) --
	(253.91,337.68) --
	(253.99,337.76) --
	(254.07,337.83) --
	(254.14,337.90) --
	(254.22,337.97) --
	(254.30,338.04) --
	(254.37,338.11) --
	(254.45,338.17) --
	(254.53,338.24) --
	(254.61,338.31) --
	(254.68,338.39) --
	(254.76,338.46) --
	(254.84,338.53) --
	(254.92,338.61) --
	(254.99,338.69) --
	(255.07,338.76) --
	(255.15,338.84) --
	(255.22,338.91) --
	(255.30,338.99) --
	(255.38,339.07) --
	(255.46,339.14) --
	(255.53,339.22) --
	(255.61,339.30) --
	(255.69,339.37) --
	(255.76,339.44) --
	(255.84,339.51) --
	(255.92,339.59) --
	(256.00,339.65) --
	(256.07,339.72) --
	(256.15,339.79) --
	(256.23,339.85) --
	(256.30,339.92) --
	(256.38,339.98) --
	(256.46,340.04) --
	(256.54,340.11) --
	(256.61,340.18) --
	(256.69,340.24) --
	(256.77,340.31) --
	(256.85,340.37) --
	(256.92,340.44) --
	(257.00,340.51) --
	(257.08,340.58) --
	(257.15,340.65) --
	(257.23,340.72) --
	(257.31,340.79) --
	(257.39,340.86) --
	(257.46,340.94) --
	(257.54,341.01) --
	(257.62,341.08) --
	(257.69,341.15) --
	(257.77,341.21) --
	(257.85,341.28) --
	(257.93,341.35) --
	(258.00,341.43) --
	(258.08,341.50) --
	(258.16,341.57) --
	(258.23,341.65) --
	(258.31,341.73) --
	(258.39,341.81) --
	(258.47,341.89) --
	(258.54,341.97) --
	(258.62,342.05) --
	(258.70,342.13) --
	(258.77,342.21) --
	(258.85,342.28) --
	(258.93,342.35) --
	(259.01,342.41) --
	(259.08,342.48) --
	(259.16,342.55) --
	(259.24,342.62) --
	(259.32,342.69) --
	(259.39,342.76) --
	(259.47,342.83) --
	(259.55,342.90) --
	(259.62,342.97) --
	(259.70,343.04) --
	(259.78,343.11) --
	(259.86,343.18) --
	(259.93,343.25) --
	(260.01,343.32) --
	(260.09,343.40) --
	(260.16,343.48) --
	(260.24,343.56) --
	(260.32,343.64) --
	(260.40,343.72) --
	(260.47,343.80) --
	(260.55,343.88) --
	(260.63,343.96) --
	(260.70,344.03) --
	(260.78,344.11) --
	(260.86,344.18) --
	(260.94,344.25) --
	(261.01,344.31) --
	(261.09,344.38) --
	(261.17,344.46) --
	(261.25,344.53) --
	(261.32,344.60) --
	(261.40,344.67) --
	(261.48,344.73) --
	(261.55,344.80) --
	(261.63,344.86) --
	(261.71,344.92) --
	(261.79,344.99) --
	(261.86,345.06) --
	(261.94,345.13) --
	(262.02,345.20) --
	(262.09,345.27) --
	(262.17,345.33) --
	(262.25,345.40) --
	(262.33,345.47) --
	(262.40,345.54) --
	(262.48,345.61) --
	(262.56,345.68) --
	(262.63,345.75) --
	(262.71,345.82) --
	(262.79,345.89) --
	(262.87,345.96) --
	(262.94,346.04) --
	(263.02,346.11) --
	(263.10,346.18) --
	(263.18,346.26) --
	(263.25,346.34) --
	(263.33,346.41) --
	(263.41,346.48) --
	(263.48,346.56) --
	(263.56,346.64) --
	(263.64,346.71) --
	(263.72,346.79) --
	(263.79,346.86) --
	(263.87,346.93) --
	(263.95,347.00) --
	(264.02,347.07) --
	(264.10,347.14) --
	(264.18,347.21) --
	(264.26,347.28) --
	(264.33,347.35) --
	(264.41,347.42) --
	(264.49,347.49) --
	(264.56,347.56) --
	(264.64,347.63) --
	(264.72,347.70) --
	(264.80,347.77) --
	(264.87,347.84) --
	(264.95,347.90) --
	(265.03,347.97) --
	(265.10,348.04) --
	(265.18,348.10) --
	(265.26,348.17) --
	(265.34,348.23) --
	(265.41,348.30) --
	(265.49,348.37) --
	(265.57,348.44) --
	(265.65,348.51) --
	(265.72,348.58) --
	(265.80,348.65) --
	(265.88,348.72) --
	(265.95,348.79) --
	(266.03,348.86) --
	(266.11,348.93) --
	(266.19,349.00) --
	(266.26,349.06) --
	(266.34,349.13) --
	(266.42,349.20) --
	(266.49,349.27) --
	(266.57,349.34) --
	(266.65,349.42) --
	(266.73,349.50) --
	(266.80,349.57) --
	(266.88,349.64) --
	(266.96,349.71) --
	(267.03,349.78) --
	(267.11,349.85) --
	(267.19,349.92) --
	(267.27,349.99) --
	(267.34,350.06) --
	(267.42,350.13) --
	(267.50,350.19) --
	(267.58,350.26) --
	(267.65,350.33) --
	(267.73,350.40) --
	(267.81,350.47) --
	(267.88,350.54) --
	(267.96,350.61) --
	(268.04,350.68) --
	(268.12,350.74) --
	(268.19,350.81) --
	(268.27,350.88) --
	(268.35,350.94) --
	(268.42,351.01) --
	(268.50,351.08) --
	(268.58,351.15) --
	(268.66,351.21) --
	(268.73,351.28) --
	(268.81,351.34) --
	(268.89,351.41) --
	(268.96,351.47) --
	(269.04,351.54) --
	(269.12,351.60) --
	(269.20,351.67) --
	(269.27,351.73) --
	(269.35,351.80) --
	(269.43,351.87) --
	(269.51,351.94) --
	(269.58,352.00) --
	(269.66,352.07) --
	(269.74,352.13) --
	(269.81,352.20) --
	(269.89,352.26) --
	(269.97,352.33) --
	(270.05,352.40) --
	(270.12,352.47) --
	(270.20,352.54) --
	(270.28,352.61) --
	(270.35,352.68) --
	(270.43,352.75) --
	(270.51,352.81) --
	(270.59,352.87) --
	(270.66,352.94) --
	(270.74,353.00) --
	(270.82,353.07) --
	(270.89,353.14) --
	(270.97,353.21) --
	(271.05,353.28) --
	(271.13,353.35) --
	(271.20,353.42) --
	(271.28,353.49) --
	(271.36,353.56) --
	(271.43,353.62) --
	(271.51,353.69) --
	(271.59,353.76) --
	(271.67,353.82) --
	(271.74,353.88) --
	(271.82,353.94) --
	(271.90,354.01) --
	(271.98,354.08) --
	(272.05,354.15) --
	(272.13,354.21) --
	(272.21,354.28) --
	(272.28,354.35) --
	(272.36,354.42) --
	(272.44,354.49) --
	(272.52,354.56) --
	(272.59,354.63) --
	(272.67,354.70) --
	(272.75,354.77) --
	(272.82,354.84) --
	(272.90,354.90) --
	(272.98,354.97) --
	(273.06,355.04) --
	(273.13,355.11) --
	(273.21,355.18) --
	(273.29,355.25) --
	(273.36,355.33) --
	(273.44,355.41) --
	(273.52,355.48) --
	(273.60,355.55) --
	(273.67,355.62) --
	(273.75,355.68) --
	(273.83,355.75) --
	(273.91,355.81) --
	(273.98,355.88) --
	(274.06,355.94) --
	(274.14,356.01) --
	(274.21,356.07) --
	(274.29,356.13) --
	(274.37,356.20) --
	(274.45,356.26) --
	(274.52,356.33) --
	(274.60,356.40) --
	(274.68,356.46) --
	(274.75,356.53) --
	(274.83,356.59) --
	(274.91,356.66) --
	(274.99,356.73) --
	(275.06,356.79) --
	(275.14,356.86) --
	(275.22,356.92) --
	(275.29,356.99) --
	(275.37,357.05) --
	(275.45,357.11) --
	(275.53,357.17) --
	(275.60,357.24) --
	(275.68,357.30) --
	(275.76,357.35) --
	(275.83,357.41) --
	(275.91,357.47) --
	(275.99,357.53) --
	(276.07,357.59) --
	(276.14,357.66) --
	(276.22,357.72) --
	(276.30,357.79) --
	(276.38,357.86) --
	(276.45,357.93) --
	(276.53,357.99) --
	(276.61,358.06) --
	(276.68,358.13) --
	(276.76,358.20) --
	(276.84,358.27) --
	(276.92,358.33) --
	(276.99,358.39) --
	(277.07,358.45) --
	(277.15,358.51) --
	(277.22,358.58) --
	(277.30,358.64) --
	(277.38,358.71) --
	(277.46,358.77) --
	(277.53,358.84) --
	(277.61,358.90) --
	(277.69,358.96) --
	(277.76,359.03) --
	(277.84,359.09) --
	(277.92,359.16) --
	(278.00,359.22) --
	(278.07,359.29) --
	(278.15,359.36) --
	(278.23,359.42) --
	(278.31,359.49) --
	(278.38,359.55) --
	(278.46,359.62) --
	(278.54,359.69) --
	(278.61,359.75) --
	(278.69,359.82) --
	(278.77,359.89) --
	(278.85,359.96) --
	(278.92,360.03) --
	(279.00,360.10) --
	(279.08,360.16) --
	(279.15,360.23) --
	(279.23,360.30) --
	(279.31,360.36) --
	(279.39,360.42) --
	(279.46,360.48) --
	(279.54,360.55) --
	(279.62,360.62) --
	(279.69,360.68) --
	(279.77,360.75) --
	(279.85,360.81) --
	(279.93,360.88) --
	(280.00,360.94) --
	(280.08,361.01) --
	(280.16,361.07) --
	(280.24,361.14) --
	(280.31,361.20) --
	(280.39,361.26) --
	(280.47,361.33) --
	(280.54,361.39) --
	(280.62,361.45) --
	(280.70,361.51) --
	(280.78,361.58) --
	(280.85,361.64) --
	(280.93,361.70) --
	(281.01,361.77) --
	(281.08,361.83) --
	(281.16,361.89) --
	(281.24,361.96) --
	(281.32,362.02) --
	(281.39,362.09) --
	(281.47,362.16) --
	(281.55,362.22) --
	(281.62,362.28) --
	(281.70,362.33) --
	(281.78,362.39) --
	(281.86,362.45) --
	(281.93,362.51) --
	(282.01,362.57) --
	(282.09,362.62) --
	(282.16,362.68) --
	(282.24,362.75) --
	(282.32,362.81) --
	(282.40,362.88) --
	(282.47,362.94) --
	(282.55,363.00) --
	(282.63,363.06) --
	(282.71,363.12) --
	(282.78,363.18) --
	(282.86,363.24) --
	(282.94,363.30) --
	(283.01,363.37) --
	(283.09,363.43) --
	(283.17,363.50) --
	(283.25,363.57) --
	(283.32,363.64) --
	(283.40,363.70) --
	(283.48,363.76) --
	(283.55,363.82) --
	(283.63,363.88) --
	(283.71,363.93) --
	(283.79,364.00) --
	(283.86,364.06) --
	(283.94,364.12) --
	(284.02,364.17) --
	(284.09,364.23) --
	(284.17,364.29) --
	(284.25,364.35) --
	(284.33,364.41) --
	(284.40,364.46) --
	(284.48,364.52) --
	(284.56,364.58) --
	(284.64,364.64) --
	(284.71,364.70) --
	(284.79,364.76) --
	(284.87,364.82) --
	(284.94,364.88) --
	(285.02,364.94) --
	(285.10,365.00) --
	(285.18,365.06) --
	(285.25,365.11) --
	(285.33,365.17) --
	(285.41,365.24) --
	(285.48,365.29) --
	(285.56,365.35) --
	(285.64,365.41) --
	(285.72,365.47) --
	(285.79,365.53) --
	(285.87,365.59) --
	(285.95,365.65) --
	(286.02,365.71) --
	(286.10,365.78) --
	(286.18,365.83) --
	(286.26,365.89) --
	(286.33,365.95) --
	(286.41,366.01) --
	(286.49,366.07) --
	(286.57,366.14) --
	(286.64,366.20) --
	(286.72,366.26) --
	(286.80,366.32) --
	(286.87,366.38) --
	(286.95,366.45) --
	(287.03,366.51) --
	(287.11,366.58) --
	(287.18,366.64) --
	(287.26,366.70) --
	(287.34,366.77) --
	(287.41,366.83) --
	(287.49,366.89) --
	(287.57,366.96) --
	(287.65,367.02) --
	(287.72,367.08) --
	(287.80,367.14) --
	(287.88,367.20) --
	(287.95,367.26) --
	(288.03,367.32) --
	(288.11,367.38) --
	(288.19,367.45) --
	(288.26,367.51) --
	(288.34,367.57) --
	(288.42,367.63) --
	(288.49,367.70) --
	(288.57,367.76) --
	(288.65,367.82) --
	(288.73,367.88) --
	(288.80,367.94) --
	(288.88,368.00) --
	(288.96,368.06) --
	(289.04,368.13) --
	(289.11,368.19) --
	(289.19,368.26) --
	(289.27,368.33) --
	(289.34,368.39) --
	(289.42,368.45) --
	(289.50,368.51) --
	(289.58,368.57) --
	(289.65,368.64) --
	(289.73,368.70) --
	(289.81,368.76) --
	(289.88,368.82) --
	(289.96,368.89) --
	(290.04,368.95) --
	(290.12,369.01) --
	(290.19,369.07) --
	(290.27,369.12) --
	(290.35,369.18) --
	(290.42,369.25) --
	(290.50,369.31) --
	(290.58,369.38) --
	(290.66,369.44) --
	(290.73,369.51) --
	(290.81,369.58) --
	(290.89,369.65) --
	(290.97,369.72) --
	(291.04,369.79) --
	(291.12,369.86) --
	(291.20,369.93) --
	(291.27,369.99) --
	(291.35,370.06) --
	(291.43,370.12) --
	(291.51,370.18) --
	(291.58,370.25) --
	(291.66,370.31) --
	(291.74,370.37) --
	(291.81,370.44) --
	(291.89,370.50) --
	(291.97,370.56) --
	(292.05,370.62) --
	(292.12,370.69) --
	(292.20,370.75) --
	(292.28,370.82) --
	(292.35,370.88) --
	(292.43,370.95) --
	(292.51,371.01) --
	(292.59,371.08) --
	(292.66,371.15) --
	(292.74,371.21) --
	(292.82,371.27) --
	(292.89,371.33) --
	(292.97,371.40) --
	(293.05,371.46) --
	(293.13,371.51) --
	(293.20,371.57) --
	(293.28,371.64) --
	(293.36,371.70) --
	(293.44,371.77) --
	(293.51,371.83) --
	(293.59,371.90) --
	(293.67,371.97) --
	(293.74,372.03) --
	(293.82,372.10) --
	(293.90,372.16) --
	(293.98,372.23) --
	(294.05,372.29) --
	(294.13,372.35) --
	(294.21,372.42) --
	(294.28,372.48) --
	(294.36,372.54) --
	(294.44,372.59) --
	(294.52,372.65) --
	(294.59,372.71) --
	(294.67,372.77) --
	(294.75,372.83) --
	(294.82,372.90) --
	(294.90,372.96) --
	(294.98,373.03) --
	(295.06,373.09) --
	(295.13,373.15) --
	(295.21,373.21) --
	(295.29,373.27) --
	(295.37,373.33) --
	(295.44,373.39) --
	(295.52,373.45) --
	(295.60,373.51) --
	(295.67,373.56) --
	(295.75,373.62) --
	(295.83,373.68) --
	(295.91,373.74) --
	(295.98,373.80) --
	(296.06,373.87) --
	(296.14,373.93) --
	(296.21,373.99) --
	(296.29,374.05) --
	(296.37,374.10) --
	(296.45,374.16) --
	(296.52,374.21) --
	(296.60,374.27) --
	(296.68,374.33) --
	(296.75,374.39) --
	(296.83,374.45) --
	(296.91,374.51) --
	(296.99,374.58) --
	(297.06,374.63) --
	(297.14,374.69) --
	(297.22,374.75) --
	(297.30,374.81) --
	(297.37,374.88) --
	(297.45,374.93) --
	(297.53,374.99) --
	(297.60,375.05) --
	(297.68,375.10) --
	(297.76,375.16) --
	(297.84,375.22) --
	(297.91,375.29) --
	(297.99,375.36) --
	(298.07,375.43) --
	(298.14,375.50) --
	(298.22,375.57) --
	(298.30,375.63) --
	(298.38,375.69) --
	(298.45,375.75) --
	(298.53,375.81) --
	(298.61,375.87) --
	(298.68,375.93) --
	(298.76,376.00) --
	(298.84,376.06) --
	(298.92,376.13) --
	(298.99,376.19) --
	(299.07,376.25) --
	(299.15,376.31) --
	(299.22,376.37) --
	(299.30,376.43) --
	(299.38,376.49) --
	(299.46,376.54) --
	(299.53,376.60) --
	(299.61,376.66) --
	(299.69,376.72) --
	(299.77,376.78) --
	(299.84,376.84) --
	(299.92,376.89) --
	(300.00,376.94) --
	(300.07,376.99) --
	(300.15,377.05) --
	(300.23,377.10) --
	(300.31,377.16) --
	(300.38,377.21) --
	(300.46,377.26) --
	(300.54,377.32) --
	(300.61,377.37) --
	(300.69,377.43) --
	(300.77,377.48) --
	(300.85,377.54) --
	(300.92,377.60) --
	(301.00,377.66) --
	(301.08,377.72) --
	(301.15,377.78) --
	(301.23,377.84) --
	(301.31,377.90) --
	(301.39,377.96) --
	(301.46,378.02) --
	(301.54,378.08) --
	(301.62,378.14) --
	(301.70,378.20) --
	(301.77,378.26) --
	(301.85,378.33) --
	(301.93,378.39) --
	(302.00,378.45) --
	(302.08,378.52) --
	(302.16,378.58) --
	(302.24,378.65) --
	(302.31,378.72) --
	(302.39,378.78) --
	(302.47,378.85) --
	(302.54,378.92) --
	(302.62,378.98) --
	(302.70,379.05) --
	(302.78,379.11) --
	(302.85,379.17) --
	(302.93,379.24) --
	(303.01,379.30) --
	(303.08,379.36) --
	(303.16,379.43) --
	(303.24,379.49) --
	(303.32,379.55) --
	(303.39,379.60) --
	(303.47,379.66) --
	(303.55,379.71) --
	(303.63,379.77) --
	(303.70,379.83) --
	(303.78,379.89) --
	(303.86,379.95) --
	(303.93,380.00) --
	(304.01,380.06) --
	(304.09,380.13) --
	(304.17,380.19) --
	(304.24,380.25) --
	(304.32,380.31) --
	(304.40,380.37) --
	(304.47,380.43) --
	(304.55,380.49) --
	(304.63,380.55) --
	(304.71,380.61) --
	(304.78,380.67) --
	(304.86,380.72) --
	(304.94,380.78) --
	(305.01,380.83) --
	(305.09,380.88) --
	(305.17,380.93) --
	(305.25,380.99) --
	(305.32,381.05) --
	(305.40,381.11) --
	(305.48,381.17) --
	(305.55,381.23) --
	(305.63,381.29) --
	(305.71,381.35) --
	(305.79,381.41) --
	(305.86,381.47) --
	(305.94,381.53) --
	(306.02,381.59) --
	(306.10,381.65) --
	(306.17,381.71) --
	(306.25,381.77) --
	(306.33,381.83) --
	(306.40,381.89) --
	(306.48,381.95) --
	(306.56,382.01) --
	(306.64,382.07) --
	(306.71,382.13) --
	(306.79,382.18) --
	(306.87,382.24) --
	(306.94,382.30) --
	(307.02,382.35) --
	(307.10,382.41) --
	(307.18,382.47) --
	(307.25,382.53) --
	(307.33,382.59) --
	(307.41,382.65) --
	(307.48,382.71) --
	(307.56,382.77) --
	(307.64,382.83) --
	(307.72,382.89) --
	(307.79,382.94) --
	(307.87,383.00) --
	(307.95,383.05) --
	(308.03,383.11) --
	(308.10,383.16) --
	(308.18,383.22) --
	(308.26,383.27) --
	(308.33,383.33) --
	(308.41,383.38) --
	(308.49,383.44) --
	(308.57,383.49) --
	(308.64,383.54) --
	(308.72,383.60) --
	(308.80,383.66) --
	(308.87,383.72) --
	(308.95,383.77) --
	(309.03,383.84) --
	(309.11,383.90) --
	(309.18,383.97) --
	(309.26,384.03) --
	(309.34,384.08) --
	(309.41,384.14) --
	(309.49,384.20) --
	(309.57,384.26) --
	(309.65,384.32) --
	(309.72,384.38) --
	(309.80,384.44) --
	(309.88,384.50) --
	(309.95,384.56) --
	(310.03,384.62) --
	(310.11,384.68) --
	(310.19,384.73) --
	(310.26,384.79) --
	(310.34,384.85) --
	(310.42,384.91) --
	(310.50,384.97) --
	(310.57,385.03) --
	(310.65,385.09) --
	(310.73,385.15) --
	(310.80,385.20) --
	(310.88,385.25) --
	(310.96,385.31) --
	(311.04,385.36) --
	(311.11,385.42) --
	(311.19,385.48) --
	(311.27,385.54) --
	(311.34,385.59) --
	(311.42,385.65) --
	(311.50,385.71) --
	(311.58,385.77) --
	(311.65,385.83) --
	(311.73,385.89) --
	(311.81,385.95) --
	(311.88,386.01) --
	(311.96,386.08) --
	(312.04,386.14) --
	(312.12,386.20) --
	(312.19,386.26) --
	(312.27,386.32) --
	(312.35,386.38) --
	(312.43,386.43) --
	(312.50,386.49) --
	(312.58,386.55) --
	(312.66,386.60) --
	(312.73,386.66) --
	(312.81,386.72) --
	(312.89,386.77) --
	(312.97,386.83) --
	(313.04,386.88) --
	(313.12,386.93) --
	(313.20,386.99) --
	(313.27,387.04) --
	(313.35,387.10) --
	(313.43,387.16) --
	(313.51,387.22) --
	(313.58,387.28) --
	(313.66,387.35) --
	(313.74,387.41) --
	(313.81,387.47) --
	(313.89,387.53) --
	(313.97,387.59) --
	(314.05,387.66) --
	(314.12,387.72) --
	(314.20,387.79) --
	(314.28,387.85) --
	(314.36,387.92) --
	(314.43,387.98) --
	(314.51,388.05) --
	(314.59,388.11) --
	(314.66,388.17) --
	(314.74,388.24) --
	(314.82,388.30) --
	(314.90,388.36) --
	(314.97,388.42) --
	(315.05,388.48) --
	(315.13,388.53) --
	(315.20,388.59) --
	(315.28,388.64) --
	(315.36,388.70) --
	(315.44,388.75) --
	(315.51,388.81) --
	(315.59,388.87) --
	(315.67,388.93) --
	(315.74,388.98) --
	(315.82,389.04) --
	(315.90,389.10) --
	(315.98,389.15) --
	(316.05,389.21) --
	(316.13,389.27) --
	(316.21,389.33) --
	(316.28,389.39) --
	(316.36,389.45) --
	(316.44,389.51) --
	(316.52,389.57) --
	(316.59,389.63) --
	(316.67,389.68) --
	(316.75,389.74) --
	(316.83,389.79) --
	(316.90,389.85) --
	(316.98,389.91) --
	(317.06,389.97) --
	(317.13,390.03) --
	(317.21,390.10) --
	(317.29,390.16) --
	(317.37,390.21) --
	(317.44,390.27) --
	(317.52,390.33) --
	(317.60,390.38) --
	(317.67,390.44) --
	(317.75,390.49) --
	(317.83,390.55) --
	(317.91,390.60) --
	(317.98,390.66) --
	(318.06,390.71) --
	(318.14,390.76) --
	(318.21,390.82) --
	(318.29,390.87) --
	(318.37,390.92) --
	(318.45,390.98) --
	(318.52,391.03) --
	(318.60,391.09) --
	(318.68,391.14) --
	(318.76,391.19) --
	(318.83,391.24) --
	(318.91,391.29) --
	(318.99,391.35) --
	(319.06,391.40) --
	(319.14,391.45) --
	(319.22,391.51) --
	(319.30,391.57) --
	(319.37,391.62) --
	(319.45,391.67) --
	(319.53,391.73) --
	(319.60,391.78) --
	(319.68,391.84) --
	(319.76,391.89) --
	(319.84,391.95) --
	(319.91,392.00) --
	(319.99,392.06) --
	(320.07,392.11) --
	(320.14,392.16) --
	(320.22,392.21) --
	(320.30,392.26) --
	(320.38,392.31) --
	(320.45,392.36) --
	(320.53,392.41) --
	(320.61,392.47) --
	(320.69,392.53) --
	(320.76,392.59) --
	(320.84,392.64) --
	(320.92,392.70) --
	(320.99,392.76) --
	(321.07,392.81) --
	(321.15,392.87) --
	(321.23,392.93) --
	(321.30,392.98) --
	(321.38,393.03) --
	(321.46,393.09) --
	(321.53,393.14) --
	(321.61,393.19) --
	(321.69,393.24) --
	(321.77,393.29) --
	(321.84,393.34) --
	(321.92,393.39) --
	(322.00,393.44) --
	(322.07,393.48) --
	(322.15,393.53) --
	(322.23,393.59) --
	(322.31,393.64) --
	(322.38,393.70) --
	(322.46,393.75) --
	(322.54,393.81) --
	(322.61,393.87) --
	(322.69,393.93) --
	(322.77,393.98) --
	(322.85,394.04) --
	(322.92,394.10) --
	(323.00,394.16) --
	(323.08,394.21) --
	(323.16,394.27) --
	(323.23,394.33) --
	(323.31,394.38) --
	(323.39,394.43) --
	(323.46,394.49) --
	(323.54,394.54) --
	(323.62,394.59) --
	(323.70,394.65) --
	(323.77,394.70) --
	(323.85,394.75) --
	(323.93,394.81) --
	(324.00,394.86) --
	(324.08,394.91) --
	(324.16,394.96) --
	(324.24,395.01) --
	(324.31,395.06) --
	(324.39,395.10) --
	(324.47,395.15) --
	(324.54,395.20) --
	(324.62,395.25) --
	(324.70,395.30) --
	(324.78,395.36) --
	(324.85,395.42) --
	(324.93,395.48) --
	(325.01,395.54) --
	(325.09,395.60) --
	(325.16,395.65) --
	(325.24,395.71) --
	(325.32,395.77) --
	(325.39,395.83) --
	(325.47,395.89) --
	(325.55,395.94) --
	(325.63,396.00) --
	(325.70,396.05) --
	(325.78,396.10) --
	(325.86,396.15) --
	(325.93,396.21) --
	(326.01,396.26) --
	(326.09,396.31) --
	(326.17,396.37) --
	(326.24,396.43) --
	(326.32,396.49) --
	(326.40,396.54) --
	(326.47,396.59) --
	(326.55,396.65) --
	(326.63,396.71) --
	(326.71,396.76) --
	(326.78,396.82) --
	(326.86,396.87) --
	(326.94,396.93) --
	(327.01,396.99) --
	(327.09,397.04) --
	(327.17,397.09) --
	(327.25,397.15) --
	(327.32,397.21) --
	(327.40,397.28) --
	(327.48,397.34) --
	(327.56,397.40) --
	(327.63,397.45) --
	(327.71,397.51) --
	(327.79,397.56) --
	(327.86,397.61) --
	(327.94,397.66) --
	(328.02,397.71) --
	(328.10,397.76) --
	(328.17,397.81) --
	(328.25,397.87) --
	(328.33,397.93) --
	(328.40,397.98) --
	(328.48,398.04) --
	(328.56,398.10) --
	(328.64,398.16) --
	(328.71,398.22) --
	(328.79,398.28) --
	(328.87,398.34) --
	(328.94,398.40) --
	(329.02,398.46) --
	(329.10,398.52) --
	(329.18,398.58) --
	(329.25,398.63) --
	(329.33,398.69) --
	(329.41,398.75) --
	(329.49,398.81) --
	(329.56,398.86) --
	(329.64,398.92) --
	(329.72,398.97) --
	(329.79,399.03) --
	(329.87,399.08) --
	(329.95,399.14) --
	(330.03,399.19) --
	(330.10,399.24) --
	(330.18,399.29) --
	(330.26,399.35) --
	(330.33,399.40) --
	(330.41,399.45) --
	(330.49,399.50) --
	(330.57,399.56) --
	(330.64,399.60) --
	(330.72,399.65) --
	(330.80,399.70) --
	(330.87,399.75) --
	(330.95,399.80) --
	(331.03,399.85) --
	(331.11,399.91) --
	(331.18,399.96) --
	(331.26,400.02) --
	(331.34,400.08) --
	(331.42,400.13) --
	(331.49,400.19) --
	(331.57,400.24) --
	(331.65,400.30) --
	(331.72,400.35) --
	(331.80,400.41) --
	(331.88,400.46) --
	(331.96,400.52) --
	(332.03,400.58) --
	(332.11,400.63) --
	(332.19,400.69) --
	(332.26,400.74) --
	(332.34,400.79) --
	(332.42,400.84) --
	(332.50,400.89) --
	(332.57,400.93) --
	(332.65,400.99) --
	(332.73,401.04) --
	(332.80,401.09) --
	(332.88,401.14) --
	(332.96,401.19) --
	(333.04,401.24) --
	(333.11,401.29) --
	(333.19,401.35) --
	(333.27,401.41) --
	(333.34,401.46) --
	(333.42,401.51) --
	(333.50,401.56) --
	(333.58,401.61) --
	(333.65,401.65) --
	(333.73,401.69) --
	(333.81,401.73) --
	(333.89,401.77) --
	(333.96,401.82) --
	(334.04,401.87) --
	(334.12,401.92) --
	(334.19,401.96) --
	(334.27,402.01) --
	(334.35,402.06) --
	(334.43,402.10) --
	(334.50,402.15) --
	(334.58,402.19) --
	(334.66,402.23) --
	(334.73,402.28) --
	(334.81,402.33) --
	(334.89,402.38) --
	(334.97,402.43) --
	(335.04,402.48) --
	(335.12,402.53) --
	(335.20,402.57) --
	(335.27,402.62) --
	(335.35,402.68) --
	(335.43,402.73) --
	(335.51,402.79) --
	(335.58,402.84) --
	(335.66,402.89) --
	(335.74,402.95) --
	(335.82,403.00) --
	(335.89,403.05) --
	(335.97,403.10) --
	(336.05,403.16) --
	(336.12,403.21) --
	(336.20,403.27) --
	(336.28,403.32) --
	(336.36,403.37) --
	(336.43,403.42) --
	(336.51,403.48) --
	(336.59,403.53) --
	(336.66,403.59) --
	(336.74,403.64) --
	(336.82,403.70) --
	(336.90,403.75) --
	(336.97,403.81) --
	(337.05,403.86) --
	(337.13,403.92) --
	(337.20,403.98) --
	(337.28,404.04) --
	(337.36,404.10) --
	(337.44,404.15) --
	(337.51,404.22) --
	(337.59,404.28) --
	(337.67,404.34) --
	(337.74,404.40) --
	(337.82,404.45) --
	(337.90,404.51) --
	(337.98,404.56) --
	(338.05,404.61) --
	(338.13,404.66) --
	(338.21,404.71) --
	(338.29,404.76) --
	(338.36,404.80) --
	(338.44,404.85) --
	(338.52,404.90) --
	(338.59,404.95) --
	(338.67,405.01) --
	(338.75,405.06) --
	(338.83,405.11) --
	(338.90,405.16) --
	(338.98,405.21) --
	(339.06,405.26) --
	(339.13,405.30) --
	(339.21,405.35) --
	(339.29,405.40) --
	(339.37,405.45) --
	(339.44,405.49) --
	(339.52,405.54) --
	(339.60,405.58) --
	(339.67,405.63) --
	(339.75,405.67) --
	(339.83,405.72) --
	(339.91,405.76) --
	(339.98,405.81) --
	(340.06,405.85) --
	(340.14,405.90) --
	(340.22,405.94) --
	(340.29,405.99) --
	(340.37,406.05) --
	(340.45,406.10) --
	(340.52,406.15) --
	(340.60,406.20) --
	(340.68,406.26) --
	(340.76,406.31) --
	(340.83,406.36) --
	(340.91,406.41) --
	(340.99,406.46) --
	(341.06,406.50) --
	(341.14,406.54) --
	(341.22,406.59) --
	(341.30,406.63) --
	(341.37,406.68) --
	(341.45,406.73) --
	(341.53,406.77) --
	(341.60,406.82) --
	(341.68,406.88) --
	(341.76,406.93) --
	(341.84,406.99) --
	(341.91,407.05) --
	(341.99,407.10) --
	(342.07,407.15) --
	(342.15,407.20) --
	(342.22,407.25) --
	(342.30,407.30) --
	(342.38,407.35) --
	(342.45,407.40) --
	(342.53,407.45) --
	(342.61,407.50) --
	(342.69,407.55) --
	(342.76,407.60) --
	(342.84,407.65) --
	(342.92,407.70) --
	(342.99,407.76) --
	(343.07,407.81) --
	(343.15,407.86) --
	(343.23,407.91) --
	(343.30,407.96) --
	(343.38,408.01) --
	(343.46,408.05) --
	(343.53,408.09) --
	(343.61,408.14) --
	(343.69,408.18) --
	(343.77,408.23) --
	(343.84,408.28) --
	(343.92,408.33) --
	(344.00,408.39) --
	(344.07,408.44) --
	(344.15,408.50) --
	(344.23,408.55) --
	(344.31,408.61) --
	(344.38,408.67) --
	(344.46,408.73) --
	(344.54,408.79) --
	(344.62,408.85) --
	(344.69,408.91) --
	(344.77,408.97) --
	(344.85,409.02) --
	(344.92,409.08) --
	(345.00,409.14) --
	(345.08,409.19) --
	(345.16,409.24) --
	(345.23,409.30) --
	(345.31,409.35) --
	(345.39,409.40) --
	(345.46,409.45) --
	(345.54,409.50) --
	(345.62,409.55) --
	(345.70,409.59) --
	(345.77,409.64) --
	(345.85,409.68) --
	(345.93,409.74) --
	(346.00,409.79) --
	(346.08,409.84) --
	(346.16,409.90) --
	(346.24,409.95) --
	(346.31,409.99) --
	(346.39,410.05) --
	(346.47,410.10) --
	(346.55,410.15) --
	(346.62,410.20) --
	(346.70,410.25) --
	(346.78,410.30) --
	(346.85,410.35) --
	(346.93,410.41) --
	(347.01,410.46) --
	(347.09,410.51) --
	(347.16,410.56) --
	(347.24,410.61) --
	(347.32,410.67) --
	(347.39,410.72) --
	(347.47,410.76) --
	(347.55,410.81) --
	(347.63,410.85) --
	(347.70,410.90) --
	(347.78,410.94) --
	(347.86,410.99) --
	(347.93,411.03) --
	(348.01,411.08) --
	(348.09,411.13) --
	(348.17,411.18) --
	(348.24,411.23) --
	(348.32,411.28) --
	(348.40,411.33) --
	(348.48,411.38) --
	(348.55,411.43) --
	(348.63,411.48) --
	(348.71,411.53) --
	(348.78,411.58) --
	(348.86,411.63) --
	(348.94,411.68) --
	(349.02,411.73) --
	(349.09,411.78) --
	(349.17,411.83) --
	(349.25,411.88) --
	(349.32,411.93) --
	(349.40,411.98) --
	(349.48,412.03) --
	(349.56,412.07) --
	(349.63,412.12) --
	(349.71,412.16) --
	(349.79,412.21) --
	(349.86,412.26) --
	(349.94,412.31) --
	(350.02,412.36) --
	(350.10,412.41) --
	(350.17,412.46) --
	(350.25,412.50) --
	(350.33,412.55) --
	(350.40,412.60) --
	(350.48,412.65) --
	(350.56,412.70) --
	(350.64,412.75) --
	(350.71,412.80) --
	(350.79,412.85) --
	(350.87,412.89) --
	(350.95,412.94) --
	(351.02,412.98) --
	(351.10,413.03) --
	(351.18,413.08) --
	(351.25,413.13) --
	(351.33,413.17) --
	(351.41,413.22) --
	(351.49,413.27) --
	(351.56,413.33) --
	(351.64,413.38) --
	(351.72,413.42) --
	(351.79,413.47) --
	(351.87,413.52) --
	(351.95,413.57) --
	(352.03,413.62) --
	(352.10,413.67) --
	(352.18,413.72) --
	(352.26,413.77) --
	(352.33,413.82) --
	(352.41,413.87) --
	(352.49,413.92) --
	(352.57,413.97) --
	(352.64,414.03) --
	(352.72,414.08) --
	(352.80,414.13) --
	(352.88,414.18) --
	(352.95,414.23) --
	(353.03,414.28) --
	(353.11,414.34) --
	(353.18,414.39) --
	(353.26,414.44) --
	(353.34,414.48) --
	(353.42,414.53) --
	(353.49,414.58) --
	(353.57,414.62) --
	(353.65,414.67) --
	(353.72,414.72) --
	(353.80,414.78) --
	(353.88,414.83) --
	(353.96,414.89) --
	(354.03,414.94) --
	(354.11,414.99) --
	(354.19,415.04) --
	(354.26,415.09) --
	(354.34,415.15) --
	(354.42,415.19) --
	(354.50,415.24) --
	(354.57,415.29) --
	(354.65,415.34) --
	(354.73,415.39) --
	(354.80,415.45) --
	(354.88,415.50) --
	(354.96,415.55) --
	(355.04,415.61) --
	(355.11,415.65) --
	(355.19,415.70) --
	(355.27,415.75) --
	(355.35,415.80) --
	(355.42,415.84) --
	(355.50,415.89) --
	(355.58,415.93) --
	(355.65,415.98) --
	(355.73,416.02) --
	(355.81,416.06) --
	(355.89,416.11) --
	(355.96,416.16) --
	(356.04,416.20) --
	(356.12,416.24) --
	(356.19,416.29) --
	(356.27,416.33) --
	(356.35,416.38) --
	(356.43,416.43) --
	(356.50,416.48) --
	(356.58,416.52) --
	(356.66,416.57) --
	(356.73,416.62) --
	(356.81,416.67) --
	(356.89,416.71) --
	(356.97,416.76) --
	(357.04,416.81) --
	(357.12,416.86) --
	(357.20,416.91) --
	(357.28,416.96) --
	(357.35,417.00) --
	(357.43,417.05) --
	(357.51,417.10) --
	(357.58,417.15) --
	(357.66,417.20) --
	(357.74,417.25) --
	(357.82,417.30) --
	(357.89,417.35) --
	(357.97,417.40) --
	(358.05,417.44) --
	(358.12,417.48) --
	(358.20,417.53) --
	(358.28,417.57) --
	(358.36,417.62) --
	(358.43,417.66) --
	(358.51,417.71) --
	(358.59,417.76) --
	(358.66,417.80) --
	(358.74,417.85) --
	(358.82,417.91) --
	(358.90,417.96) --
	(358.97,418.01) --
	(359.05,418.06) --
	(359.13,418.11) --
	(359.21,418.16) --
	(359.28,418.22) --
	(359.36,418.27) --
	(359.44,418.33) --
	(359.51,418.38) --
	(359.59,418.43) --
	(359.67,418.49) --
	(359.75,418.54) --
	(359.82,418.60) --
	(359.90,418.65) --
	(359.98,418.71) --
	(360.05,418.76) --
	(360.13,418.82) --
	(360.21,418.88) --
	(360.29,418.93) --
	(360.36,418.99) --
	(360.44,419.05) --
	(360.52,419.10) --
	(360.59,419.16) --
	(360.67,419.21) --
	(360.75,419.26) --
	(360.83,419.31) --
	(360.90,419.36) --
	(360.98,419.41) --
	(361.06,419.46) --
	(361.13,419.50) --
	(361.21,419.55) --
	(361.29,419.60) --
	(361.37,419.65) --
	(361.44,419.69) --
	(361.52,419.74) --
	(361.60,419.80) --
	(361.68,419.85) --
	(361.75,419.90) --
	(361.83,419.95) --
	(361.91,419.99) --
	(361.98,420.04) --
	(362.06,420.09) --
	(362.14,420.14) --
	(362.22,420.19) --
	(362.29,420.24) --
	(362.37,420.28) --
	(362.45,420.33) --
	(362.52,420.38) --
	(362.60,420.42) --
	(362.68,420.47) --
	(362.76,420.52) --
	(362.83,420.57) --
	(362.91,420.62) --
	(362.99,420.67) --
	(363.06,420.71) --
	(363.14,420.76) --
	(363.22,420.80) --
	(363.30,420.85) --
	(363.37,420.90) --
	(363.45,420.95) --
	(363.53,421.00) --
	(363.61,421.05) --
	(363.68,421.10) --
	(363.76,421.15) --
	(363.84,421.20) --
	(363.91,421.25) --
	(363.99,421.30) --
	(364.07,421.35) --
	(364.15,421.39) --
	(364.22,421.43) --
	(364.30,421.48) --
	(364.38,421.52) --
	(364.45,421.56) --
	(364.53,421.61) --
	(364.61,421.65) --
	(364.69,421.70) --
	(364.76,421.74) --
	(364.84,421.79) --
	(364.92,421.83) --
	(364.99,421.87) --
	(365.07,421.91) --
	(365.15,421.96) --
	(365.23,422.01) --
	(365.30,422.06) --
	(365.38,422.12) --
	(365.46,422.17) --
	(365.54,422.23) --
	(365.61,422.28) --
	(365.69,422.34) --
	(365.77,422.39) --
	(365.84,422.44) --
	(365.92,422.50) --
	(366.00,422.55) --
	(366.08,422.60) --
	(366.15,422.65) --
	(366.23,422.70) --
	(366.31,422.75) --
	(366.38,422.81) --
	(366.46,422.86) --
	(366.54,422.91) --
	(366.62,422.95) --
	(366.69,423.00) --
	(366.77,423.04) --
	(366.85,423.09) --
	(366.92,423.13) --
	(367.00,423.18) --
	(367.08,423.23) --
	(367.16,423.27) --
	(367.23,423.32) --
	(367.31,423.36) --
	(367.39,423.41) --
	(367.46,423.46) --
	(367.54,423.51) --
	(367.62,423.56) --
	(367.70,423.60) --
	(367.77,423.65) --
	(367.85,423.69) --
	(367.93,423.73) --
	(368.01,423.78) --
	(368.08,423.83) --
	(368.16,423.87) --
	(368.24,423.92) --
	(368.31,423.96) --
	(368.39,424.01) --
	(368.47,424.05) --
	(368.55,424.10) --
	(368.62,424.14) --
	(368.70,424.18) --
	(368.78,424.23) --
	(368.85,424.28) --
	(368.93,424.32) --
	(369.01,424.36) --
	(369.09,424.41) --
	(369.16,424.46) --
	(369.24,424.50) --
	(369.32,424.54) --
	(369.39,424.59) --
	(369.47,424.64) --
	(369.55,424.68) --
	(369.63,424.73) --
	(369.70,424.78) --
	(369.78,424.82) --
	(369.86,424.87) --
	(369.94,424.91) --
	(370.01,424.96) --
	(370.09,425.00) --
	(370.17,425.04) --
	(370.24,425.09) --
	(370.32,425.14) --
	(370.40,425.18) --
	(370.48,425.23) --
	(370.55,425.28) --
	(370.63,425.33) --
	(370.71,425.38) --
	(370.78,425.43) --
	(370.86,425.48) --
	(370.94,425.53) --
	(371.02,425.58) --
	(371.09,425.62) --
	(371.17,425.67) --
	(371.25,425.72) --
	(371.32,425.77) --
	(371.40,425.82) --
	(371.48,425.86) --
	(371.56,425.91) --
	(371.63,425.96) --
	(371.71,426.01) --
	(371.79,426.06) --
	(371.86,426.11) --
	(371.94,426.16) --
	(372.02,426.21) --
	(372.10,426.26) --
	(372.17,426.31) --
	(372.25,426.36) --
	(372.33,426.41) --
	(372.41,426.46) --
	(372.48,426.51) --
	(372.56,426.56) --
	(372.64,426.61) --
	(372.71,426.65) --
	(372.79,426.70) --
	(372.87,426.74) --
	(372.95,426.79) --
	(373.02,426.83) --
	(373.10,426.88) --
	(373.18,426.93) --
	(373.25,426.98) --
	(373.33,427.02) --
	(373.41,427.07) --
	(373.49,427.12) --
	(373.56,427.17) --
	(373.64,427.22) --
	(373.72,427.28) --
	(373.79,427.32) --
	(373.87,427.37) --
	(373.95,427.41) --
	(374.03,427.45) --
	(374.10,427.50) --
	(374.18,427.54) --
	(374.26,427.59) --
	(374.34,427.63) --
	(374.41,427.68) --
	(374.49,427.73) --
	(374.57,427.78) --
	(374.64,427.83) --
	(374.72,427.88) --
	(374.80,427.92) --
	(374.88,427.97) --
	(374.95,428.02) --
	(375.03,428.07) --
	(375.11,428.12) --
	(375.18,428.16) --
	(375.26,428.21) --
	(375.34,428.25) --
	(375.42,428.30) --
	(375.49,428.35) --
	(375.57,428.40) --
	(375.65,428.44) --
	(375.72,428.49) --
	(375.80,428.54) --
	(375.88,428.59) --
	(375.96,428.64) --
	(376.03,428.68) --
	(376.11,428.73) --
	(376.19,428.77) --
	(376.27,428.82) --
	(376.34,428.86) --
	(376.42,428.90) --
	(376.50,428.95) --
	(376.57,429.00) --
	(376.65,429.04) --
	(376.73,429.09) --
	(376.81,429.13) --
	(376.88,429.18) --
	(376.96,429.22) --
	(377.04,429.27) --
	(377.11,429.31) --
	(377.19,429.36) --
	(377.27,429.40) --
	(377.35,429.45) --
	(377.42,429.49) --
	(377.50,429.54) --
	(377.58,429.58) --
	(377.65,429.63) --
	(377.73,429.68) --
	(377.81,429.73) --
	(377.89,429.78) --
	(377.96,429.83) --
	(378.04,429.87) --
	(378.12,429.92) --
	(378.19,429.97) --
	(378.27,430.02) --
	(378.35,430.08) --
	(378.43,430.13) --
	(378.50,430.18) --
	(378.58,430.23) --
	(378.66,430.28) --
	(378.74,430.34) --
	(378.81,430.39) --
	(378.89,430.44) --
	(378.97,430.48) --
	(379.04,430.53) --
	(379.12,430.57) --
	(379.20,430.62) --
	(379.28,430.67) --
	(379.35,430.71) --
	(379.43,430.75) --
	(379.51,430.80) --
	(379.58,430.84) --
	(379.66,430.88) --
	(379.74,430.93) --
	(379.82,430.97) --
	(379.89,431.01) --
	(379.97,431.05) --
	(380.05,431.09) --
	(380.12,431.13) --
	(380.20,431.17) --
	(380.28,431.22) --
	(380.36,431.26) --
	(380.43,431.30) --
	(380.51,431.35) --
	(380.59,431.39) --
	(380.67,431.44) --
	(380.74,431.48) --
	(380.82,431.52) --
	(380.90,431.56) --
	(380.97,431.61) --
	(381.05,431.65) --
	(381.13,431.70) --
	(381.21,431.74) --
	(381.28,431.78) --
	(381.36,431.83) --
	(381.44,431.87) --
	(381.51,431.91) --
	(381.59,431.95) --
	(381.67,431.99) --
	(381.75,432.03) --
	(381.82,432.07) --
	(381.90,432.12) --
	(381.98,432.16) --
	(382.05,432.20) --
	(382.13,432.25) --
	(382.21,432.29) --
	(382.29,432.34) --
	(382.36,432.38) --
	(382.44,432.43) --
	(382.52,432.48) --
	(382.60,432.52) --
	(382.67,432.57) --
	(382.75,432.62) --
	(382.83,432.68) --
	(382.90,432.73) --
	(382.98,432.77) --
	(383.06,432.83) --
	(383.14,432.88) --
	(383.21,432.92) --
	(383.29,432.98) --
	(383.37,433.03) --
	(383.44,433.08) --
	(383.52,433.13) --
	(383.60,433.18) --
	(383.68,433.23) --
	(383.75,433.28) --
	(383.83,433.33) --
	(383.91,433.38) --
	(383.98,433.42) --
	(384.06,433.47) --
	(384.14,433.52) --
	(384.22,433.57) --
	(384.29,433.62) --
	(384.37,433.67) --
	(384.45,433.72) --
	(384.52,433.77) --
	(384.60,433.81) --
	(384.68,433.86) --
	(384.76,433.90) --
	(384.83,433.94) --
	(384.91,433.99) --
	(384.99,434.03) --
	(385.07,434.07) --
	(385.14,434.11) --
	(385.22,434.15) --
	(385.30,434.19) --
	(385.37,434.23) --
	(385.45,434.26) --
	(385.53,434.30) --
	(385.61,434.34) --
	(385.68,434.38) --
	(385.76,434.42) --
	(385.84,434.46) --
	(385.91,434.50) --
	(385.99,434.55) --
	(386.07,434.59) --
	(386.15,434.63) --
	(386.22,434.67) --
	(386.30,434.71) --
	(386.38,434.76) --
	(386.45,434.80) --
	(386.53,434.84) --
	(386.61,434.88) --
	(386.69,434.92) --
	(386.76,434.96) --
	(386.84,435.00) --
	(386.92,435.04) --
	(387.00,435.08) --
	(387.07,435.12) --
	(387.15,435.16) --
	(387.23,435.20) --
	(387.30,435.24) --
	(387.38,435.29) --
	(387.46,435.33) --
	(387.54,435.38) --
	(387.61,435.42) --
	(387.69,435.46) --
	(387.77,435.50) --
	(387.84,435.55) --
	(387.92,435.59) --
	(388.00,435.64) --
	(388.08,435.69) --
	(388.15,435.74) --
	(388.23,435.79) --
	(388.31,435.83) --
	(388.38,435.88) --
	(388.46,435.93) --
	(388.54,435.97) --
	(388.62,436.01) --
	(388.69,436.06) --
	(388.77,436.11) --
	(388.85,436.16) --
	(388.92,436.21) --
	(389.00,436.25) --
	(389.08,436.30) --
	(389.16,436.34) --
	(389.23,436.38) --
	(389.31,436.41) --
	(389.39,436.45) --
	(389.47,436.50) --
	(389.54,436.54) --
	(389.62,436.59) --
	(389.70,436.63) --
	(389.77,436.67) --
	(389.85,436.71) --
	(389.93,436.75) --
	(390.01,436.80) --
	(390.08,436.85) --
	(390.16,436.89) --
	(390.24,436.93) --
	(390.31,436.98) --
	(390.39,437.02) --
	(390.47,437.06) --
	(390.55,437.10) --
	(390.62,437.15) --
	(390.70,437.19) --
	(390.78,437.24) --
	(390.85,437.29) --
	(390.93,437.34) --
	(391.01,437.39) --
	(391.09,437.44) --
	(391.16,437.48) --
	(391.24,437.53) --
	(391.32,437.58) --
	(391.40,437.62) --
	(391.47,437.66) --
	(391.55,437.71) --
	(391.63,437.76) --
	(391.70,437.80) --
	(391.78,437.85) --
	(391.86,437.89) --
	(391.94,437.94) --
	(392.01,437.98) --
	(392.09,438.03) --
	(392.17,438.08) --
	(392.24,438.12) --
	(392.32,438.17) --
	(392.40,438.21) --
	(392.48,438.25) --
	(392.55,438.30) --
	(392.63,438.34) --
	(392.71,438.39) --
	(392.78,438.43) --
	(392.86,438.48) --
	(392.94,438.52) --
	(393.02,438.56) --
	(393.09,438.61) --
	(393.17,438.65) --
	(393.25,438.70) --
	(393.33,438.74) --
	(393.40,438.78) --
	(393.48,438.83) --
	(393.56,438.88) --
	(393.63,438.93) --
	(393.71,438.97) --
	(393.79,439.02) --
	(393.87,439.07) --
	(393.94,439.11) --
	(394.02,439.16) --
	(394.10,439.20) --
	(394.17,439.25) --
	(394.25,439.30) --
	(394.33,439.34) --
	(394.41,439.39) --
	(394.48,439.44) --
	(394.56,439.48) --
	(394.64,439.53) --
	(394.71,439.57) --
	(394.79,439.61) --
	(394.87,439.65) --
	(394.95,439.69) --
	(395.02,439.73) --
	(395.10,439.77) --
	(395.18,439.81) --
	(395.25,439.85) --
	(395.33,439.89) --
	(395.41,439.94) --
	(395.49,439.98) --
	(395.56,440.02) --
	(395.64,440.05) --
	(395.72,440.09) --
	(395.80,440.13) --
	(395.87,440.17) --
	(395.95,440.21) --
	(396.03,440.25) --
	(396.10,440.29) --
	(396.18,440.33) --
	(396.26,440.37) --
	(396.34,440.42) --
	(396.41,440.46) --
	(396.49,440.50) --
	(396.57,440.55) --
	(396.64,440.59) --
	(396.72,440.64) --
	(396.80,440.68) --
	(396.88,440.73) --
	(396.95,440.78) --
	(397.03,440.82) --
	(397.11,440.87) --
	(397.18,440.91) --
	(397.26,440.96) --
	(397.34,441.00) --
	(397.42,441.04) --
	(397.49,441.08) --
	(397.57,441.12) --
	(397.65,441.16) --
	(397.73,441.20) --
	(397.80,441.24) --
	(397.88,441.29) --
	(397.96,441.33) --
	(398.03,441.37) --
	(398.11,441.41) --
	(398.19,441.45) --
	(398.27,441.49) --
	(398.34,441.54) --
	(398.42,441.58) --
	(398.50,441.63) --
	(398.57,441.67) --
	(398.65,441.72) --
	(398.73,441.76) --
	(398.81,441.80) --
	(398.88,441.85) --
	(398.96,441.89) --
	(399.04,441.93) --
	(399.11,441.96) --
	(399.19,442.01) --
	(399.27,442.05) --
	(399.35,442.09) --
	(399.42,442.14) --
	(399.50,442.19) --
	(399.58,442.23) --
	(399.66,442.27) --
	(399.73,442.32) --
	(399.81,442.36) --
	(399.89,442.40) --
	(399.96,442.45) --
	(400.04,442.50) --
	(400.12,442.54) --
	(400.20,442.59) --
	(400.27,442.64) --
	(400.35,442.68) --
	(400.43,442.72) --
	(400.50,442.76) --
	(400.58,442.80) --
	(400.66,442.85) --
	(400.74,442.90) --
	(400.81,442.94) --
	(400.89,442.99) --
	(400.97,443.04) --
	(401.04,443.08) --
	(401.12,443.12) --
	(401.20,443.16) --
	(401.28,443.21) --
	(401.35,443.25) --
	(401.43,443.29) --
	(401.51,443.33) --
	(401.58,443.38) --
	(401.66,443.42) --
	(401.74,443.46) --
	(401.82,443.50) --
	(401.89,443.54) --
	(401.97,443.59) --
	(402.05,443.63) --
	(402.13,443.67) --
	(402.20,443.71) --
	(402.28,443.75) --
	(402.36,443.79) --
	(402.43,443.83) --
	(402.51,443.87) --
	(402.59,443.91) --
	(402.67,443.96) --
	(402.74,444.00) --
	(402.82,444.05) --
	(402.90,444.09) --
	(402.97,444.13) --
	(403.05,444.18) --
	(403.13,444.22) --
	(403.21,444.27) --
	(403.28,444.32) --
	(403.36,444.36) --
	(403.44,444.41) --
	(403.51,444.45) --
	(403.59,444.50) --
	(403.67,444.54) --
	(403.75,444.58) --
	(403.82,444.63) --
	(403.90,444.67) --
	(403.98,444.71) --
	(404.06,444.76) --
	(404.13,444.80) --
	(404.21,444.85) --
	(404.29,444.90) --
	(404.36,444.94) --
	(404.44,444.99) --
	(404.52,445.03) --
	(404.60,445.08) --
	(404.67,445.13) --
	(404.75,445.17) --
	(404.83,445.22) --
	(404.90,445.27) --
	(404.98,445.31) --
	(405.06,445.35) --
	(405.14,445.40) --
	(405.21,445.45) --
	(405.29,445.49) --
	(405.37,445.54) --
	(405.44,445.58) --
	(405.52,445.63) --
	(405.60,445.68) --
	(405.68,445.72) --
	(405.75,445.77) --
	(405.83,445.81) --
	(405.91,445.85) --
	(405.98,445.89) --
	(406.06,445.93) --
	(406.14,445.98) --
	(406.22,446.03) --
	(406.29,446.07) --
	(406.37,446.11) --
	(406.45,446.16) --
	(406.53,446.21) --
	(406.60,446.25) --
	(406.68,446.29) --
	(406.76,446.33) --
	(406.83,446.37) --
	(406.91,446.41) --
	(406.99,446.45) --
	(407.07,446.49) --
	(407.14,446.53) --
	(407.22,446.57) --
	(407.30,446.61) --
	(407.37,446.65) --
	(407.45,446.69) --
	(407.53,446.73) --
	(407.61,446.77) --
	(407.68,446.80) --
	(407.76,446.84) --
	(407.84,446.88) --
	(407.91,446.92) --
	(407.99,446.95) --
	(408.07,446.99) --
	(408.15,447.03) --
	(408.22,447.07) --
	(408.30,447.10) --
	(408.38,447.14) --
	(408.46,447.18) --
	(408.53,447.22) --
	(408.61,447.27) --
	(408.69,447.31) --
	(408.76,447.36) --
	(408.84,447.40) --
	(408.92,447.45) --
	(409.00,447.49) --
	(409.07,447.54) --
	(409.15,447.59) --
	(409.23,447.64) --
	(409.30,447.69) --
	(409.38,447.75) --
	(409.46,447.79) --
	(409.54,447.84) --
	(409.61,447.89) --
	(409.69,447.94) --
	(409.77,447.99) --
	(409.84,448.04) --
	(409.92,448.08) --
	(410.00,448.13) --
	(410.08,448.18) --
	(410.15,448.23) --
	(410.23,448.28) --
	(410.31,448.32) --
	(410.39,448.37) --
	(410.46,448.41) --
	(410.54,448.46) --
	(410.62,448.50) --
	(410.69,448.54) --
	(410.77,448.58) --
	(410.85,448.62) --
	(410.93,448.67) --
	(411.00,448.71) --
	(411.08,448.75) --
	(411.16,448.80) --
	(411.23,448.85) --
	(411.31,448.89) --
	(411.39,448.93) --
	(411.47,448.97) --
	(411.54,449.01) --
	(411.62,449.05) --
	(411.70,449.09) --
	(411.77,449.13) --
	(411.85,449.17) --
	(411.93,449.21) --
	(412.01,449.24) --
	(412.08,449.28) --
	(412.16,449.32) --
	(412.24,449.35) --
	(412.31,449.39) --
	(412.39,449.43) --
	(412.47,449.46) --
	(412.55,449.50) --
	(412.62,449.54) --
	(412.70,449.58) --
	(412.78,449.62) --
	(412.86,449.66) --
	(412.93,449.69) --
	(413.01,449.73) --
	(413.09,449.76) --
	(413.16,449.80) --
	(413.24,449.84) --
	(413.32,449.87) --
	(413.40,449.91) --
	(413.47,449.96) --
	(413.55,450.00) --
	(413.63,450.04) --
	(413.70,450.08) --
	(413.78,450.13) --
	(413.86,450.17) --
	(413.94,450.22) --
	(414.01,450.26) --
	(414.09,450.30) --
	(414.17,450.34) --
	(414.24,450.38) --
	(414.32,450.41) --
	(414.40,450.45) --
	(414.48,450.48) --
	(414.55,450.52) --
	(414.63,450.55) --
	(414.71,450.59) --
	(414.79,450.63) --
	(414.86,450.67) --
	(414.94,450.72) --
	(415.02,450.76) --
	(415.09,450.80) --
	(415.17,450.84) --
	(415.25,450.88) --
	(415.33,450.93) --
	(415.40,450.97) --
	(415.48,451.01) --
	(415.56,451.05) --
	(415.63,451.09) --
	(415.71,451.13) --
	(415.79,451.18) --
	(415.87,451.22) --
	(415.94,451.26) --
	(416.02,451.31) --
	(416.10,451.35) --
	(416.17,451.39) --
	(416.25,451.43) --
	(416.33,451.47) --
	(416.41,451.51) --
	(416.48,451.55) --
	(416.56,451.59) --
	(416.64,451.64) --
	(416.71,451.67) --
	(416.79,451.71) --
	(416.87,451.74) --
	(416.95,451.78) --
	(417.02,451.81) --
	(417.10,451.85) --
	(417.18,451.89) --
	(417.26,451.93) --
	(417.33,451.96) --
	(417.41,452.00) --
	(417.49,452.03) --
	(417.56,452.07) --
	(417.64,452.11) --
	(417.72,452.15) --
	(417.80,452.19) --
	(417.87,452.23) --
	(417.95,452.27) --
	(418.03,452.31) --
	(418.10,452.35) --
	(418.18,452.39) --
	(418.26,452.44) --
	(418.34,452.48) --
	(418.41,452.52) --
	(418.49,452.56) --
	(418.57,452.60) --
	(418.64,452.64) --
	(418.72,452.68) --
	(418.80,452.72) --
	(418.88,452.76) --
	(418.95,452.80) --
	(419.03,452.84) --
	(419.11,452.88) --
	(419.19,452.92) --
	(419.26,452.96) --
	(419.34,453.01) --
	(419.42,453.06) --
	(419.49,453.10) --
	(419.57,453.15) --
	(419.65,453.19) --
	(419.73,453.25) --
	(419.80,453.29) --
	(419.88,453.34) --
	(419.96,453.39) --
	(420.03,453.44) --
	(420.11,453.48) --
	(420.19,453.53) --
	(420.27,453.57) --
	(420.34,453.61) --
	(420.42,453.65) --
	(420.50,453.69) --
	(420.57,453.73) --
	(420.65,453.77) --
	(420.73,453.82) --
	(420.81,453.85) --
	(420.88,453.90) --
	(420.96,453.94) --
	(421.04,453.99) --
	(421.12,454.03) --
	(421.19,454.07) --
	(421.27,454.11) --
	(421.35,454.15) --
	(421.42,454.18) --
	(421.50,454.22) --
	(421.58,454.25) --
	(421.66,454.29) --
	(421.73,454.32) --
	(421.81,454.36) --
	(421.89,454.40) --
	(421.96,454.43) --
	(422.04,454.47) --
	(422.12,454.50) --
	(422.20,454.54) --
	(422.27,454.57) --
	(422.35,454.61) --
	(422.43,454.65) --
	(422.50,454.69) --
	(422.58,454.73) --
	(422.66,454.76) --
	(422.74,454.80) --
	(422.81,454.84) --
	(422.89,454.88) --
	(422.97,454.91) --
	(423.04,454.95) --
	(423.12,454.99) --
	(423.20,455.03) --
	(423.28,455.07) --
	(423.35,455.11) --
	(423.43,455.15) --
	(423.51,455.19) --
	(423.59,455.24) --
	(423.66,455.28) --
	(423.74,455.33) --
	(423.82,455.37) --
	(423.89,455.42) --
	(423.97,455.47) --
	(424.05,455.51) --
	(424.13,455.56) --
	(424.20,455.60) --
	(424.28,455.64) --
	(424.36,455.68) --
	(424.43,455.72) --
	(424.51,455.77) --
	(424.59,455.80) --
	(424.67,455.84) --
	(424.74,455.88) --
	(424.82,455.92) --
	(424.90,455.97) --
	(424.97,456.00) --
	(425.05,456.04) --
	(425.13,456.08) --
	(425.21,456.12) --
	(425.28,456.16) --
	(425.36,456.19) --
	(425.44,456.22) --
	(425.52,456.26) --
	(425.59,456.30) --
	(425.67,456.33) --
	(425.75,456.37) --
	(425.82,456.41) --
	(425.90,456.45) --
	(425.98,456.48) --
	(426.06,456.52) --
	(426.13,456.56) --
	(426.21,456.60) --
	(426.29,456.63) --
	(426.36,456.67) --
	(426.44,456.70) --
	(426.52,456.73) --
	(426.60,456.77) --
	(426.67,456.80) --
	(426.75,456.84) --
	(426.83,456.88) --
	(426.90,456.91) --
	(426.98,456.95) --
	(427.06,456.99) --
	(427.14,457.04) --
	(427.21,457.07) --
	(427.29,457.11) --
	(427.37,457.15) --
	(427.45,457.20) --
	(427.52,457.24) --
	(427.60,457.28) --
	(427.68,457.32) --
	(427.75,457.36) --
	(427.83,457.41) --
	(427.91,457.45) --
	(427.99,457.49) --
	(428.06,457.53) --
	(428.14,457.57) --
	(428.22,457.61) --
	(428.29,457.65) --
	(428.37,457.69) --
	(428.45,457.73) --
	(428.53,457.77) --
	(428.60,457.81) --
	(428.68,457.85) --
	(428.76,457.89) --
	(428.83,457.92) --
	(428.91,457.96) --
	(428.99,458.00) --
	(429.07,458.04) --
	(429.14,458.08) --
	(429.22,458.12) --
	(429.30,458.15) --
	(429.37,458.19) --
	(429.45,458.23) --
	(429.53,458.27) --
	(429.61,458.31) --
	(429.68,458.35) --
	(429.76,458.38) --
	(429.84,458.42) --
	(429.92,458.46) --
	(429.99,458.50) --
	(430.07,458.55) --
	(430.15,458.59) --
	(430.22,458.63) --
	(430.30,458.67) --
	(430.38,458.71) --
	(430.46,458.75) --
	(430.53,458.80) --
	(430.61,458.84) --
	(430.69,458.88) --
	(430.76,458.92) --
	(430.84,458.96) --
	(430.92,459.00) --
	(431.00,459.03) --
	(431.07,459.07) --
	(431.15,459.10) --
	(431.23,459.13) --
	(431.30,459.17) --
	(431.38,459.20) --
	(431.46,459.23) --
	(431.54,459.27) --
	(431.61,459.30) --
	(431.69,459.34) --
	(431.77,459.38) --
	(431.85,459.42) --
	(431.92,459.45) --
	(432.00,459.49) --
	(432.08,459.53) --
	(432.15,459.57) --
	(432.23,459.61) --
	(432.31,459.66) --
	(432.39,459.70) --
	(432.46,459.73) --
	(432.54,459.77) --
	(432.62,459.81) --
	(432.69,459.84) --
	(432.77,459.88) --
	(432.85,459.92) --
	(432.93,459.97) --
	(433.00,460.01) --
	(433.08,460.05) --
	(433.16,460.08) --
	(433.23,460.12) --
	(433.31,460.16) --
	(433.39,460.19) --
	(433.47,460.23) --
	(433.54,460.26) --
	(433.62,460.30) --
	(433.70,460.33) --
	(433.77,460.36) --
	(433.85,460.39) --
	(433.93,460.43) --
	(434.01,460.46) --
	(434.08,460.49) --
	(434.16,460.53) --
	(434.24,460.56) --
	(434.32,460.59) --
	(434.39,460.63) --
	(434.47,460.66) --
	(434.55,460.69) --
	(434.62,460.72) --
	(434.70,460.76) --
	(434.78,460.79) --
	(434.86,460.82) --
	(434.93,460.86) --
	(435.01,460.90) --
	(435.09,460.94) --
	(435.16,460.98) --
	(435.24,461.02) --
	(435.32,461.06) --
	(435.40,461.10) --
	(435.47,461.14) --
	(435.55,461.18) --
	(435.63,461.21) --
	(435.70,461.25) --
	(435.78,461.29) --
	(435.86,461.33) --
	(435.94,461.36) --
	(436.01,461.40) --
	(436.09,461.44) --
	(436.17,461.48) --
	(436.25,461.52) --
	(436.32,461.56) --
	(436.40,461.61) --
	(436.48,461.65) --
	(436.55,461.70) --
	(436.63,461.74) --
	(436.71,461.78) --
	(436.79,461.82) --
	(436.86,461.86) --
	(436.94,461.90) --
	(437.02,461.94) --
	(437.09,461.97) --
	(437.17,462.01) --
	(437.25,462.05) --
	(437.33,462.08) --
	(437.40,462.12) --
	(437.48,462.15) --
	(437.56,462.19) --
	(437.63,462.23) --
	(437.71,462.26) --
	(437.79,462.30) --
	(437.87,462.34) --
	(437.94,462.38) --
	(438.02,462.42) --
	(438.10,462.46) --
	(438.18,462.50) --
	(438.25,462.54) --
	(438.33,462.57) --
	(438.41,462.61) --
	(438.48,462.65) --
	(438.56,462.69) --
	(438.64,462.73) --
	(438.72,462.77) --
	(438.79,462.80) --
	(438.87,462.84) --
	(438.95,462.89) --
	(439.02,462.93) --
	(439.10,462.97) --
	(439.18,463.01) --
	(439.26,463.05) --
	(439.33,463.09) --
	(439.41,463.12) --
	(439.49,463.16) --
	(439.56,463.19) --
	(439.64,463.23) --
	(439.72,463.26) --
	(439.80,463.30) --
	(439.87,463.34) --
	(439.95,463.38) --
	(440.03,463.41) --
	(440.10,463.45) --
	(440.18,463.49) --
	(440.26,463.52) --
	(440.34,463.56) --
	(440.41,463.59) --
	(440.49,463.63) --
	(440.57,463.67) --
	(440.65,463.71) --
	(440.72,463.75) --
	(440.80,463.79) --
	(440.88,463.83) --
	(440.95,463.87) --
	(441.03,463.91) --
	(441.11,463.95) --
	(441.19,463.98) --
	(441.26,464.02) --
	(441.34,464.05) --
	(441.42,464.09) --
	(441.49,464.13) --
	(441.57,464.17) --
	(441.65,464.20) --
	(441.73,464.24) --
	(441.80,464.28) --
	(441.88,464.32) --
	(441.96,464.36) --
	(442.03,464.40) --
	(442.11,464.44) --
	(442.19,464.48) --
	(442.27,464.52) --
	(442.34,464.55) --
	(442.42,464.59) --
	(442.50,464.62) --
	(442.58,464.65) --
	(442.65,464.68) --
	(442.73,464.71) --
	(442.81,464.74) --
	(442.88,464.77) --
	(442.96,464.81) --
	(443.04,464.84) --
	(443.12,464.88) --
	(443.19,464.92) --
	(443.27,464.95) --
	(443.35,464.99) --
	(443.42,465.03) --
	(443.50,465.07) --
	(443.58,465.11) --
	(443.66,465.15) --
	(443.73,465.19) --
	(443.81,465.23) --
	(443.89,465.27) --
	(443.96,465.31) --
	(444.04,465.35) --
	(444.12,465.38) --
	(444.20,465.42) --
	(444.27,465.46) --
	(444.35,465.50) --
	(444.43,465.54) --
	(444.51,465.58) --
	(444.58,465.62) --
	(444.66,465.66) --
	(444.74,465.70) --
	(444.81,465.74) --
	(444.89,465.78) --
	(444.97,465.82) --
	(445.05,465.86) --
	(445.12,465.90) --
	(445.20,465.94) --
	(445.28,465.98) --
	(445.35,466.02) --
	(445.43,466.07) --
	(445.51,466.12) --
	(445.59,466.16) --
	(445.66,466.21) --
	(445.74,466.25) --
	(445.82,466.30) --
	(445.89,466.34) --
	(445.97,466.38) --
	(446.05,466.43) --
	(446.13,466.47) --
	(446.20,466.51) --
	(446.28,466.55) --
	(446.36,466.59) --
	(446.43,466.63) --
	(446.51,466.67) --
	(446.59,466.70) --
	(446.67,466.74) --
	(446.74,466.78) --
	(446.82,466.81) --
	(446.90,466.85) --
	(446.98,466.88) --
	(447.05,466.92) --
	(447.13,466.96) --
	(447.21,467.00) --
	(447.28,467.03) --
	(447.36,467.06) --
	(447.44,467.10) --
	(447.52,467.13) --
	(447.59,467.17) --
	(447.67,467.20) --
	(447.75,467.24) --
	(447.82,467.28) --
	(447.90,467.32) --
	(447.98,467.36) --
	(448.06,467.40) --
	(448.13,467.44) --
	(448.21,467.48) --
	(448.29,467.52) --
	(448.36,467.56) --
	(448.44,467.60) --
	(448.52,467.63) --
	(448.60,467.67) --
	(448.67,467.71) --
	(448.75,467.74) --
	(448.83,467.78) --
	(448.91,467.82) --
	(448.98,467.85) --
	(449.06,467.88) --
	(449.14,467.91) --
	(449.21,467.94) --
	(449.29,467.98) --
	(449.37,468.02) --
	(449.45,468.05) --
	(449.52,468.08) --
	(449.60,468.12) --
	(449.68,468.15) --
	(449.75,468.19) --
	(449.83,468.22) --
	(449.91,468.26) --
	(449.99,468.30) --
	(450.06,468.33) --
	(450.14,468.37) --
	(450.22,468.40) --
	(450.29,468.43) --
	(450.37,468.47) --
	(450.45,468.50) --
	(450.53,468.53) --
	(450.60,468.57) --
	(450.68,468.60) --
	(450.76,468.63) --
	(450.83,468.67) --
	(450.91,468.70) --
	(450.99,468.74) --
	(451.07,468.78) --
	(451.14,468.82) --
	(451.22,468.85) --
	(451.30,468.89) --
	(451.38,468.93) --
	(451.45,468.97) --
	(451.53,469.01) --
	(451.61,469.04) --
	(451.68,469.09) --
	(451.76,469.13) --
	(451.84,469.17) --
	(451.92,469.21) --
	(451.99,469.25) --
	(452.07,469.29) --
	(452.15,469.33) --
	(452.22,469.37) --
	(452.30,469.40) --
	(452.38,469.44) --
	(452.46,469.47) --
	(452.53,469.51) --
	(452.61,469.54) --
	(452.69,469.58) --
	(452.76,469.61) --
	(452.84,469.64) --
	(452.92,469.68) --
	(453.00,469.72) --
	(453.07,469.75) --
	(453.15,469.79) --
	(453.23,469.83) --
	(453.31,469.86) --
	(453.38,469.89) --
	(453.46,469.93) --
	(453.54,469.96) --
	(453.61,469.99) --
	(453.69,470.03) --
	(453.77,470.06) --
	(453.85,470.10) --
	(453.92,470.13) --
	(454.00,470.17) --
	(454.08,470.21) --
	(454.15,470.24) --
	(454.23,470.28) --
	(454.31,470.32) --
	(454.39,470.36) --
	(454.46,470.39) --
	(454.54,470.43) --
	(454.62,470.47) --
	(454.69,470.50) --
	(454.77,470.54) --
	(454.85,470.58) --
	(454.93,470.61) --
	(455.00,470.65) --
	(455.08,470.70) --
	(455.16,470.73) --
	(455.24,470.77) --
	(455.31,470.81) --
	(455.39,470.85) --
	(455.47,470.88) --
	(455.54,470.92) --
	(455.62,470.95) --
	(455.70,470.99) --
	(455.78,471.02) --
	(455.85,471.06) --
	(455.93,471.09) --
	(456.01,471.13) --
	(456.08,471.17) --
	(456.16,471.21) --
	(456.24,471.25) --
	(456.32,471.29) --
	(456.39,471.33) --
	(456.47,471.37) --
	(456.55,471.40) --
	(456.62,471.44) --
	(456.70,471.48) --
	(456.78,471.51) --
	(456.86,471.55) --
	(456.93,471.59) --
	(457.01,471.62) --
	(457.09,471.66) --
	(457.16,471.69) --
	(457.24,471.72) --
	(457.32,471.76) --
	(457.40,471.79) --
	(457.47,471.83) --
	(457.55,471.87) --
	(457.63,471.91) --
	(457.71,471.95) --
	(457.78,471.99) --
	(457.86,472.03) --
	(457.94,472.06) --
	(458.01,472.10) --
	(458.09,472.13) --
	(458.17,472.17) --
	(458.25,472.20) --
	(458.32,472.25) --
	(458.40,472.29) --
	(458.48,472.32) --
	(458.55,472.36) --
	(458.63,472.39) --
	(458.71,472.42) --
	(458.79,472.46) --
	(458.86,472.49) --
	(458.94,472.52) --
	(459.02,472.55) --
	(459.09,472.59) --
	(459.17,472.62) --
	(459.25,472.65) --
	(459.33,472.69) --
	(459.40,472.72) --
	(459.48,472.75) --
	(459.56,472.78) --
	(459.64,472.81) --
	(459.71,472.84) --
	(459.79,472.87) --
	(459.87,472.91) --
	(459.94,472.94) --
	(460.02,472.98) --
	(460.10,473.01) --
	(460.18,473.05) --
	(460.25,473.09) --
	(460.33,473.12) --
	(460.41,473.16) --
	(460.48,473.19) --
	(460.56,473.22) --
	(460.64,473.25) --
	(460.72,473.28) --
	(460.79,473.31) --
	(460.87,473.34) --
	(460.95,473.37) --
	(461.02,473.41) --
	(461.10,473.44) --
	(461.18,473.47) --
	(461.26,473.50) --
	(461.33,473.54) --
	(461.41,473.57) --
	(461.49,473.60) --
	(461.57,473.63) --
	(461.64,473.67) --
	(461.72,473.70) --
	(461.80,473.73) --
	(461.87,473.76) --
	(461.95,473.80) --
	(462.03,473.84) --
	(462.11,473.88) --
	(462.18,473.91) --
	(462.26,473.95) --
	(462.34,473.99) --
	(462.41,474.03) --
	(462.49,474.07) --
	(462.57,474.11) --
	(462.65,474.14) --
	(462.72,474.18) --
	(462.80,474.22) --
	(462.88,474.25) --
	(462.95,474.28) --
	(463.03,474.31) --
	(463.11,474.35) --
	(463.19,474.38) --
	(463.26,474.41) --
	(463.34,474.44) --
	(463.42,474.47) --
	(463.49,474.51) --
	(463.57,474.55) --
	(463.65,474.59) --
	(463.73,474.63) --
	(463.80,474.67) --
	(463.88,474.70) --
	(463.96,474.74) --
	(464.04,474.77) --
	(464.11,474.81) --
	(464.19,474.85) --
	(464.27,474.88) --
	(464.34,474.92) --
	(464.42,474.96) --
	(464.50,474.99) --
	(464.58,475.03) --
	(464.65,475.06) --
	(464.73,475.10) --
	(464.81,475.13) --
	(464.88,475.17) --
	(464.96,475.20) --
	(465.04,475.24) --
	(465.12,475.28) --
	(465.19,475.31) --
	(465.27,475.35) --
	(465.35,475.39) --
	(465.42,475.42) --
	(465.50,475.46) --
	(465.58,475.50) --
	(465.66,475.54) --
	(465.73,475.57) --
	(465.81,475.61) --
	(465.89,475.64) --
	(465.97,475.68) --
	(466.04,475.71) --
	(466.12,475.74) --
	(466.20,475.78) --
	(466.27,475.81) --
	(466.35,475.84) --
	(466.43,475.88) --
	(466.51,475.91) --
	(466.58,475.94) --
	(466.66,475.97) --
	(466.74,476.00) --
	(466.81,476.03) --
	(466.89,476.07) --
	(466.97,476.10) --
	(467.05,476.14) --
	(467.12,476.18) --
	(467.20,476.21) --
	(467.28,476.25) --
	(467.35,476.29) --
	(467.43,476.33) --
	(467.51,476.37) --
	(467.59,476.41) --
	(467.66,476.45) --
	(467.74,476.49) --
	(467.82,476.52) --
	(467.89,476.56) --
	(467.97,476.59) --
	(468.05,476.62) --
	(468.13,476.65) --
	(468.20,476.68) --
	(468.28,476.72) --
	(468.36,476.75) --
	(468.44,476.78) --
	(468.51,476.82) --
	(468.59,476.85) --
	(468.67,476.88) --
	(468.74,476.92) --
	(468.82,476.95) --
	(468.90,476.98) --
	(468.98,477.01) --
	(469.05,477.05) --
	(469.13,477.08) --
	(469.21,477.11) --
	(469.28,477.14) --
	(469.36,477.17) --
	(469.44,477.20) --
	(469.52,477.24) --
	(469.59,477.27) --
	(469.67,477.30) --
	(469.75,477.33) --
	(469.82,477.36) --
	(469.90,477.39) --
	(469.98,477.42) --
	(470.06,477.45) --
	(470.13,477.47) --
	(470.21,477.50) --
	(470.29,477.53) --
	(470.37,477.55) --
	(470.44,477.58) --
	(470.52,477.60) --
	(470.60,477.63) --
	(470.67,477.65) --
	(470.75,477.68) --
	(470.83,477.71) --
	(470.91,477.74) --
	(470.98,477.77) --
	(471.06,477.81) --
	(471.14,477.84) --
	(471.21,477.88) --
	(471.29,477.91) --
	(471.37,477.95) --
	(471.45,477.99) --
	(471.52,478.02) --
	(471.60,478.06) --
	(471.68,478.09) --
	(471.75,478.13) --
	(471.83,478.16) --
	(471.91,478.20) --
	(471.99,478.23) --
	(472.06,478.27) --
	(472.14,478.31) --
	(472.22,478.35) --
	(472.30,478.38) --
	(472.37,478.42) --
	(472.45,478.46) --
	(472.53,478.50) --
	(472.60,478.54) --
	(472.68,478.58) --
	(472.76,478.61) --
	(472.84,478.65) --
	(472.91,478.69) --
	(472.99,478.73) --
	(473.07,478.77) --
	(473.14,478.80) --
	(473.22,478.84) --
	(473.30,478.87) --
	(473.38,478.91) --
	(473.45,478.94) --
	(473.53,478.98) --
	(473.61,479.01) --
	(473.68,479.05) --
	(473.76,479.08) --
	(473.84,479.12) --
	(473.92,479.16) --
	(473.99,479.20) --
	(474.07,479.23) --
	(474.15,479.27) --
	(474.22,479.30) --
	(474.30,479.34) --
	(474.38,479.38) --
	(474.46,479.41) --
	(474.53,479.45) --
	(474.61,479.48) --
	(474.69,479.52) --
	(474.77,479.55) --
	(474.84,479.59) --
	(474.92,479.62) --
	(475.00,479.66) --
	(475.07,479.69) --
	(475.15,479.73) --
	(475.23,479.76) --
	(475.31,479.79) --
	(475.38,479.82) --
	(475.46,479.85) --
	(475.54,479.88) --
	(475.61,479.91) --
	(475.69,479.95) --
	(475.77,479.98) --
	(475.85,480.01) --
	(475.92,480.04) --
	(476.00,480.08) --
	(476.08,480.11) --
	(476.15,480.15) --
	(476.23,480.18) --
	(476.31,480.22) --
	(476.39,480.25) --
	(476.46,480.29) --
	(476.54,480.33) --
	(476.62,480.36) --
	(476.70,480.40) --
	(476.77,480.43) --
	(476.85,480.47) --
	(476.93,480.51) --
	(477.00,480.55) --
	(477.08,480.59) --
	(477.16,480.63) --
	(477.24,480.66) --
	(477.31,480.70) --
	(477.39,480.74) --
	(477.47,480.79) --
	(477.54,480.83) --
	(477.62,480.86) --
	(477.70,480.90) --
	(477.78,480.93) --
	(477.85,480.97) --
	(477.93,481.00) --
	(478.01,481.03) --
	(478.08,481.07) --
	(478.16,481.10) --
	(478.24,481.14) --
	(478.32,481.18) --
	(478.39,481.21) --
	(478.47,481.24) --
	(478.55,481.28) --
	(478.63,481.32) --
	(478.70,481.36) --
	(478.78,481.39) --
	(478.86,481.43) --
	(478.93,481.47) --
	(479.01,481.50) --
	(479.09,481.53) --
	(479.17,481.56) --
	(479.24,481.59) --
	(479.32,481.62) --
	(479.40,481.65) --
	(479.47,481.68) --
	(479.55,481.70) --
	(479.63,481.73) --
	(479.71,481.76) --
	(479.78,481.78) --
	(479.86,481.81) --
	(479.94,481.84) --
	(480.01,481.88) --
	(480.09,481.91) --
	(480.17,481.95) --
	(480.25,481.98) --
	(480.32,482.02) --
	(480.40,482.05) --
	(480.48,482.08) --
	(480.55,482.11) --
	(480.63,482.14) --
	(480.71,482.18) --
	(480.79,482.21) --
	(480.86,482.24) --
	(480.94,482.27) --
	(481.02,482.31) --
	(481.10,482.34);
\definecolor{drawColor}{RGB}{253,100,103}

\path[draw=drawColor,line width= 5.7pt,line join=round] ( 95.20,121.29) --
	( 95.28,121.38) --
	( 95.35,121.48) --
	( 95.43,121.58) --
	( 95.51,121.69) --
	( 95.59,121.79) --
	( 95.66,121.90) --
	( 95.74,121.99) --
	( 95.82,122.09) --
	( 95.89,122.18) --
	( 95.97,122.27) --
	( 96.05,122.36) --
	( 96.13,122.46) --
	( 96.20,122.55) --
	( 96.28,122.64) --
	( 96.36,122.73) --
	( 96.43,122.83) --
	( 96.51,122.92) --
	( 96.59,123.02) --
	( 96.67,123.12) --
	( 96.74,123.21) --
	( 96.82,123.30) --
	( 96.90,123.40) --
	( 96.98,123.48) --
	( 97.05,123.58) --
	( 97.13,123.68) --
	( 97.21,123.77) --
	( 97.28,123.87) --
	( 97.36,123.97) --
	( 97.44,124.06) --
	( 97.52,124.16) --
	( 97.59,124.26) --
	( 97.67,124.35) --
	( 97.75,124.45) --
	( 97.82,124.54) --
	( 97.90,124.64) --
	( 97.98,124.73) --
	( 98.06,124.83) --
	( 98.13,124.92) --
	( 98.21,125.01) --
	( 98.29,125.10) --
	( 98.36,125.20) --
	( 98.44,125.29) --
	( 98.52,125.38) --
	( 98.60,125.47) --
	( 98.67,125.55) --
	( 98.75,125.63) --
	( 98.83,125.72) --
	( 98.91,125.81) --
	( 98.98,125.90) --
	( 99.06,125.99) --
	( 99.14,126.08) --
	( 99.21,126.17) --
	( 99.29,126.26) --
	( 99.37,126.35) --
	( 99.45,126.44) --
	( 99.52,126.52) --
	( 99.60,126.61) --
	( 99.68,126.71) --
	( 99.75,126.80) --
	( 99.83,126.88) --
	( 99.91,126.97) --
	( 99.99,127.05) --
	(100.06,127.14) --
	(100.14,127.22) --
	(100.22,127.31) --
	(100.29,127.39) --
	(100.37,127.48) --
	(100.45,127.56) --
	(100.53,127.65) --
	(100.60,127.73) --
	(100.68,127.81) --
	(100.76,127.90) --
	(100.84,127.98) --
	(100.91,128.07) --
	(100.99,128.15) --
	(101.07,128.23) --
	(101.14,128.31) --
	(101.22,128.40) --
	(101.30,128.48) --
	(101.38,128.56) --
	(101.45,128.65) --
	(101.53,128.73) --
	(101.61,128.82) --
	(101.68,128.90) --
	(101.76,128.99) --
	(101.84,129.08) --
	(101.92,129.16) --
	(101.99,129.25) --
	(102.07,129.34) --
	(102.15,129.43) --
	(102.22,129.51) --
	(102.30,129.59) --
	(102.38,129.67) --
	(102.46,129.74) --
	(102.53,129.81) --
	(102.61,129.89) --
	(102.69,129.96) --
	(102.76,130.03) --
	(102.84,130.10) --
	(102.92,130.17) --
	(103.00,130.25) --
	(103.07,130.32) --
	(103.15,130.39) --
	(103.23,130.47) --
	(103.31,130.54) --
	(103.38,130.61) --
	(103.46,130.69) --
	(103.54,130.76) --
	(103.61,130.83) --
	(103.69,130.90) --
	(103.77,130.98) --
	(103.85,131.05) --
	(103.92,131.11) --
	(104.00,131.18) --
	(104.08,131.25) --
	(104.15,131.31) --
	(104.23,131.37) --
	(104.31,131.43) --
	(104.39,131.49) --
	(104.46,131.55) --
	(104.54,131.62) --
	(104.62,131.68) --
	(104.69,131.74) --
	(104.77,131.81) --
	(104.85,131.87) --
	(104.93,131.93) --
	(105.00,132.00) --
	(105.08,132.06) --
	(105.16,132.12) --
	(105.24,132.18) --
	(105.31,132.24) --
	(105.39,132.30) --
	(105.47,132.37) --
	(105.54,132.43) --
	(105.62,132.49) --
	(105.70,132.56) --
	(105.78,132.63) --
	(105.85,132.71) --
	(105.93,132.78) --
	(106.01,132.84) --
	(106.08,132.91) --
	(106.16,132.97) --
	(106.24,133.04) --
	(106.32,133.10) --
	(106.39,133.17) --
	(106.47,133.23) --
	(106.55,133.30) --
	(106.62,133.36) --
	(106.70,133.43) --
	(106.78,133.49) --
	(106.86,133.56) --
	(106.93,133.62) --
	(107.01,133.68) --
	(107.09,133.75) --
	(107.16,133.81) --
	(107.24,133.87) --
	(107.32,133.93) --
	(107.40,134.00) --
	(107.47,134.07) --
	(107.55,134.15) --
	(107.63,134.21) --
	(107.71,134.28) --
	(107.78,134.36) --
	(107.86,134.43) --
	(107.94,134.50) --
	(108.01,134.57) --
	(108.09,134.64) --
	(108.17,134.71) --
	(108.25,134.77) --
	(108.32,134.84) --
	(108.40,134.91) --
	(108.48,134.98) --
	(108.55,135.04) --
	(108.63,135.11) --
	(108.71,135.17) --
	(108.79,135.24) --
	(108.86,135.30) --
	(108.94,135.36) --
	(109.02,135.42) --
	(109.09,135.48) --
	(109.17,135.54) --
	(109.25,135.60) --
	(109.33,135.67) --
	(109.40,135.73) --
	(109.48,135.79) --
	(109.56,135.85) --
	(109.64,135.90) --
	(109.71,135.96) --
	(109.79,136.02) --
	(109.87,136.08) --
	(109.94,136.14) --
	(110.02,136.21) --
	(110.10,136.27) --
	(110.18,136.32) --
	(110.25,136.38) --
	(110.33,136.43) --
	(110.41,136.49) --
	(110.48,136.56) --
	(110.56,136.62) --
	(110.64,136.68) --
	(110.72,136.74) --
	(110.79,136.80) --
	(110.87,136.87) --
	(110.95,136.93) --
	(111.02,137.00) --
	(111.10,137.06) --
	(111.18,137.13) --
	(111.26,137.20) --
	(111.33,137.27) --
	(111.41,137.33) --
	(111.49,137.40) --
	(111.57,137.46) --
	(111.64,137.53) --
	(111.72,137.59) --
	(111.80,137.65) --
	(111.87,137.71) --
	(111.95,137.77) --
	(112.03,137.82) --
	(112.11,137.88) --
	(112.18,137.94) --
	(112.26,138.00) --
	(112.34,138.06) --
	(112.41,138.12) --
	(112.49,138.18) --
	(112.57,138.24) --
	(112.65,138.30) --
	(112.72,138.35) --
	(112.80,138.41) --
	(112.88,138.46) --
	(112.95,138.52) --
	(113.03,138.57) --
	(113.11,138.63) --
	(113.19,138.69) --
	(113.26,138.75) --
	(113.34,138.81) --
	(113.42,138.87) --
	(113.49,138.93) --
	(113.57,138.98) --
	(113.65,139.04) --
	(113.73,139.09) --
	(113.80,139.14) --
	(113.88,139.19) --
	(113.96,139.25) --
	(114.04,139.30) --
	(114.11,139.35) --
	(114.19,139.41) --
	(114.27,139.47) --
	(114.34,139.52) --
	(114.42,139.58) --
	(114.50,139.64) --
	(114.58,139.70) --
	(114.65,139.75) --
	(114.73,139.80) --
	(114.81,139.85) --
	(114.88,139.90) --
	(114.96,139.95) --
	(115.04,140.01) --
	(115.12,140.06) --
	(115.19,140.11) --
	(115.27,140.16) --
	(115.35,140.20) --
	(115.42,140.25) --
	(115.50,140.30) --
	(115.58,140.36) --
	(115.66,140.41) --
	(115.73,140.47) --
	(115.81,140.52) --
	(115.89,140.57) --
	(115.97,140.62) --
	(116.04,140.67) --
	(116.12,140.72) --
	(116.20,140.77) --
	(116.27,140.82) --
	(116.35,140.87) --
	(116.43,140.91) --
	(116.51,140.96) --
	(116.58,141.01) --
	(116.66,141.05) --
	(116.74,141.10) --
	(116.81,141.15) --
	(116.89,141.20) --
	(116.97,141.25) --
	(117.05,141.30) --
	(117.12,141.36) --
	(117.20,141.41) --
	(117.28,141.46) --
	(117.35,141.51) --
	(117.43,141.56) --
	(117.51,141.62) --
	(117.59,141.67) --
	(117.66,141.72) --
	(117.74,141.76) --
	(117.82,141.81) --
	(117.89,141.85) --
	(117.97,141.90) --
	(118.05,141.94) --
	(118.13,141.99) --
	(118.20,142.03) --
	(118.28,142.07) --
	(118.36,142.11) --
	(118.44,142.16) --
	(118.51,142.20) --
	(118.59,142.24) --
	(118.67,142.29) --
	(118.74,142.33) --
	(118.82,142.38) --
	(118.90,142.42) --
	(118.98,142.47) --
	(119.05,142.51) --
	(119.13,142.57) --
	(119.21,142.61) --
	(119.28,142.66) --
	(119.36,142.71) --
	(119.44,142.75) --
	(119.52,142.80) --
	(119.59,142.85) --
	(119.67,142.90) --
	(119.75,142.94) --
	(119.82,142.99) --
	(119.90,143.04) --
	(119.98,143.08) --
	(120.06,143.13) --
	(120.13,143.18) --
	(120.21,143.22) --
	(120.29,143.27) --
	(120.37,143.31) --
	(120.44,143.35) --
	(120.52,143.40) --
	(120.60,143.43) --
	(120.67,143.47) --
	(120.75,143.51) --
	(120.83,143.55) --
	(120.91,143.58) --
	(120.98,143.62) --
	(121.06,143.65) --
	(121.14,143.69) --
	(121.21,143.74) --
	(121.29,143.78) --
	(121.37,143.82) --
	(121.45,143.86) --
	(121.52,143.91) --
	(121.60,143.95) --
	(121.68,143.99) --
	(121.75,144.04) --
	(121.83,144.08) --
	(121.91,144.13) --
	(121.99,144.18) --
	(122.06,144.22) --
	(122.14,144.27) --
	(122.22,144.31) --
	(122.30,144.35) --
	(122.37,144.39) --
	(122.45,144.43) --
	(122.53,144.47) --
	(122.60,144.51) --
	(122.68,144.56) --
	(122.76,144.60) --
	(122.84,144.64) --
	(122.91,144.68) --
	(122.99,144.73) --
	(123.07,144.77) --
	(123.14,144.82) --
	(123.22,144.86) --
	(123.30,144.90) --
	(123.38,144.94) --
	(123.45,144.98) --
	(123.53,145.03) --
	(123.61,145.07) --
	(123.68,145.10) --
	(123.76,145.14) --
	(123.84,145.18) --
	(123.92,145.22) --
	(123.99,145.25) --
	(124.07,145.28) --
	(124.15,145.32) --
	(124.22,145.36) --
	(124.30,145.39) --
	(124.38,145.43) --
	(124.46,145.47) --
	(124.53,145.51) --
	(124.61,145.56) --
	(124.69,145.59) --
	(124.77,145.63) --
	(124.84,145.67) --
	(124.92,145.71) --
	(125.00,145.75) --
	(125.07,145.79) --
	(125.15,145.83) --
	(125.23,145.87) --
	(125.31,145.91) --
	(125.38,145.95) --
	(125.46,145.99) --
	(125.54,146.02) --
	(125.61,146.06) --
	(125.69,146.09) --
	(125.77,146.13) --
	(125.85,146.17) --
	(125.92,146.21) --
	(126.00,146.25) --
	(126.08,146.28) --
	(126.15,146.31) --
	(126.23,146.34) --
	(126.31,146.37) --
	(126.39,146.41) --
	(126.46,146.44) --
	(126.54,146.48) --
	(126.62,146.51) --
	(126.70,146.55) --
	(126.77,146.58) --
	(126.85,146.61) --
	(126.93,146.64) --
	(127.00,146.67) --
	(127.08,146.70) --
	(127.16,146.73) --
	(127.24,146.76) --
	(127.31,146.79) --
	(127.39,146.82) --
	(127.47,146.86) --
	(127.54,146.89) --
	(127.62,146.92) --
	(127.70,146.95) --
	(127.78,146.98) --
	(127.85,147.02) --
	(127.93,147.05) --
	(128.01,147.08) --
	(128.08,147.12) --
	(128.16,147.15) --
	(128.24,147.18) --
	(128.32,147.21) --
	(128.39,147.24) --
	(128.47,147.27) --
	(128.55,147.30) --
	(128.63,147.33) --
	(128.70,147.36) --
	(128.78,147.39) --
	(128.86,147.42) --
	(128.93,147.45) --
	(129.01,147.48) --
	(129.09,147.51) --
	(129.17,147.54) --
	(129.24,147.58) --
	(129.32,147.61) --
	(129.40,147.65) --
	(129.47,147.69) --
	(129.55,147.73) --
	(129.63,147.77) --
	(129.71,147.80) --
	(129.78,147.84) --
	(129.86,147.88) --
	(129.94,147.92) --
	(130.01,147.96) --
	(130.09,147.99) --
	(130.17,148.02) --
	(130.25,148.05) --
	(130.32,148.09) --
	(130.40,148.12) --
	(130.48,148.16) --
	(130.55,148.19) --
	(130.63,148.22) --
	(130.71,148.25) --
	(130.79,148.28) --
	(130.86,148.31) --
	(130.94,148.34) --
	(131.02,148.37) --
	(131.10,148.40) --
	(131.17,148.43) --
	(131.25,148.46) --
	(131.33,148.50) --
	(131.40,148.53) --
	(131.48,148.56) --
	(131.56,148.59) --
	(131.64,148.63) --
	(131.71,148.66) --
	(131.79,148.69) --
	(131.87,148.73) --
	(131.94,148.76) --
	(132.02,148.80) --
	(132.10,148.83) --
	(132.18,148.87) --
	(132.25,148.90) --
	(132.33,148.94) --
	(132.41,148.97) --
	(132.48,149.01) --
	(132.56,149.05) --
	(132.64,149.09) --
	(132.72,149.12) --
	(132.79,149.16) --
	(132.87,149.20) --
	(132.95,149.23) --
	(133.03,149.27) --
	(133.10,149.30) --
	(133.18,149.33) --
	(133.26,149.36) --
	(133.33,149.39) --
	(133.41,149.43) --
	(133.49,149.46) --
	(133.57,149.49) --
	(133.64,149.52) --
	(133.72,149.56) --
	(133.80,149.59) --
	(133.87,149.63) --
	(133.95,149.67) --
	(134.03,149.70) --
	(134.11,149.73) --
	(134.18,149.77) --
	(134.26,149.80) --
	(134.34,149.84) --
	(134.41,149.87) --
	(134.49,149.91) --
	(134.57,149.94) --
	(134.65,149.98) --
	(134.72,150.01) --
	(134.80,150.05) --
	(134.88,150.08) --
	(134.95,150.11) --
	(135.03,150.15) --
	(135.11,150.18) --
	(135.19,150.21) --
	(135.26,150.25) --
	(135.34,150.29) --
	(135.42,150.32) --
	(135.50,150.35) --
	(135.57,150.39) --
	(135.65,150.42) --
	(135.73,150.45) --
	(135.80,150.48) --
	(135.88,150.51) --
	(135.96,150.54) --
	(136.04,150.57) --
	(136.11,150.60) --
	(136.19,150.63) --
	(136.27,150.66) --
	(136.34,150.68) --
	(136.42,150.71) --
	(136.50,150.74) --
	(136.58,150.77) --
	(136.65,150.80) --
	(136.73,150.83) --
	(136.81,150.86) --
	(136.88,150.89) --
	(136.96,150.92) --
	(137.04,150.95) --
	(137.12,150.99) --
	(137.19,151.02) --
	(137.27,151.05) --
	(137.35,151.09) --
	(137.43,151.12) --
	(137.50,151.14) --
	(137.58,151.17) --
	(137.66,151.20) --
	(137.73,151.22) --
	(137.81,151.25) --
	(137.89,151.27) --
	(137.97,151.29) --
	(138.04,151.32) --
	(138.12,151.34) --
	(138.20,151.37) --
	(138.27,151.39) --
	(138.35,151.41) --
	(138.43,151.43) --
	(138.51,151.46) --
	(138.58,151.48) --
	(138.66,151.51) --
	(138.74,151.53) --
	(138.81,151.56) --
	(138.89,151.58) --
	(138.97,151.61) --
	(139.05,151.63) --
	(139.12,151.66) --
	(139.20,151.68) --
	(139.28,151.70) --
	(139.36,151.72) --
	(139.43,151.74) --
	(139.51,151.76) --
	(139.59,151.78) --
	(139.66,151.80) --
	(139.74,151.82) --
	(139.82,151.85) --
	(139.90,151.87) --
	(139.97,151.90) --
	(140.05,151.93) --
	(140.13,151.95) --
	(140.20,151.98) --
	(140.28,152.01) --
	(140.36,152.04) --
	(140.44,152.07) --
	(140.51,152.10) --
	(140.59,152.13) --
	(140.67,152.16) --
	(140.74,152.19) --
	(140.82,152.22) --
	(140.90,152.25) --
	(140.98,152.28) --
	(141.05,152.31) --
	(141.13,152.33) --
	(141.21,152.36) --
	(141.28,152.38) --
	(141.36,152.41) --
	(141.44,152.43) --
	(141.52,152.46) --
	(141.59,152.49) --
	(141.67,152.51) --
	(141.75,152.53) --
	(141.83,152.56) --
	(141.90,152.58) --
	(141.98,152.60) --
	(142.06,152.63) --
	(142.13,152.65) --
	(142.21,152.68) --
	(142.29,152.71) --
	(142.37,152.74) --
	(142.44,152.76) --
	(142.52,152.79) --
	(142.60,152.82) --
	(142.67,152.84) --
	(142.75,152.87) --
	(142.83,152.90) --
	(142.91,152.92) --
	(142.98,152.95) --
	(143.06,152.98) --
	(143.14,153.01) --
	(143.21,153.03) --
	(143.29,153.06) --
	(143.37,153.09) --
	(143.45,153.13) --
	(143.52,153.16) --
	(143.60,153.19) --
	(143.68,153.22) --
	(143.76,153.24) --
	(143.83,153.27) --
	(143.91,153.29) --
	(143.99,153.31) --
	(144.06,153.34) --
	(144.14,153.36) --
	(144.22,153.38) --
	(144.30,153.41) --
	(144.37,153.43) --
	(144.45,153.46) --
	(144.53,153.48) --
	(144.60,153.51) --
	(144.68,153.53) --
	(144.76,153.56) --
	(144.84,153.58) --
	(144.91,153.61) --
	(144.99,153.64) --
	(145.07,153.66) --
	(145.14,153.69) --
	(145.22,153.72) --
	(145.30,153.75) --
	(145.38,153.77) --
	(145.45,153.80) --
	(145.53,153.82) --
	(145.61,153.85) --
	(145.69,153.87) --
	(145.76,153.90) --
	(145.84,153.92) --
	(145.92,153.93) --
	(145.99,153.95) --
	(146.07,153.97) --
	(146.15,153.99) --
	(146.23,154.02) --
	(146.30,154.04) --
	(146.38,154.06) --
	(146.46,154.08) --
	(146.53,154.10) --
	(146.61,154.12) --
	(146.69,154.14) --
	(146.77,154.16) --
	(146.84,154.18) --
	(146.92,154.20) --
	(147.00,154.23) --
	(147.07,154.25) --
	(147.15,154.28) --
	(147.23,154.31) --
	(147.31,154.33) --
	(147.38,154.36) --
	(147.46,154.39) --
	(147.54,154.42) --
	(147.61,154.45) --
	(147.69,154.48) --
	(147.77,154.51) --
	(147.85,154.54) --
	(147.92,154.57) --
	(148.00,154.60) --
	(148.08,154.63) --
	(148.16,154.65) --
	(148.23,154.68) --
	(148.31,154.71) --
	(148.39,154.73) --
	(148.46,154.76) --
	(148.54,154.78) --
	(148.62,154.81) --
	(148.70,154.83) --
	(148.77,154.86) --
	(148.85,154.88) --
	(148.93,154.91) --
	(149.00,154.93) --
	(149.08,154.96) --
	(149.16,154.98) --
	(149.24,155.00) --
	(149.31,155.03) --
	(149.39,155.06) --
	(149.47,155.08) --
	(149.54,155.11) --
	(149.62,155.14) --
	(149.70,155.16) --
	(149.78,155.19) --
	(149.85,155.21) --
	(149.93,155.23) --
	(150.01,155.26) --
	(150.09,155.28) --
	(150.16,155.30) --
	(150.24,155.32) --
	(150.32,155.34) --
	(150.39,155.36) --
	(150.47,155.39) --
	(150.55,155.41) --
	(150.63,155.44) --
	(150.70,155.46) --
	(150.78,155.48) --
	(150.86,155.51) --
	(150.93,155.53) --
	(151.01,155.56) --
	(151.09,155.58) --
	(151.17,155.60) --
	(151.24,155.62) --
	(151.32,155.65) --
	(151.40,155.67) --
	(151.47,155.69) --
	(151.55,155.71) --
	(151.63,155.74) --
	(151.71,155.76) --
	(151.78,155.78) --
	(151.86,155.80) --
	(151.94,155.82) --
	(152.01,155.84) --
	(152.09,155.87) --
	(152.17,155.89) --
	(152.25,155.91) --
	(152.32,155.94) --
	(152.40,155.96) --
	(152.48,155.98) --
	(152.56,156.01) --
	(152.63,156.03) --
	(152.71,156.05) --
	(152.79,156.07) --
	(152.86,156.09) --
	(152.94,156.11) --
	(153.02,156.13) --
	(153.10,156.15) --
	(153.17,156.17) --
	(153.25,156.19) --
	(153.33,156.21) --
	(153.40,156.24) --
	(153.48,156.26) --
	(153.56,156.28) --
	(153.64,156.30) --
	(153.71,156.32) --
	(153.79,156.34) --
	(153.87,156.36) --
	(153.94,156.37) --
	(154.02,156.39) --
	(154.10,156.40) --
	(154.18,156.42) --
	(154.25,156.44) --
	(154.33,156.45) --
	(154.41,156.47) --
	(154.49,156.48) --
	(154.56,156.49) --
	(154.64,156.51) --
	(154.72,156.52) --
	(154.79,156.54) --
	(154.87,156.56) --
	(154.95,156.57) --
	(155.03,156.59) --
	(155.10,156.61) --
	(155.18,156.63) --
	(155.26,156.64) --
	(155.33,156.66) --
	(155.41,156.68) --
	(155.49,156.70) --
	(155.57,156.72) --
	(155.64,156.74) --
	(155.72,156.75) --
	(155.80,156.78) --
	(155.87,156.80) --
	(155.95,156.81) --
	(156.03,156.83) --
	(156.11,156.85) --
	(156.18,156.87) --
	(156.26,156.89) --
	(156.34,156.91) --
	(156.42,156.94) --
	(156.49,156.96) --
	(156.57,156.98) --
	(156.65,157.00) --
	(156.72,157.02) --
	(156.80,157.05) --
	(156.88,157.07) --
	(156.96,157.09) --
	(157.03,157.10) --
	(157.11,157.12) --
	(157.19,157.14) --
	(157.26,157.15) --
	(157.34,157.17) --
	(157.42,157.19) --
	(157.50,157.21) --
	(157.57,157.23) --
	(157.65,157.25) --
	(157.73,157.27) --
	(157.80,157.28) --
	(157.88,157.30) --
	(157.96,157.32) --
	(158.04,157.34) --
	(158.11,157.36) --
	(158.19,157.38) --
	(158.27,157.40) --
	(158.34,157.42) --
	(158.42,157.44) --
	(158.50,157.46) --
	(158.58,157.48) --
	(158.65,157.51) --
	(158.73,157.53) --
	(158.81,157.55) --
	(158.89,157.57) --
	(158.96,157.59) --
	(159.04,157.62) --
	(159.12,157.64) --
	(159.19,157.66) --
	(159.27,157.68) --
	(159.35,157.70) --
	(159.43,157.72) --
	(159.50,157.74) --
	(159.58,157.75) --
	(159.66,157.77) --
	(159.73,157.79) --
	(159.81,157.81) --
	(159.89,157.83) --
	(159.97,157.85) --
	(160.04,157.87) --
	(160.12,157.89) --
	(160.20,157.91) --
	(160.27,157.93) --
	(160.35,157.95) --
	(160.43,157.96) --
	(160.51,157.98) --
	(160.58,158.00) --
	(160.66,158.02) --
	(160.74,158.03) --
	(160.82,158.05) --
	(160.89,158.07) --
	(160.97,158.09) --
	(161.05,158.11) --
	(161.12,158.13) --
	(161.20,158.15) --
	(161.28,158.17) --
	(161.36,158.19) --
	(161.43,158.22) --
	(161.51,158.24) --
	(161.59,158.27) --
	(161.66,158.29) --
	(161.74,158.31) --
	(161.82,158.33) --
	(161.90,158.35) --
	(161.97,158.38) --
	(162.05,158.40) --
	(162.13,158.42) --
	(162.20,158.45) --
	(162.28,158.47) --
	(162.36,158.49) --
	(162.44,158.51) --
	(162.51,158.52) --
	(162.59,158.54) --
	(162.67,158.56) --
	(162.75,158.58) --
	(162.82,158.60) --
	(162.90,158.61) --
	(162.98,158.63) --
	(163.05,158.65) --
	(163.13,158.66) --
	(163.21,158.68) --
	(163.29,158.70) --
	(163.36,158.71) --
	(163.44,158.73) --
	(163.52,158.75) --
	(163.59,158.76) --
	(163.67,158.78) --
	(163.75,158.80) --
	(163.83,158.81) --
	(163.90,158.83) --
	(163.98,158.84) --
	(164.06,158.86) --
	(164.13,158.88) --
	(164.21,158.90) --
	(164.29,158.92) --
	(164.37,158.94) --
	(164.44,158.96) --
	(164.52,158.98) --
	(164.60,159.00) --
	(164.67,159.02) --
	(164.75,159.04) --
	(164.83,159.05) --
	(164.91,159.07) --
	(164.98,159.09) --
	(165.06,159.11) --
	(165.14,159.13) --
	(165.22,159.14) --
	(165.29,159.16) --
	(165.37,159.17) --
	(165.45,159.18) --
	(165.52,159.20) --
	(165.60,159.21) --
	(165.68,159.23) --
	(165.76,159.25) --
	(165.83,159.26) --
	(165.91,159.28) --
	(165.99,159.29) --
	(166.06,159.31) --
	(166.14,159.33) --
	(166.22,159.35) --
	(166.30,159.37) --
	(166.37,159.38) --
	(166.45,159.40) --
	(166.53,159.41) --
	(166.60,159.43) --
	(166.68,159.44) --
	(166.76,159.45) --
	(166.84,159.47) --
	(166.91,159.49) --
	(166.99,159.50) --
	(167.07,159.52) --
	(167.15,159.53) --
	(167.22,159.55) --
	(167.30,159.56) --
	(167.38,159.57) --
	(167.45,159.59) --
	(167.53,159.61) --
	(167.61,159.62) --
	(167.69,159.63) --
	(167.76,159.65) --
	(167.84,159.66) --
	(167.92,159.68) --
	(167.99,159.69) --
	(168.07,159.71) --
	(168.15,159.72) --
	(168.23,159.74) --
	(168.30,159.76) --
	(168.38,159.77) --
	(168.46,159.79) --
	(168.53,159.81) --
	(168.61,159.82) --
	(168.69,159.84) --
	(168.77,159.86) --
	(168.84,159.87) --
	(168.92,159.89) --
	(169.00,159.90) --
	(169.07,159.92) --
	(169.15,159.94) --
	(169.23,159.96) --
	(169.31,159.98) --
	(169.38,159.99) --
	(169.46,160.01) --
	(169.54,160.03) --
	(169.62,160.04) --
	(169.69,160.06) --
	(169.77,160.08) --
	(169.85,160.09) --
	(169.92,160.11) --
	(170.00,160.13) --
	(170.08,160.14) --
	(170.16,160.16) --
	(170.23,160.18) --
	(170.31,160.20) --
	(170.39,160.21) --
	(170.46,160.23) --
	(170.54,160.25) --
	(170.62,160.27) --
	(170.70,160.29) --
	(170.77,160.31) --
	(170.85,160.33) --
	(170.93,160.35) --
	(171.00,160.37) --
	(171.08,160.38) --
	(171.16,160.40) --
	(171.24,160.42) --
	(171.31,160.44) --
	(171.39,160.46) --
	(171.47,160.48) --
	(171.55,160.49) --
	(171.62,160.51) --
	(171.70,160.53) --
	(171.78,160.55) --
	(171.85,160.56) --
	(171.93,160.58) --
	(172.01,160.60) --
	(172.09,160.62) --
	(172.16,160.64) --
	(172.24,160.65) --
	(172.32,160.67) --
	(172.39,160.68) --
	(172.47,160.70) --
	(172.55,160.71) --
	(172.63,160.72) --
	(172.70,160.73) --
	(172.78,160.75) --
	(172.86,160.76) --
	(172.93,160.78) --
	(173.01,160.79) --
	(173.09,160.81) --
	(173.17,160.83) --
	(173.24,160.84) --
	(173.32,160.86) --
	(173.40,160.88) --
	(173.48,160.89) --
	(173.55,160.91) --
	(173.63,160.93) --
	(173.71,160.94) --
	(173.78,160.96) --
	(173.86,160.98) --
	(173.94,160.99) --
	(174.02,161.01) --
	(174.09,161.03) --
	(174.17,161.05) --
	(174.25,161.07) --
	(174.32,161.08) --
	(174.40,161.10) --
	(174.48,161.12) --
	(174.56,161.13) --
	(174.63,161.15) --
	(174.71,161.16) --
	(174.79,161.18) --
	(174.86,161.19) --
	(174.94,161.21) --
	(175.02,161.23) --
	(175.10,161.24) --
	(175.17,161.25) --
	(175.25,161.27) --
	(175.33,161.28) --
	(175.40,161.29) --
	(175.48,161.30) --
	(175.56,161.31) --
	(175.64,161.33) --
	(175.71,161.34) --
	(175.79,161.35) --
	(175.87,161.37) --
	(175.95,161.38) --
	(176.02,161.39) --
	(176.10,161.41) --
	(176.18,161.42) --
	(176.25,161.43) --
	(176.33,161.45) --
	(176.41,161.46) --
	(176.49,161.47) --
	(176.56,161.49) --
	(176.64,161.50) --
	(176.72,161.52) --
	(176.79,161.53) --
	(176.87,161.54) --
	(176.95,161.56) --
	(177.03,161.57) --
	(177.10,161.58) --
	(177.18,161.60) --
	(177.26,161.61) --
	(177.33,161.63) --
	(177.41,161.64) --
	(177.49,161.65) --
	(177.57,161.67) --
	(177.64,161.68) --
	(177.72,161.69) --
	(177.80,161.71) --
	(177.88,161.72) --
	(177.95,161.73) --
	(178.03,161.75) --
	(178.11,161.76) --
	(178.18,161.78) --
	(178.26,161.79) --
	(178.34,161.81) --
	(178.42,161.82) --
	(178.49,161.84) --
	(178.57,161.85) --
	(178.65,161.86) --
	(178.72,161.88) --
	(178.80,161.90) --
	(178.88,161.91) --
	(178.96,161.93) --
	(179.03,161.94) --
	(179.11,161.95) --
	(179.19,161.96) --
	(179.26,161.98) --
	(179.34,161.99) --
	(179.42,162.01) --
	(179.50,162.02) --
	(179.57,162.04) --
	(179.65,162.05) --
	(179.73,162.07) --
	(179.81,162.09) --
	(179.88,162.10) --
	(179.96,162.12) --
	(180.04,162.13) --
	(180.11,162.15) --
	(180.19,162.17) --
	(180.27,162.19) --
	(180.35,162.21) --
	(180.42,162.23) --
	(180.50,162.24) --
	(180.58,162.26) --
	(180.65,162.27) --
	(180.73,162.29) --
	(180.81,162.30) --
	(180.89,162.32) --
	(180.96,162.34) --
	(181.04,162.35) --
	(181.12,162.37) --
	(181.19,162.38) --
	(181.27,162.40) --
	(181.35,162.42) --
	(181.43,162.43) --
	(181.50,162.45) --
	(181.58,162.46) --
	(181.66,162.48) --
	(181.73,162.49) --
	(181.81,162.51) --
	(181.89,162.52) --
	(181.97,162.54) --
	(182.04,162.55) --
	(182.12,162.56) --
	(182.20,162.58) --
	(182.28,162.59) --
	(182.35,162.60) --
	(182.43,162.62) --
	(182.51,162.63) --
	(182.58,162.64) --
	(182.66,162.65) --
	(182.74,162.67) --
	(182.82,162.68) --
	(182.89,162.69) --
	(182.97,162.71) --
	(183.05,162.72) --
	(183.12,162.73) --
	(183.20,162.74) --
	(183.28,162.75) --
	(183.36,162.76) --
	(183.43,162.78) --
	(183.51,162.79) --
	(183.59,162.81) --
	(183.66,162.82) --
	(183.74,162.83) --
	(183.82,162.84) --
	(183.90,162.86) --
	(183.97,162.87) --
	(184.05,162.88) --
	(184.13,162.90) --
	(184.21,162.91) --
	(184.28,162.93) --
	(184.36,162.94) --
	(184.44,162.95) --
	(184.51,162.96) --
	(184.59,162.98) --
	(184.67,162.99) --
	(184.75,163.00) --
	(184.82,163.01) --
	(184.90,163.03) --
	(184.98,163.04) --
	(185.05,163.05) --
	(185.13,163.07) --
	(185.21,163.08) --
	(185.29,163.09) --
	(185.36,163.11) --
	(185.44,163.12) --
	(185.52,163.14) --
	(185.59,163.15) --
	(185.67,163.17) --
	(185.75,163.18) --
	(185.83,163.20) --
	(185.90,163.21) --
	(185.98,163.23) --
	(186.06,163.24) --
	(186.13,163.25) --
	(186.21,163.27) --
	(186.29,163.28) --
	(186.37,163.30) --
	(186.44,163.31) --
	(186.52,163.32) --
	(186.60,163.34) --
	(186.68,163.35) --
	(186.75,163.36) --
	(186.83,163.37) --
	(186.91,163.39) --
	(186.98,163.40) --
	(187.06,163.41) --
	(187.14,163.42) --
	(187.22,163.43) --
	(187.29,163.45) --
	(187.37,163.46) --
	(187.45,163.47) --
	(187.52,163.48) --
	(187.60,163.50) --
	(187.68,163.51) --
	(187.76,163.52) --
	(187.83,163.53) --
	(187.91,163.55) --
	(187.99,163.56) --
	(188.06,163.57) --
	(188.14,163.59) --
	(188.22,163.60) --
	(188.30,163.61) --
	(188.37,163.62) --
	(188.45,163.64) --
	(188.53,163.65) --
	(188.61,163.67) --
	(188.68,163.68) --
	(188.76,163.69) --
	(188.84,163.70) --
	(188.91,163.72) --
	(188.99,163.73) --
	(189.07,163.74) --
	(189.15,163.75) --
	(189.22,163.77) --
	(189.30,163.78) --
	(189.38,163.79) --
	(189.45,163.80) --
	(189.53,163.81) --
	(189.61,163.82) --
	(189.69,163.84) --
	(189.76,163.85) --
	(189.84,163.86) --
	(189.92,163.87) --
	(189.99,163.88) --
	(190.07,163.89) --
	(190.15,163.91) --
	(190.23,163.92) --
	(190.30,163.94) --
	(190.38,163.95) --
	(190.46,163.97) --
	(190.54,163.98) --
	(190.61,164.00) --
	(190.69,164.01) --
	(190.77,164.03) --
	(190.84,164.05) --
	(190.92,164.06) --
	(191.00,164.08) --
	(191.08,164.09) --
	(191.15,164.10) --
	(191.23,164.12) --
	(191.31,164.13) --
	(191.38,164.15) --
	(191.46,164.17) --
	(191.54,164.18) --
	(191.62,164.19) --
	(191.69,164.21) --
	(191.77,164.22) --
	(191.85,164.24) --
	(191.92,164.25) --
	(192.00,164.26) --
	(192.08,164.28) --
	(192.16,164.29) --
	(192.23,164.31) --
	(192.31,164.32) --
	(192.39,164.33) --
	(192.46,164.35) --
	(192.54,164.36) --
	(192.62,164.37) --
	(192.70,164.38) --
	(192.77,164.40) --
	(192.85,164.41) --
	(192.93,164.42) --
	(193.01,164.44) --
	(193.08,164.45) --
	(193.16,164.47) --
	(193.24,164.48) --
	(193.31,164.49) --
	(193.39,164.50) --
	(193.47,164.52) --
	(193.55,164.53) --
	(193.62,164.54) --
	(193.70,164.55) --
	(193.78,164.57) --
	(193.85,164.58) --
	(193.93,164.60) --
	(194.01,164.61) --
	(194.09,164.63) --
	(194.16,164.64) --
	(194.24,164.65) --
	(194.32,164.66) --
	(194.39,164.68) --
	(194.47,164.69) --
	(194.55,164.70) --
	(194.63,164.71) --
	(194.70,164.72) --
	(194.78,164.73) --
	(194.86,164.74) --
	(194.94,164.75) --
	(195.01,164.76) --
	(195.09,164.77) --
	(195.17,164.79) --
	(195.24,164.80) --
	(195.32,164.81) --
	(195.40,164.82) --
	(195.48,164.83) --
	(195.55,164.84) --
	(195.63,164.85) --
	(195.71,164.86) --
	(195.78,164.87) --
	(195.86,164.88) --
	(195.94,164.89) --
	(196.02,164.90) --
	(196.09,164.91) --
	(196.17,164.91) --
	(196.25,164.92) --
	(196.32,164.93) --
	(196.40,164.94) --
	(196.48,164.95) --
	(196.56,164.96) --
	(196.63,164.97) --
	(196.71,164.98) --
	(196.79,164.99) --
	(196.86,165.01) --
	(196.94,165.01) --
	(197.02,165.02) --
	(197.10,165.03) --
	(197.17,165.05) --
	(197.25,165.06) --
	(197.33,165.07) --
	(197.41,165.08) --
	(197.48,165.09) --
	(197.56,165.10) --
	(197.64,165.11) --
	(197.71,165.12) --
	(197.79,165.14) --
	(197.87,165.15) --
	(197.95,165.16) --
	(198.02,165.17) --
	(198.10,165.18) --
	(198.18,165.20) --
	(198.25,165.21) --
	(198.33,165.22) --
	(198.41,165.23) --
	(198.49,165.25) --
	(198.56,165.26) --
	(198.64,165.27) --
	(198.72,165.28) --
	(198.79,165.29) --
	(198.87,165.30) --
	(198.95,165.31) --
	(199.03,165.32) --
	(199.10,165.33) --
	(199.18,165.34) --
	(199.26,165.35) --
	(199.34,165.36) --
	(199.41,165.37) --
	(199.49,165.38) --
	(199.57,165.39) --
	(199.64,165.39) --
	(199.72,165.40) --
	(199.80,165.41) --
	(199.88,165.42) --
	(199.95,165.43) --
	(200.03,165.44) --
	(200.11,165.45) --
	(200.18,165.46) --
	(200.26,165.48) --
	(200.34,165.49) --
	(200.42,165.50) --
	(200.49,165.51) --
	(200.57,165.52) --
	(200.65,165.53) --
	(200.72,165.54) --
	(200.80,165.56) --
	(200.88,165.57) --
	(200.96,165.58) --
	(201.03,165.59) --
	(201.11,165.60) --
	(201.19,165.61) --
	(201.27,165.62) --
	(201.34,165.63) --
	(201.42,165.64) --
	(201.50,165.65) --
	(201.57,165.66) --
	(201.65,165.67) --
	(201.73,165.68) --
	(201.81,165.70) --
	(201.88,165.71) --
	(201.96,165.72) --
	(202.04,165.73) --
	(202.11,165.75) --
	(202.19,165.76) --
	(202.27,165.77) --
	(202.35,165.78) --
	(202.42,165.80) --
	(202.50,165.81) --
	(202.58,165.82) --
	(202.65,165.83) --
	(202.73,165.84) --
	(202.81,165.85) --
	(202.89,165.86) --
	(202.96,165.88) --
	(203.04,165.89) --
	(203.12,165.90) --
	(203.19,165.91) --
	(203.27,165.92) --
	(203.35,165.93) --
	(203.43,165.94) --
	(203.50,165.96) --
	(203.58,165.97) --
	(203.66,165.97) --
	(203.74,165.98) --
	(203.81,165.99) --
	(203.89,166.00) --
	(203.97,166.01) --
	(204.04,166.02) --
	(204.12,166.03) --
	(204.20,166.04) --
	(204.28,166.05) --
	(204.35,166.06) --
	(204.43,166.07) --
	(204.51,166.08) --
	(204.58,166.09) --
	(204.66,166.10) --
	(204.74,166.11) --
	(204.82,166.12) --
	(204.89,166.13) --
	(204.97,166.14) --
	(205.05,166.15) --
	(205.12,166.16) --
	(205.20,166.17) --
	(205.28,166.18) --
	(205.36,166.18) --
	(205.43,166.19) --
	(205.51,166.20) --
	(205.59,166.21) --
	(205.67,166.22) --
	(205.74,166.22) --
	(205.82,166.23) --
	(205.90,166.24) --
	(205.97,166.24) --
	(206.05,166.25) --
	(206.13,166.26) --
	(206.21,166.27) --
	(206.28,166.27) --
	(206.36,166.28) --
	(206.44,166.29) --
	(206.51,166.30) --
	(206.59,166.31) --
	(206.67,166.31) --
	(206.75,166.32) --
	(206.82,166.33) --
	(206.90,166.34) --
	(206.98,166.35) --
	(207.05,166.36) --
	(207.13,166.37) --
	(207.21,166.38) --
	(207.29,166.39) --
	(207.36,166.40) --
	(207.44,166.41) --
	(207.52,166.42) --
	(207.60,166.43) --
	(207.67,166.44) --
	(207.75,166.44) --
	(207.83,166.45) --
	(207.90,166.46) --
	(207.98,166.48) --
	(208.06,166.49) --
	(208.14,166.50) --
	(208.21,166.51) --
	(208.29,166.52) --
	(208.37,166.53) --
	(208.44,166.54) --
	(208.52,166.55) --
	(208.60,166.56) --
	(208.68,166.58) --
	(208.75,166.59) --
	(208.83,166.60) --
	(208.91,166.61) --
	(208.98,166.63) --
	(209.06,166.64) --
	(209.14,166.65) --
	(209.22,166.66) --
	(209.29,166.67) --
	(209.37,166.68) --
	(209.45,166.69) --
	(209.52,166.70) --
	(209.60,166.71) --
	(209.68,166.72) --
	(209.76,166.73) --
	(209.83,166.74) --
	(209.91,166.74) --
	(209.99,166.75) --
	(210.07,166.76) --
	(210.14,166.77) --
	(210.22,166.78) --
	(210.30,166.79) --
	(210.37,166.80) --
	(210.45,166.81) --
	(210.53,166.82) --
	(210.61,166.83) --
	(210.68,166.84) --
	(210.76,166.85) --
	(210.84,166.86) --
	(210.91,166.87) --
	(210.99,166.88) --
	(211.07,166.90) --
	(211.15,166.91) --
	(211.22,166.92) --
	(211.30,166.93) --
	(211.38,166.94) --
	(211.45,166.95) --
	(211.53,166.97) --
	(211.61,166.98) --
	(211.69,166.99) --
	(211.76,167.00) --
	(211.84,167.01) --
	(211.92,167.02) --
	(212.00,167.03) --
	(212.07,167.04) --
	(212.15,167.05) --
	(212.23,167.06) --
	(212.30,167.07) --
	(212.38,167.08) --
	(212.46,167.10) --
	(212.54,167.11) --
	(212.61,167.12) --
	(212.69,167.13) --
	(212.77,167.14) --
	(212.84,167.15) --
	(212.92,167.16) --
	(213.00,167.17) --
	(213.08,167.19) --
	(213.15,167.20) --
	(213.23,167.21) --
	(213.31,167.22) --
	(213.38,167.23) --
	(213.46,167.24) --
	(213.54,167.25) --
	(213.62,167.26) --
	(213.69,167.27) --
	(213.77,167.28) --
	(213.85,167.29) --
	(213.92,167.31) --
	(214.00,167.32) --
	(214.08,167.33) --
	(214.16,167.34) --
	(214.23,167.35) --
	(214.31,167.36) --
	(214.39,167.37) --
	(214.47,167.39) --
	(214.54,167.40) --
	(214.62,167.41) --
	(214.70,167.42) --
	(214.77,167.43) --
	(214.85,167.44) --
	(214.93,167.45) --
	(215.01,167.46) --
	(215.08,167.47) --
	(215.16,167.47) --
	(215.24,167.48) --
	(215.31,167.49) --
	(215.39,167.49) --
	(215.47,167.50) --
	(215.55,167.51) --
	(215.62,167.51) --
	(215.70,167.52) --
	(215.78,167.52) --
	(215.85,167.53) --
	(215.93,167.53) --
	(216.01,167.54) --
	(216.09,167.55) --
	(216.16,167.55) --
	(216.24,167.56) --
	(216.32,167.57) --
	(216.40,167.58) --
	(216.47,167.58) --
	(216.55,167.59) --
	(216.63,167.60) --
	(216.70,167.61) --
	(216.78,167.62) --
	(216.86,167.63) --
	(216.94,167.64) --
	(217.01,167.65) --
	(217.09,167.66) --
	(217.17,167.66) --
	(217.24,167.67) --
	(217.32,167.68) --
	(217.40,167.69) --
	(217.48,167.69) --
	(217.55,167.70) --
	(217.63,167.71) --
	(217.71,167.71) --
	(217.78,167.72) --
	(217.86,167.73) --
	(217.94,167.74) --
	(218.02,167.75) --
	(218.09,167.76) --
	(218.17,167.77) --
	(218.25,167.78) --
	(218.33,167.78) --
	(218.40,167.79) --
	(218.48,167.80) --
	(218.56,167.81) --
	(218.63,167.82) --
	(218.71,167.83) --
	(218.79,167.84) --
	(218.87,167.85) --
	(218.94,167.85) --
	(219.02,167.86) --
	(219.10,167.87) --
	(219.17,167.88) --
	(219.25,167.89) --
	(219.33,167.90) --
	(219.41,167.90) --
	(219.48,167.91) --
	(219.56,167.92) --
	(219.64,167.92) --
	(219.71,167.93) --
	(219.79,167.94) --
	(219.87,167.95) --
	(219.95,167.96) --
	(220.02,167.96) --
	(220.10,167.97) --
	(220.18,167.98) --
	(220.25,167.99) --
	(220.33,168.00) --
	(220.41,168.01) --
	(220.49,168.02) --
	(220.56,168.03) --
	(220.64,168.04) --
	(220.72,168.05) --
	(220.80,168.05) --
	(220.87,168.06) --
	(220.95,168.07) --
	(221.03,168.08) --
	(221.10,168.08) --
	(221.18,168.09) --
	(221.26,168.10) --
	(221.34,168.11) --
	(221.41,168.12) --
	(221.49,168.12) --
	(221.57,168.13) --
	(221.64,168.14) --
	(221.72,168.15) --
	(221.80,168.16) --
	(221.88,168.16) --
	(221.95,168.17) --
	(222.03,168.18) --
	(222.11,168.18) --
	(222.18,168.19) --
	(222.26,168.20) --
	(222.34,168.20) --
	(222.42,168.21) --
	(222.49,168.21) --
	(222.57,168.22) --
	(222.65,168.23) --
	(222.73,168.23) --
	(222.80,168.24) --
	(222.88,168.25) --
	(222.96,168.25) --
	(223.03,168.26) --
	(223.11,168.27) --
	(223.19,168.27) --
	(223.27,168.28) --
	(223.34,168.29) --
	(223.42,168.30) --
	(223.50,168.30) --
	(223.57,168.31) --
	(223.65,168.32) --
	(223.73,168.33) --
	(223.81,168.33) --
	(223.88,168.34) --
	(223.96,168.35) --
	(224.04,168.36) --
	(224.11,168.37) --
	(224.19,168.38) --
	(224.27,168.40) --
	(224.35,168.41) --
	(224.42,168.42) --
	(224.50,168.43) --
	(224.58,168.44) --
	(224.66,168.45) --
	(224.73,168.46) --
	(224.81,168.47) --
	(224.89,168.48) --
	(224.96,168.49) --
	(225.04,168.50) --
	(225.12,168.51) --
	(225.20,168.52) --
	(225.27,168.53) --
	(225.35,168.54) --
	(225.43,168.55) --
	(225.50,168.56) --
	(225.58,168.57) --
	(225.66,168.58) --
	(225.74,168.59) --
	(225.81,168.60) --
	(225.89,168.61) --
	(225.97,168.62) --
	(226.04,168.63) --
	(226.12,168.63) --
	(226.20,168.64) --
	(226.28,168.65) --
	(226.35,168.66) --
	(226.43,168.67) --
	(226.51,168.68) --
	(226.58,168.69) --
	(226.66,168.70) --
	(226.74,168.71) --
	(226.82,168.72) --
	(226.89,168.73) --
	(226.97,168.74) --
	(227.05,168.75) --
	(227.13,168.76) --
	(227.20,168.77) --
	(227.28,168.78) --
	(227.36,168.79) --
	(227.43,168.80) --
	(227.51,168.80) --
	(227.59,168.81) --
	(227.67,168.82) --
	(227.74,168.83) --
	(227.82,168.84) --
	(227.90,168.85) --
	(227.97,168.86) --
	(228.05,168.87) --
	(228.13,168.87) --
	(228.21,168.88) --
	(228.28,168.89) --
	(228.36,168.90) --
	(228.44,168.91) --
	(228.51,168.93) --
	(228.59,168.94) --
	(228.67,168.96) --
	(228.75,168.97) --
	(228.82,168.98) --
	(228.90,168.99) --
	(228.98,169.01) --
	(229.06,169.02) --
	(229.13,169.03) --
	(229.21,169.04) --
	(229.29,169.06) --
	(229.36,169.07) --
	(229.44,169.08) --
	(229.52,169.09) --
	(229.60,169.10) --
	(229.67,169.11) --
	(229.75,169.11) --
	(229.83,169.12) --
	(229.90,169.13) --
	(229.98,169.14) --
	(230.06,169.15) --
	(230.14,169.16) --
	(230.21,169.18) --
	(230.29,169.19) --
	(230.37,169.20) --
	(230.44,169.21) --
	(230.52,169.22) --
	(230.60,169.23) --
	(230.68,169.24) --
	(230.75,169.25) --
	(230.83,169.26) --
	(230.91,169.27) --
	(230.98,169.28) --
	(231.06,169.29) --
	(231.14,169.30) --
	(231.22,169.31) --
	(231.29,169.32) --
	(231.37,169.33) --
	(231.45,169.34) --
	(231.53,169.35) --
	(231.60,169.36) --
	(231.68,169.36) --
	(231.76,169.37) --
	(231.83,169.37) --
	(231.91,169.38) --
	(231.99,169.38) --
	(232.07,169.39) --
	(232.14,169.39) --
	(232.22,169.40) --
	(232.30,169.40) --
	(232.37,169.41) --
	(232.45,169.41) --
	(232.53,169.42) --
	(232.61,169.42) --
	(232.68,169.43) --
	(232.76,169.43) --
	(232.84,169.44) --
	(232.91,169.45) --
	(232.99,169.45) --
	(233.07,169.46) --
	(233.15,169.47) --
	(233.22,169.48) --
	(233.30,169.48) --
	(233.38,169.49) --
	(233.46,169.49) --
	(233.53,169.50) --
	(233.61,169.51) --
	(233.69,169.51) --
	(233.76,169.52) --
	(233.84,169.53) --
	(233.92,169.54) --
	(234.00,169.54) --
	(234.07,169.55) --
	(234.15,169.56) --
	(234.23,169.57) --
	(234.30,169.57) --
	(234.38,169.58) --
	(234.46,169.59) --
	(234.54,169.59) --
	(234.61,169.60) --
	(234.69,169.60) --
	(234.77,169.61) --
	(234.84,169.62) --
	(234.92,169.63) --
	(235.00,169.63) --
	(235.08,169.64) --
	(235.15,169.65) --
	(235.23,169.65) --
	(235.31,169.66) --
	(235.39,169.67) --
	(235.46,169.67) --
	(235.54,169.68) --
	(235.62,169.69) --
	(235.69,169.70) --
	(235.77,169.71) --
	(235.85,169.71) --
	(235.93,169.72) --
	(236.00,169.73) --
	(236.08,169.74) --
	(236.16,169.75) --
	(236.23,169.76) --
	(236.31,169.76) --
	(236.39,169.77) --
	(236.47,169.78) --
	(236.54,169.78) --
	(236.62,169.79) --
	(236.70,169.80) --
	(236.77,169.81) --
	(236.85,169.81) --
	(236.93,169.82) --
	(237.01,169.83) --
	(237.08,169.84) --
	(237.16,169.84) --
	(237.24,169.85) --
	(237.31,169.85) --
	(237.39,169.86) --
	(237.47,169.86) --
	(237.55,169.87) --
	(237.62,169.88) --
	(237.70,169.88) --
	(237.78,169.89) --
	(237.86,169.90) --
	(237.93,169.90) --
	(238.01,169.91) --
	(238.09,169.91) --
	(238.16,169.92) --
	(238.24,169.93) --
	(238.32,169.94) --
	(238.40,169.95) --
	(238.47,169.95) --
	(238.55,169.96) --
	(238.63,169.97) --
	(238.70,169.98) --
	(238.78,169.99) --
	(238.86,169.99) --
	(238.94,170.00) --
	(239.01,170.00) --
	(239.09,170.01) --
	(239.17,170.02) --
	(239.24,170.03) --
	(239.32,170.03) --
	(239.40,170.04) --
	(239.48,170.05) --
	(239.55,170.05) --
	(239.63,170.06) --
	(239.71,170.07) --
	(239.79,170.07) --
	(239.86,170.08) --
	(239.94,170.09) --
	(240.02,170.10) --
	(240.09,170.10) --
	(240.17,170.11) --
	(240.25,170.12) --
	(240.33,170.13) --
	(240.40,170.14) --
	(240.48,170.15) --
	(240.56,170.15) --
	(240.63,170.16) --
	(240.71,170.17) --
	(240.79,170.17) --
	(240.87,170.18) --
	(240.94,170.19) --
	(241.02,170.19) --
	(241.10,170.20) --
	(241.17,170.20) --
	(241.25,170.21) --
	(241.33,170.22) --
	(241.41,170.22) --
	(241.48,170.23) --
	(241.56,170.24) --
	(241.64,170.25) --
	(241.72,170.26) --
	(241.79,170.26) --
	(241.87,170.27) --
	(241.95,170.28) --
	(242.02,170.29) --
	(242.10,170.30) --
	(242.18,170.32) --
	(242.26,170.33) --
	(242.33,170.34) --
	(242.41,170.35) --
	(242.49,170.36) --
	(242.56,170.37) --
	(242.64,170.38) --
	(242.72,170.39) --
	(242.80,170.40) --
	(242.87,170.41) --
	(242.95,170.41) --
	(243.03,170.42) --
	(243.10,170.43) --
	(243.18,170.44) --
	(243.26,170.45) --
	(243.34,170.46) --
	(243.41,170.46) --
	(243.49,170.47) --
	(243.57,170.48) --
	(243.64,170.48) --
	(243.72,170.49) --
	(243.80,170.49) --
	(243.88,170.50) --
	(243.95,170.51) --
	(244.03,170.52) --
	(244.11,170.53) --
	(244.19,170.53) --
	(244.26,170.55) --
	(244.34,170.56) --
	(244.42,170.57) --
	(244.49,170.58) --
	(244.57,170.59) --
	(244.65,170.60) --
	(244.73,170.61) --
	(244.80,170.61) --
	(244.88,170.62) --
	(244.96,170.63) --
	(245.03,170.63) --
	(245.11,170.64) --
	(245.19,170.65) --
	(245.27,170.66) --
	(245.34,170.66) --
	(245.42,170.67) --
	(245.50,170.67) --
	(245.57,170.68) --
	(245.65,170.68) --
	(245.73,170.69) --
	(245.81,170.69) --
	(245.88,170.70) --
	(245.96,170.70) --
	(246.04,170.71) --
	(246.12,170.72) --
	(246.19,170.72) --
	(246.27,170.73) --
	(246.35,170.73) --
	(246.42,170.74) --
	(246.50,170.74) --
	(246.58,170.75) --
	(246.66,170.76) --
	(246.73,170.76) --
	(246.81,170.77) --
	(246.89,170.77) --
	(246.96,170.78) --
	(247.04,170.79) --
	(247.12,170.80) --
	(247.20,170.81) --
	(247.27,170.82) --
	(247.35,170.82) --
	(247.43,170.83) --
	(247.50,170.84) --
	(247.58,170.85) --
	(247.66,170.86) --
	(247.74,170.87) --
	(247.81,170.88) --
	(247.89,170.88) --
	(247.97,170.89) --
	(248.04,170.90) --
	(248.12,170.91) --
	(248.20,170.92) --
	(248.28,170.92) --
	(248.35,170.93) --
	(248.43,170.94) --
	(248.51,170.95) --
	(248.59,170.96) --
	(248.66,170.97) --
	(248.74,170.97) --
	(248.82,170.98) --
	(248.89,170.99) --
	(248.97,171.00) --
	(249.05,171.00) --
	(249.13,171.01) --
	(249.20,171.02) --
	(249.28,171.02) --
	(249.36,171.02) --
	(249.43,171.03) --
	(249.51,171.03) --
	(249.59,171.04) --
	(249.67,171.04) --
	(249.74,171.05) --
	(249.82,171.05) --
	(249.90,171.06) --
	(249.97,171.06) --
	(250.05,171.07) --
	(250.13,171.08) --
	(250.21,171.08) --
	(250.28,171.09) --
	(250.36,171.09) --
	(250.44,171.10) --
	(250.52,171.10) --
	(250.59,171.11) --
	(250.67,171.12) --
	(250.75,171.12) --
	(250.82,171.13) --
	(250.90,171.14) --
	(250.98,171.15) --
	(251.06,171.16) --
	(251.13,171.16) --
	(251.21,171.17) --
	(251.29,171.18) --
	(251.36,171.19) --
	(251.44,171.20) --
	(251.52,171.21) --
	(251.60,171.21) --
	(251.67,171.22) --
	(251.75,171.22) --
	(251.83,171.23) --
	(251.90,171.23) --
	(251.98,171.23) --
	(252.06,171.24) --
	(252.14,171.25) --
	(252.21,171.25) --
	(252.29,171.26) --
	(252.37,171.26) --
	(252.45,171.27) --
	(252.52,171.28) --
	(252.60,171.28) --
	(252.68,171.28) --
	(252.75,171.29) --
	(252.83,171.30) --
	(252.91,171.30) --
	(252.99,171.31) --
	(253.06,171.31) --
	(253.14,171.32) --
	(253.22,171.33) --
	(253.29,171.33) --
	(253.37,171.34) --
	(253.45,171.35) --
	(253.53,171.35) --
	(253.60,171.36) --
	(253.68,171.37) --
	(253.76,171.37) --
	(253.83,171.38) --
	(253.91,171.38) --
	(253.99,171.38) --
	(254.07,171.39) --
	(254.14,171.39) --
	(254.22,171.40) --
	(254.30,171.40) --
	(254.37,171.41) --
	(254.45,171.41) --
	(254.53,171.42) --
	(254.61,171.42) --
	(254.68,171.43) --
	(254.76,171.43) --
	(254.84,171.44) --
	(254.92,171.44) --
	(254.99,171.44) --
	(255.07,171.45) --
	(255.15,171.45) --
	(255.22,171.46) --
	(255.30,171.46) --
	(255.38,171.47) --
	(255.46,171.47) --
	(255.53,171.48) --
	(255.61,171.48) --
	(255.69,171.49) --
	(255.76,171.49) --
	(255.84,171.50) --
	(255.92,171.50) --
	(256.00,171.51) --
	(256.07,171.51) --
	(256.15,171.52) --
	(256.23,171.52) --
	(256.30,171.53) --
	(256.38,171.53) --
	(256.46,171.54) --
	(256.54,171.54) --
	(256.61,171.55) --
	(256.69,171.55) --
	(256.77,171.55) --
	(256.85,171.56) --
	(256.92,171.56) --
	(257.00,171.57) --
	(257.08,171.57) --
	(257.15,171.58) --
	(257.23,171.58) --
	(257.31,171.59) --
	(257.39,171.59) --
	(257.46,171.60) --
	(257.54,171.60) --
	(257.62,171.61) --
	(257.69,171.62) --
	(257.77,171.62) --
	(257.85,171.63) --
	(257.93,171.63) --
	(258.00,171.64) --
	(258.08,171.65) --
	(258.16,171.65) --
	(258.23,171.66) --
	(258.31,171.67) --
	(258.39,171.68) --
	(258.47,171.69) --
	(258.54,171.69) --
	(258.62,171.70) --
	(258.70,171.71) --
	(258.77,171.71) --
	(258.85,171.72) --
	(258.93,171.73) --
	(259.01,171.73) --
	(259.08,171.74) --
	(259.16,171.75) --
	(259.24,171.75) --
	(259.32,171.76) --
	(259.39,171.77) --
	(259.47,171.78) --
	(259.55,171.78) --
	(259.62,171.79) --
	(259.70,171.80) --
	(259.78,171.81) --
	(259.86,171.82) --
	(259.93,171.82) --
	(260.01,171.83) --
	(260.09,171.84) --
	(260.16,171.84) --
	(260.24,171.85) --
	(260.32,171.85) --
	(260.40,171.86) --
	(260.47,171.86) --
	(260.55,171.87) --
	(260.63,171.87) --
	(260.70,171.88) --
	(260.78,171.88) --
	(260.86,171.89) --
	(260.94,171.89) --
	(261.01,171.90) --
	(261.09,171.91) --
	(261.17,171.91) --
	(261.25,171.92) --
	(261.32,171.92) --
	(261.40,171.93) --
	(261.48,171.94) --
	(261.55,171.95) --
	(261.63,171.96) --
	(261.71,171.96) --
	(261.79,171.97) --
	(261.86,171.98) --
	(261.94,171.99) --
	(262.02,172.00) --
	(262.09,172.01) --
	(262.17,172.01) --
	(262.25,172.02) --
	(262.33,172.02) --
	(262.40,172.03) --
	(262.48,172.04) --
	(262.56,172.04) --
	(262.63,172.05) --
	(262.71,172.05) --
	(262.79,172.06) --
	(262.87,172.06) --
	(262.94,172.07) --
	(263.02,172.08) --
	(263.10,172.08) --
	(263.18,172.09) --
	(263.25,172.09) --
	(263.33,172.10) --
	(263.41,172.10) --
	(263.48,172.11) --
	(263.56,172.11) --
	(263.64,172.12) --
	(263.72,172.13) --
	(263.79,172.14) --
	(263.87,172.14) --
	(263.95,172.15) --
	(264.02,172.16) --
	(264.10,172.17) --
	(264.18,172.17) --
	(264.26,172.18) --
	(264.33,172.19) --
	(264.41,172.20) --
	(264.49,172.20) --
	(264.56,172.21) --
	(264.64,172.22) --
	(264.72,172.23) --
	(264.80,172.23) --
	(264.87,172.24) --
	(264.95,172.25) --
	(265.03,172.25) --
	(265.10,172.26) --
	(265.18,172.26) --
	(265.26,172.27) --
	(265.34,172.27) --
	(265.41,172.28) --
	(265.49,172.28) --
	(265.57,172.29) --
	(265.65,172.30) --
	(265.72,172.30) --
	(265.80,172.31) --
	(265.88,172.32) --
	(265.95,172.32) --
	(266.03,172.33) --
	(266.11,172.34) --
	(266.19,172.35) --
	(266.26,172.35) --
	(266.34,172.36) --
	(266.42,172.37) --
	(266.49,172.37) --
	(266.57,172.38) --
	(266.65,172.39) --
	(266.73,172.39) --
	(266.80,172.40) --
	(266.88,172.41) --
	(266.96,172.41) --
	(267.03,172.42) --
	(267.11,172.42) --
	(267.19,172.43) --
	(267.27,172.43) --
	(267.34,172.44) --
	(267.42,172.44) --
	(267.50,172.45) --
	(267.58,172.46) --
	(267.65,172.46) --
	(267.73,172.47) --
	(267.81,172.47) --
	(267.88,172.48) --
	(267.96,172.49) --
	(268.04,172.49) --
	(268.12,172.50) --
	(268.19,172.51) --
	(268.27,172.51) --
	(268.35,172.52) --
	(268.42,172.52) --
	(268.50,172.53) --
	(268.58,172.54) --
	(268.66,172.54) --
	(268.73,172.55) --
	(268.81,172.55) --
	(268.89,172.56) --
	(268.96,172.57) --
	(269.04,172.57) --
	(269.12,172.58) --
	(269.20,172.59) --
	(269.27,172.60) --
	(269.35,172.61) --
	(269.43,172.61) --
	(269.51,172.62) --
	(269.58,172.63) --
	(269.66,172.63) --
	(269.74,172.64) --
	(269.81,172.65) --
	(269.89,172.65) --
	(269.97,172.66) --
	(270.05,172.66) --
	(270.12,172.67) --
	(270.20,172.67) --
	(270.28,172.68) --
	(270.35,172.68) --
	(270.43,172.69) --
	(270.51,172.69) --
	(270.59,172.70) --
	(270.66,172.70) --
	(270.74,172.70) --
	(270.82,172.71) --
	(270.89,172.71) --
	(270.97,172.72) --
	(271.05,172.72) --
	(271.13,172.73) --
	(271.20,172.74) --
	(271.28,172.74) --
	(271.36,172.75) --
	(271.43,172.75) --
	(271.51,172.76) --
	(271.59,172.76) --
	(271.67,172.77) --
	(271.74,172.77) --
	(271.82,172.77) --
	(271.90,172.77) --
	(271.98,172.78) --
	(272.05,172.78) --
	(272.13,172.78) --
	(272.21,172.79) --
	(272.28,172.79) --
	(272.36,172.80) --
	(272.44,172.80) --
	(272.52,172.80) --
	(272.59,172.81) --
	(272.67,172.81) --
	(272.75,172.81) --
	(272.82,172.82) --
	(272.90,172.82) --
	(272.98,172.83) --
	(273.06,172.83) --
	(273.13,172.84) --
	(273.21,172.84) --
	(273.29,172.85) --
	(273.36,172.86) --
	(273.44,172.87) --
	(273.52,172.88) --
	(273.60,172.88) --
	(273.67,172.89) --
	(273.75,172.90) --
	(273.83,172.90) --
	(273.91,172.91) --
	(273.98,172.92) --
	(274.06,172.92) --
	(274.14,172.93) --
	(274.21,172.93) --
	(274.29,172.94) --
	(274.37,172.94) --
	(274.45,172.95) --
	(274.52,172.95) --
	(274.60,172.96) --
	(274.68,172.97) --
	(274.75,172.97) --
	(274.83,172.98) --
	(274.91,172.98) --
	(274.99,172.99) --
	(275.06,173.00) --
	(275.14,173.00) --
	(275.22,173.01) --
	(275.29,173.02) --
	(275.37,173.03) --
	(275.45,173.03) --
	(275.53,173.04) --
	(275.60,173.04) --
	(275.68,173.04) --
	(275.76,173.05) --
	(275.83,173.05) --
	(275.91,173.06) --
	(275.99,173.06) --
	(276.07,173.07) --
	(276.14,173.08) --
	(276.22,173.08) --
	(276.30,173.09) --
	(276.38,173.09) --
	(276.45,173.10) --
	(276.53,173.10) --
	(276.61,173.11) --
	(276.68,173.12) --
	(276.76,173.12) --
	(276.84,173.13) --
	(276.92,173.13) --
	(276.99,173.14) --
	(277.07,173.15) --
	(277.15,173.15) --
	(277.22,173.15) --
	(277.30,173.16) --
	(277.38,173.17) --
	(277.46,173.17) --
	(277.53,173.18) --
	(277.61,173.18) --
	(277.69,173.19) --
	(277.76,173.19) --
	(277.84,173.20) --
	(277.92,173.20) --
	(278.00,173.21) --
	(278.07,173.21) --
	(278.15,173.22) --
	(278.23,173.23) --
	(278.31,173.23) --
	(278.38,173.24) --
	(278.46,173.24) --
	(278.54,173.25) --
	(278.61,173.25) --
	(278.69,173.26) --
	(278.77,173.26) --
	(278.85,173.27) --
	(278.92,173.27) --
	(279.00,173.28) --
	(279.08,173.28) --
	(279.15,173.29) --
	(279.23,173.29) --
	(279.31,173.30) --
	(279.39,173.30) --
	(279.46,173.31) --
	(279.54,173.31) --
	(279.62,173.32) --
	(279.69,173.32) --
	(279.77,173.33) --
	(279.85,173.33) --
	(279.93,173.33) --
	(280.00,173.34) --
	(280.08,173.34) --
	(280.16,173.34) --
	(280.24,173.35) --
	(280.31,173.35) --
	(280.39,173.36) --
	(280.47,173.36) --
	(280.54,173.36) --
	(280.62,173.36) --
	(280.70,173.37) --
	(280.78,173.37) --
	(280.85,173.38) --
	(280.93,173.38) --
	(281.01,173.39) --
	(281.08,173.39) --
	(281.16,173.40) --
	(281.24,173.40) --
	(281.32,173.40) --
	(281.39,173.41) --
	(281.47,173.41) --
	(281.55,173.42) --
	(281.62,173.42) --
	(281.70,173.43) --
	(281.78,173.43) --
	(281.86,173.44) --
	(281.93,173.45) --
	(282.01,173.45) --
	(282.09,173.46) --
	(282.16,173.46) --
	(282.24,173.47) --
	(282.32,173.47) --
	(282.40,173.48) --
	(282.47,173.48) --
	(282.55,173.49) --
	(282.63,173.49) --
	(282.71,173.50) --
	(282.78,173.50) --
	(282.86,173.51) --
	(282.94,173.51) --
	(283.01,173.52) --
	(283.09,173.52) --
	(283.17,173.53) --
	(283.25,173.53) --
	(283.32,173.54) --
	(283.40,173.55) --
	(283.48,173.55) --
	(283.55,173.55) --
	(283.63,173.56) --
	(283.71,173.56) --
	(283.79,173.57) --
	(283.86,173.57) --
	(283.94,173.57) --
	(284.02,173.58) --
	(284.09,173.58) --
	(284.17,173.59) --
	(284.25,173.59) --
	(284.33,173.60) --
	(284.40,173.60) --
	(284.48,173.61) --
	(284.56,173.61) --
	(284.64,173.62) --
	(284.71,173.62) --
	(284.79,173.63) --
	(284.87,173.63) --
	(284.94,173.63) --
	(285.02,173.64) --
	(285.10,173.64) --
	(285.18,173.64) --
	(285.25,173.65) --
	(285.33,173.65) --
	(285.41,173.65) --
	(285.48,173.66) --
	(285.56,173.66) --
	(285.64,173.67) --
	(285.72,173.67) --
	(285.79,173.67) --
	(285.87,173.68) --
	(285.95,173.68) --
	(286.02,173.69) --
	(286.10,173.69) --
	(286.18,173.70) --
	(286.26,173.70) --
	(286.33,173.70) --
	(286.41,173.71) --
	(286.49,173.71) --
	(286.57,173.71) --
	(286.64,173.72) --
	(286.72,173.72) --
	(286.80,173.73) --
	(286.87,173.73) --
	(286.95,173.74) --
	(287.03,173.74) --
	(287.11,173.75) --
	(287.18,173.75) --
	(287.26,173.76) --
	(287.34,173.76) --
	(287.41,173.77) --
	(287.49,173.77) --
	(287.57,173.78) --
	(287.65,173.78) --
	(287.72,173.79) --
	(287.80,173.80) --
	(287.88,173.80) --
	(287.95,173.81) --
	(288.03,173.81) --
	(288.11,173.82) --
	(288.19,173.82) --
	(288.26,173.83) --
	(288.34,173.84) --
	(288.42,173.84) --
	(288.49,173.85) --
	(288.57,173.85) --
	(288.65,173.86) --
	(288.73,173.86) --
	(288.80,173.87) --
	(288.88,173.87) --
	(288.96,173.88) --
	(289.04,173.89) --
	(289.11,173.89) --
	(289.19,173.90) --
	(289.27,173.90) --
	(289.34,173.91) --
	(289.42,173.92) --
	(289.50,173.92) --
	(289.58,173.93) --
	(289.65,173.93) --
	(289.73,173.94) --
	(289.81,173.95) --
	(289.88,173.95) --
	(289.96,173.96) --
	(290.04,173.96) --
	(290.12,173.97) --
	(290.19,173.97) --
	(290.27,173.98) --
	(290.35,173.98) --
	(290.42,173.99) --
	(290.50,173.99) --
	(290.58,173.99) --
	(290.66,174.00) --
	(290.73,174.00) --
	(290.81,174.01) --
	(290.89,174.01) --
	(290.97,174.01) --
	(291.04,174.02) --
	(291.12,174.02) --
	(291.20,174.03) --
	(291.27,174.03) --
	(291.35,174.03) --
	(291.43,174.04) --
	(291.51,174.04) --
	(291.58,174.05) --
	(291.66,174.05) --
	(291.74,174.05) --
	(291.81,174.05) --
	(291.89,174.06) --
	(291.97,174.06) --
	(292.05,174.06) --
	(292.12,174.06) --
	(292.20,174.06) --
	(292.28,174.07) --
	(292.35,174.07) --
	(292.43,174.07) --
	(292.51,174.07) --
	(292.59,174.08) --
	(292.66,174.08) --
	(292.74,174.08) --
	(292.82,174.08) --
	(292.89,174.08) --
	(292.97,174.09) --
	(293.05,174.09) --
	(293.13,174.09) --
	(293.20,174.09) --
	(293.28,174.10) --
	(293.36,174.10) --
	(293.44,174.11) --
	(293.51,174.11) --
	(293.59,174.12) --
	(293.67,174.12) --
	(293.74,174.13) --
	(293.82,174.13) --
	(293.90,174.14) --
	(293.98,174.15) --
	(294.05,174.16) --
	(294.13,174.16) --
	(294.21,174.17) --
	(294.28,174.17) --
	(294.36,174.18) --
	(294.44,174.19) --
	(294.52,174.19) --
	(294.59,174.20) --
	(294.67,174.20) --
	(294.75,174.21) --
	(294.82,174.21) --
	(294.90,174.22) --
	(294.98,174.22) --
	(295.06,174.22) --
	(295.13,174.23) --
	(295.21,174.23) --
	(295.29,174.24) --
	(295.37,174.24) --
	(295.44,174.25) --
	(295.52,174.25) --
	(295.60,174.26) --
	(295.67,174.26) --
	(295.75,174.27) --
	(295.83,174.27) --
	(295.91,174.28) --
	(295.98,174.28) --
	(296.06,174.29) --
	(296.14,174.29) --
	(296.21,174.30) --
	(296.29,174.30) --
	(296.37,174.31) --
	(296.45,174.31) --
	(296.52,174.32) --
	(296.60,174.32) --
	(296.68,174.33) --
	(296.75,174.33) --
	(296.83,174.34) --
	(296.91,174.34) --
	(296.99,174.35) --
	(297.06,174.35) --
	(297.14,174.36) --
	(297.22,174.37) --
	(297.30,174.38) --
	(297.37,174.38) --
	(297.45,174.39) --
	(297.53,174.40) --
	(297.60,174.41) --
	(297.68,174.42) --
	(297.76,174.42) --
	(297.84,174.43) --
	(297.91,174.44) --
	(297.99,174.45) --
	(298.07,174.46) --
	(298.14,174.47) --
	(298.22,174.48) --
	(298.30,174.48) --
	(298.38,174.49) --
	(298.45,174.50) --
	(298.53,174.51) --
	(298.61,174.51) --
	(298.68,174.52) --
	(298.76,174.52) --
	(298.84,174.53) --
	(298.92,174.54) --
	(298.99,174.54) --
	(299.07,174.55) --
	(299.15,174.55) --
	(299.22,174.56) --
	(299.30,174.56) --
	(299.38,174.57) --
	(299.46,174.57) --
	(299.53,174.58) --
	(299.61,174.58) --
	(299.69,174.59) --
	(299.77,174.60) --
	(299.84,174.60) --
	(299.92,174.61) --
	(300.00,174.62) --
	(300.07,174.62) --
	(300.15,174.63) --
	(300.23,174.63) --
	(300.31,174.64) --
	(300.38,174.64) --
	(300.46,174.65) --
	(300.54,174.65) --
	(300.61,174.65) --
	(300.69,174.66) --
	(300.77,174.66) --
	(300.85,174.66) --
	(300.92,174.67) --
	(301.00,174.68) --
	(301.08,174.68) --
	(301.15,174.69) --
	(301.23,174.69) --
	(301.31,174.70) --
	(301.39,174.70) --
	(301.46,174.71) --
	(301.54,174.71) --
	(301.62,174.72) --
	(301.70,174.72) --
	(301.77,174.73) --
	(301.85,174.73) --
	(301.93,174.74) --
	(302.00,174.74) --
	(302.08,174.75) --
	(302.16,174.75) --
	(302.24,174.76) --
	(302.31,174.76) --
	(302.39,174.77) --
	(302.47,174.77) --
	(302.54,174.78) --
	(302.62,174.78) --
	(302.70,174.78) --
	(302.78,174.79) --
	(302.85,174.79) --
	(302.93,174.80) --
	(303.01,174.80) --
	(303.08,174.81) --
	(303.16,174.81) --
	(303.24,174.82) --
	(303.32,174.82) --
	(303.39,174.82) --
	(303.47,174.83) --
	(303.55,174.83) --
	(303.63,174.84) --
	(303.70,174.84) --
	(303.78,174.85) --
	(303.86,174.85) --
	(303.93,174.85) --
	(304.01,174.86) --
	(304.09,174.86) --
	(304.17,174.87) --
	(304.24,174.87) --
	(304.32,174.87) --
	(304.40,174.88) --
	(304.47,174.88) --
	(304.55,174.89) --
	(304.63,174.89) --
	(304.71,174.89) --
	(304.78,174.90) --
	(304.86,174.90) --
	(304.94,174.91) --
	(305.01,174.91) --
	(305.09,174.92) --
	(305.17,174.92) --
	(305.25,174.92) --
	(305.32,174.93) --
	(305.40,174.93) --
	(305.48,174.93) --
	(305.55,174.93) --
	(305.63,174.94) --
	(305.71,174.94) --
	(305.79,174.94) --
	(305.86,174.95) --
	(305.94,174.95) --
	(306.02,174.95) --
	(306.10,174.96) --
	(306.17,174.96) --
	(306.25,174.97) --
	(306.33,174.97) --
	(306.40,174.97) --
	(306.48,174.98) --
	(306.56,174.98) --
	(306.64,174.98) --
	(306.71,174.99) --
	(306.79,174.99) --
	(306.87,175.00) --
	(306.94,175.00) --
	(307.02,175.00) --
	(307.10,175.01) --
	(307.18,175.01) --
	(307.25,175.01) --
	(307.33,175.02) --
	(307.41,175.02) --
	(307.48,175.02) --
	(307.56,175.02) --
	(307.64,175.03) --
	(307.72,175.03) --
	(307.79,175.03) --
	(307.87,175.04) --
	(307.95,175.04) --
	(308.03,175.04) --
	(308.10,175.05) --
	(308.18,175.05) --
	(308.26,175.05) --
	(308.33,175.05) --
	(308.41,175.06) --
	(308.49,175.06) --
	(308.57,175.06) --
	(308.64,175.07) --
	(308.72,175.07) --
	(308.80,175.08) --
	(308.87,175.08) --
	(308.95,175.09) --
	(309.03,175.09) --
	(309.11,175.10) --
	(309.18,175.10) --
	(309.26,175.11) --
	(309.34,175.11) --
	(309.41,175.11) --
	(309.49,175.11) --
	(309.57,175.12) --
	(309.65,175.12) --
	(309.72,175.12) --
	(309.80,175.13) --
	(309.88,175.13) --
	(309.95,175.14) --
	(310.03,175.14) --
	(310.11,175.15) --
	(310.19,175.15) --
	(310.26,175.16) --
	(310.34,175.16) --
	(310.42,175.16) --
	(310.50,175.17) --
	(310.57,175.17) --
	(310.65,175.18) --
	(310.73,175.18) --
	(310.80,175.18) --
	(310.88,175.19) --
	(310.96,175.19) --
	(311.04,175.19) --
	(311.11,175.20) --
	(311.19,175.20) --
	(311.27,175.20) --
	(311.34,175.20) --
	(311.42,175.21) --
	(311.50,175.21) --
	(311.58,175.21) --
	(311.65,175.22) --
	(311.73,175.22) --
	(311.81,175.23) --
	(311.88,175.23) --
	(311.96,175.23) --
	(312.04,175.24) --
	(312.12,175.24) --
	(312.19,175.24) --
	(312.27,175.24) --
	(312.35,175.25) --
	(312.43,175.25) --
	(312.50,175.25) --
	(312.58,175.26) --
	(312.66,175.26) --
	(312.73,175.27) --
	(312.81,175.27) --
	(312.89,175.28) --
	(312.97,175.29) --
	(313.04,175.29) --
	(313.12,175.30) --
	(313.20,175.31) --
	(313.27,175.31) --
	(313.35,175.32) --
	(313.43,175.33) --
	(313.51,175.33) --
	(313.58,175.34) --
	(313.66,175.34) --
	(313.74,175.35) --
	(313.81,175.36) --
	(313.89,175.36) --
	(313.97,175.37) --
	(314.05,175.37) --
	(314.12,175.38) --
	(314.20,175.38) --
	(314.28,175.39) --
	(314.36,175.39) --
	(314.43,175.39) --
	(314.51,175.40) --
	(314.59,175.40) --
	(314.66,175.41) --
	(314.74,175.41) --
	(314.82,175.41) --
	(314.90,175.42) --
	(314.97,175.42) --
	(315.05,175.42) --
	(315.13,175.43) --
	(315.20,175.43) --
	(315.28,175.43) --
	(315.36,175.44) --
	(315.44,175.44) --
	(315.51,175.45) --
	(315.59,175.45) --
	(315.67,175.46) --
	(315.74,175.46) --
	(315.82,175.46) --
	(315.90,175.47) --
	(315.98,175.47) --
	(316.05,175.47) --
	(316.13,175.48) --
	(316.21,175.48) --
	(316.28,175.49) --
	(316.36,175.49) --
	(316.44,175.50) --
	(316.52,175.50) --
	(316.59,175.51) --
	(316.67,175.51) --
	(316.75,175.51) --
	(316.83,175.52) --
	(316.90,175.52) --
	(316.98,175.53) --
	(317.06,175.53) --
	(317.13,175.53) --
	(317.21,175.54) --
	(317.29,175.54) --
	(317.37,175.54) --
	(317.44,175.55) --
	(317.52,175.55) --
	(317.60,175.55) --
	(317.67,175.56) --
	(317.75,175.56) --
	(317.83,175.56) --
	(317.91,175.57) --
	(317.98,175.57) --
	(318.06,175.57) --
	(318.14,175.57) --
	(318.21,175.58) --
	(318.29,175.58) --
	(318.37,175.58) --
	(318.45,175.58) --
	(318.52,175.59) --
	(318.60,175.59) --
	(318.68,175.59) --
	(318.76,175.59) --
	(318.83,175.60) --
	(318.91,175.60) --
	(318.99,175.60) --
	(319.06,175.61) --
	(319.14,175.61) --
	(319.22,175.61) --
	(319.30,175.62) --
	(319.37,175.62) --
	(319.45,175.62) --
	(319.53,175.63) --
	(319.60,175.63) --
	(319.68,175.63) --
	(319.76,175.64) --
	(319.84,175.64) --
	(319.91,175.65) --
	(319.99,175.65) --
	(320.07,175.65) --
	(320.14,175.66) --
	(320.22,175.66) --
	(320.30,175.66) --
	(320.38,175.67) --
	(320.45,175.67) --
	(320.53,175.67) --
	(320.61,175.68) --
	(320.69,175.68) --
	(320.76,175.68) --
	(320.84,175.69) --
	(320.92,175.69) --
	(320.99,175.70) --
	(321.07,175.70) --
	(321.15,175.70) --
	(321.23,175.71) --
	(321.30,175.71) --
	(321.38,175.72) --
	(321.46,175.72) --
	(321.53,175.73) --
	(321.61,175.74) --
	(321.69,175.74) --
	(321.77,175.74) --
	(321.84,175.75) --
	(321.92,175.75) --
	(322.00,175.75) --
	(322.07,175.76) --
	(322.15,175.76) --
	(322.23,175.77) --
	(322.31,175.77) --
	(322.38,175.78) --
	(322.46,175.78) --
	(322.54,175.79) --
	(322.61,175.79) --
	(322.69,175.80) --
	(322.77,175.80) --
	(322.85,175.81) --
	(322.92,175.82) --
	(323.00,175.82) --
	(323.08,175.82) --
	(323.16,175.83) --
	(323.23,175.83) --
	(323.31,175.84) --
	(323.39,175.84) --
	(323.46,175.84) --
	(323.54,175.85) --
	(323.62,175.85) --
	(323.70,175.85) --
	(323.77,175.86) --
	(323.85,175.86) --
	(323.93,175.87) --
	(324.00,175.87) --
	(324.08,175.87) --
	(324.16,175.88) --
	(324.24,175.88) --
	(324.31,175.88) --
	(324.39,175.88) --
	(324.47,175.88) --
	(324.54,175.89) --
	(324.62,175.89) --
	(324.70,175.89) --
	(324.78,175.90) --
	(324.85,175.90) --
	(324.93,175.90) --
	(325.01,175.90) --
	(325.09,175.91) --
	(325.16,175.91) --
	(325.24,175.91) --
	(325.32,175.92) --
	(325.39,175.92) --
	(325.47,175.93) --
	(325.55,175.93) --
	(325.63,175.93) --
	(325.70,175.94) --
	(325.78,175.94) --
	(325.86,175.95) --
	(325.93,175.95) --
	(326.01,175.96) --
	(326.09,175.96) --
	(326.17,175.97) --
	(326.24,175.97) --
	(326.32,175.98) --
	(326.40,175.98) --
	(326.47,175.99) --
	(326.55,175.99) --
	(326.63,176.00) --
	(326.71,176.00) --
	(326.78,176.01) --
	(326.86,176.01) --
	(326.94,176.02) --
	(327.01,176.03) --
	(327.09,176.03) --
	(327.17,176.04) --
	(327.25,176.04) --
	(327.32,176.05) --
	(327.40,176.05) --
	(327.48,176.06) --
	(327.56,176.06) --
	(327.63,176.07) --
	(327.71,176.07) --
	(327.79,176.08) --
	(327.86,176.08) --
	(327.94,176.09) --
	(328.02,176.09) --
	(328.10,176.10) --
	(328.17,176.10) --
	(328.25,176.11) --
	(328.33,176.11) --
	(328.40,176.11) --
	(328.48,176.12) --
	(328.56,176.12) --
	(328.64,176.12) --
	(328.71,176.13) --
	(328.79,176.13) --
	(328.87,176.14) --
	(328.94,176.14) --
	(329.02,176.15) --
	(329.10,176.15) --
	(329.18,176.16) --
	(329.25,176.16) --
	(329.33,176.17) --
	(329.41,176.17) --
	(329.49,176.18) --
	(329.56,176.18) --
	(329.64,176.19) --
	(329.72,176.19) --
	(329.79,176.20) --
	(329.87,176.20) --
	(329.95,176.21) --
	(330.03,176.21) --
	(330.10,176.22) --
	(330.18,176.22) --
	(330.26,176.23) --
	(330.33,176.24) --
	(330.41,176.24) --
	(330.49,176.25) --
	(330.57,176.25) --
	(330.64,176.26) --
	(330.72,176.26) --
	(330.80,176.27) --
	(330.87,176.27) --
	(330.95,176.28) --
	(331.03,176.28) --
	(331.11,176.28) --
	(331.18,176.29) --
	(331.26,176.29) --
	(331.34,176.29) --
	(331.42,176.30) --
	(331.49,176.30) --
	(331.57,176.31) --
	(331.65,176.31) --
	(331.72,176.31) --
	(331.80,176.31) --
	(331.88,176.32) --
	(331.96,176.32) --
	(332.03,176.32) --
	(332.11,176.32) --
	(332.19,176.33) --
	(332.26,176.33) --
	(332.34,176.33) --
	(332.42,176.33) --
	(332.50,176.33) --
	(332.57,176.34) --
	(332.65,176.34) --
	(332.73,176.34) --
	(332.80,176.34) --
	(332.88,176.35) --
	(332.96,176.35) --
	(333.04,176.35) --
	(333.11,176.35) --
	(333.19,176.35) --
	(333.27,176.35) --
	(333.34,176.36) --
	(333.42,176.36) --
	(333.50,176.36) --
	(333.58,176.36) --
	(333.65,176.37) --
	(333.73,176.37) --
	(333.81,176.37) --
	(333.89,176.37) --
	(333.96,176.37) --
	(334.04,176.37) --
	(334.12,176.38) --
	(334.19,176.38) --
	(334.27,176.38) --
	(334.35,176.38) --
	(334.43,176.38) --
	(334.50,176.39) --
	(334.58,176.39) --
	(334.66,176.39) --
	(334.73,176.39) --
	(334.81,176.40) --
	(334.89,176.40) --
	(334.97,176.40) --
	(335.04,176.40) --
	(335.12,176.41) --
	(335.20,176.41) --
	(335.27,176.41) --
	(335.35,176.42) --
	(335.43,176.42) --
	(335.51,176.42) --
	(335.58,176.43) --
	(335.66,176.43) --
	(335.74,176.44) --
	(335.82,176.44) --
	(335.89,176.45) --
	(335.97,176.45) --
	(336.05,176.46) --
	(336.12,176.46) --
	(336.20,176.47) --
	(336.28,176.47) --
	(336.36,176.48) --
	(336.43,176.48) --
	(336.51,176.49) --
	(336.59,176.49) --
	(336.66,176.50) --
	(336.74,176.50) --
	(336.82,176.51) --
	(336.90,176.51) --
	(336.97,176.51) --
	(337.05,176.52) --
	(337.13,176.52) --
	(337.20,176.52) --
	(337.28,176.53) --
	(337.36,176.53) --
	(337.44,176.53) --
	(337.51,176.54) --
	(337.59,176.54) --
	(337.67,176.54) --
	(337.74,176.55) --
	(337.82,176.55) --
	(337.90,176.55) --
	(337.98,176.55) --
	(338.05,176.56) --
	(338.13,176.56) --
	(338.21,176.56) --
	(338.29,176.57) --
	(338.36,176.57) --
	(338.44,176.57) --
	(338.52,176.57) --
	(338.59,176.58) --
	(338.67,176.58) --
	(338.75,176.58) --
	(338.83,176.59) --
	(338.90,176.59) --
	(338.98,176.59) --
	(339.06,176.60) --
	(339.13,176.60) --
	(339.21,176.61) --
	(339.29,176.61) --
	(339.37,176.61) --
	(339.44,176.62) --
	(339.52,176.62) --
	(339.60,176.62) --
	(339.67,176.62) --
	(339.75,176.62) --
	(339.83,176.63) --
	(339.91,176.63) --
	(339.98,176.63) --
	(340.06,176.63) --
	(340.14,176.64) --
	(340.22,176.64) --
	(340.29,176.64) --
	(340.37,176.64) --
	(340.45,176.65) --
	(340.52,176.65) --
	(340.60,176.65) --
	(340.68,176.65) --
	(340.76,176.66) --
	(340.83,176.66) --
	(340.91,176.66) --
	(340.99,176.66) --
	(341.06,176.66) --
	(341.14,176.66) --
	(341.22,176.67) --
	(341.30,176.67) --
	(341.37,176.67) --
	(341.45,176.68) --
	(341.53,176.68) --
	(341.60,176.68) --
	(341.68,176.69) --
	(341.76,176.69) --
	(341.84,176.69) --
	(341.91,176.70) --
	(341.99,176.70) --
	(342.07,176.71) --
	(342.15,176.71) --
	(342.22,176.71) --
	(342.30,176.72) --
	(342.38,176.72) --
	(342.45,176.73) --
	(342.53,176.73) --
	(342.61,176.73) --
	(342.69,176.74) --
	(342.76,176.74) --
	(342.84,176.74) --
	(342.92,176.75) --
	(342.99,176.75) --
	(343.07,176.75) --
	(343.15,176.76) --
	(343.23,176.76) --
	(343.30,176.76) --
	(343.38,176.77) --
	(343.46,176.77) --
	(343.53,176.78) --
	(343.61,176.78) --
	(343.69,176.79) --
	(343.77,176.79) --
	(343.84,176.79) --
	(343.92,176.80) --
	(344.00,176.80) --
	(344.07,176.81) --
	(344.15,176.81) --
	(344.23,176.82) --
	(344.31,176.82) --
	(344.38,176.82) --
	(344.46,176.83) --
	(344.54,176.83) --
	(344.62,176.84) --
	(344.69,176.84) --
	(344.77,176.85) --
	(344.85,176.85) --
	(344.92,176.85) --
	(345.00,176.86) --
	(345.08,176.86) --
	(345.16,176.87) --
	(345.23,176.87) --
	(345.31,176.88) --
	(345.39,176.88) --
	(345.46,176.89) --
	(345.54,176.89) --
	(345.62,176.90) --
	(345.70,176.90) --
	(345.77,176.91) --
	(345.85,176.91) --
	(345.93,176.91) --
	(346.00,176.92) --
	(346.08,176.92) --
	(346.16,176.93) --
	(346.24,176.93) --
	(346.31,176.94) --
	(346.39,176.94) --
	(346.47,176.95) --
	(346.55,176.95) --
	(346.62,176.96) --
	(346.70,176.96) --
	(346.78,176.96) --
	(346.85,176.97) --
	(346.93,176.97) --
	(347.01,176.98) --
	(347.09,176.99) --
	(347.16,177.00) --
	(347.24,177.00) --
	(347.32,177.01) --
	(347.39,177.02) --
	(347.47,177.03) --
	(347.55,177.04) --
	(347.63,177.04) --
	(347.70,177.05) --
	(347.78,177.06) --
	(347.86,177.07) --
	(347.93,177.07) --
	(348.01,177.08) --
	(348.09,177.08) --
	(348.17,177.09) --
	(348.24,177.10) --
	(348.32,177.10) --
	(348.40,177.11) --
	(348.48,177.11) --
	(348.55,177.11) --
	(348.63,177.12) --
	(348.71,177.12) --
	(348.78,177.13) --
	(348.86,177.13) --
	(348.94,177.13) --
	(349.02,177.14) --
	(349.09,177.14) --
	(349.17,177.14) --
	(349.25,177.15) --
	(349.32,177.15) --
	(349.40,177.16) --
	(349.48,177.16) --
	(349.56,177.16) --
	(349.63,177.16) --
	(349.71,177.17) --
	(349.79,177.17) --
	(349.86,177.17) --
	(349.94,177.18) --
	(350.02,177.18) --
	(350.10,177.18) --
	(350.17,177.19) --
	(350.25,177.19) --
	(350.33,177.19) --
	(350.40,177.20) --
	(350.48,177.20) --
	(350.56,177.20) --
	(350.64,177.21) --
	(350.71,177.21) --
	(350.79,177.21) --
	(350.87,177.21) --
	(350.95,177.22) --
	(351.02,177.22) --
	(351.10,177.22) --
	(351.18,177.23) --
	(351.25,177.23) --
	(351.33,177.23) --
	(351.41,177.24) --
	(351.49,177.24) --
	(351.56,177.24) --
	(351.64,177.24) --
	(351.72,177.25) --
	(351.79,177.25) --
	(351.87,177.25) --
	(351.95,177.26) --
	(352.03,177.26) --
	(352.10,177.26) --
	(352.18,177.26) --
	(352.26,177.27) --
	(352.33,177.27) --
	(352.41,177.27) --
	(352.49,177.28) --
	(352.57,177.28) --
	(352.64,177.28) --
	(352.72,177.29) --
	(352.80,177.29) --
	(352.88,177.29) --
	(352.95,177.30) --
	(353.03,177.30) --
	(353.11,177.30) --
	(353.18,177.31) --
	(353.26,177.31) --
	(353.34,177.31) --
	(353.42,177.32) --
	(353.49,177.32) --
	(353.57,177.32) --
	(353.65,177.33) --
	(353.72,177.33) --
	(353.80,177.33) --
	(353.88,177.33) --
	(353.96,177.33) --
	(354.03,177.34) --
	(354.11,177.34) --
	(354.19,177.34) --
	(354.26,177.35) --
	(354.34,177.35) --
	(354.42,177.35) --
	(354.50,177.36) --
	(354.57,177.36) --
	(354.65,177.36) --
	(354.73,177.37) --
	(354.80,177.37) --
	(354.88,177.37) --
	(354.96,177.38) --
	(355.04,177.38) --
	(355.11,177.39) --
	(355.19,177.39) --
	(355.27,177.39) --
	(355.35,177.40) --
	(355.42,177.40) --
	(355.50,177.40) --
	(355.58,177.41) --
	(355.65,177.41) --
	(355.73,177.42) --
	(355.81,177.42) --
	(355.89,177.43) --
	(355.96,177.43) --
	(356.04,177.44) --
	(356.12,177.44) --
	(356.19,177.45) --
	(356.27,177.45) --
	(356.35,177.46) --
	(356.43,177.46) --
	(356.50,177.47) --
	(356.58,177.47) --
	(356.66,177.47) --
	(356.73,177.48) --
	(356.81,177.48) --
	(356.89,177.48) --
	(356.97,177.49) --
	(357.04,177.49) --
	(357.12,177.49) --
	(357.20,177.50) --
	(357.28,177.50) --
	(357.35,177.50) --
	(357.43,177.51) --
	(357.51,177.51) --
	(357.58,177.51) --
	(357.66,177.52) --
	(357.74,177.52) --
	(357.82,177.52) --
	(357.89,177.53) --
	(357.97,177.53) --
	(358.05,177.53) --
	(358.12,177.54) --
	(358.20,177.54) --
	(358.28,177.55) --
	(358.36,177.55) --
	(358.43,177.55) --
	(358.51,177.55) --
	(358.59,177.56) --
	(358.66,177.56) --
	(358.74,177.57) --
	(358.82,177.57) --
	(358.90,177.57) --
	(358.97,177.58) --
	(359.05,177.58) --
	(359.13,177.59) --
	(359.21,177.59) --
	(359.28,177.59) --
	(359.36,177.59) --
	(359.44,177.60) --
	(359.51,177.60) --
	(359.59,177.60) --
	(359.67,177.61) --
	(359.75,177.61) --
	(359.82,177.61) --
	(359.90,177.62) --
	(359.98,177.62) --
	(360.05,177.62) --
	(360.13,177.63) --
	(360.21,177.63) --
	(360.29,177.63) --
	(360.36,177.63) --
	(360.44,177.63) --
	(360.52,177.64) --
	(360.59,177.64) --
	(360.67,177.64) --
	(360.75,177.65) --
	(360.83,177.65) --
	(360.90,177.65) --
	(360.98,177.65) --
	(361.06,177.65) --
	(361.13,177.65) --
	(361.21,177.65) --
	(361.29,177.66) --
	(361.37,177.66) --
	(361.44,177.66) --
	(361.52,177.66) --
	(361.60,177.66) --
	(361.68,177.66) --
	(361.75,177.67) --
	(361.83,177.67) --
	(361.91,177.67) --
	(361.98,177.67) --
	(362.06,177.68) --
	(362.14,177.68) --
	(362.22,177.68) --
	(362.29,177.68) --
	(362.37,177.69) --
	(362.45,177.69) --
	(362.52,177.69) --
	(362.60,177.70) --
	(362.68,177.70) --
	(362.76,177.70) --
	(362.83,177.70) --
	(362.91,177.71) --
	(362.99,177.71) --
	(363.06,177.71) --
	(363.14,177.72) --
	(363.22,177.72) --
	(363.30,177.72) --
	(363.37,177.73) --
	(363.45,177.73) --
	(363.53,177.73) --
	(363.61,177.74) --
	(363.68,177.74) --
	(363.76,177.75) --
	(363.84,177.75) --
	(363.91,177.75) --
	(363.99,177.76) --
	(364.07,177.76) --
	(364.15,177.77) --
	(364.22,177.77) --
	(364.30,177.77) --
	(364.38,177.78) --
	(364.45,177.78) --
	(364.53,177.79) --
	(364.61,177.79) --
	(364.69,177.79) --
	(364.76,177.80) --
	(364.84,177.80) --
	(364.92,177.80) --
	(364.99,177.81) --
	(365.07,177.81) --
	(365.15,177.82) --
	(365.23,177.82) --
	(365.30,177.82) --
	(365.38,177.83) --
	(365.46,177.83) --
	(365.54,177.84) --
	(365.61,177.84) --
	(365.69,177.84) --
	(365.77,177.85) --
	(365.84,177.85) --
	(365.92,177.85) --
	(366.00,177.86) --
	(366.08,177.86) --
	(366.15,177.86) --
	(366.23,177.87) --
	(366.31,177.87) --
	(366.38,177.87) --
	(366.46,177.88) --
	(366.54,177.88) --
	(366.62,177.88) --
	(366.69,177.89) --
	(366.77,177.89) --
	(366.85,177.89) --
	(366.92,177.90) --
	(367.00,177.90) --
	(367.08,177.90) --
	(367.16,177.90) --
	(367.23,177.91) --
	(367.31,177.91) --
	(367.39,177.91) --
	(367.46,177.92) --
	(367.54,177.92) --
	(367.62,177.93) --
	(367.70,177.93) --
	(367.77,177.93) --
	(367.85,177.93) --
	(367.93,177.94) --
	(368.01,177.94) --
	(368.08,177.94) --
	(368.16,177.94) --
	(368.24,177.95) --
	(368.31,177.95) --
	(368.39,177.95) --
	(368.47,177.96) --
	(368.55,177.96) --
	(368.62,177.97) --
	(368.70,177.97) --
	(368.78,177.97) --
	(368.85,177.97) --
	(368.93,177.98) --
	(369.01,177.98) --
	(369.09,177.99) --
	(369.16,177.99) --
	(369.24,177.99) --
	(369.32,177.99) --
	(369.39,177.99) --
	(369.47,178.00) --
	(369.55,178.00) --
	(369.63,178.00) --
	(369.70,178.00) --
	(369.78,178.01) --
	(369.86,178.01) --
	(369.94,178.01) --
	(370.01,178.02) --
	(370.09,178.02) --
	(370.17,178.02) --
	(370.24,178.02) --
	(370.32,178.03) --
	(370.40,178.03) --
	(370.48,178.03) --
	(370.55,178.03) --
	(370.63,178.04) --
	(370.71,178.04) --
	(370.78,178.04) --
	(370.86,178.04) --
	(370.94,178.05) --
	(371.02,178.05) --
	(371.09,178.05) --
	(371.17,178.06) --
	(371.25,178.06) --
	(371.32,178.06) --
	(371.40,178.07) --
	(371.48,178.07) --
	(371.56,178.07) --
	(371.63,178.08) --
	(371.71,178.08) --
	(371.79,178.09) --
	(371.86,178.09) --
	(371.94,178.09) --
	(372.02,178.10) --
	(372.10,178.10) --
	(372.17,178.11) --
	(372.25,178.11) --
	(372.33,178.11) --
	(372.41,178.12) --
	(372.48,178.12) --
	(372.56,178.12) --
	(372.64,178.13) --
	(372.71,178.13) --
	(372.79,178.13) --
	(372.87,178.14) --
	(372.95,178.14) --
	(373.02,178.14) --
	(373.10,178.15) --
	(373.18,178.15) --
	(373.25,178.16) --
	(373.33,178.16) --
	(373.41,178.17) --
	(373.49,178.17) --
	(373.56,178.17) --
	(373.64,178.17) --
	(373.72,178.18) --
	(373.79,178.18) --
	(373.87,178.18) --
	(373.95,178.18) --
	(374.03,178.19) --
	(374.10,178.19) --
	(374.18,178.20) --
	(374.26,178.20) --
	(374.34,178.21) --
	(374.41,178.21) --
	(374.49,178.22) --
	(374.57,178.22) --
	(374.64,178.23) --
	(374.72,178.23) --
	(374.80,178.23) --
	(374.88,178.24) --
	(374.95,178.24) --
	(375.03,178.24) --
	(375.11,178.25) --
	(375.18,178.25) --
	(375.26,178.25) --
	(375.34,178.26) --
	(375.42,178.26) --
	(375.49,178.26) --
	(375.57,178.26) --
	(375.65,178.26) --
	(375.72,178.27) --
	(375.80,178.27) --
	(375.88,178.27) --
	(375.96,178.27) --
	(376.03,178.27) --
	(376.11,178.27) --
	(376.19,178.28) --
	(376.27,178.28) --
	(376.34,178.28) --
	(376.42,178.28) --
	(376.50,178.29) --
	(376.57,178.29) --
	(376.65,178.29) --
	(376.73,178.29) --
	(376.81,178.29) --
	(376.88,178.30) --
	(376.96,178.30) --
	(377.04,178.30) --
	(377.11,178.30) --
	(377.19,178.31) --
	(377.27,178.31) --
	(377.35,178.31) --
	(377.42,178.31) --
	(377.50,178.31) --
	(377.58,178.32) --
	(377.65,178.32) --
	(377.73,178.32) --
	(377.81,178.32) --
	(377.89,178.32) --
	(377.96,178.32) --
	(378.04,178.32) --
	(378.12,178.33) --
	(378.19,178.33) --
	(378.27,178.33) --
	(378.35,178.33) --
	(378.43,178.33) --
	(378.50,178.33) --
	(378.58,178.34) --
	(378.66,178.34) --
	(378.74,178.34) --
	(378.81,178.34) --
	(378.89,178.35) --
	(378.97,178.35) --
	(379.04,178.35) --
	(379.12,178.36) --
	(379.20,178.36) --
	(379.28,178.36) --
	(379.35,178.37) --
	(379.43,178.37) --
	(379.51,178.37) --
	(379.58,178.37) --
	(379.66,178.38) --
	(379.74,178.38) --
	(379.82,178.38) --
	(379.89,178.38) --
	(379.97,178.38) --
	(380.05,178.38) --
	(380.12,178.39) --
	(380.20,178.39) --
	(380.28,178.39) --
	(380.36,178.40) --
	(380.43,178.40) --
	(380.51,178.41) --
	(380.59,178.41) --
	(380.67,178.41) --
	(380.74,178.42) --
	(380.82,178.42) --
	(380.90,178.42) --
	(380.97,178.43) --
	(381.05,178.43) --
	(381.13,178.43) --
	(381.21,178.43) --
	(381.28,178.44) --
	(381.36,178.44) --
	(381.44,178.44) --
	(381.51,178.44) --
	(381.59,178.45) --
	(381.67,178.45) --
	(381.75,178.45) --
	(381.82,178.45) --
	(381.90,178.46) --
	(381.98,178.46) --
	(382.05,178.46) --
	(382.13,178.47) --
	(382.21,178.47) --
	(382.29,178.48) --
	(382.36,178.48) --
	(382.44,178.48) --
	(382.52,178.49) --
	(382.60,178.49) --
	(382.67,178.50) --
	(382.75,178.50) --
	(382.83,178.50) --
	(382.90,178.51) --
	(382.98,178.51) --
	(383.06,178.52) --
	(383.14,178.52) --
	(383.21,178.53) --
	(383.29,178.53) --
	(383.37,178.54) --
	(383.44,178.54) --
	(383.52,178.54) --
	(383.60,178.55) --
	(383.68,178.55) --
	(383.75,178.56) --
	(383.83,178.56) --
	(383.91,178.56) --
	(383.98,178.57) --
	(384.06,178.57) --
	(384.14,178.58) --
	(384.22,178.58) --
	(384.29,178.58) --
	(384.37,178.58) --
	(384.45,178.59) --
	(384.52,178.59) --
	(384.60,178.59) --
	(384.68,178.60) --
	(384.76,178.60) --
	(384.83,178.60) --
	(384.91,178.60) --
	(384.99,178.61) --
	(385.07,178.61) --
	(385.14,178.61) --
	(385.22,178.61) --
	(385.30,178.62) --
	(385.37,178.62) --
	(385.45,178.62) --
	(385.53,178.63) --
	(385.61,178.63) --
	(385.68,178.63) --
	(385.76,178.64) --
	(385.84,178.64) --
	(385.91,178.65) --
	(385.99,178.65) --
	(386.07,178.65) --
	(386.15,178.66) --
	(386.22,178.66) --
	(386.30,178.67) --
	(386.38,178.67) --
	(386.45,178.67) --
	(386.53,178.68) --
	(386.61,178.68) --
	(386.69,178.68) --
	(386.76,178.69) --
	(386.84,178.69) --
	(386.92,178.69) --
	(387.00,178.70) --
	(387.07,178.70) --
	(387.15,178.70) --
	(387.23,178.70) --
	(387.30,178.71) --
	(387.38,178.71) --
	(387.46,178.72) --
	(387.54,178.72) --
	(387.61,178.73) --
	(387.69,178.73) --
	(387.77,178.74) --
	(387.84,178.74) --
	(387.92,178.74) --
	(388.00,178.75) --
	(388.08,178.75) --
	(388.15,178.76) --
	(388.23,178.76) --
	(388.31,178.76) --
	(388.38,178.76) --
	(388.46,178.77) --
	(388.54,178.77) --
	(388.62,178.77) --
	(388.69,178.77) --
	(388.77,178.77) --
	(388.85,178.78) --
	(388.92,178.78) --
	(389.00,178.78) --
	(389.08,178.78) --
	(389.16,178.78) --
	(389.23,178.78) --
	(389.31,178.78) --
	(389.39,178.78) --
	(389.47,178.79) --
	(389.54,178.79) --
	(389.62,178.79) --
	(389.70,178.80) --
	(389.77,178.80) --
	(389.85,178.80) --
	(389.93,178.81) --
	(390.01,178.81) --
	(390.08,178.81) --
	(390.16,178.82) --
	(390.24,178.82) --
	(390.31,178.82) --
	(390.39,178.83) --
	(390.47,178.83) --
	(390.55,178.83) --
	(390.62,178.84) --
	(390.70,178.84) --
	(390.78,178.84) --
	(390.85,178.85) --
	(390.93,178.85) --
	(391.01,178.86) --
	(391.09,178.86) --
	(391.16,178.87) --
	(391.24,178.87) --
	(391.32,178.88) --
	(391.40,178.89) --
	(391.47,178.89) --
	(391.55,178.90) --
	(391.63,178.90) --
	(391.70,178.91) --
	(391.78,178.91) --
	(391.86,178.92) --
	(391.94,178.93) --
	(392.01,178.93) --
	(392.09,178.94) --
	(392.17,178.94) --
	(392.24,178.95) --
	(392.32,178.95) --
	(392.40,178.96) --
	(392.48,178.96) --
	(392.55,178.97) --
	(392.63,178.97) --
	(392.71,178.98) --
	(392.78,178.99) --
	(392.86,178.99) --
	(392.94,179.00) --
	(393.02,179.00) --
	(393.09,179.01) --
	(393.17,179.01) --
	(393.25,179.02) --
	(393.33,179.02) --
	(393.40,179.03) --
	(393.48,179.03) --
	(393.56,179.04) --
	(393.63,179.04) --
	(393.71,179.05) --
	(393.79,179.06) --
	(393.87,179.06) --
	(393.94,179.06) --
	(394.02,179.07) --
	(394.10,179.07) --
	(394.17,179.08) --
	(394.25,179.08) --
	(394.33,179.09) --
	(394.41,179.09) --
	(394.48,179.09) --
	(394.56,179.10) --
	(394.64,179.10) --
	(394.71,179.10) --
	(394.79,179.11) --
	(394.87,179.11) --
	(394.95,179.11) --
	(395.02,179.12) --
	(395.10,179.12) --
	(395.18,179.13) --
	(395.25,179.13) --
	(395.33,179.13) --
	(395.41,179.14) --
	(395.49,179.14) --
	(395.56,179.14) --
	(395.64,179.14) --
	(395.72,179.15) --
	(395.80,179.15) --
	(395.87,179.15) --
	(395.95,179.16) --
	(396.03,179.16) --
	(396.10,179.16) --
	(396.18,179.17) --
	(396.26,179.17) --
	(396.34,179.17) --
	(396.41,179.18) --
	(396.49,179.18) --
	(396.57,179.18) --
	(396.64,179.18) --
	(396.72,179.19) --
	(396.80,179.19) --
	(396.88,179.19) --
	(396.95,179.20) --
	(397.03,179.20) --
	(397.11,179.21) --
	(397.18,179.21) --
	(397.26,179.21) --
	(397.34,179.22) --
	(397.42,179.22) --
	(397.49,179.22) --
	(397.57,179.23) --
	(397.65,179.23) --
	(397.73,179.23) --
	(397.80,179.23) --
	(397.88,179.24) --
	(397.96,179.24) --
	(398.03,179.24) --
	(398.11,179.25) --
	(398.19,179.25) --
	(398.27,179.25) --
	(398.34,179.26) --
	(398.42,179.26) --
	(398.50,179.26) --
	(398.57,179.27) --
	(398.65,179.27) --
	(398.73,179.27) --
	(398.81,179.27) --
	(398.88,179.27) --
	(398.96,179.28) --
	(399.04,179.28) --
	(399.11,179.28) --
	(399.19,179.28) --
	(399.27,179.28) --
	(399.35,179.29) --
	(399.42,179.29) --
	(399.50,179.29) --
	(399.58,179.29) --
	(399.66,179.30) --
	(399.73,179.30) --
	(399.81,179.30) --
	(399.89,179.31) --
	(399.96,179.31) --
	(400.04,179.31) --
	(400.12,179.31) --
	(400.20,179.32) --
	(400.27,179.32) --
	(400.35,179.32) --
	(400.43,179.32) --
	(400.50,179.33) --
	(400.58,179.33) --
	(400.66,179.33) --
	(400.74,179.34) --
	(400.81,179.34) --
	(400.89,179.34) --
	(400.97,179.34) --
	(401.04,179.35) --
	(401.12,179.35) --
	(401.20,179.35) --
	(401.28,179.35) --
	(401.35,179.36) --
	(401.43,179.36) --
	(401.51,179.36) --
	(401.58,179.36) --
	(401.66,179.36) --
	(401.74,179.37) --
	(401.82,179.37) --
	(401.89,179.37) --
	(401.97,179.37) --
	(402.05,179.38) --
	(402.13,179.38) --
	(402.20,179.38) --
	(402.28,179.39) --
	(402.36,179.39) --
	(402.43,179.39) --
	(402.51,179.39) --
	(402.59,179.39) --
	(402.67,179.39) --
	(402.74,179.39) --
	(402.82,179.40) --
	(402.90,179.40) --
	(402.97,179.40) --
	(403.05,179.40) --
	(403.13,179.40) --
	(403.21,179.40) --
	(403.28,179.40) --
	(403.36,179.40) --
	(403.44,179.41) --
	(403.51,179.41) --
	(403.59,179.41) --
	(403.67,179.41) --
	(403.75,179.42) --
	(403.82,179.42) --
	(403.90,179.42) --
	(403.98,179.43) --
	(404.06,179.43) --
	(404.13,179.43) --
	(404.21,179.43) --
	(404.29,179.44) --
	(404.36,179.44) --
	(404.44,179.44) --
	(404.52,179.44) --
	(404.60,179.45) --
	(404.67,179.45) --
	(404.75,179.45) --
	(404.83,179.46) --
	(404.90,179.46) --
	(404.98,179.46) --
	(405.06,179.47) --
	(405.14,179.47) --
	(405.21,179.47) --
	(405.29,179.47) --
	(405.37,179.48) --
	(405.44,179.48) --
	(405.52,179.48) --
	(405.60,179.49) --
	(405.68,179.49) --
	(405.75,179.49) --
	(405.83,179.50) --
	(405.91,179.50) --
	(405.98,179.50) --
	(406.06,179.50) --
	(406.14,179.51) --
	(406.22,179.51) --
	(406.29,179.51) --
	(406.37,179.51) --
	(406.45,179.51) --
	(406.53,179.52) --
	(406.60,179.52) --
	(406.68,179.52) --
	(406.76,179.53) --
	(406.83,179.53) --
	(406.91,179.53) --
	(406.99,179.54) --
	(407.07,179.54) --
	(407.14,179.54) --
	(407.22,179.54) --
	(407.30,179.55) --
	(407.37,179.55) --
	(407.45,179.55) --
	(407.53,179.55) --
	(407.61,179.56) --
	(407.68,179.56) --
	(407.76,179.56) --
	(407.84,179.56) --
	(407.91,179.56) --
	(407.99,179.57) --
	(408.07,179.57) --
	(408.15,179.57) --
	(408.22,179.57) --
	(408.30,179.57) --
	(408.38,179.58) --
	(408.46,179.58) --
	(408.53,179.58) --
	(408.61,179.58) --
	(408.69,179.59) --
	(408.76,179.59) --
	(408.84,179.59) --
	(408.92,179.59) --
	(409.00,179.59) --
	(409.07,179.60) --
	(409.15,179.60) --
	(409.23,179.60) --
	(409.30,179.60) --
	(409.38,179.61) --
	(409.46,179.61) --
	(409.54,179.61) --
	(409.61,179.62) --
	(409.69,179.62) --
	(409.77,179.62) --
	(409.84,179.62) --
	(409.92,179.63) --
	(410.00,179.63) --
	(410.08,179.63) --
	(410.15,179.63) --
	(410.23,179.63) --
	(410.31,179.64) --
	(410.39,179.64) --
	(410.46,179.64) --
	(410.54,179.64) --
	(410.62,179.65) --
	(410.69,179.65) --
	(410.77,179.65) --
	(410.85,179.65) --
	(410.93,179.66) --
	(411.00,179.66) --
	(411.08,179.66) --
	(411.16,179.67) --
	(411.23,179.67) --
	(411.31,179.68) --
	(411.39,179.68) --
	(411.47,179.69) --
	(411.54,179.69) --
	(411.62,179.70) --
	(411.70,179.70) --
	(411.77,179.70) --
	(411.85,179.71) --
	(411.93,179.71) --
	(412.01,179.71) --
	(412.08,179.72) --
	(412.16,179.72) --
	(412.24,179.73) --
	(412.31,179.73) --
	(412.39,179.73) --
	(412.47,179.73) --
	(412.55,179.74) --
	(412.62,179.74) --
	(412.70,179.75) --
	(412.78,179.75) --
	(412.86,179.75) --
	(412.93,179.76) --
	(413.01,179.76) --
	(413.09,179.77) --
	(413.16,179.77) --
	(413.24,179.78) --
	(413.32,179.78) --
	(413.40,179.78) --
	(413.47,179.79) --
	(413.55,179.79) --
	(413.63,179.80) --
	(413.70,179.80) --
	(413.78,179.80) --
	(413.86,179.80) --
	(413.94,179.81) --
	(414.01,179.81) --
	(414.09,179.81) --
	(414.17,179.82) --
	(414.24,179.82) --
	(414.32,179.82) --
	(414.40,179.83) --
	(414.48,179.83) --
	(414.55,179.84) --
	(414.63,179.84) --
	(414.71,179.84) --
	(414.79,179.84) --
	(414.86,179.85) --
	(414.94,179.85) --
	(415.02,179.85) --
	(415.09,179.86) --
	(415.17,179.86) --
	(415.25,179.87) --
	(415.33,179.87) --
	(415.40,179.88) --
	(415.48,179.88) --
	(415.56,179.89) --
	(415.63,179.89) --
	(415.71,179.90) --
	(415.79,179.90) --
	(415.87,179.91) --
	(415.94,179.91) --
	(416.02,179.92) --
	(416.10,179.92) --
	(416.17,179.92) --
	(416.25,179.93) --
	(416.33,179.93) --
	(416.41,179.94) --
	(416.48,179.95) --
	(416.56,179.95) --
	(416.64,179.96) --
	(416.71,179.96) --
	(416.79,179.97) --
	(416.87,179.97) --
	(416.95,179.98) --
	(417.02,179.98) --
	(417.10,179.99) --
	(417.18,179.99) --
	(417.26,180.00) --
	(417.33,180.00) --
	(417.41,180.01) --
	(417.49,180.01) --
	(417.56,180.01) --
	(417.64,180.02) --
	(417.72,180.02) --
	(417.80,180.02) --
	(417.87,180.03) --
	(417.95,180.03) --
	(418.03,180.03) --
	(418.10,180.03) --
	(418.18,180.04) --
	(418.26,180.04) --
	(418.34,180.04) --
	(418.41,180.04) --
	(418.49,180.04) --
	(418.57,180.05) --
	(418.64,180.05) --
	(418.72,180.05) --
	(418.80,180.05) --
	(418.88,180.05) --
	(418.95,180.06) --
	(419.03,180.06) --
	(419.11,180.06) --
	(419.19,180.06) --
	(419.26,180.06) --
	(419.34,180.06) --
	(419.42,180.06) --
	(419.49,180.06) --
	(419.57,180.07) --
	(419.65,180.07) --
	(419.73,180.07) --
	(419.80,180.07) --
	(419.88,180.07) --
	(419.96,180.08) --
	(420.03,180.08) --
	(420.11,180.08) --
	(420.19,180.08) --
	(420.27,180.08) --
	(420.34,180.09) --
	(420.42,180.09) --
	(420.50,180.09) --
	(420.57,180.09) --
	(420.65,180.10) --
	(420.73,180.10) --
	(420.81,180.10) --
	(420.88,180.10) --
	(420.96,180.11) --
	(421.04,180.11) --
	(421.12,180.12) --
	(421.19,180.12) --
	(421.27,180.13) --
	(421.35,180.13) --
	(421.42,180.14) --
	(421.50,180.14) --
	(421.58,180.14) --
	(421.66,180.15) --
	(421.73,180.15) --
	(421.81,180.15) --
	(421.89,180.16) --
	(421.96,180.16) --
	(422.04,180.16) --
	(422.12,180.17) --
	(422.20,180.17) --
	(422.27,180.18) --
	(422.35,180.18) --
	(422.43,180.18) --
	(422.50,180.18) --
	(422.58,180.19) --
	(422.66,180.19) --
	(422.74,180.19) --
	(422.81,180.20) --
	(422.89,180.20) --
	(422.97,180.20) --
	(423.04,180.21) --
	(423.12,180.21) --
	(423.20,180.22) --
	(423.28,180.22) --
	(423.35,180.22) --
	(423.43,180.22) --
	(423.51,180.23) --
	(423.59,180.23) --
	(423.66,180.23) --
	(423.74,180.23) --
	(423.82,180.24) --
	(423.89,180.24) --
	(423.97,180.24) --
	(424.05,180.25) --
	(424.13,180.25) --
	(424.20,180.25) --
	(424.28,180.26) --
	(424.36,180.26) --
	(424.43,180.26) --
	(424.51,180.26) --
	(424.59,180.27) --
	(424.67,180.27) --
	(424.74,180.27) --
	(424.82,180.27) --
	(424.90,180.28) --
	(424.97,180.28) --
	(425.05,180.28) --
	(425.13,180.29) --
	(425.21,180.29) --
	(425.28,180.29) --
	(425.36,180.29) --
	(425.44,180.30) --
	(425.52,180.30) --
	(425.59,180.30) --
	(425.67,180.31) --
	(425.75,180.31) --
	(425.82,180.32) --
	(425.90,180.32) --
	(425.98,180.32) --
	(426.06,180.32) --
	(426.13,180.33) --
	(426.21,180.33) --
	(426.29,180.33) --
	(426.36,180.33) --
	(426.44,180.33) --
	(426.52,180.33) --
	(426.60,180.33) --
	(426.67,180.34) --
	(426.75,180.34) --
	(426.83,180.34) --
	(426.90,180.34) --
	(426.98,180.34) --
	(427.06,180.34) --
	(427.14,180.35) --
	(427.21,180.35) --
	(427.29,180.35) --
	(427.37,180.35) --
	(427.45,180.35) --
	(427.52,180.36) --
	(427.60,180.36) --
	(427.68,180.36) --
	(427.75,180.36) --
	(427.83,180.36) --
	(427.91,180.36) --
	(427.99,180.36) --
	(428.06,180.36) --
	(428.14,180.37) --
	(428.22,180.37) --
	(428.29,180.37) --
	(428.37,180.37) --
	(428.45,180.37) --
	(428.53,180.37) --
	(428.60,180.38) --
	(428.68,180.38) --
	(428.76,180.38) --
	(428.83,180.38) --
	(428.91,180.39) --
	(428.99,180.39) --
	(429.07,180.39) --
	(429.14,180.39) --
	(429.22,180.39) --
	(429.30,180.40) --
	(429.37,180.40) --
	(429.45,180.40) --
	(429.53,180.40) --
	(429.61,180.40) --
	(429.68,180.40) --
	(429.76,180.40) --
	(429.84,180.40) --
	(429.92,180.40) --
	(429.99,180.40) --
	(430.07,180.41) --
	(430.15,180.41) --
	(430.22,180.41) --
	(430.30,180.41) --
	(430.38,180.41) --
	(430.46,180.41) --
	(430.53,180.42) --
	(430.61,180.42) --
	(430.69,180.42) --
	(430.76,180.43) --
	(430.84,180.43) --
	(430.92,180.43) --
	(431.00,180.43) --
	(431.07,180.43) --
	(431.15,180.44) --
	(431.23,180.44) --
	(431.30,180.44) --
	(431.38,180.44) --
	(431.46,180.45) --
	(431.54,180.45) --
	(431.61,180.45) --
	(431.69,180.45) --
	(431.77,180.46) --
	(431.85,180.46) --
	(431.92,180.46) --
	(432.00,180.46) --
	(432.08,180.46) --
	(432.15,180.47) --
	(432.23,180.47) --
	(432.31,180.47) --
	(432.39,180.47) --
	(432.46,180.47) --
	(432.54,180.48) --
	(432.62,180.48) --
	(432.69,180.48) --
	(432.77,180.48) --
	(432.85,180.49) --
	(432.93,180.49) --
	(433.00,180.49) --
	(433.08,180.49) --
	(433.16,180.50) --
	(433.23,180.50) --
	(433.31,180.50) --
	(433.39,180.51) --
	(433.47,180.51) --
	(433.54,180.51) --
	(433.62,180.52) --
	(433.70,180.52) --
	(433.77,180.52) --
	(433.85,180.52) --
	(433.93,180.53) --
	(434.01,180.53) --
	(434.08,180.53) --
	(434.16,180.53) --
	(434.24,180.53) --
	(434.32,180.54) --
	(434.39,180.54) --
	(434.47,180.54) --
	(434.55,180.54) --
	(434.62,180.55) --
	(434.70,180.55) --
	(434.78,180.55) --
	(434.86,180.55) --
	(434.93,180.55) --
	(435.01,180.55) --
	(435.09,180.55) --
	(435.16,180.56) --
	(435.24,180.56) --
	(435.32,180.56) --
	(435.40,180.56) --
	(435.47,180.56) --
	(435.55,180.56) --
	(435.63,180.56) --
	(435.70,180.56) --
	(435.78,180.56) --
	(435.86,180.56) --
	(435.94,180.56) --
	(436.01,180.56) --
	(436.09,180.56) --
	(436.17,180.56) --
	(436.25,180.56) --
	(436.32,180.57) --
	(436.40,180.57) --
	(436.48,180.57) --
	(436.55,180.57) --
	(436.63,180.57) --
	(436.71,180.58) --
	(436.79,180.58) --
	(436.86,180.58) --
	(436.94,180.58) --
	(437.02,180.58) --
	(437.09,180.59) --
	(437.17,180.59) --
	(437.25,180.59) --
	(437.33,180.59) --
	(437.40,180.60) --
	(437.48,180.60) --
	(437.56,180.60) --
	(437.63,180.60) --
	(437.71,180.60) --
	(437.79,180.60) --
	(437.87,180.60) --
	(437.94,180.60) --
	(438.02,180.60) --
	(438.10,180.60) --
	(438.18,180.60) --
	(438.25,180.61) --
	(438.33,180.61) --
	(438.41,180.61) --
	(438.48,180.61) --
	(438.56,180.61) --
	(438.64,180.61) --
	(438.72,180.61) --
	(438.79,180.61) --
	(438.87,180.62) --
	(438.95,180.62) --
	(439.02,180.62) --
	(439.10,180.62) --
	(439.18,180.62) --
	(439.26,180.62) --
	(439.33,180.62) --
	(439.41,180.62) --
	(439.49,180.63) --
	(439.56,180.63) --
	(439.64,180.63) --
	(439.72,180.63) --
	(439.80,180.63) --
	(439.87,180.63) --
	(439.95,180.64) --
	(440.03,180.64) --
	(440.10,180.64) --
	(440.18,180.64) --
	(440.26,180.64) --
	(440.34,180.65) --
	(440.41,180.65) --
	(440.49,180.65) --
	(440.57,180.66) --
	(440.65,180.66) --
	(440.72,180.66) --
	(440.80,180.67) --
	(440.88,180.67) --
	(440.95,180.68) --
	(441.03,180.68) --
	(441.11,180.69) --
	(441.19,180.69) --
	(441.26,180.69) --
	(441.34,180.69) --
	(441.42,180.70) --
	(441.49,180.70) --
	(441.57,180.70) --
	(441.65,180.71) --
	(441.73,180.71) --
	(441.80,180.71) --
	(441.88,180.72) --
	(441.96,180.72) --
	(442.03,180.73) --
	(442.11,180.73) --
	(442.19,180.73) --
	(442.27,180.74) --
	(442.34,180.74) --
	(442.42,180.74) --
	(442.50,180.75) --
	(442.58,180.75) --
	(442.65,180.75) --
	(442.73,180.76) --
	(442.81,180.76) --
	(442.88,180.76) --
	(442.96,180.77) --
	(443.04,180.77) --
	(443.12,180.77) --
	(443.19,180.78) --
	(443.27,180.78) --
	(443.35,180.78) --
	(443.42,180.79) --
	(443.50,180.79) --
	(443.58,180.80) --
	(443.66,180.80) --
	(443.73,180.81) --
	(443.81,180.81) --
	(443.89,180.81) --
	(443.96,180.82) --
	(444.04,180.82) --
	(444.12,180.82) --
	(444.20,180.83) --
	(444.27,180.83) --
	(444.35,180.84) --
	(444.43,180.84) --
	(444.51,180.84) --
	(444.58,180.85) --
	(444.66,180.85) --
	(444.74,180.85) --
	(444.81,180.86) --
	(444.89,180.86) --
	(444.97,180.86) --
	(445.05,180.87) --
	(445.12,180.87) --
	(445.20,180.87) --
	(445.28,180.87) --
	(445.35,180.88) --
	(445.43,180.88) --
	(445.51,180.88) --
	(445.59,180.88) --
	(445.66,180.89) --
	(445.74,180.89) --
	(445.82,180.89) --
	(445.89,180.89) --
	(445.97,180.89) --
	(446.05,180.89) --
	(446.13,180.90) --
	(446.20,180.90) --
	(446.28,180.90) --
	(446.36,180.90) --
	(446.43,180.91) --
	(446.51,180.91) --
	(446.59,180.91) --
	(446.67,180.91) --
	(446.74,180.91) --
	(446.82,180.92) --
	(446.90,180.92) --
	(446.98,180.92) --
	(447.05,180.92) --
	(447.13,180.92) --
	(447.21,180.92) --
	(447.28,180.93) --
	(447.36,180.93) --
	(447.44,180.93) --
	(447.52,180.93) --
	(447.59,180.93) --
	(447.67,180.94) --
	(447.75,180.94) --
	(447.82,180.94) --
	(447.90,180.94) --
	(447.98,180.95) --
	(448.06,180.95) --
	(448.13,180.96) --
	(448.21,180.96) --
	(448.29,180.96) --
	(448.36,180.97) --
	(448.44,180.97) --
	(448.52,180.97) --
	(448.60,180.98) --
	(448.67,180.98) --
	(448.75,180.98) --
	(448.83,180.99) --
	(448.91,180.99) --
	(448.98,180.99) --
	(449.06,180.99) --
	(449.14,180.99) --
	(449.21,181.00) --
	(449.29,181.00) --
	(449.37,181.00) --
	(449.45,181.00) --
	(449.52,181.00) --
	(449.60,181.01) --
	(449.68,181.01) --
	(449.75,181.01) --
	(449.83,181.01) --
	(449.91,181.01) --
	(449.99,181.01) --
	(450.06,181.01) --
	(450.14,181.02) --
	(450.22,181.02) --
	(450.29,181.02) --
	(450.37,181.02) --
	(450.45,181.03) --
	(450.53,181.03) --
	(450.60,181.03) --
	(450.68,181.03) --
	(450.76,181.03) --
	(450.83,181.03) --
	(450.91,181.04) --
	(450.99,181.04) --
	(451.07,181.04) --
	(451.14,181.04) --
	(451.22,181.04) --
	(451.30,181.04) --
	(451.38,181.04) --
	(451.45,181.05) --
	(451.53,181.05) --
	(451.61,181.05) --
	(451.68,181.05) --
	(451.76,181.05) --
	(451.84,181.05) --
	(451.92,181.06) --
	(451.99,181.06) --
	(452.07,181.06) --
	(452.15,181.06) --
	(452.22,181.07) --
	(452.30,181.07) --
	(452.38,181.07) --
	(452.46,181.07) --
	(452.53,181.07) --
	(452.61,181.08) --
	(452.69,181.08) --
	(452.76,181.08) --
	(452.84,181.08) --
	(452.92,181.08) --
	(453.00,181.09) --
	(453.07,181.09) --
	(453.15,181.09) --
	(453.23,181.09) --
	(453.31,181.09) --
	(453.38,181.09) --
	(453.46,181.09) --
	(453.54,181.09) --
	(453.61,181.09) --
	(453.69,181.09) --
	(453.77,181.09) --
	(453.85,181.09) --
	(453.92,181.09) --
	(454.00,181.09) --
	(454.08,181.10) --
	(454.15,181.10) --
	(454.23,181.10) --
	(454.31,181.10) --
	(454.39,181.10) --
	(454.46,181.10) --
	(454.54,181.10) --
	(454.62,181.11) --
	(454.69,181.11) --
	(454.77,181.11) --
	(454.85,181.12) --
	(454.93,181.12) --
	(455.00,181.12) --
	(455.08,181.12) --
	(455.16,181.12) --
	(455.24,181.13) --
	(455.31,181.13) --
	(455.39,181.13) --
	(455.47,181.13) --
	(455.54,181.14) --
	(455.62,181.14) --
	(455.70,181.14) --
	(455.78,181.14) --
	(455.85,181.14) --
	(455.93,181.14) --
	(456.01,181.14) --
	(456.08,181.14) --
	(456.16,181.14) --
	(456.24,181.14) --
	(456.32,181.14) --
	(456.39,181.15) --
	(456.47,181.15) --
	(456.55,181.15) --
	(456.62,181.15) --
	(456.70,181.16) --
	(456.78,181.16) --
	(456.86,181.16) --
	(456.93,181.16) --
	(457.01,181.16) --
	(457.09,181.16) --
	(457.16,181.17) --
	(457.24,181.17) --
	(457.32,181.17) --
	(457.40,181.17) --
	(457.47,181.17) --
	(457.55,181.17) --
	(457.63,181.17) --
	(457.71,181.18) --
	(457.78,181.18) --
	(457.86,181.18) --
	(457.94,181.18) --
	(458.01,181.18) --
	(458.09,181.18) --
	(458.17,181.18) --
	(458.25,181.19) --
	(458.32,181.19) --
	(458.40,181.19) --
	(458.48,181.19) --
	(458.55,181.19) --
	(458.63,181.19) --
	(458.71,181.20) --
	(458.79,181.20) --
	(458.86,181.20) --
	(458.94,181.20) --
	(459.02,181.20) --
	(459.09,181.20) --
	(459.17,181.21) --
	(459.25,181.21) --
	(459.33,181.21) --
	(459.40,181.21) --
	(459.48,181.21) --
	(459.56,181.22) --
	(459.64,181.22) --
	(459.71,181.22) --
	(459.79,181.22) --
	(459.87,181.22) --
	(459.94,181.23) --
	(460.02,181.23) --
	(460.10,181.23) --
	(460.18,181.23) --
	(460.25,181.23) --
	(460.33,181.24) --
	(460.41,181.24) --
	(460.48,181.24) --
	(460.56,181.24) --
	(460.64,181.24) --
	(460.72,181.24) --
	(460.79,181.24) --
	(460.87,181.25) --
	(460.95,181.25) --
	(461.02,181.25) --
	(461.10,181.25) --
	(461.18,181.25) --
	(461.26,181.25) --
	(461.33,181.25) --
	(461.41,181.25) --
	(461.49,181.26) --
	(461.57,181.26) --
	(461.64,181.26) --
	(461.72,181.26) --
	(461.80,181.26) --
	(461.87,181.26) --
	(461.95,181.26) --
	(462.03,181.26) --
	(462.11,181.26) --
	(462.18,181.26) --
	(462.26,181.27) --
	(462.34,181.27) --
	(462.41,181.27) --
	(462.49,181.27) --
	(462.57,181.27) --
	(462.65,181.27) --
	(462.72,181.28) --
	(462.80,181.28) --
	(462.88,181.28) --
	(462.95,181.28) --
	(463.03,181.28) --
	(463.11,181.28) --
	(463.19,181.29) --
	(463.26,181.29) --
	(463.34,181.29) --
	(463.42,181.29) --
	(463.49,181.30) --
	(463.57,181.30) --
	(463.65,181.30) --
	(463.73,181.30) --
	(463.80,181.31) --
	(463.88,181.31) --
	(463.96,181.31) --
	(464.04,181.31) --
	(464.11,181.31) --
	(464.19,181.32) --
	(464.27,181.32) --
	(464.34,181.32) --
	(464.42,181.32) --
	(464.50,181.32) --
	(464.58,181.32) --
	(464.65,181.32) --
	(464.73,181.33) --
	(464.81,181.33) --
	(464.88,181.33) --
	(464.96,181.33) --
	(465.04,181.33) --
	(465.12,181.34) --
	(465.19,181.34) --
	(465.27,181.34) --
	(465.35,181.34) --
	(465.42,181.34) --
	(465.50,181.34) --
	(465.58,181.35) --
	(465.66,181.35) --
	(465.73,181.35) --
	(465.81,181.35) --
	(465.89,181.36) --
	(465.97,181.36) --
	(466.04,181.36) --
	(466.12,181.36) --
	(466.20,181.36) --
	(466.27,181.36) --
	(466.35,181.36) --
	(466.43,181.37) --
	(466.51,181.37) --
	(466.58,181.37) --
	(466.66,181.37) --
	(466.74,181.38) --
	(466.81,181.38) --
	(466.89,181.38) --
	(466.97,181.38) --
	(467.05,181.38) --
	(467.12,181.38) --
	(467.20,181.39) --
	(467.28,181.39) --
	(467.35,181.39) --
	(467.43,181.39) --
	(467.51,181.39) --
	(467.59,181.40) --
	(467.66,181.40) --
	(467.74,181.40) --
	(467.82,181.40) --
	(467.89,181.41) --
	(467.97,181.41) --
	(468.05,181.41) --
	(468.13,181.41) --
	(468.20,181.41) --
	(468.28,181.42) --
	(468.36,181.42) --
	(468.44,181.42) --
	(468.51,181.42) --
	(468.59,181.42) --
	(468.67,181.43) --
	(468.74,181.43) --
	(468.82,181.43) --
	(468.90,181.43) --
	(468.98,181.43) --
	(469.05,181.44) --
	(469.13,181.44) --
	(469.21,181.44) --
	(469.28,181.44) --
	(469.36,181.45) --
	(469.44,181.45) --
	(469.52,181.45) --
	(469.59,181.45) --
	(469.67,181.45) --
	(469.75,181.46) --
	(469.82,181.46) --
	(469.90,181.46) --
	(469.98,181.46) --
	(470.06,181.46) --
	(470.13,181.46) --
	(470.21,181.46) --
	(470.29,181.47) --
	(470.37,181.47) --
	(470.44,181.47) --
	(470.52,181.47) --
	(470.60,181.47) --
	(470.67,181.48) --
	(470.75,181.48) --
	(470.83,181.48) --
	(470.91,181.48) --
	(470.98,181.49) --
	(471.06,181.49) --
	(471.14,181.49) --
	(471.21,181.49) --
	(471.29,181.49) --
	(471.37,181.50) --
	(471.45,181.50) --
	(471.52,181.50) --
	(471.60,181.51) --
	(471.68,181.51) --
	(471.75,181.51) --
	(471.83,181.51) --
	(471.91,181.52) --
	(471.99,181.52) --
	(472.06,181.52) --
	(472.14,181.53) --
	(472.22,181.53) --
	(472.30,181.53) --
	(472.37,181.53) --
	(472.45,181.54) --
	(472.53,181.54) --
	(472.60,181.54) --
	(472.68,181.54) --
	(472.76,181.55) --
	(472.84,181.55) --
	(472.91,181.55) --
	(472.99,181.56) --
	(473.07,181.56) --
	(473.14,181.56) --
	(473.22,181.56) --
	(473.30,181.57) --
	(473.38,181.57) --
	(473.45,181.57) --
	(473.53,181.57) --
	(473.61,181.58) --
	(473.68,181.58) --
	(473.76,181.58) --
	(473.84,181.59) --
	(473.92,181.59) --
	(473.99,181.59) --
	(474.07,181.60) --
	(474.15,181.60) --
	(474.22,181.60) --
	(474.30,181.60) --
	(474.38,181.61) --
	(474.46,181.61) --
	(474.53,181.61) --
	(474.61,181.61) --
	(474.69,181.62) --
	(474.77,181.62) --
	(474.84,181.62) --
	(474.92,181.63) --
	(475.00,181.63) --
	(475.07,181.63) --
	(475.15,181.63) --
	(475.23,181.64) --
	(475.31,181.64) --
	(475.38,181.64) --
	(475.46,181.64) --
	(475.54,181.65) --
	(475.61,181.65) --
	(475.69,181.65) --
	(475.77,181.65) --
	(475.85,181.66) --
	(475.92,181.66) --
	(476.00,181.66) --
	(476.08,181.66) --
	(476.15,181.66) --
	(476.23,181.66) --
	(476.31,181.66) --
	(476.39,181.67) --
	(476.46,181.67) --
	(476.54,181.67) --
	(476.62,181.67) --
	(476.70,181.67) --
	(476.77,181.67) --
	(476.85,181.68) --
	(476.93,181.68) --
	(477.00,181.68) --
	(477.08,181.68) --
	(477.16,181.69) --
	(477.24,181.69) --
	(477.31,181.69) --
	(477.39,181.69) --
	(477.47,181.70) --
	(477.54,181.70) --
	(477.62,181.70) --
	(477.70,181.70) --
	(477.78,181.71) --
	(477.85,181.71) --
	(477.93,181.71) --
	(478.01,181.71) --
	(478.08,181.72) --
	(478.16,181.72) --
	(478.24,181.72) --
	(478.32,181.72) --
	(478.39,181.72) --
	(478.47,181.73) --
	(478.55,181.73) --
	(478.63,181.73) --
	(478.70,181.73) --
	(478.78,181.73) --
	(478.86,181.73) --
	(478.93,181.74) --
	(479.01,181.74) --
	(479.09,181.74) --
	(479.17,181.75) --
	(479.24,181.75) --
	(479.32,181.75) --
	(479.40,181.76) --
	(479.47,181.76) --
	(479.55,181.76) --
	(479.63,181.76) --
	(479.71,181.77) --
	(479.78,181.77) --
	(479.86,181.77) --
	(479.94,181.77) --
	(480.01,181.78) --
	(480.09,181.78) --
	(480.17,181.78) --
	(480.25,181.79) --
	(480.32,181.79) --
	(480.40,181.79) --
	(480.48,181.80) --
	(480.55,181.80) --
	(480.63,181.80) --
	(480.71,181.81) --
	(480.79,181.81) --
	(480.86,181.81) --
	(480.94,181.82) --
	(481.02,181.82) --
	(481.10,181.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.91,103.24) rectangle (500.39,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 68.16,114.32) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 68.16,211.03) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 68.16,307.74) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 68.16,404.45) {750};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.12,100.49) --
	( 95.12,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.32,100.49) --
	(172.32,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.51,100.49) --
	(249.51,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.71,100.49) --
	(326.71,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.90,100.49) --
	(403.90,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.10,100.49) --
	(481.10,103.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.12, 76.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (172.32, 76.71) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (249.51, 76.71) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (326.71, 76.71) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (403.90, 76.71) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (481.10, 76.71) {5000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (288.15, 49.05) {round $(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 19.27,301.81) {regret};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.33,  5.50) rectangle (413.97, 34.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (173.33, 11.00) rectangle (187.78, 28.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{241,187,123}

\path[draw=drawColor,line width= 5.7pt,line join=round] (174.77, 19.83) -- (186.34, 19.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (293.65, 11.00) rectangle (308.10, 28.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{253,100,103}

\path[draw=drawColor,line width= 5.7pt,line join=round] (295.09, 19.83) -- (306.66, 19.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (193.28, 12.94) {$\pi=\pi^{\mathsf{UCB}}\:\:\:$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (313.60, 12.94) {$\pi=\pi_{\star}^{\mathsf{UCB}}\:\:\:$};
\end{scope}
\end{tikzpicture}


==> figures/cumulRegret_noCen.tex <==
% Created by tikzDevice version 0.12.6 on 2025-07-18 18:18:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 75.91,103.24) rectangle (500.39,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.91,103.24) rectangle (500.39,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.91,163.24) --
	(500.39,163.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.91,247.55) --
	(500.39,247.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.91,331.86) --
	(500.39,331.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.91,416.17) --
	(500.39,416.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.72,103.24) --
	(133.72,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.91,103.24) --
	(210.91,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.11,103.24) --
	(288.11,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.30,103.24) --
	(365.30,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (442.50,103.24) --
	(442.50,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.91,121.08) --
	(500.39,121.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.91,205.39) --
	(500.39,205.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.91,289.71) --
	(500.39,289.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.91,374.02) --
	(500.39,374.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.91,458.33) --
	(500.39,458.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.12,103.24) --
	( 95.12,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.32,103.24) --
	(172.32,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.51,103.24) --
	(249.51,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.71,103.24) --
	(326.71,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.90,103.24) --
	(403.90,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.10,103.24) --
	(481.10,500.39);
\definecolor{drawColor}{RGB}{241,187,123}

\path[draw=drawColor,line width= 5.7pt,line join=round] ( 95.20,121.29) --
	( 95.28,121.93) --
	( 95.35,122.06) --
	( 95.43,122.77) --
	( 95.51,122.89) --
	( 95.59,123.58) --
	( 95.66,123.70) --
	( 95.74,124.30) --
	( 95.82,124.50) --
	( 95.89,124.97) --
	( 95.97,125.31) --
	( 96.05,125.68) --
	( 96.13,126.06) --
	( 96.20,126.40) --
	( 96.28,126.78) --
	( 96.36,127.12) --
	( 96.43,127.50) --
	( 96.51,127.86) --
	( 96.59,128.21) --
	( 96.67,128.56) --
	( 96.74,128.90) --
	( 96.82,129.25) --
	( 96.90,129.59) --
	( 96.98,129.94) --
	( 97.05,130.27) --
	( 97.13,130.64) --
	( 97.21,130.97) --
	( 97.28,131.32) --
	( 97.36,131.69) --
	( 97.44,131.99) --
	( 97.52,132.35) --
	( 97.59,132.69) --
	( 97.67,133.02) --
	( 97.75,133.35) --
	( 97.82,133.69) --
	( 97.90,134.02) --
	( 97.98,134.36) --
	( 98.06,134.69) --
	( 98.13,135.01) --
	( 98.21,135.34) --
	( 98.29,135.66) --
	( 98.36,136.01) --
	( 98.44,136.32) --
	( 98.52,136.64) --
	( 98.60,136.95) --
	( 98.67,137.28) --
	( 98.75,137.60) --
	( 98.83,137.93) --
	( 98.91,138.23) --
	( 98.98,138.57) --
	( 99.06,138.84) --
	( 99.14,139.20) --
	( 99.21,139.52) --
	( 99.29,139.80) --
	( 99.37,140.13) --
	( 99.45,140.43) --
	( 99.52,140.74) --
	( 99.60,141.05) --
	( 99.68,141.36) --
	( 99.75,141.65) --
	( 99.83,141.98) --
	( 99.91,142.27) --
	( 99.99,142.58) --
	(100.06,142.90) --
	(100.14,143.20) --
	(100.22,143.46) --
	(100.29,143.81) --
	(100.37,144.08) --
	(100.45,144.39) --
	(100.53,144.70) --
	(100.60,145.00) --
	(100.68,145.29) --
	(100.76,145.61) --
	(100.84,145.89) --
	(100.91,146.18) --
	(100.99,146.50) --
	(101.07,146.80) --
	(101.14,147.10) --
	(101.22,147.38) --
	(101.30,147.66) --
	(101.38,147.96) --
	(101.45,148.26) --
	(101.53,148.53) --
	(101.61,148.83) --
	(101.68,149.10) --
	(101.76,149.39) --
	(101.84,149.67) --
	(101.92,149.97) --
	(101.99,150.25) --
	(102.07,150.54) --
	(102.15,150.82) --
	(102.22,151.10) --
	(102.30,151.38) --
	(102.38,151.67) --
	(102.46,151.95) --
	(102.53,152.22) --
	(102.61,152.53) --
	(102.69,152.76) --
	(102.76,153.07) --
	(102.84,153.37) --
	(102.92,153.62) --
	(103.00,153.89) --
	(103.07,154.16) --
	(103.15,154.41) --
	(103.23,154.69) --
	(103.31,154.96) --
	(103.38,155.23) --
	(103.46,155.51) --
	(103.54,155.77) --
	(103.61,156.03) --
	(103.69,156.31) --
	(103.77,156.59) --
	(103.85,156.87) --
	(103.92,157.13) --
	(104.00,157.41) --
	(104.08,157.69) --
	(104.15,157.95) --
	(104.23,158.22) --
	(104.31,158.52) --
	(104.39,158.78) --
	(104.46,159.05) --
	(104.54,159.28) --
	(104.62,159.55) --
	(104.69,159.83) --
	(104.77,160.07) --
	(104.85,160.34) --
	(104.93,160.60) --
	(105.00,160.86) --
	(105.08,161.14) --
	(105.16,161.42) --
	(105.24,161.67) --
	(105.31,161.91) --
	(105.39,162.17) --
	(105.47,162.44) --
	(105.54,162.70) --
	(105.62,162.96) --
	(105.70,163.24) --
	(105.78,163.51) --
	(105.85,163.77) --
	(105.93,164.00) --
	(106.01,164.29) --
	(106.08,164.54) --
	(106.16,164.79) --
	(106.24,165.06) --
	(106.32,165.31) --
	(106.39,165.55) --
	(106.47,165.81) --
	(106.55,166.03) --
	(106.62,166.29) --
	(106.70,166.54) --
	(106.78,166.82) --
	(106.86,167.06) --
	(106.93,167.33) --
	(107.01,167.57) --
	(107.09,167.81) --
	(107.16,168.06) --
	(107.24,168.33) --
	(107.32,168.57) --
	(107.40,168.81) --
	(107.47,169.07) --
	(107.55,169.32) --
	(107.63,169.55) --
	(107.71,169.79) --
	(107.78,170.03) --
	(107.86,170.29) --
	(107.94,170.54) --
	(108.01,170.79) --
	(108.09,171.04) --
	(108.17,171.28) --
	(108.25,171.50) --
	(108.32,171.77) --
	(108.40,172.01) --
	(108.48,172.26) --
	(108.55,172.50) --
	(108.63,172.74) --
	(108.71,173.00) --
	(108.79,173.23) --
	(108.86,173.49) --
	(108.94,173.70) --
	(109.02,173.93) --
	(109.09,174.17) --
	(109.17,174.40) --
	(109.25,174.64) --
	(109.33,174.85) --
	(109.40,175.09) --
	(109.48,175.36) --
	(109.56,175.59) --
	(109.64,175.83) --
	(109.71,176.04) --
	(109.79,176.29) --
	(109.87,176.50) --
	(109.94,176.74) --
	(110.02,176.96) --
	(110.10,177.21) --
	(110.18,177.46) --
	(110.25,177.69) --
	(110.33,177.92) --
	(110.41,178.16) --
	(110.48,178.37) --
	(110.56,178.59) --
	(110.64,178.82) --
	(110.72,179.07) --
	(110.79,179.27) --
	(110.87,179.52) --
	(110.95,179.78) --
	(111.02,180.00) --
	(111.10,180.22) --
	(111.18,180.45) --
	(111.26,180.69) --
	(111.33,180.89) --
	(111.41,181.13) --
	(111.49,181.33) --
	(111.57,181.58) --
	(111.64,181.79) --
	(111.72,182.03) --
	(111.80,182.26) --
	(111.87,182.48) --
	(111.95,182.69) --
	(112.03,182.90) --
	(112.11,183.12) --
	(112.18,183.37) --
	(112.26,183.58) --
	(112.34,183.80) --
	(112.41,184.03) --
	(112.49,184.27) --
	(112.57,184.48) --
	(112.65,184.70) --
	(112.72,184.93) --
	(112.80,185.18) --
	(112.88,185.41) --
	(112.95,185.60) --
	(113.03,185.81) --
	(113.11,186.05) --
	(113.19,186.28) --
	(113.26,186.49) --
	(113.34,186.69) --
	(113.42,186.90) --
	(113.49,187.10) --
	(113.57,187.31) --
	(113.65,187.53) --
	(113.73,187.75) --
	(113.80,187.94) --
	(113.88,188.17) --
	(113.96,188.39) --
	(114.04,188.60) --
	(114.11,188.79) --
	(114.19,189.00) --
	(114.27,189.24) --
	(114.34,189.44) --
	(114.42,189.65) --
	(114.50,189.88) --
	(114.58,190.08) --
	(114.65,190.27) --
	(114.73,190.47) --
	(114.81,190.70) --
	(114.88,190.93) --
	(114.96,191.13) --
	(115.04,191.37) --
	(115.12,191.58) --
	(115.19,191.80) --
	(115.27,192.02) --
	(115.35,192.22) --
	(115.42,192.43) --
	(115.50,192.63) --
	(115.58,192.87) --
	(115.66,193.09) --
	(115.73,193.29) --
	(115.81,193.49) --
	(115.89,193.70) --
	(115.97,193.93) --
	(116.04,194.15) --
	(116.12,194.34) --
	(116.20,194.55) --
	(116.27,194.70) --
	(116.35,194.92) --
	(116.43,195.15) --
	(116.51,195.36) --
	(116.58,195.60) --
	(116.66,195.77) --
	(116.74,196.00) --
	(116.81,196.20) --
	(116.89,196.39) --
	(116.97,196.57) --
	(117.05,196.78) --
	(117.12,196.98) --
	(117.20,197.16) --
	(117.28,197.36) --
	(117.35,197.56) --
	(117.43,197.80) --
	(117.51,197.98) --
	(117.59,198.17) --
	(117.66,198.37) --
	(117.74,198.57) --
	(117.82,198.79) --
	(117.89,198.98) --
	(117.97,199.21) --
	(118.05,199.40) --
	(118.13,199.59) --
	(118.20,199.79) --
	(118.28,199.98) --
	(118.36,200.19) --
	(118.44,200.39) --
	(118.51,200.59) --
	(118.59,200.79) --
	(118.67,200.99) --
	(118.74,201.21) --
	(118.82,201.41) --
	(118.90,201.58) --
	(118.98,201.79) --
	(119.05,201.99) --
	(119.13,202.18) --
	(119.21,202.37) --
	(119.28,202.56) --
	(119.36,202.76) --
	(119.44,202.94) --
	(119.52,203.14) --
	(119.59,203.33) --
	(119.67,203.53) --
	(119.75,203.72) --
	(119.82,203.91) --
	(119.90,204.09) --
	(119.98,204.28) --
	(120.06,204.49) --
	(120.13,204.72) --
	(120.21,204.92) --
	(120.29,205.13) --
	(120.37,205.33) --
	(120.44,205.52) --
	(120.52,205.67) --
	(120.60,205.86) --
	(120.67,206.07) --
	(120.75,206.28) --
	(120.83,206.47) --
	(120.91,206.67) --
	(120.98,206.85) --
	(121.06,207.05) --
	(121.14,207.25) --
	(121.21,207.43) --
	(121.29,207.62) --
	(121.37,207.79) --
	(121.45,207.98) --
	(121.52,208.17) --
	(121.60,208.33) --
	(121.68,208.54) --
	(121.75,208.73) --
	(121.83,208.93) --
	(121.91,209.11) --
	(121.99,209.31) --
	(122.06,209.49) --
	(122.14,209.67) --
	(122.22,209.86) --
	(122.30,210.03) --
	(122.37,210.21) --
	(122.45,210.41) --
	(122.53,210.59) --
	(122.60,210.77) --
	(122.68,210.94) --
	(122.76,211.13) --
	(122.84,211.32) --
	(122.91,211.50) --
	(122.99,211.68) --
	(123.07,211.86) --
	(123.14,212.01) --
	(123.22,212.17) --
	(123.30,212.36) --
	(123.38,212.54) --
	(123.45,212.73) --
	(123.53,212.90) --
	(123.61,213.09) --
	(123.68,213.26) --
	(123.76,213.44) --
	(123.84,213.62) --
	(123.92,213.79) --
	(123.99,213.99) --
	(124.07,214.19) --
	(124.15,214.38) --
	(124.22,214.57) --
	(124.30,214.75) --
	(124.38,214.93) --
	(124.46,215.10) --
	(124.53,215.27) --
	(124.61,215.44) --
	(124.69,215.64) --
	(124.77,215.82) --
	(124.84,216.00) --
	(124.92,216.20) --
	(125.00,216.36) --
	(125.07,216.54) --
	(125.15,216.74) --
	(125.23,216.93) --
	(125.31,217.10) --
	(125.38,217.26) --
	(125.46,217.47) --
	(125.54,217.65) --
	(125.61,217.83) --
	(125.69,218.00) --
	(125.77,218.16) --
	(125.85,218.32) --
	(125.92,218.48) --
	(126.00,218.65) --
	(126.08,218.81) --
	(126.15,218.98) --
	(126.23,219.17) --
	(126.31,219.33) --
	(126.39,219.50) --
	(126.46,219.68) --
	(126.54,219.85) --
	(126.62,220.05) --
	(126.70,220.23) --
	(126.77,220.41) --
	(126.85,220.59) --
	(126.93,220.77) --
	(127.00,220.94) --
	(127.08,221.12) --
	(127.16,221.30) --
	(127.24,221.45) --
	(127.31,221.62) --
	(127.39,221.81) --
	(127.47,222.01) --
	(127.54,222.17) --
	(127.62,222.34) --
	(127.70,222.55) --
	(127.78,222.71) --
	(127.85,222.89) --
	(127.93,223.02) --
	(128.01,223.22) --
	(128.08,223.39) --
	(128.16,223.56) --
	(128.24,223.72) --
	(128.32,223.89) --
	(128.39,224.07) --
	(128.47,224.25) --
	(128.55,224.40) --
	(128.63,224.59) --
	(128.70,224.74) --
	(128.78,224.91) --
	(128.86,225.06) --
	(128.93,225.24) --
	(129.01,225.38) --
	(129.09,225.55) --
	(129.17,225.71) --
	(129.24,225.88) --
	(129.32,226.01) --
	(129.40,226.21) --
	(129.47,226.39) --
	(129.55,226.53) --
	(129.63,226.69) --
	(129.71,226.85) --
	(129.78,226.99) --
	(129.86,227.15) --
	(129.94,227.31) --
	(130.01,227.47) --
	(130.09,227.63) --
	(130.17,227.75) --
	(130.25,227.90) --
	(130.32,228.08) --
	(130.40,228.25) --
	(130.48,228.42) --
	(130.55,228.60) --
	(130.63,228.76) --
	(130.71,228.94) --
	(130.79,229.11) --
	(130.86,229.28) --
	(130.94,229.44) --
	(131.02,229.60) --
	(131.10,229.76) --
	(131.17,229.93) --
	(131.25,230.08) --
	(131.33,230.27) --
	(131.40,230.43) --
	(131.48,230.60) --
	(131.56,230.78) --
	(131.64,230.94) --
	(131.71,231.10) --
	(131.79,231.24) --
	(131.87,231.40) --
	(131.94,231.60) --
	(132.02,231.76) --
	(132.10,231.89) --
	(132.18,232.06) --
	(132.25,232.21) --
	(132.33,232.36) --
	(132.41,232.54) --
	(132.48,232.70) --
	(132.56,232.85) --
	(132.64,233.00) --
	(132.72,233.17) --
	(132.79,233.35) --
	(132.87,233.52) --
	(132.95,233.69) --
	(133.03,233.84) --
	(133.10,233.99) --
	(133.18,234.12) --
	(133.26,234.26) --
	(133.33,234.39) --
	(133.41,234.55) --
	(133.49,234.71) --
	(133.57,234.86) --
	(133.64,234.99) --
	(133.72,235.16) --
	(133.80,235.33) --
	(133.87,235.47) --
	(133.95,235.61) --
	(134.03,235.75) --
	(134.11,235.90) --
	(134.18,236.06) --
	(134.26,236.22) --
	(134.34,236.36) --
	(134.41,236.50) --
	(134.49,236.64) --
	(134.57,236.78) --
	(134.65,236.94) --
	(134.72,237.12) --
	(134.80,237.26) --
	(134.88,237.41) --
	(134.95,237.55) --
	(135.03,237.71) --
	(135.11,237.89) --
	(135.19,238.06) --
	(135.26,238.22) --
	(135.34,238.37) --
	(135.42,238.54) --
	(135.50,238.72) --
	(135.57,238.89) --
	(135.65,239.03) --
	(135.73,239.18) --
	(135.80,239.34) --
	(135.88,239.50) --
	(135.96,239.65) --
	(136.04,239.80) --
	(136.11,239.93) --
	(136.19,240.06) --
	(136.27,240.21) --
	(136.34,240.37) --
	(136.42,240.53) --
	(136.50,240.69) --
	(136.58,240.82) --
	(136.65,240.97) --
	(136.73,241.12) --
	(136.81,241.31) --
	(136.88,241.46) --
	(136.96,241.62) --
	(137.04,241.76) --
	(137.12,241.91) --
	(137.19,242.05) --
	(137.27,242.18) --
	(137.35,242.32) --
	(137.43,242.46) --
	(137.50,242.61) --
	(137.58,242.75) --
	(137.66,242.90) --
	(137.73,243.03) --
	(137.81,243.17) --
	(137.89,243.35) --
	(137.97,243.49) --
	(138.04,243.65) --
	(138.12,243.82) --
	(138.20,243.97) --
	(138.27,244.09) --
	(138.35,244.23) --
	(138.43,244.37) --
	(138.51,244.49) --
	(138.58,244.64) --
	(138.66,244.76) --
	(138.74,244.91) --
	(138.81,245.05) --
	(138.89,245.23) --
	(138.97,245.37) --
	(139.05,245.51) --
	(139.12,245.68) --
	(139.20,245.83) --
	(139.28,246.00) --
	(139.36,246.14) --
	(139.43,246.25) --
	(139.51,246.38) --
	(139.59,246.52) --
	(139.66,246.66) --
	(139.74,246.81) --
	(139.82,246.96) --
	(139.90,247.09) --
	(139.97,247.22) --
	(140.05,247.36) --
	(140.13,247.51) --
	(140.20,247.64) --
	(140.28,247.77) --
	(140.36,247.90) --
	(140.44,248.04) --
	(140.51,248.19) --
	(140.59,248.35) --
	(140.67,248.51) --
	(140.74,248.63) --
	(140.82,248.76) --
	(140.90,248.88) --
	(140.98,249.01) --
	(141.05,249.14) --
	(141.13,249.27) --
	(141.21,249.40) --
	(141.28,249.55) --
	(141.36,249.68) --
	(141.44,249.83) --
	(141.52,250.00) --
	(141.59,250.14) --
	(141.67,250.25) --
	(141.75,250.41) --
	(141.83,250.54) --
	(141.90,250.67) --
	(141.98,250.82) --
	(142.06,250.97) --
	(142.13,251.11) --
	(142.21,251.24) --
	(142.29,251.36) --
	(142.37,251.51) --
	(142.44,251.67) --
	(142.52,251.80) --
	(142.60,251.94) --
	(142.67,252.11) --
	(142.75,252.22) --
	(142.83,252.35) --
	(142.91,252.49) --
	(142.98,252.63) --
	(143.06,252.76) --
	(143.14,252.88) --
	(143.21,253.01) --
	(143.29,253.15) --
	(143.37,253.28) --
	(143.45,253.44) --
	(143.52,253.59) --
	(143.60,253.77) --
	(143.68,253.90) --
	(143.76,254.03) --
	(143.83,254.17) --
	(143.91,254.29) --
	(143.99,254.44) --
	(144.06,254.59) --
	(144.14,254.73) --
	(144.22,254.88) --
	(144.30,255.04) --
	(144.37,255.19) --
	(144.45,255.31) --
	(144.53,255.45) --
	(144.60,255.58) --
	(144.68,255.72) --
	(144.76,255.86) --
	(144.84,256.00) --
	(144.91,256.14) --
	(144.99,256.27) --
	(145.07,256.39) --
	(145.14,256.50) --
	(145.22,256.61) --
	(145.30,256.75) --
	(145.38,256.90) --
	(145.45,257.04) --
	(145.53,257.19) --
	(145.61,257.33) --
	(145.69,257.47) --
	(145.76,257.61) --
	(145.84,257.76) --
	(145.92,257.89) --
	(145.99,258.01) --
	(146.07,258.14) --
	(146.15,258.27) --
	(146.23,258.40) --
	(146.30,258.53) --
	(146.38,258.65) --
	(146.46,258.79) --
	(146.53,258.92) --
	(146.61,259.06) --
	(146.69,259.20) --
	(146.77,259.32) --
	(146.84,259.43) --
	(146.92,259.55) --
	(147.00,259.68) --
	(147.07,259.83) --
	(147.15,259.99) --
	(147.23,260.14) --
	(147.31,260.28) --
	(147.38,260.42) --
	(147.46,260.55) --
	(147.54,260.69) --
	(147.61,260.81) --
	(147.69,260.95) --
	(147.77,261.08) --
	(147.85,261.21) --
	(147.92,261.32) --
	(148.00,261.46) --
	(148.08,261.55) --
	(148.16,261.69) --
	(148.23,261.82) --
	(148.31,261.99) --
	(148.39,262.14) --
	(148.46,262.27) --
	(148.54,262.41) --
	(148.62,262.53) --
	(148.70,262.66) --
	(148.77,262.77) --
	(148.85,262.89) --
	(148.93,263.02) --
	(149.00,263.15) --
	(149.08,263.29) --
	(149.16,263.38) --
	(149.24,263.51) --
	(149.31,263.67) --
	(149.39,263.80) --
	(149.47,263.89) --
	(149.54,264.03) --
	(149.62,264.15) --
	(149.70,264.26) --
	(149.78,264.40) --
	(149.85,264.54) --
	(149.93,264.69) --
	(150.01,264.84) --
	(150.09,264.95) --
	(150.16,265.08) --
	(150.24,265.19) --
	(150.32,265.32) --
	(150.39,265.43) --
	(150.47,265.57) --
	(150.55,265.71) --
	(150.63,265.81) --
	(150.70,265.94) --
	(150.78,266.08) --
	(150.86,266.19) --
	(150.93,266.32) --
	(151.01,266.44) --
	(151.09,266.56) --
	(151.17,266.68) --
	(151.24,266.81) --
	(151.32,266.96) --
	(151.40,267.10) --
	(151.47,267.23) --
	(151.55,267.36) --
	(151.63,267.51) --
	(151.71,267.66) --
	(151.78,267.79) --
	(151.86,267.90) --
	(151.94,268.03) --
	(152.01,268.17) --
	(152.09,268.28) --
	(152.17,268.41) --
	(152.25,268.53) --
	(152.32,268.67) --
	(152.40,268.80) --
	(152.48,268.94) --
	(152.56,269.06) --
	(152.63,269.19) --
	(152.71,269.32) --
	(152.79,269.45) --
	(152.86,269.58) --
	(152.94,269.68) --
	(153.02,269.79) --
	(153.10,269.91) --
	(153.17,270.05) --
	(153.25,270.18) --
	(153.33,270.27) --
	(153.40,270.40) --
	(153.48,270.54) --
	(153.56,270.66) --
	(153.64,270.76) --
	(153.71,270.89) --
	(153.79,270.99) --
	(153.87,271.11) --
	(153.94,271.25) --
	(154.02,271.38) --
	(154.10,271.50) --
	(154.18,271.64) --
	(154.25,271.78) --
	(154.33,271.90) --
	(154.41,272.02) --
	(154.49,272.13) --
	(154.56,272.23) --
	(154.64,272.32) --
	(154.72,272.46) --
	(154.79,272.59) --
	(154.87,272.69) --
	(154.95,272.80) --
	(155.03,272.92) --
	(155.10,273.04) --
	(155.18,273.16) --
	(155.26,273.27) --
	(155.33,273.40) --
	(155.41,273.51) --
	(155.49,273.64) --
	(155.57,273.75) --
	(155.64,273.86) --
	(155.72,273.96) --
	(155.80,274.09) --
	(155.87,274.22) --
	(155.95,274.34) --
	(156.03,274.46) --
	(156.11,274.58) --
	(156.18,274.70) --
	(156.26,274.84) --
	(156.34,274.97) --
	(156.42,275.08) --
	(156.49,275.19) --
	(156.57,275.30) --
	(156.65,275.44) --
	(156.72,275.57) --
	(156.80,275.70) --
	(156.88,275.83) --
	(156.96,275.94) --
	(157.03,276.05) --
	(157.11,276.16) --
	(157.19,276.28) --
	(157.26,276.40) --
	(157.34,276.54) --
	(157.42,276.64) --
	(157.50,276.74) --
	(157.57,276.86) --
	(157.65,276.99) --
	(157.73,277.10) --
	(157.80,277.22) --
	(157.88,277.34) --
	(157.96,277.45) --
	(158.04,277.58) --
	(158.11,277.68) --
	(158.19,277.80) --
	(158.27,277.93) --
	(158.34,278.07) --
	(158.42,278.19) --
	(158.50,278.31) --
	(158.58,278.45) --
	(158.65,278.56) --
	(158.73,278.70) --
	(158.81,278.83) --
	(158.89,278.94) --
	(158.96,279.08) --
	(159.04,279.21) --
	(159.12,279.34) --
	(159.19,279.45) --
	(159.27,279.56) --
	(159.35,279.68) --
	(159.43,279.79) --
	(159.50,279.90) --
	(159.58,280.01) --
	(159.66,280.11) --
	(159.73,280.21) --
	(159.81,280.31) --
	(159.89,280.43) --
	(159.97,280.53) --
	(160.04,280.66) --
	(160.12,280.77) --
	(160.20,280.88) --
	(160.27,280.99) --
	(160.35,281.11) --
	(160.43,281.21) --
	(160.51,281.33) --
	(160.58,281.44) --
	(160.66,281.56) --
	(160.74,281.69) --
	(160.82,281.82) --
	(160.89,281.92) --
	(160.97,282.02) --
	(161.05,282.13) --
	(161.12,282.22) --
	(161.20,282.35) --
	(161.28,282.46) --
	(161.36,282.57) --
	(161.43,282.67) --
	(161.51,282.79) --
	(161.59,282.91) --
	(161.66,283.03) --
	(161.74,283.12) --
	(161.82,283.24) --
	(161.90,283.33) --
	(161.97,283.41) --
	(162.05,283.53) --
	(162.13,283.65) --
	(162.20,283.76) --
	(162.28,283.87) --
	(162.36,283.99) --
	(162.44,284.13) --
	(162.51,284.25) --
	(162.59,284.37) --
	(162.67,284.48) --
	(162.75,284.57) --
	(162.82,284.68) --
	(162.90,284.80) --
	(162.98,284.89) --
	(163.05,285.00) --
	(163.13,285.08) --
	(163.21,285.18) --
	(163.29,285.30) --
	(163.36,285.41) --
	(163.44,285.53) --
	(163.52,285.62) --
	(163.59,285.73) --
	(163.67,285.85) --
	(163.75,285.95) --
	(163.83,286.07) --
	(163.90,286.17) --
	(163.98,286.26) --
	(164.06,286.37) --
	(164.13,286.49) --
	(164.21,286.60) --
	(164.29,286.71) --
	(164.37,286.80) --
	(164.44,286.90) --
	(164.52,287.00) --
	(164.60,287.09) --
	(164.67,287.21) --
	(164.75,287.34) --
	(164.83,287.45) --
	(164.91,287.55) --
	(164.98,287.66) --
	(165.06,287.76) --
	(165.14,287.87) --
	(165.22,287.98) --
	(165.29,288.08) --
	(165.37,288.19) --
	(165.45,288.31) --
	(165.52,288.41) --
	(165.60,288.53) --
	(165.68,288.64) --
	(165.76,288.72) --
	(165.83,288.83) --
	(165.91,288.93) --
	(165.99,289.05) --
	(166.06,289.16) --
	(166.14,289.27) --
	(166.22,289.39) --
	(166.30,289.51) --
	(166.37,289.62) --
	(166.45,289.70) --
	(166.53,289.81) --
	(166.60,289.87) --
	(166.68,289.99) --
	(166.76,290.08) --
	(166.84,290.18) --
	(166.91,290.27) --
	(166.99,290.40) --
	(167.07,290.50) --
	(167.15,290.63) --
	(167.22,290.73) --
	(167.30,290.85) --
	(167.38,290.96) --
	(167.45,291.07) --
	(167.53,291.18) --
	(167.61,291.27) --
	(167.69,291.38) --
	(167.76,291.47) --
	(167.84,291.55) --
	(167.92,291.64) --
	(167.99,291.74) --
	(168.07,291.83) --
	(168.15,291.93) --
	(168.23,292.04) --
	(168.30,292.15) --
	(168.38,292.25) --
	(168.46,292.36) --
	(168.53,292.48) --
	(168.61,292.60) --
	(168.69,292.68) --
	(168.77,292.78) --
	(168.84,292.87) --
	(168.92,292.99) --
	(169.00,293.08) --
	(169.07,293.19) --
	(169.15,293.31) --
	(169.23,293.41) --
	(169.31,293.50) --
	(169.38,293.60) --
	(169.46,293.70) --
	(169.54,293.82) --
	(169.62,293.92) --
	(169.69,294.00) --
	(169.77,294.11) --
	(169.85,294.22) --
	(169.92,294.33) --
	(170.00,294.42) --
	(170.08,294.52) --
	(170.16,294.62) --
	(170.23,294.72) --
	(170.31,294.81) --
	(170.39,294.93) --
	(170.46,295.04) --
	(170.54,295.13) --
	(170.62,295.22) --
	(170.70,295.33) --
	(170.77,295.43) --
	(170.85,295.53) --
	(170.93,295.62) --
	(171.00,295.72) --
	(171.08,295.81) --
	(171.16,295.90) --
	(171.24,295.99) --
	(171.31,296.10) --
	(171.39,296.19) --
	(171.47,296.29) --
	(171.55,296.40) --
	(171.62,296.52) --
	(171.70,296.62) --
	(171.78,296.70) --
	(171.85,296.79) --
	(171.93,296.90) --
	(172.01,296.98) --
	(172.09,297.07) --
	(172.16,297.16) --
	(172.24,297.24) --
	(172.32,297.34) --
	(172.39,297.43) --
	(172.47,297.54) --
	(172.55,297.64) --
	(172.63,297.74) --
	(172.70,297.84) --
	(172.78,297.95) --
	(172.86,298.03) --
	(172.93,298.13) --
	(173.01,298.24) --
	(173.09,298.33) --
	(173.17,298.43) --
	(173.24,298.52) --
	(173.32,298.61) --
	(173.40,298.70) --
	(173.48,298.80) --
	(173.55,298.95) --
	(173.63,299.06) --
	(173.71,299.16) --
	(173.78,299.24) --
	(173.86,299.35) --
	(173.94,299.45) --
	(174.02,299.55) --
	(174.09,299.65) --
	(174.17,299.75) --
	(174.25,299.88) --
	(174.32,299.96) --
	(174.40,300.05) --
	(174.48,300.15) --
	(174.56,300.25) --
	(174.63,300.36) --
	(174.71,300.45) --
	(174.79,300.52) --
	(174.86,300.62) --
	(174.94,300.72) --
	(175.02,300.82) --
	(175.10,300.92) --
	(175.17,301.02) --
	(175.25,301.12) --
	(175.33,301.23) --
	(175.40,301.34) --
	(175.48,301.42) --
	(175.56,301.53) --
	(175.64,301.64) --
	(175.71,301.73) --
	(175.79,301.83) --
	(175.87,301.94) --
	(175.95,302.03) --
	(176.02,302.13) --
	(176.10,302.24) --
	(176.18,302.34) --
	(176.25,302.43) --
	(176.33,302.53) --
	(176.41,302.62) --
	(176.49,302.72) --
	(176.56,302.80) --
	(176.64,302.88) --
	(176.72,302.98) --
	(176.79,303.06) --
	(176.87,303.15) --
	(176.95,303.25) --
	(177.03,303.35) --
	(177.10,303.46) --
	(177.18,303.55) --
	(177.26,303.65) --
	(177.33,303.76) --
	(177.41,303.86) --
	(177.49,303.96) --
	(177.57,304.03) --
	(177.64,304.12) --
	(177.72,304.21) --
	(177.80,304.30) --
	(177.88,304.41) --
	(177.95,304.50) --
	(178.03,304.59) --
	(178.11,304.68) --
	(178.18,304.78) --
	(178.26,304.84) --
	(178.34,304.92) --
	(178.42,305.00) --
	(178.49,305.08) --
	(178.57,305.17) --
	(178.65,305.27) --
	(178.72,305.37) --
	(178.80,305.49) --
	(178.88,305.58) --
	(178.96,305.69) --
	(179.03,305.79) --
	(179.11,305.87) --
	(179.19,305.98) --
	(179.26,306.07) --
	(179.34,306.18) --
	(179.42,306.27) --
	(179.50,306.36) --
	(179.57,306.46) --
	(179.65,306.54) --
	(179.73,306.62) --
	(179.81,306.74) --
	(179.88,306.82) --
	(179.96,306.92) --
	(180.04,307.01) --
	(180.11,307.07) --
	(180.19,307.18) --
	(180.27,307.26) --
	(180.35,307.34) --
	(180.42,307.43) --
	(180.50,307.53) --
	(180.58,307.63) --
	(180.65,307.73) --
	(180.73,307.82) --
	(180.81,307.90) --
	(180.89,307.99) --
	(180.96,308.09) --
	(181.04,308.19) --
	(181.12,308.32) --
	(181.19,308.42) --
	(181.27,308.50) --
	(181.35,308.58) --
	(181.43,308.68) --
	(181.50,308.78) --
	(181.58,308.88) --
	(181.66,308.97) --
	(181.73,309.07) --
	(181.81,309.15) --
	(181.89,309.24) --
	(181.97,309.32) --
	(182.04,309.40) --
	(182.12,309.51) --
	(182.20,309.61) --
	(182.28,309.70) --
	(182.35,309.78) --
	(182.43,309.87) --
	(182.51,309.96) --
	(182.58,310.04) --
	(182.66,310.14) --
	(182.74,310.23) --
	(182.82,310.32) --
	(182.89,310.42) --
	(182.97,310.51) --
	(183.05,310.58) --
	(183.12,310.64) --
	(183.20,310.72) --
	(183.28,310.81) --
	(183.36,310.89) --
	(183.43,310.98) --
	(183.51,311.06) --
	(183.59,311.15) --
	(183.66,311.25) --
	(183.74,311.35) --
	(183.82,311.43) --
	(183.90,311.52) --
	(183.97,311.61) --
	(184.05,311.70) --
	(184.13,311.78) --
	(184.21,311.88) --
	(184.28,311.97) --
	(184.36,312.06) --
	(184.44,312.12) --
	(184.51,312.20) --
	(184.59,312.30) --
	(184.67,312.38) --
	(184.75,312.47) --
	(184.82,312.55) --
	(184.90,312.66) --
	(184.98,312.77) --
	(185.05,312.86) --
	(185.13,312.95) --
	(185.21,313.05) --
	(185.29,313.15) --
	(185.36,313.22) --
	(185.44,313.32) --
	(185.52,313.42) --
	(185.59,313.52) --
	(185.67,313.60) --
	(185.75,313.69) --
	(185.83,313.78) --
	(185.90,313.86) --
	(185.98,313.93) --
	(186.06,314.00) --
	(186.13,314.08) --
	(186.21,314.17) --
	(186.29,314.28) --
	(186.37,314.37) --
	(186.44,314.47) --
	(186.52,314.56) --
	(186.60,314.64) --
	(186.68,314.72) --
	(186.75,314.79) --
	(186.83,314.87) --
	(186.91,314.95) --
	(186.98,315.04) --
	(187.06,315.12) --
	(187.14,315.19) --
	(187.22,315.27) --
	(187.29,315.34) --
	(187.37,315.43) --
	(187.45,315.52) --
	(187.52,315.61) --
	(187.60,315.72) --
	(187.68,315.83) --
	(187.76,315.92) --
	(187.83,316.04) --
	(187.91,316.14) --
	(187.99,316.22) --
	(188.06,316.31) --
	(188.14,316.39) --
	(188.22,316.48) --
	(188.30,316.57) --
	(188.37,316.65) --
	(188.45,316.72) --
	(188.53,316.80) --
	(188.61,316.90) --
	(188.68,316.98) --
	(188.76,317.05) --
	(188.84,317.14) --
	(188.91,317.23) --
	(188.99,317.31) --
	(189.07,317.42) --
	(189.15,317.51) --
	(189.22,317.60) --
	(189.30,317.70) --
	(189.38,317.80) --
	(189.45,317.89) --
	(189.53,318.00) --
	(189.61,318.10) --
	(189.69,318.19) --
	(189.76,318.27) --
	(189.84,318.37) --
	(189.92,318.47) --
	(189.99,318.54) --
	(190.07,318.61) --
	(190.15,318.70) --
	(190.23,318.77) --
	(190.30,318.85) --
	(190.38,318.95) --
	(190.46,319.04) --
	(190.54,319.14) --
	(190.61,319.22) --
	(190.69,319.32) --
	(190.77,319.40) --
	(190.84,319.51) --
	(190.92,319.60) --
	(191.00,319.69) --
	(191.08,319.78) --
	(191.15,319.89) --
	(191.23,319.98) --
	(191.31,320.07) --
	(191.38,320.15) --
	(191.46,320.22) --
	(191.54,320.29) --
	(191.62,320.37) --
	(191.69,320.47) --
	(191.77,320.56) --
	(191.85,320.65) --
	(191.92,320.73) --
	(192.00,320.82) --
	(192.08,320.90) --
	(192.16,321.00) --
	(192.23,321.08) --
	(192.31,321.19) --
	(192.39,321.29) --
	(192.46,321.37) --
	(192.54,321.47) --
	(192.62,321.56) --
	(192.70,321.67) --
	(192.77,321.75) --
	(192.85,321.82) --
	(192.93,321.88) --
	(193.01,321.98) --
	(193.08,322.05) --
	(193.16,322.15) --
	(193.24,322.25) --
	(193.31,322.34) --
	(193.39,322.41) --
	(193.47,322.50) --
	(193.55,322.59) --
	(193.62,322.65) --
	(193.70,322.74) --
	(193.78,322.83) --
	(193.85,322.92) --
	(193.93,322.99) --
	(194.01,323.06) --
	(194.09,323.15) --
	(194.16,323.22) --
	(194.24,323.33) --
	(194.32,323.41) --
	(194.39,323.50) --
	(194.47,323.58) --
	(194.55,323.66) --
	(194.63,323.74) --
	(194.70,323.83) --
	(194.78,323.91) --
	(194.86,323.99) --
	(194.94,324.08) --
	(195.01,324.16) --
	(195.09,324.24) --
	(195.17,324.32) --
	(195.24,324.42) --
	(195.32,324.51) --
	(195.40,324.60) --
	(195.48,324.67) --
	(195.55,324.75) --
	(195.63,324.83) --
	(195.71,324.89) --
	(195.78,324.96) --
	(195.86,325.05) --
	(195.94,325.13) --
	(196.02,325.22) --
	(196.09,325.30) --
	(196.17,325.38) --
	(196.25,325.46) --
	(196.32,325.56) --
	(196.40,325.64) --
	(196.48,325.73) --
	(196.56,325.81) --
	(196.63,325.90) --
	(196.71,326.00) --
	(196.79,326.10) --
	(196.86,326.19) --
	(196.94,326.27) --
	(197.02,326.37) --
	(197.10,326.47) --
	(197.17,326.55) --
	(197.25,326.63) --
	(197.33,326.72) --
	(197.41,326.80) --
	(197.48,326.90) --
	(197.56,326.97) --
	(197.64,327.05) --
	(197.71,327.14) --
	(197.79,327.23) --
	(197.87,327.32) --
	(197.95,327.39) --
	(198.02,327.50) --
	(198.10,327.58) --
	(198.18,327.64) --
	(198.25,327.75) --
	(198.33,327.83) --
	(198.41,327.91) --
	(198.49,328.01) --
	(198.56,328.13) --
	(198.64,328.21) --
	(198.72,328.29) --
	(198.79,328.38) --
	(198.87,328.46) --
	(198.95,328.56) --
	(199.03,328.65) --
	(199.10,328.73) --
	(199.18,328.80) --
	(199.26,328.88) --
	(199.34,328.96) --
	(199.41,329.04) --
	(199.49,329.14) --
	(199.57,329.24) --
	(199.64,329.33) --
	(199.72,329.41) --
	(199.80,329.51) --
	(199.88,329.56) --
	(199.95,329.65) --
	(200.03,329.73) --
	(200.11,329.83) --
	(200.18,329.91) --
	(200.26,330.00) --
	(200.34,330.08) --
	(200.42,330.15) --
	(200.49,330.23) --
	(200.57,330.33) --
	(200.65,330.43) --
	(200.72,330.52) --
	(200.80,330.61) --
	(200.88,330.69) --
	(200.96,330.77) --
	(201.03,330.85) --
	(201.11,330.93) --
	(201.19,331.00) --
	(201.27,331.09) --
	(201.34,331.19) --
	(201.42,331.29) --
	(201.50,331.37) --
	(201.57,331.47) --
	(201.65,331.55) --
	(201.73,331.64) --
	(201.81,331.70) --
	(201.88,331.79) --
	(201.96,331.87) --
	(202.04,331.96) --
	(202.11,332.04) --
	(202.19,332.11) --
	(202.27,332.19) --
	(202.35,332.26) --
	(202.42,332.33) --
	(202.50,332.41) --
	(202.58,332.49) --
	(202.65,332.56) --
	(202.73,332.64) --
	(202.81,332.71) --
	(202.89,332.79) --
	(202.96,332.87) --
	(203.04,332.93) --
	(203.12,333.01) --
	(203.19,333.09) --
	(203.27,333.17) --
	(203.35,333.25) --
	(203.43,333.34) --
	(203.50,333.42) --
	(203.58,333.51) --
	(203.66,333.58) --
	(203.74,333.67) --
	(203.81,333.74) --
	(203.89,333.80) --
	(203.97,333.86) --
	(204.04,333.94) --
	(204.12,334.02) --
	(204.20,334.10) --
	(204.28,334.17) --
	(204.35,334.25) --
	(204.43,334.33) --
	(204.51,334.41) --
	(204.58,334.49) --
	(204.66,334.58) --
	(204.74,334.65) --
	(204.82,334.74) --
	(204.89,334.81) --
	(204.97,334.88) --
	(205.05,334.97) --
	(205.12,335.03) --
	(205.20,335.12) --
	(205.28,335.20) --
	(205.36,335.27) --
	(205.43,335.35) --
	(205.51,335.44) --
	(205.59,335.53) --
	(205.67,335.61) --
	(205.74,335.68) --
	(205.82,335.75) --
	(205.90,335.82) --
	(205.97,335.89) --
	(206.05,335.96) --
	(206.13,336.04) --
	(206.21,336.13) --
	(206.28,336.21) --
	(206.36,336.29) --
	(206.44,336.38) --
	(206.51,336.44) --
	(206.59,336.51) --
	(206.67,336.58) --
	(206.75,336.64) --
	(206.82,336.69) --
	(206.90,336.75) --
	(206.98,336.83) --
	(207.05,336.91) --
	(207.13,337.00) --
	(207.21,337.06) --
	(207.29,337.14) --
	(207.36,337.21) --
	(207.44,337.29) --
	(207.52,337.37) --
	(207.60,337.43) --
	(207.67,337.50) --
	(207.75,337.57) --
	(207.83,337.69) --
	(207.90,337.75) --
	(207.98,337.84) --
	(208.06,337.91) --
	(208.14,337.99) --
	(208.21,338.06) --
	(208.29,338.15) --
	(208.37,338.23) --
	(208.44,338.30) --
	(208.52,338.38) --
	(208.60,338.46) --
	(208.68,338.54) --
	(208.75,338.62) --
	(208.83,338.70) --
	(208.91,338.77) --
	(208.98,338.84) --
	(209.06,338.93) --
	(209.14,339.01) --
	(209.22,339.08) --
	(209.29,339.15) --
	(209.37,339.24) --
	(209.45,339.30) --
	(209.52,339.36) --
	(209.60,339.42) --
	(209.68,339.49) --
	(209.76,339.55) --
	(209.83,339.60) --
	(209.91,339.69) --
	(209.99,339.77) --
	(210.07,339.83) --
	(210.14,339.91) --
	(210.22,339.98) --
	(210.30,340.04) --
	(210.37,340.12) --
	(210.45,340.20) --
	(210.53,340.25) --
	(210.61,340.33) --
	(210.68,340.38) --
	(210.76,340.46) --
	(210.84,340.54) --
	(210.91,340.61) --
	(210.99,340.69) --
	(211.07,340.76) --
	(211.15,340.86) --
	(211.22,340.94) --
	(211.30,341.01) --
	(211.38,341.09) --
	(211.45,341.16) --
	(211.53,341.23) --
	(211.61,341.30) --
	(211.69,341.37) --
	(211.76,341.43) --
	(211.84,341.50) --
	(211.92,341.60) --
	(212.00,341.65) --
	(212.07,341.73) --
	(212.15,341.80) --
	(212.23,341.87) --
	(212.30,341.93) --
	(212.38,342.00) --
	(212.46,342.07) --
	(212.54,342.14) --
	(212.61,342.22) --
	(212.69,342.28) --
	(212.77,342.35) --
	(212.84,342.40) --
	(212.92,342.47) --
	(213.00,342.54) --
	(213.08,342.62) --
	(213.15,342.70) --
	(213.23,342.77) --
	(213.31,342.83) --
	(213.38,342.89) --
	(213.46,342.96) --
	(213.54,343.03) --
	(213.62,343.09) --
	(213.69,343.17) --
	(213.77,343.23) --
	(213.85,343.31) --
	(213.92,343.39) --
	(214.00,343.46) --
	(214.08,343.52) --
	(214.16,343.59) --
	(214.23,343.66) --
	(214.31,343.71) --
	(214.39,343.77) --
	(214.47,343.84) --
	(214.54,343.90) --
	(214.62,343.97) --
	(214.70,344.05) --
	(214.77,344.14) --
	(214.85,344.24) --
	(214.93,344.30) --
	(215.01,344.39) --
	(215.08,344.46) --
	(215.16,344.52) --
	(215.24,344.58) --
	(215.31,344.66) --
	(215.39,344.72) --
	(215.47,344.78) --
	(215.55,344.86) --
	(215.62,344.92) --
	(215.70,344.98) --
	(215.78,345.06) --
	(215.85,345.13) --
	(215.93,345.22) --
	(216.01,345.29) --
	(216.09,345.38) --
	(216.16,345.48) --
	(216.24,345.55) --
	(216.32,345.61) --
	(216.40,345.67) --
	(216.47,345.75) --
	(216.55,345.84) --
	(216.63,345.91) --
	(216.70,345.98) --
	(216.78,346.05) --
	(216.86,346.13) --
	(216.94,346.20) --
	(217.01,346.27) --
	(217.09,346.34) --
	(217.17,346.40) --
	(217.24,346.45) --
	(217.32,346.51) --
	(217.40,346.59) --
	(217.48,346.67) --
	(217.55,346.73) --
	(217.63,346.81) --
	(217.71,346.88) --
	(217.78,346.95) --
	(217.86,347.03) --
	(217.94,347.09) --
	(218.02,347.18) --
	(218.09,347.24) --
	(218.17,347.31) --
	(218.25,347.40) --
	(218.33,347.50) --
	(218.40,347.57) --
	(218.48,347.65) --
	(218.56,347.72) --
	(218.63,347.78) --
	(218.71,347.84) --
	(218.79,347.92) --
	(218.87,347.99) --
	(218.94,348.05) --
	(219.02,348.11) --
	(219.10,348.19) --
	(219.17,348.25) --
	(219.25,348.33) --
	(219.33,348.40) --
	(219.41,348.47) --
	(219.48,348.53) --
	(219.56,348.60) --
	(219.64,348.65) --
	(219.71,348.72) --
	(219.79,348.80) --
	(219.87,348.87) --
	(219.95,348.94) --
	(220.02,349.01) --
	(220.10,349.07) --
	(220.18,349.16) --
	(220.25,349.22) --
	(220.33,349.30) --
	(220.41,349.37) --
	(220.49,349.44) --
	(220.56,349.52) --
	(220.64,349.60) --
	(220.72,349.67) --
	(220.80,349.74) --
	(220.87,349.81) --
	(220.95,349.89) --
	(221.03,349.96) --
	(221.10,350.05) --
	(221.18,350.11) --
	(221.26,350.18) --
	(221.34,350.25) --
	(221.41,350.31) --
	(221.49,350.39) --
	(221.57,350.47) --
	(221.64,350.55) --
	(221.72,350.61) --
	(221.80,350.68) --
	(221.88,350.74) --
	(221.95,350.81) --
	(222.03,350.87) --
	(222.11,350.94) --
	(222.18,351.02) --
	(222.26,351.07) --
	(222.34,351.13) --
	(222.42,351.20) --
	(222.49,351.28) --
	(222.57,351.35) --
	(222.65,351.41) --
	(222.73,351.47) --
	(222.80,351.53) --
	(222.88,351.60) --
	(222.96,351.67) --
	(223.03,351.75) --
	(223.11,351.82) --
	(223.19,351.89) --
	(223.27,351.94) --
	(223.34,352.01) --
	(223.42,352.08) --
	(223.50,352.16) --
	(223.57,352.22) --
	(223.65,352.30) --
	(223.73,352.36) --
	(223.81,352.43) --
	(223.88,352.51) --
	(223.96,352.59) --
	(224.04,352.65) --
	(224.11,352.73) --
	(224.19,352.82) --
	(224.27,352.90) --
	(224.35,352.97) --
	(224.42,353.04) --
	(224.50,353.11) --
	(224.58,353.18) --
	(224.66,353.25) --
	(224.73,353.32) --
	(224.81,353.38) --
	(224.89,353.45) --
	(224.96,353.50) --
	(225.04,353.58) --
	(225.12,353.64) --
	(225.20,353.71) --
	(225.27,353.77) --
	(225.35,353.83) --
	(225.43,353.89) --
	(225.50,353.95) --
	(225.58,354.04) --
	(225.66,354.11) --
	(225.74,354.18) --
	(225.81,354.25) --
	(225.89,354.31) --
	(225.97,354.36) --
	(226.04,354.43) --
	(226.12,354.50) --
	(226.20,354.55) --
	(226.28,354.62) --
	(226.35,354.69) --
	(226.43,354.77) --
	(226.51,354.82) --
	(226.58,354.88) --
	(226.66,354.95) --
	(226.74,355.01) --
	(226.82,355.09) --
	(226.89,355.16) --
	(226.97,355.22) --
	(227.05,355.29) --
	(227.13,355.36) --
	(227.20,355.41) --
	(227.28,355.47) --
	(227.36,355.54) --
	(227.43,355.60) --
	(227.51,355.68) --
	(227.59,355.73) --
	(227.67,355.79) --
	(227.74,355.85) --
	(227.82,355.93) --
	(227.90,356.00) --
	(227.97,356.05) --
	(228.05,356.09) --
	(228.13,356.16) --
	(228.21,356.22) --
	(228.28,356.28) --
	(228.36,356.35) --
	(228.44,356.42) --
	(228.51,356.47) --
	(228.59,356.51) --
	(228.67,356.57) --
	(228.75,356.63) --
	(228.82,356.71) --
	(228.90,356.77) --
	(228.98,356.84) --
	(229.06,356.91) --
	(229.13,356.97) --
	(229.21,357.03) --
	(229.29,357.09) --
	(229.36,357.14) --
	(229.44,357.20) --
	(229.52,357.27) --
	(229.60,357.35) --
	(229.67,357.41) --
	(229.75,357.49) --
	(229.83,357.55) --
	(229.90,357.62) --
	(229.98,357.67) --
	(230.06,357.74) --
	(230.14,357.81) --
	(230.21,357.90) --
	(230.29,357.95) --
	(230.37,358.00) --
	(230.44,358.06) --
	(230.52,358.12) --
	(230.60,358.19) --
	(230.68,358.25) --
	(230.75,358.32) --
	(230.83,358.39) --
	(230.91,358.45) --
	(230.98,358.50) --
	(231.06,358.57) --
	(231.14,358.62) --
	(231.22,358.69) --
	(231.29,358.75) --
	(231.37,358.81) --
	(231.45,358.88) --
	(231.53,358.95) --
	(231.60,359.02) --
	(231.68,359.10) --
	(231.76,359.17) --
	(231.83,359.25) --
	(231.91,359.31) --
	(231.99,359.35) --
	(232.07,359.43) --
	(232.14,359.49) --
	(232.22,359.57) --
	(232.30,359.63) --
	(232.37,359.69) --
	(232.45,359.75) --
	(232.53,359.82) --
	(232.61,359.87) --
	(232.68,359.94) --
	(232.76,360.00) --
	(232.84,360.07) --
	(232.91,360.12) --
	(232.99,360.18) --
	(233.07,360.23) --
	(233.15,360.30) --
	(233.22,360.35) --
	(233.30,360.41) --
	(233.38,360.46) --
	(233.46,360.53) --
	(233.53,360.61) --
	(233.61,360.69) --
	(233.69,360.76) --
	(233.76,360.82) --
	(233.84,360.86) --
	(233.92,360.91) --
	(234.00,360.99) --
	(234.07,361.05) --
	(234.15,361.11) --
	(234.23,361.18) --
	(234.30,361.24) --
	(234.38,361.30) --
	(234.46,361.37) --
	(234.54,361.43) --
	(234.61,361.48) --
	(234.69,361.54) --
	(234.77,361.60) --
	(234.84,361.67) --
	(234.92,361.72) --
	(235.00,361.80) --
	(235.08,361.85) --
	(235.15,361.91) --
	(235.23,361.96) --
	(235.31,362.03) --
	(235.39,362.10) --
	(235.46,362.18) --
	(235.54,362.27) --
	(235.62,362.35) --
	(235.69,362.41) --
	(235.77,362.47) --
	(235.85,362.54) --
	(235.93,362.60) --
	(236.00,362.67) --
	(236.08,362.73) --
	(236.16,362.78) --
	(236.23,362.83) --
	(236.31,362.89) --
	(236.39,362.95) --
	(236.47,363.00) --
	(236.54,363.06) --
	(236.62,363.12) --
	(236.70,363.17) --
	(236.77,363.25) --
	(236.85,363.31) --
	(236.93,363.36) --
	(237.01,363.44) --
	(237.08,363.51) --
	(237.16,363.58) --
	(237.24,363.64) --
	(237.31,363.70) --
	(237.39,363.74) --
	(237.47,363.81) --
	(237.55,363.87) --
	(237.62,363.95) --
	(237.70,364.00) --
	(237.78,364.04) --
	(237.86,364.09) --
	(237.93,364.15) --
	(238.01,364.21) --
	(238.09,364.26) --
	(238.16,364.33) --
	(238.24,364.39) --
	(238.32,364.45) --
	(238.40,364.50) --
	(238.47,364.55) --
	(238.55,364.60) --
	(238.63,364.67) --
	(238.70,364.74) --
	(238.78,364.79) --
	(238.86,364.84) --
	(238.94,364.89) --
	(239.01,364.95) --
	(239.09,365.01) --
	(239.17,365.07) --
	(239.24,365.13) --
	(239.32,365.19) --
	(239.40,365.24) --
	(239.48,365.30) --
	(239.55,365.36) --
	(239.63,365.41) --
	(239.71,365.47) --
	(239.79,365.53) --
	(239.86,365.59) --
	(239.94,365.67) --
	(240.02,365.74) --
	(240.09,365.80) --
	(240.17,365.85) --
	(240.25,365.91) --
	(240.33,365.96) --
	(240.40,366.00) --
	(240.48,366.05) --
	(240.56,366.12) --
	(240.63,366.18) --
	(240.71,366.25) --
	(240.79,366.33) --
	(240.87,366.39) --
	(240.94,366.45) --
	(241.02,366.53) --
	(241.10,366.61) --
	(241.17,366.68) --
	(241.25,366.76) --
	(241.33,366.83) --
	(241.41,366.89) --
	(241.48,366.94) --
	(241.56,366.99) --
	(241.64,367.04) --
	(241.72,367.12) --
	(241.79,367.17) --
	(241.87,367.22) --
	(241.95,367.26) --
	(242.02,367.31) --
	(242.10,367.37) --
	(242.18,367.41) --
	(242.26,367.46) --
	(242.33,367.50) --
	(242.41,367.56) --
	(242.49,367.61) --
	(242.56,367.68) --
	(242.64,367.74) --
	(242.72,367.80) --
	(242.80,367.85) --
	(242.87,367.92) --
	(242.95,367.97) --
	(243.03,368.03) --
	(243.10,368.10) --
	(243.18,368.17) --
	(243.26,368.23) --
	(243.34,368.31) --
	(243.41,368.36) --
	(243.49,368.43) --
	(243.57,368.49) --
	(243.64,368.56) --
	(243.72,368.60) --
	(243.80,368.66) --
	(243.88,368.74) --
	(243.95,368.79) --
	(244.03,368.84) --
	(244.11,368.90) --
	(244.19,368.96) --
	(244.26,369.02) --
	(244.34,369.09) --
	(244.42,369.14) --
	(244.49,369.20) --
	(244.57,369.25) --
	(244.65,369.31) --
	(244.73,369.38) --
	(244.80,369.44) --
	(244.88,369.49) --
	(244.96,369.56) --
	(245.03,369.62) --
	(245.11,369.68) --
	(245.19,369.74) --
	(245.27,369.80) --
	(245.34,369.86) --
	(245.42,369.93) --
	(245.50,370.00) --
	(245.57,370.07) --
	(245.65,370.13) --
	(245.73,370.18) --
	(245.81,370.25) --
	(245.88,370.30) --
	(245.96,370.37) --
	(246.04,370.44) --
	(246.12,370.49) --
	(246.19,370.55) --
	(246.27,370.60) --
	(246.35,370.66) --
	(246.42,370.73) --
	(246.50,370.78) --
	(246.58,370.85) --
	(246.66,370.90) --
	(246.73,370.96) --
	(246.81,371.01) --
	(246.89,371.06) --
	(246.96,371.12) --
	(247.04,371.18) --
	(247.12,371.23) --
	(247.20,371.29) --
	(247.27,371.36) --
	(247.35,371.44) --
	(247.43,371.49) --
	(247.50,371.56) --
	(247.58,371.62) --
	(247.66,371.68) --
	(247.74,371.76) --
	(247.81,371.82) --
	(247.89,371.89) --
	(247.97,371.96) --
	(248.04,372.01) --
	(248.12,372.08) --
	(248.20,372.14) --
	(248.28,372.21) --
	(248.35,372.27) --
	(248.43,372.33) --
	(248.51,372.38) --
	(248.59,372.44) --
	(248.66,372.50) --
	(248.74,372.56) --
	(248.82,372.62) --
	(248.89,372.67) --
	(248.97,372.71) --
	(249.05,372.77) --
	(249.13,372.82) --
	(249.20,372.87) --
	(249.28,372.92) --
	(249.36,372.99) --
	(249.43,373.05) --
	(249.51,373.12) --
	(249.59,373.19) --
	(249.67,373.25) --
	(249.74,373.32) --
	(249.82,373.38) --
	(249.90,373.45) --
	(249.97,373.52) --
	(250.05,373.57) --
	(250.13,373.64) --
	(250.21,373.69) --
	(250.28,373.72) --
	(250.36,373.77) --
	(250.44,373.84) --
	(250.52,373.89) --
	(250.59,373.96) --
	(250.67,374.01) --
	(250.75,374.09) --
	(250.82,374.15) --
	(250.90,374.21) --
	(250.98,374.26) --
	(251.06,374.31) --
	(251.13,374.37) --
	(251.21,374.44) --
	(251.29,374.50) --
	(251.36,374.55) --
	(251.44,374.61) --
	(251.52,374.68) --
	(251.60,374.75) --
	(251.67,374.82) --
	(251.75,374.88) --
	(251.83,374.94) --
	(251.90,374.99) --
	(251.98,375.06) --
	(252.06,375.11) --
	(252.14,375.16) --
	(252.21,375.21) --
	(252.29,375.27) --
	(252.37,375.32) --
	(252.45,375.38) --
	(252.52,375.44) --
	(252.60,375.49) --
	(252.68,375.54) --
	(252.75,375.60) --
	(252.83,375.64) --
	(252.91,375.68) --
	(252.99,375.74) --
	(253.06,375.80) --
	(253.14,375.86) --
	(253.22,375.93) --
	(253.29,376.00) --
	(253.37,376.05) --
	(253.45,376.11) --
	(253.53,376.16) --
	(253.60,376.21) --
	(253.68,376.26) --
	(253.76,376.31) --
	(253.83,376.37) --
	(253.91,376.42) --
	(253.99,376.47) --
	(254.07,376.53) --
	(254.14,376.57) --
	(254.22,376.62) --
	(254.30,376.67) --
	(254.37,376.71) --
	(254.45,376.75) --
	(254.53,376.81) --
	(254.61,376.85) --
	(254.68,376.89) --
	(254.76,376.95) --
	(254.84,377.01) --
	(254.92,377.07) --
	(254.99,377.12) --
	(255.07,377.16) --
	(255.15,377.23) --
	(255.22,377.30) --
	(255.30,377.35) --
	(255.38,377.39) --
	(255.46,377.46) --
	(255.53,377.52) --
	(255.61,377.60) --
	(255.69,377.66) --
	(255.76,377.70) --
	(255.84,377.76) --
	(255.92,377.82) --
	(256.00,377.87) --
	(256.07,377.93) --
	(256.15,377.98) --
	(256.23,378.04) --
	(256.30,378.08) --
	(256.38,378.12) --
	(256.46,378.18) --
	(256.54,378.23) --
	(256.61,378.30) --
	(256.69,378.35) --
	(256.77,378.41) --
	(256.85,378.46) --
	(256.92,378.50) --
	(257.00,378.54) --
	(257.08,378.60) --
	(257.15,378.66) --
	(257.23,378.72) --
	(257.31,378.77) --
	(257.39,378.84) --
	(257.46,378.90) --
	(257.54,378.96) --
	(257.62,379.01) --
	(257.69,379.06) --
	(257.77,379.10) --
	(257.85,379.17) --
	(257.93,379.24) --
	(258.00,379.29) --
	(258.08,379.34) --
	(258.16,379.40) --
	(258.23,379.47) --
	(258.31,379.52) --
	(258.39,379.59) --
	(258.47,379.64) --
	(258.54,379.70) --
	(258.62,379.78) --
	(258.70,379.82) --
	(258.77,379.87) --
	(258.85,379.92) --
	(258.93,379.97) --
	(259.01,380.03) --
	(259.08,380.08) --
	(259.16,380.13) --
	(259.24,380.18) --
	(259.32,380.26) --
	(259.39,380.32) --
	(259.47,380.37) --
	(259.55,380.43) --
	(259.62,380.48) --
	(259.70,380.54) --
	(259.78,380.61) --
	(259.86,380.65) --
	(259.93,380.70) --
	(260.01,380.75) --
	(260.09,380.80) --
	(260.16,380.85) --
	(260.24,380.91) --
	(260.32,380.97) --
	(260.40,381.03) --
	(260.47,381.10) --
	(260.55,381.15) --
	(260.63,381.21) --
	(260.70,381.27) --
	(260.78,381.33) --
	(260.86,381.39) --
	(260.94,381.45) --
	(261.01,381.50) --
	(261.09,381.55) --
	(261.17,381.61) --
	(261.25,381.67) --
	(261.32,381.70) --
	(261.40,381.76) --
	(261.48,381.82) --
	(261.55,381.88) --
	(261.63,381.94) --
	(261.71,381.99) --
	(261.79,382.04) --
	(261.86,382.08) --
	(261.94,382.13) --
	(262.02,382.19) --
	(262.09,382.26) --
	(262.17,382.32) --
	(262.25,382.39) --
	(262.33,382.45) --
	(262.40,382.50) --
	(262.48,382.56) --
	(262.56,382.62) --
	(262.63,382.69) --
	(262.71,382.74) --
	(262.79,382.78) --
	(262.87,382.83) --
	(262.94,382.88) --
	(263.02,382.93) --
	(263.10,383.00) --
	(263.18,383.06) --
	(263.25,383.10) --
	(263.33,383.16) --
	(263.41,383.21) --
	(263.48,383.26) --
	(263.56,383.31) --
	(263.64,383.36) --
	(263.72,383.40) --
	(263.79,383.44) --
	(263.87,383.50) --
	(263.95,383.56) --
	(264.02,383.62) --
	(264.10,383.67) --
	(264.18,383.72) --
	(264.26,383.78) --
	(264.33,383.84) --
	(264.41,383.89) --
	(264.49,383.94) --
	(264.56,384.00) --
	(264.64,384.06) --
	(264.72,384.13) --
	(264.80,384.19) --
	(264.87,384.25) --
	(264.95,384.30) --
	(265.03,384.36) --
	(265.10,384.42) --
	(265.18,384.49) --
	(265.26,384.56) --
	(265.34,384.62) --
	(265.41,384.69) --
	(265.49,384.75) --
	(265.57,384.82) --
	(265.65,384.89) --
	(265.72,384.94) --
	(265.80,385.00) --
	(265.88,385.04) --
	(265.95,385.08) --
	(266.03,385.13) --
	(266.11,385.19) --
	(266.19,385.24) --
	(266.26,385.30) --
	(266.34,385.37) --
	(266.42,385.41) --
	(266.49,385.46) --
	(266.57,385.52) --
	(266.65,385.55) --
	(266.73,385.59) --
	(266.80,385.63) --
	(266.88,385.67) --
	(266.96,385.72) --
	(267.03,385.76) --
	(267.11,385.81) --
	(267.19,385.87) --
	(267.27,385.93) --
	(267.34,385.99) --
	(267.42,386.05) --
	(267.50,386.10) --
	(267.58,386.15) --
	(267.65,386.20) --
	(267.73,386.25) --
	(267.81,386.29) --
	(267.88,386.35) --
	(267.96,386.40) --
	(268.04,386.46) --
	(268.12,386.50) --
	(268.19,386.55) --
	(268.27,386.59) --
	(268.35,386.64) --
	(268.42,386.68) --
	(268.50,386.73) --
	(268.58,386.78) --
	(268.66,386.82) --
	(268.73,386.87) --
	(268.81,386.92) --
	(268.89,386.97) --
	(268.96,387.02) --
	(269.04,387.06) --
	(269.12,387.12) --
	(269.20,387.17) --
	(269.27,387.24) --
	(269.35,387.29) --
	(269.43,387.34) --
	(269.51,387.41) --
	(269.58,387.47) --
	(269.66,387.53) --
	(269.74,387.58) --
	(269.81,387.63) --
	(269.89,387.69) --
	(269.97,387.74) --
	(270.05,387.79) --
	(270.12,387.82) --
	(270.20,387.86) --
	(270.28,387.90) --
	(270.35,387.95) --
	(270.43,388.01) --
	(270.51,388.05) --
	(270.59,388.10) --
	(270.66,388.16) --
	(270.74,388.22) --
	(270.82,388.27) --
	(270.89,388.32) --
	(270.97,388.37) --
	(271.05,388.41) --
	(271.13,388.46) --
	(271.20,388.50) --
	(271.28,388.54) --
	(271.36,388.59) --
	(271.43,388.64) --
	(271.51,388.70) --
	(271.59,388.74) --
	(271.67,388.77) --
	(271.74,388.81) --
	(271.82,388.86) --
	(271.90,388.92) --
	(271.98,388.97) --
	(272.05,389.03) --
	(272.13,389.08) --
	(272.21,389.15) --
	(272.28,389.20) --
	(272.36,389.25) --
	(272.44,389.30) --
	(272.52,389.34) --
	(272.59,389.40) --
	(272.67,389.46) --
	(272.75,389.51) --
	(272.82,389.56) --
	(272.90,389.63) --
	(272.98,389.68) --
	(273.06,389.72) --
	(273.13,389.78) --
	(273.21,389.83) --
	(273.29,389.87) --
	(273.36,389.93) --
	(273.44,389.98) --
	(273.52,390.02) --
	(273.60,390.08) --
	(273.67,390.13) --
	(273.75,390.17) --
	(273.83,390.22) --
	(273.91,390.27) --
	(273.98,390.30) --
	(274.06,390.35) --
	(274.14,390.40) --
	(274.21,390.45) --
	(274.29,390.50) --
	(274.37,390.54) --
	(274.45,390.59) --
	(274.52,390.65) --
	(274.60,390.72) --
	(274.68,390.76) --
	(274.75,390.81) --
	(274.83,390.86) --
	(274.91,390.90) --
	(274.99,390.95) --
	(275.06,390.99) --
	(275.14,391.05) --
	(275.22,391.11) --
	(275.29,391.15) --
	(275.37,391.21) --
	(275.45,391.28) --
	(275.53,391.33) --
	(275.60,391.38) --
	(275.68,391.44) --
	(275.76,391.48) --
	(275.83,391.55) --
	(275.91,391.61) --
	(275.99,391.67) --
	(276.07,391.72) --
	(276.14,391.77) --
	(276.22,391.82) --
	(276.30,391.86) --
	(276.38,391.91) --
	(276.45,391.95) --
	(276.53,392.01) --
	(276.61,392.06) --
	(276.68,392.12) --
	(276.76,392.17) --
	(276.84,392.22) --
	(276.92,392.27) --
	(276.99,392.32) --
	(277.07,392.37) --
	(277.15,392.42) --
	(277.22,392.47) --
	(277.30,392.52) --
	(277.38,392.58) --
	(277.46,392.64) --
	(277.53,392.72) --
	(277.61,392.77) --
	(277.69,392.83) --
	(277.76,392.88) --
	(277.84,392.93) --
	(277.92,393.00) --
	(278.00,393.06) --
	(278.07,393.12) --
	(278.15,393.18) --
	(278.23,393.24) --
	(278.31,393.29) --
	(278.38,393.33) --
	(278.46,393.38) --
	(278.54,393.45) --
	(278.61,393.50) --
	(278.69,393.55) --
	(278.77,393.60) --
	(278.85,393.65) --
	(278.92,393.70) --
	(279.00,393.76) --
	(279.08,393.80) --
	(279.15,393.85) --
	(279.23,393.91) --
	(279.31,393.96) --
	(279.39,394.02) --
	(279.46,394.07) --
	(279.54,394.13) --
	(279.62,394.18) --
	(279.69,394.23) --
	(279.77,394.28) --
	(279.85,394.33) --
	(279.93,394.38) --
	(280.00,394.45) --
	(280.08,394.51) --
	(280.16,394.56) --
	(280.24,394.61) --
	(280.31,394.66) --
	(280.39,394.70) --
	(280.47,394.76) --
	(280.54,394.82) --
	(280.62,394.88) --
	(280.70,394.95) --
	(280.78,395.00) --
	(280.85,395.04) --
	(280.93,395.08) --
	(281.01,395.12) --
	(281.08,395.16) --
	(281.16,395.20) --
	(281.24,395.23) --
	(281.32,395.27) --
	(281.39,395.31) --
	(281.47,395.34) --
	(281.55,395.39) --
	(281.62,395.44) --
	(281.70,395.48) --
	(281.78,395.51) --
	(281.86,395.56) --
	(281.93,395.61) --
	(282.01,395.65) --
	(282.09,395.70) --
	(282.16,395.76) --
	(282.24,395.81) --
	(282.32,395.85) --
	(282.40,395.89) --
	(282.47,395.95) --
	(282.55,395.99) --
	(282.63,396.04) --
	(282.71,396.09) --
	(282.78,396.14) --
	(282.86,396.20) --
	(282.94,396.26) --
	(283.01,396.32) --
	(283.09,396.37) --
	(283.17,396.42) --
	(283.25,396.48) --
	(283.32,396.54) --
	(283.40,396.59) --
	(283.48,396.65) --
	(283.55,396.70) --
	(283.63,396.75) --
	(283.71,396.80) --
	(283.79,396.85) --
	(283.86,396.90) --
	(283.94,396.95) --
	(284.02,397.00) --
	(284.09,397.05) --
	(284.17,397.10) --
	(284.25,397.15) --
	(284.33,397.20) --
	(284.40,397.25) --
	(284.48,397.28) --
	(284.56,397.33) --
	(284.64,397.38) --
	(284.71,397.42) --
	(284.79,397.45) --
	(284.87,397.50) --
	(284.94,397.54) --
	(285.02,397.58) --
	(285.10,397.61) --
	(285.18,397.65) --
	(285.25,397.68) --
	(285.33,397.73) --
	(285.41,397.76) --
	(285.48,397.80) --
	(285.56,397.84) --
	(285.64,397.88) --
	(285.72,397.93) --
	(285.79,397.98) --
	(285.87,398.03) --
	(285.95,398.08) --
	(286.02,398.15) --
	(286.10,398.20) --
	(286.18,398.27) --
	(286.26,398.32) --
	(286.33,398.36) --
	(286.41,398.40) --
	(286.49,398.44) --
	(286.57,398.49) --
	(286.64,398.52) --
	(286.72,398.56) --
	(286.80,398.61) --
	(286.87,398.66) --
	(286.95,398.71) --
	(287.03,398.76) --
	(287.11,398.79) --
	(287.18,398.82) --
	(287.26,398.86) --
	(287.34,398.92) --
	(287.41,398.96) --
	(287.49,399.02) --
	(287.57,399.07) --
	(287.65,399.12) --
	(287.72,399.18) --
	(287.80,399.21) --
	(287.88,399.26) --
	(287.95,399.31) --
	(288.03,399.35) --
	(288.11,399.40) --
	(288.19,399.44) --
	(288.26,399.48) --
	(288.34,399.52) --
	(288.42,399.57) --
	(288.49,399.62) --
	(288.57,399.65) --
	(288.65,399.70) --
	(288.73,399.76) --
	(288.80,399.82) --
	(288.88,399.87) --
	(288.96,399.91) --
	(289.04,399.96) --
	(289.11,400.01) --
	(289.19,400.07) --
	(289.27,400.12) --
	(289.34,400.17) --
	(289.42,400.20) --
	(289.50,400.25) --
	(289.58,400.29) --
	(289.65,400.32) --
	(289.73,400.38) --
	(289.81,400.44) --
	(289.88,400.49) --
	(289.96,400.54) --
	(290.04,400.58) --
	(290.12,400.63) --
	(290.19,400.68) --
	(290.27,400.74) --
	(290.35,400.78) --
	(290.42,400.82) --
	(290.50,400.87) --
	(290.58,400.91) --
	(290.66,400.95) --
	(290.73,401.00) --
	(290.81,401.05) --
	(290.89,401.09) --
	(290.97,401.14) --
	(291.04,401.18) --
	(291.12,401.23) --
	(291.20,401.27) --
	(291.27,401.31) --
	(291.35,401.34) --
	(291.43,401.38) --
	(291.51,401.43) --
	(291.58,401.49) --
	(291.66,401.53) --
	(291.74,401.58) --
	(291.81,401.63) --
	(291.89,401.70) --
	(291.97,401.75) --
	(292.05,401.79) --
	(292.12,401.84) --
	(292.20,401.90) --
	(292.28,401.94) --
	(292.35,401.98) --
	(292.43,402.02) --
	(292.51,402.06) --
	(292.59,402.10) --
	(292.66,402.16) --
	(292.74,402.19) --
	(292.82,402.22) --
	(292.89,402.26) --
	(292.97,402.30) --
	(293.05,402.34) --
	(293.13,402.39) --
	(293.20,402.44) --
	(293.28,402.49) --
	(293.36,402.53) --
	(293.44,402.58) --
	(293.51,402.61) --
	(293.59,402.65) --
	(293.67,402.69) --
	(293.74,402.73) --
	(293.82,402.78) --
	(293.90,402.82) --
	(293.98,402.85) --
	(294.05,402.90) --
	(294.13,402.93) --
	(294.21,402.96) --
	(294.28,403.01) --
	(294.36,403.05) --
	(294.44,403.10) --
	(294.52,403.16) --
	(294.59,403.21) --
	(294.67,403.26) --
	(294.75,403.31) --
	(294.82,403.35) --
	(294.90,403.40) --
	(294.98,403.44) --
	(295.06,403.51) --
	(295.13,403.56) --
	(295.21,403.60) --
	(295.29,403.65) --
	(295.37,403.70) --
	(295.44,403.74) --
	(295.52,403.78) --
	(295.60,403.83) --
	(295.67,403.86) --
	(295.75,403.89) --
	(295.83,403.94) --
	(295.91,403.99) --
	(295.98,404.05) --
	(296.06,404.09) --
	(296.14,404.14) --
	(296.21,404.20) --
	(296.29,404.24) --
	(296.37,404.28) --
	(296.45,404.33) --
	(296.52,404.36) --
	(296.60,404.40) --
	(296.68,404.45) --
	(296.75,404.49) --
	(296.83,404.53) --
	(296.91,404.58) --
	(296.99,404.64) --
	(297.06,404.69) --
	(297.14,404.73) --
	(297.22,404.78) --
	(297.30,404.85) --
	(297.37,404.90) --
	(297.45,404.95) --
	(297.53,405.00) --
	(297.60,405.05) --
	(297.68,405.10) --
	(297.76,405.14) --
	(297.84,405.19) --
	(297.91,405.24) --
	(297.99,405.29) --
	(298.07,405.33) --
	(298.14,405.38) --
	(298.22,405.44) --
	(298.30,405.49) --
	(298.38,405.53) --
	(298.45,405.59) --
	(298.53,405.63) --
	(298.61,405.67) --
	(298.68,405.72) --
	(298.76,405.77) --
	(298.84,405.83) --
	(298.92,405.86) --
	(298.99,405.91) --
	(299.07,405.95) --
	(299.15,406.00) --
	(299.22,406.05) --
	(299.30,406.09) --
	(299.38,406.13) --
	(299.46,406.18) --
	(299.53,406.23) --
	(299.61,406.27) --
	(299.69,406.30) --
	(299.77,406.35) --
	(299.84,406.40) --
	(299.92,406.46) --
	(300.00,406.51) --
	(300.07,406.56) --
	(300.15,406.62) --
	(300.23,406.67) --
	(300.31,406.71) --
	(300.38,406.74) --
	(300.46,406.78) --
	(300.54,406.83) --
	(300.61,406.89) --
	(300.69,406.93) --
	(300.77,406.98) --
	(300.85,407.02) --
	(300.92,407.07) --
	(301.00,407.11) --
	(301.08,407.16) --
	(301.15,407.20) --
	(301.23,407.24) --
	(301.31,407.27) --
	(301.39,407.30) --
	(301.46,407.33) --
	(301.54,407.38) --
	(301.62,407.42) --
	(301.70,407.46) --
	(301.77,407.51) --
	(301.85,407.57) --
	(301.93,407.62) --
	(302.00,407.68) --
	(302.08,407.73) --
	(302.16,407.77) --
	(302.24,407.83) --
	(302.31,407.88) --
	(302.39,407.92) --
	(302.47,407.95) --
	(302.54,408.00) --
	(302.62,408.06) --
	(302.70,408.11) --
	(302.78,408.15) --
	(302.85,408.20) --
	(302.93,408.25) --
	(303.01,408.30) --
	(303.08,408.34) --
	(303.16,408.39) --
	(303.24,408.43) --
	(303.32,408.47) --
	(303.39,408.51) --
	(303.47,408.56) --
	(303.55,408.60) --
	(303.63,408.64) --
	(303.70,408.68) --
	(303.78,408.73) --
	(303.86,408.78) --
	(303.93,408.83) --
	(304.01,408.89) --
	(304.09,408.95) --
	(304.17,409.00) --
	(304.24,409.05) --
	(304.32,409.08) --
	(304.40,409.13) --
	(304.47,409.18) --
	(304.55,409.22) --
	(304.63,409.28) --
	(304.71,409.32) --
	(304.78,409.37) --
	(304.86,409.40) --
	(304.94,409.44) --
	(305.01,409.49) --
	(305.09,409.53) --
	(305.17,409.57) --
	(305.25,409.62) --
	(305.32,409.66) --
	(305.40,409.70) --
	(305.48,409.75) --
	(305.55,409.81) --
	(305.63,409.85) --
	(305.71,409.90) --
	(305.79,409.95) --
	(305.86,410.01) --
	(305.94,410.06) --
	(306.02,410.10) --
	(306.10,410.15) --
	(306.17,410.17) --
	(306.25,410.21) --
	(306.33,410.25) --
	(306.40,410.31) --
	(306.48,410.36) --
	(306.56,410.40) --
	(306.64,410.45) --
	(306.71,410.49) --
	(306.79,410.53) --
	(306.87,410.56) --
	(306.94,410.59) --
	(307.02,410.63) --
	(307.10,410.67) --
	(307.18,410.71) --
	(307.25,410.75) --
	(307.33,410.79) --
	(307.41,410.84) --
	(307.48,410.88) --
	(307.56,410.93) --
	(307.64,410.96) --
	(307.72,411.01) --
	(307.79,411.05) --
	(307.87,411.10) --
	(307.95,411.14) --
	(308.03,411.19) --
	(308.10,411.25) --
	(308.18,411.30) --
	(308.26,411.35) --
	(308.33,411.40) --
	(308.41,411.45) --
	(308.49,411.49) --
	(308.57,411.54) --
	(308.64,411.58) --
	(308.72,411.62) --
	(308.80,411.68) --
	(308.87,411.71) --
	(308.95,411.76) --
	(309.03,411.81) --
	(309.11,411.86) --
	(309.18,411.90) --
	(309.26,411.94) --
	(309.34,411.98) --
	(309.41,412.04) --
	(309.49,412.08) --
	(309.57,412.12) --
	(309.65,412.16) --
	(309.72,412.20) --
	(309.80,412.23) --
	(309.88,412.26) --
	(309.95,412.31) --
	(310.03,412.34) --
	(310.11,412.39) --
	(310.19,412.42) --
	(310.26,412.46) --
	(310.34,412.50) --
	(310.42,412.55) --
	(310.50,412.59) --
	(310.57,412.62) --
	(310.65,412.66) --
	(310.73,412.69) --
	(310.80,412.72) --
	(310.88,412.74) --
	(310.96,412.77) --
	(311.04,412.80) --
	(311.11,412.83) --
	(311.19,412.85) --
	(311.27,412.89) --
	(311.34,412.94) --
	(311.42,412.98) --
	(311.50,413.02) --
	(311.58,413.07) --
	(311.65,413.13) --
	(311.73,413.17) --
	(311.81,413.21) --
	(311.88,413.26) --
	(311.96,413.32) --
	(312.04,413.38) --
	(312.12,413.43) --
	(312.19,413.49) --
	(312.27,413.55) --
	(312.35,413.60) --
	(312.43,413.66) --
	(312.50,413.71) --
	(312.58,413.76) --
	(312.66,413.80) --
	(312.73,413.84) --
	(312.81,413.87) --
	(312.89,413.92) --
	(312.97,413.96) --
	(313.04,414.01) --
	(313.12,414.04) --
	(313.20,414.08) --
	(313.27,414.12) --
	(313.35,414.15) --
	(313.43,414.19) --
	(313.51,414.21) --
	(313.58,414.24) --
	(313.66,414.27) --
	(313.74,414.31) --
	(313.81,414.36) --
	(313.89,414.41) --
	(313.97,414.46) --
	(314.05,414.51) --
	(314.12,414.55) --
	(314.20,414.59) --
	(314.28,414.62) --
	(314.36,414.64) --
	(314.43,414.68) --
	(314.51,414.73) --
	(314.59,414.77) --
	(314.66,414.81) --
	(314.74,414.85) --
	(314.82,414.89) --
	(314.90,414.94) --
	(314.97,414.99) --
	(315.05,415.03) --
	(315.13,415.07) --
	(315.20,415.11) --
	(315.28,415.16) --
	(315.36,415.20) --
	(315.44,415.23) --
	(315.51,415.28) --
	(315.59,415.32) --
	(315.67,415.35) --
	(315.74,415.38) --
	(315.82,415.41) --
	(315.90,415.47) --
	(315.98,415.53) --
	(316.05,415.57) --
	(316.13,415.61) --
	(316.21,415.66) --
	(316.28,415.72) --
	(316.36,415.75) --
	(316.44,415.79) --
	(316.52,415.84) --
	(316.59,415.89) --
	(316.67,415.94) --
	(316.75,415.99) --
	(316.83,416.03) --
	(316.90,416.06) --
	(316.98,416.11) --
	(317.06,416.14) --
	(317.13,416.18) --
	(317.21,416.22) --
	(317.29,416.25) --
	(317.37,416.28) --
	(317.44,416.32) --
	(317.52,416.35) --
	(317.60,416.39) --
	(317.67,416.43) --
	(317.75,416.48) --
	(317.83,416.52) --
	(317.91,416.56) --
	(317.98,416.59) --
	(318.06,416.63) --
	(318.14,416.68) --
	(318.21,416.72) --
	(318.29,416.76) --
	(318.37,416.80) --
	(318.45,416.85) --
	(318.52,416.90) --
	(318.60,416.94) --
	(318.68,416.96) --
	(318.76,417.01) --
	(318.83,417.06) --
	(318.91,417.10) --
	(318.99,417.14) --
	(319.06,417.18) --
	(319.14,417.22) --
	(319.22,417.26) --
	(319.30,417.30) --
	(319.37,417.34) --
	(319.45,417.38) --
	(319.53,417.44) --
	(319.60,417.49) --
	(319.68,417.53) --
	(319.76,417.56) --
	(319.84,417.60) --
	(319.91,417.64) --
	(319.99,417.67) --
	(320.07,417.70) --
	(320.14,417.73) --
	(320.22,417.77) --
	(320.30,417.81) --
	(320.38,417.84) --
	(320.45,417.89) --
	(320.53,417.92) --
	(320.61,417.97) --
	(320.69,418.00) --
	(320.76,418.03) --
	(320.84,418.08) --
	(320.92,418.12) --
	(320.99,418.15) --
	(321.07,418.20) --
	(321.15,418.25) --
	(321.23,418.29) --
	(321.30,418.33) --
	(321.38,418.38) --
	(321.46,418.40) --
	(321.53,418.43) --
	(321.61,418.45) --
	(321.69,418.51) --
	(321.77,418.54) --
	(321.84,418.59) --
	(321.92,418.63) --
	(322.00,418.66) --
	(322.07,418.68) --
	(322.15,418.71) --
	(322.23,418.76) --
	(322.31,418.81) --
	(322.38,418.84) --
	(322.46,418.86) --
	(322.54,418.88) --
	(322.61,418.91) --
	(322.69,418.95) --
	(322.77,418.99) --
	(322.85,419.03) --
	(322.92,419.05) --
	(323.00,419.09) --
	(323.08,419.12) --
	(323.16,419.15) --
	(323.23,419.19) --
	(323.31,419.22) --
	(323.39,419.25) --
	(323.46,419.29) --
	(323.54,419.33) --
	(323.62,419.39) --
	(323.70,419.42) --
	(323.77,419.47) --
	(323.85,419.52) --
	(323.93,419.56) --
	(324.00,419.62) --
	(324.08,419.67) --
	(324.16,419.70) --
	(324.24,419.75) --
	(324.31,419.80) --
	(324.39,419.84) --
	(324.47,419.88) --
	(324.54,419.93) --
	(324.62,419.97) --
	(324.70,420.01) --
	(324.78,420.07) --
	(324.85,420.12) --
	(324.93,420.15) --
	(325.01,420.19) --
	(325.09,420.24) --
	(325.16,420.29) --
	(325.24,420.33) --
	(325.32,420.36) --
	(325.39,420.41) --
	(325.47,420.44) --
	(325.55,420.47) --
	(325.63,420.51) --
	(325.70,420.55) --
	(325.78,420.59) --
	(325.86,420.64) --
	(325.93,420.68) --
	(326.01,420.72) --
	(326.09,420.75) --
	(326.17,420.79) --
	(326.24,420.83) --
	(326.32,420.86) --
	(326.40,420.89) --
	(326.47,420.92) --
	(326.55,420.95) --
	(326.63,421.00) --
	(326.71,421.03) --
	(326.78,421.08) --
	(326.86,421.11) --
	(326.94,421.14) --
	(327.01,421.17) --
	(327.09,421.21) --
	(327.17,421.24) --
	(327.25,421.27) --
	(327.32,421.31) --
	(327.40,421.36) --
	(327.48,421.41) --
	(327.56,421.44) --
	(327.63,421.48) --
	(327.71,421.53) --
	(327.79,421.57) --
	(327.86,421.61) --
	(327.94,421.64) --
	(328.02,421.67) --
	(328.10,421.70) --
	(328.17,421.73) --
	(328.25,421.77) --
	(328.33,421.81) --
	(328.40,421.85) --
	(328.48,421.88) --
	(328.56,421.91) --
	(328.64,421.94) --
	(328.71,421.98) --
	(328.79,422.03) --
	(328.87,422.08) --
	(328.94,422.12) --
	(329.02,422.16) --
	(329.10,422.20) --
	(329.18,422.23) --
	(329.25,422.27) --
	(329.33,422.31) --
	(329.41,422.35) --
	(329.49,422.40) --
	(329.56,422.44) --
	(329.64,422.48) --
	(329.72,422.52) --
	(329.79,422.57) --
	(329.87,422.62) --
	(329.95,422.67) --
	(330.03,422.72) --
	(330.10,422.77) --
	(330.18,422.81) --
	(330.26,422.85) --
	(330.33,422.88) --
	(330.41,422.92) --
	(330.49,422.95) --
	(330.57,422.99) --
	(330.64,423.03) --
	(330.72,423.06) --
	(330.80,423.09) --
	(330.87,423.12) --
	(330.95,423.15) --
	(331.03,423.19) --
	(331.11,423.22) --
	(331.18,423.26) --
	(331.26,423.30) --
	(331.34,423.34) --
	(331.42,423.36) --
	(331.49,423.41) --
	(331.57,423.45) --
	(331.65,423.48) --
	(331.72,423.53) --
	(331.80,423.58) --
	(331.88,423.62) --
	(331.96,423.65) --
	(332.03,423.69) --
	(332.11,423.74) --
	(332.19,423.77) --
	(332.26,423.79) --
	(332.34,423.83) --
	(332.42,423.87) --
	(332.50,423.92) --
	(332.57,423.96) --
	(332.65,424.00) --
	(332.73,424.03) --
	(332.80,424.07) --
	(332.88,424.11) --
	(332.96,424.14) --
	(333.04,424.19) --
	(333.11,424.24) --
	(333.19,424.30) --
	(333.27,424.33) --
	(333.34,424.37) --
	(333.42,424.41) --
	(333.50,424.45) --
	(333.58,424.50) --
	(333.65,424.53) --
	(333.73,424.56) --
	(333.81,424.60) --
	(333.89,424.63) --
	(333.96,424.67) --
	(334.04,424.72) --
	(334.12,424.75) --
	(334.19,424.78) --
	(334.27,424.82) --
	(334.35,424.85) --
	(334.43,424.88) --
	(334.50,424.91) --
	(334.58,424.95) --
	(334.66,424.99) --
	(334.73,425.03) --
	(334.81,425.06) --
	(334.89,425.10) --
	(334.97,425.13) --
	(335.04,425.17) --
	(335.12,425.21) --
	(335.20,425.25) --
	(335.27,425.29) --
	(335.35,425.32) --
	(335.43,425.36) --
	(335.51,425.40) --
	(335.58,425.44) --
	(335.66,425.47) --
	(335.74,425.50) --
	(335.82,425.54) --
	(335.89,425.57) --
	(335.97,425.60) --
	(336.05,425.62) --
	(336.12,425.67) --
	(336.20,425.71) --
	(336.28,425.74) --
	(336.36,425.77) --
	(336.43,425.81) --
	(336.51,425.85) --
	(336.59,425.90) --
	(336.66,425.92) --
	(336.74,425.97) --
	(336.82,426.03) --
	(336.90,426.09) --
	(336.97,426.13) --
	(337.05,426.17) --
	(337.13,426.21) --
	(337.20,426.24) --
	(337.28,426.28) --
	(337.36,426.31) --
	(337.44,426.36) --
	(337.51,426.39) --
	(337.59,426.42) --
	(337.67,426.46) --
	(337.74,426.50) --
	(337.82,426.54) --
	(337.90,426.59) --
	(337.98,426.63) --
	(338.05,426.66) --
	(338.13,426.72) --
	(338.21,426.75) --
	(338.29,426.80) --
	(338.36,426.84) --
	(338.44,426.87) --
	(338.52,426.91) --
	(338.59,426.95) --
	(338.67,426.99) --
	(338.75,427.03) --
	(338.83,427.07) --
	(338.90,427.10) --
	(338.98,427.12) --
	(339.06,427.15) --
	(339.13,427.19) --
	(339.21,427.22) --
	(339.29,427.27) --
	(339.37,427.30) --
	(339.44,427.34) --
	(339.52,427.38) --
	(339.60,427.41) --
	(339.67,427.45) --
	(339.75,427.50) --
	(339.83,427.55) --
	(339.91,427.59) --
	(339.98,427.62) --
	(340.06,427.66) --
	(340.14,427.70) --
	(340.22,427.73) --
	(340.29,427.77) --
	(340.37,427.80) --
	(340.45,427.84) --
	(340.52,427.90) --
	(340.60,427.94) --
	(340.68,427.96) --
	(340.76,427.99) --
	(340.83,428.03) --
	(340.91,428.07) --
	(340.99,428.11) --
	(341.06,428.15) --
	(341.14,428.18) --
	(341.22,428.21) --
	(341.30,428.25) --
	(341.37,428.28) --
	(341.45,428.31) --
	(341.53,428.34) --
	(341.60,428.38) --
	(341.68,428.41) --
	(341.76,428.44) --
	(341.84,428.46) --
	(341.91,428.50) --
	(341.99,428.53) --
	(342.07,428.56) --
	(342.15,428.60) --
	(342.22,428.64) --
	(342.30,428.68) --
	(342.38,428.71) --
	(342.45,428.74) --
	(342.53,428.77) --
	(342.61,428.80) --
	(342.69,428.84) --
	(342.76,428.88) --
	(342.84,428.90) --
	(342.92,428.93) --
	(342.99,428.97) --
	(343.07,429.01) --
	(343.15,429.06) --
	(343.23,429.09) --
	(343.30,429.13) --
	(343.38,429.17) --
	(343.46,429.21) --
	(343.53,429.24) --
	(343.61,429.28) --
	(343.69,429.33) --
	(343.77,429.36) --
	(343.84,429.41) --
	(343.92,429.45) --
	(344.00,429.49) --
	(344.07,429.53) --
	(344.15,429.56) --
	(344.23,429.60) --
	(344.31,429.63) --
	(344.38,429.67) --
	(344.46,429.71) --
	(344.54,429.74) --
	(344.62,429.78) --
	(344.69,429.82) --
	(344.77,429.85) --
	(344.85,429.88) --
	(344.92,429.93) --
	(345.00,429.97) --
	(345.08,430.01) --
	(345.16,430.05) --
	(345.23,430.09) --
	(345.31,430.13) --
	(345.39,430.17) --
	(345.46,430.21) --
	(345.54,430.26) --
	(345.62,430.29) --
	(345.70,430.33) --
	(345.77,430.37) --
	(345.85,430.41) --
	(345.93,430.46) --
	(346.00,430.50) --
	(346.08,430.53) --
	(346.16,430.57) --
	(346.24,430.60) --
	(346.31,430.63) --
	(346.39,430.66) --
	(346.47,430.71) --
	(346.55,430.72) --
	(346.62,430.76) --
	(346.70,430.79) --
	(346.78,430.81) --
	(346.85,430.85) --
	(346.93,430.87) --
	(347.01,430.91) --
	(347.09,430.95) --
	(347.16,430.98) --
	(347.24,431.02) --
	(347.32,431.06) --
	(347.39,431.10) --
	(347.47,431.14) --
	(347.55,431.18) --
	(347.63,431.22) --
	(347.70,431.25) --
	(347.78,431.28) --
	(347.86,431.30) --
	(347.93,431.32) --
	(348.01,431.35) --
	(348.09,431.37) --
	(348.17,431.40) --
	(348.24,431.44) --
	(348.32,431.48) --
	(348.40,431.51) --
	(348.48,431.55) --
	(348.55,431.58) --
	(348.63,431.60) --
	(348.71,431.63) --
	(348.78,431.66) --
	(348.86,431.70) --
	(348.94,431.74) --
	(349.02,431.78) --
	(349.09,431.83) --
	(349.17,431.88) --
	(349.25,431.92) --
	(349.32,431.96) --
	(349.40,432.00) --
	(349.48,432.03) --
	(349.56,432.07) --
	(349.63,432.11) --
	(349.71,432.15) --
	(349.79,432.18) --
	(349.86,432.22) --
	(349.94,432.26) --
	(350.02,432.30) --
	(350.10,432.34) --
	(350.17,432.38) --
	(350.25,432.42) --
	(350.33,432.46) --
	(350.40,432.50) --
	(350.48,432.53) --
	(350.56,432.56) --
	(350.64,432.60) --
	(350.71,432.63) --
	(350.79,432.66) --
	(350.87,432.70) --
	(350.95,432.74) --
	(351.02,432.77) --
	(351.10,432.79) --
	(351.18,432.82) --
	(351.25,432.85) --
	(351.33,432.90) --
	(351.41,432.95) --
	(351.49,433.00) --
	(351.56,433.04) --
	(351.64,433.09) --
	(351.72,433.12) --
	(351.79,433.15) --
	(351.87,433.19) --
	(351.95,433.23) --
	(352.03,433.27) --
	(352.10,433.31) --
	(352.18,433.35) --
	(352.26,433.39) --
	(352.33,433.42) --
	(352.41,433.45) --
	(352.49,433.47) --
	(352.57,433.50) --
	(352.64,433.54) --
	(352.72,433.59) --
	(352.80,433.64) --
	(352.88,433.67) --
	(352.95,433.70) --
	(353.03,433.75) --
	(353.11,433.80) --
	(353.18,433.85) --
	(353.26,433.88) --
	(353.34,433.91) --
	(353.42,433.95) --
	(353.49,433.98) --
	(353.57,434.01) --
	(353.65,434.03) --
	(353.72,434.06) --
	(353.80,434.09) --
	(353.88,434.14) --
	(353.96,434.19) --
	(354.03,434.22) --
	(354.11,434.27) --
	(354.19,434.31) --
	(354.26,434.35) --
	(354.34,434.39) --
	(354.42,434.44) --
	(354.50,434.47) --
	(354.57,434.51) --
	(354.65,434.53) --
	(354.73,434.57) --
	(354.80,434.62) --
	(354.88,434.66) --
	(354.96,434.69) --
	(355.04,434.74) --
	(355.11,434.80) --
	(355.19,434.84) --
	(355.27,434.88) --
	(355.35,434.93) --
	(355.42,434.97) --
	(355.50,434.99) --
	(355.58,435.04) --
	(355.65,435.09) --
	(355.73,435.12) --
	(355.81,435.15) --
	(355.89,435.19) --
	(355.96,435.23) --
	(356.04,435.25) --
	(356.12,435.29) --
	(356.19,435.32) --
	(356.27,435.36) --
	(356.35,435.40) --
	(356.43,435.44) --
	(356.50,435.48) --
	(356.58,435.51) --
	(356.66,435.54) --
	(356.73,435.58) --
	(356.81,435.62) --
	(356.89,435.66) --
	(356.97,435.68) --
	(357.04,435.70) --
	(357.12,435.73) --
	(357.20,435.78) --
	(357.28,435.80) --
	(357.35,435.83) --
	(357.43,435.86) --
	(357.51,435.89) --
	(357.58,435.91) --
	(357.66,435.95) --
	(357.74,435.98) --
	(357.82,436.03) --
	(357.89,436.07) --
	(357.97,436.10) --
	(358.05,436.13) --
	(358.12,436.15) --
	(358.20,436.19) --
	(358.28,436.23) --
	(358.36,436.26) --
	(358.43,436.30) --
	(358.51,436.34) --
	(358.59,436.36) --
	(358.66,436.40) --
	(358.74,436.43) --
	(358.82,436.47) --
	(358.90,436.50) --
	(358.97,436.52) --
	(359.05,436.57) --
	(359.13,436.61) --
	(359.21,436.65) --
	(359.28,436.68) --
	(359.36,436.71) --
	(359.44,436.75) --
	(359.51,436.80) --
	(359.59,436.85) --
	(359.67,436.89) --
	(359.75,436.93) --
	(359.82,436.96) --
	(359.90,436.99) --
	(359.98,437.03) --
	(360.05,437.07) --
	(360.13,437.10) --
	(360.21,437.13) --
	(360.29,437.17) --
	(360.36,437.20) --
	(360.44,437.23) --
	(360.52,437.25) --
	(360.59,437.27) --
	(360.67,437.29) --
	(360.75,437.33) --
	(360.83,437.38) --
	(360.90,437.41) --
	(360.98,437.44) --
	(361.06,437.48) --
	(361.13,437.51) --
	(361.21,437.56) --
	(361.29,437.61) --
	(361.37,437.65) --
	(361.44,437.68) --
	(361.52,437.74) --
	(361.60,437.79) --
	(361.68,437.84) --
	(361.75,437.88) --
	(361.83,437.92) --
	(361.91,437.95) --
	(361.98,437.98) --
	(362.06,438.03) --
	(362.14,438.08) --
	(362.22,438.12) --
	(362.29,438.15) --
	(362.37,438.19) --
	(362.45,438.21) --
	(362.52,438.24) --
	(362.60,438.27) --
	(362.68,438.30) --
	(362.76,438.35) --
	(362.83,438.38) --
	(362.91,438.41) --
	(362.99,438.45) --
	(363.06,438.48) --
	(363.14,438.51) --
	(363.22,438.53) --
	(363.30,438.55) --
	(363.37,438.57) --
	(363.45,438.60) --
	(363.53,438.63) --
	(363.61,438.65) --
	(363.68,438.69) --
	(363.76,438.71) --
	(363.84,438.75) --
	(363.91,438.77) --
	(363.99,438.82) --
	(364.07,438.86) --
	(364.15,438.90) --
	(364.22,438.94) --
	(364.30,438.97) --
	(364.38,439.00) --
	(364.45,439.04) --
	(364.53,439.06) --
	(364.61,439.09) --
	(364.69,439.12) --
	(364.76,439.16) --
	(364.84,439.18) --
	(364.92,439.21) --
	(364.99,439.23) --
	(365.07,439.25) --
	(365.15,439.29) --
	(365.23,439.33) --
	(365.30,439.36) --
	(365.38,439.40) --
	(365.46,439.43) --
	(365.54,439.48) --
	(365.61,439.52) --
	(365.69,439.56) --
	(365.77,439.59) --
	(365.84,439.62) --
	(365.92,439.65) --
	(366.00,439.68) --
	(366.08,439.72) --
	(366.15,439.76) --
	(366.23,439.80) --
	(366.31,439.84) --
	(366.38,439.88) --
	(366.46,439.92) --
	(366.54,439.97) --
	(366.62,440.00) --
	(366.69,440.02) --
	(366.77,440.06) --
	(366.85,440.10) --
	(366.92,440.14) --
	(367.00,440.19) --
	(367.08,440.22) --
	(367.16,440.25) --
	(367.23,440.29) --
	(367.31,440.32) --
	(367.39,440.35) --
	(367.46,440.39) --
	(367.54,440.43) --
	(367.62,440.47) --
	(367.70,440.51) --
	(367.77,440.57) --
	(367.85,440.62) --
	(367.93,440.65) --
	(368.01,440.69) --
	(368.08,440.72) --
	(368.16,440.75) --
	(368.24,440.78) --
	(368.31,440.82) --
	(368.39,440.86) --
	(368.47,440.89) --
	(368.55,440.93) --
	(368.62,440.96) --
	(368.70,440.99) --
	(368.78,441.02) --
	(368.85,441.05) --
	(368.93,441.09) --
	(369.01,441.13) --
	(369.09,441.16) --
	(369.16,441.19) --
	(369.24,441.21) --
	(369.32,441.26) --
	(369.39,441.29) --
	(369.47,441.31) --
	(369.55,441.35) --
	(369.63,441.40) --
	(369.70,441.44) --
	(369.78,441.47) --
	(369.86,441.50) --
	(369.94,441.53) --
	(370.01,441.55) --
	(370.09,441.59) --
	(370.17,441.62) --
	(370.24,441.65) --
	(370.32,441.69) --
	(370.40,441.73) --
	(370.48,441.76) --
	(370.55,441.79) --
	(370.63,441.82) --
	(370.71,441.85) --
	(370.78,441.89) --
	(370.86,441.93) --
	(370.94,441.97) --
	(371.02,442.01) --
	(371.09,442.04) --
	(371.17,442.07) --
	(371.25,442.12) --
	(371.32,442.16) --
	(371.40,442.21) --
	(371.48,442.26) --
	(371.56,442.30) --
	(371.63,442.34) --
	(371.71,442.38) --
	(371.79,442.41) --
	(371.86,442.43) --
	(371.94,442.48) --
	(372.02,442.51) --
	(372.10,442.54) --
	(372.17,442.58) --
	(372.25,442.61) --
	(372.33,442.64) --
	(372.41,442.67) --
	(372.48,442.70) --
	(372.56,442.74) --
	(372.64,442.77) --
	(372.71,442.80) --
	(372.79,442.82) --
	(372.87,442.85) --
	(372.95,442.89) --
	(373.02,442.92) --
	(373.10,442.95) --
	(373.18,442.98) --
	(373.25,443.01) --
	(373.33,443.04) --
	(373.41,443.07) --
	(373.49,443.11) --
	(373.56,443.15) --
	(373.64,443.19) --
	(373.72,443.23) --
	(373.79,443.25) --
	(373.87,443.28) --
	(373.95,443.32) --
	(374.03,443.36) --
	(374.10,443.40) --
	(374.18,443.44) --
	(374.26,443.47) --
	(374.34,443.51) --
	(374.41,443.55) --
	(374.49,443.58) --
	(374.57,443.61) --
	(374.64,443.65) --
	(374.72,443.67) --
	(374.80,443.71) --
	(374.88,443.75) --
	(374.95,443.78) --
	(375.03,443.82) --
	(375.11,443.85) --
	(375.18,443.89) --
	(375.26,443.92) --
	(375.34,443.96) --
	(375.42,444.00) --
	(375.49,444.04) --
	(375.57,444.07) --
	(375.65,444.11) --
	(375.72,444.13) --
	(375.80,444.17) --
	(375.88,444.20) --
	(375.96,444.24) --
	(376.03,444.27) --
	(376.11,444.29) --
	(376.19,444.32) --
	(376.27,444.33) --
	(376.34,444.36) --
	(376.42,444.38) --
	(376.50,444.41) --
	(376.57,444.44) --
	(376.65,444.47) --
	(376.73,444.51) --
	(376.81,444.54) --
	(376.88,444.56) --
	(376.96,444.58) --
	(377.04,444.63) --
	(377.11,444.65) --
	(377.19,444.68) --
	(377.27,444.71) --
	(377.35,444.72) --
	(377.42,444.75) --
	(377.50,444.79) --
	(377.58,444.81) --
	(377.65,444.85) --
	(377.73,444.89) --
	(377.81,444.91) --
	(377.89,444.95) --
	(377.96,444.97) --
	(378.04,445.00) --
	(378.12,445.03) --
	(378.19,445.06) --
	(378.27,445.09) --
	(378.35,445.13) --
	(378.43,445.16) --
	(378.50,445.21) --
	(378.58,445.25) --
	(378.66,445.28) --
	(378.74,445.30) --
	(378.81,445.32) --
	(378.89,445.37) --
	(378.97,445.40) --
	(379.04,445.44) --
	(379.12,445.48) --
	(379.20,445.53) --
	(379.28,445.57) --
	(379.35,445.60) --
	(379.43,445.64) --
	(379.51,445.67) --
	(379.58,445.70) --
	(379.66,445.75) --
	(379.74,445.78) --
	(379.82,445.82) --
	(379.89,445.84) --
	(379.97,445.86) --
	(380.05,445.88) --
	(380.12,445.91) --
	(380.20,445.95) --
	(380.28,445.98) --
	(380.36,446.01) --
	(380.43,446.03) --
	(380.51,446.07) --
	(380.59,446.10) --
	(380.67,446.13) --
	(380.74,446.16) --
	(380.82,446.19) --
	(380.90,446.21) --
	(380.97,446.24) --
	(381.05,446.26) --
	(381.13,446.29) --
	(381.21,446.32) --
	(381.28,446.35) --
	(381.36,446.39) --
	(381.44,446.42) --
	(381.51,446.45) --
	(381.59,446.49) --
	(381.67,446.53) --
	(381.75,446.56) --
	(381.82,446.59) --
	(381.90,446.63) --
	(381.98,446.68) --
	(382.05,446.72) --
	(382.13,446.77) --
	(382.21,446.80) --
	(382.29,446.83) --
	(382.36,446.86) --
	(382.44,446.88) --
	(382.52,446.91) --
	(382.60,446.93) --
	(382.67,446.96) --
	(382.75,446.99) --
	(382.83,447.02) --
	(382.90,447.04) --
	(382.98,447.07) --
	(383.06,447.11) --
	(383.14,447.14) --
	(383.21,447.18) --
	(383.29,447.21) --
	(383.37,447.24) --
	(383.44,447.26) --
	(383.52,447.28) --
	(383.60,447.32) --
	(383.68,447.37) --
	(383.75,447.41) --
	(383.83,447.44) --
	(383.91,447.46) --
	(383.98,447.50) --
	(384.06,447.52) --
	(384.14,447.54) --
	(384.22,447.57) --
	(384.29,447.60) --
	(384.37,447.63) --
	(384.45,447.67) --
	(384.52,447.72) --
	(384.60,447.75) --
	(384.68,447.78) --
	(384.76,447.81) --
	(384.83,447.84) --
	(384.91,447.86) --
	(384.99,447.89) --
	(385.07,447.92) --
	(385.14,447.95) --
	(385.22,447.98) --
	(385.30,448.00) --
	(385.37,448.03) --
	(385.45,448.07) --
	(385.53,448.10) --
	(385.61,448.14) --
	(385.68,448.17) --
	(385.76,448.19) --
	(385.84,448.24) --
	(385.91,448.27) --
	(385.99,448.31) --
	(386.07,448.34) --
	(386.15,448.37) --
	(386.22,448.40) --
	(386.30,448.44) --
	(386.38,448.47) --
	(386.45,448.50) --
	(386.53,448.53) --
	(386.61,448.55) --
	(386.69,448.58) --
	(386.76,448.61) --
	(386.84,448.63) --
	(386.92,448.66) --
	(387.00,448.70) --
	(387.07,448.73) --
	(387.15,448.76) --
	(387.23,448.79) --
	(387.30,448.81) --
	(387.38,448.82) --
	(387.46,448.84) --
	(387.54,448.86) --
	(387.61,448.88) --
	(387.69,448.91) --
	(387.77,448.94) --
	(387.84,448.96) --
	(387.92,448.99) --
	(388.00,449.02) --
	(388.08,449.05) --
	(388.15,449.10) --
	(388.23,449.14) --
	(388.31,449.17) --
	(388.38,449.21) --
	(388.46,449.24) --
	(388.54,449.27) --
	(388.62,449.30) --
	(388.69,449.32) --
	(388.77,449.35) --
	(388.85,449.39) --
	(388.92,449.41) --
	(389.00,449.44) --
	(389.08,449.48) --
	(389.16,449.52) --
	(389.23,449.56) --
	(389.31,449.60) --
	(389.39,449.65) --
	(389.47,449.71) --
	(389.54,449.75) --
	(389.62,449.79) --
	(389.70,449.82) --
	(389.77,449.86) --
	(389.85,449.89) --
	(389.93,449.92) --
	(390.01,449.96) --
	(390.08,449.99) --
	(390.16,450.01) --
	(390.24,450.04) --
	(390.31,450.07) --
	(390.39,450.09) --
	(390.47,450.11) --
	(390.55,450.14) --
	(390.62,450.16) --
	(390.70,450.18) --
	(390.78,450.21) --
	(390.85,450.24) --
	(390.93,450.26) --
	(391.01,450.29) --
	(391.09,450.33) --
	(391.16,450.37) --
	(391.24,450.40) --
	(391.32,450.43) --
	(391.40,450.46) --
	(391.47,450.50) --
	(391.55,450.52) --
	(391.63,450.56) --
	(391.70,450.60) --
	(391.78,450.63) --
	(391.86,450.67) --
	(391.94,450.71) --
	(392.01,450.75) --
	(392.09,450.78) --
	(392.17,450.82) --
	(392.24,450.85) --
	(392.32,450.89) --
	(392.40,450.92) --
	(392.48,450.96) --
	(392.55,450.99) --
	(392.63,451.02) --
	(392.71,451.06) --
	(392.78,451.10) --
	(392.86,451.14) --
	(392.94,451.18) --
	(393.02,451.20) --
	(393.09,451.24) --
	(393.17,451.28) --
	(393.25,451.31) --
	(393.33,451.35) --
	(393.40,451.37) --
	(393.48,451.39) --
	(393.56,451.42) --
	(393.63,451.44) --
	(393.71,451.47) --
	(393.79,451.50) --
	(393.87,451.54) --
	(393.94,451.58) --
	(394.02,451.60) --
	(394.10,451.63) --
	(394.17,451.65) --
	(394.25,451.67) --
	(394.33,451.69) --
	(394.41,451.72) --
	(394.48,451.76) --
	(394.56,451.79) --
	(394.64,451.82) --
	(394.71,451.85) --
	(394.79,451.87) --
	(394.87,451.90) --
	(394.95,451.93) --
	(395.02,451.95) --
	(395.10,451.97) --
	(395.18,451.99) --
	(395.25,452.02) --
	(395.33,452.04) --
	(395.41,452.07) --
	(395.49,452.11) --
	(395.56,452.14) --
	(395.64,452.17) --
	(395.72,452.20) --
	(395.80,452.22) --
	(395.87,452.25) --
	(395.95,452.27) --
	(396.03,452.30) --
	(396.10,452.34) --
	(396.18,452.37) --
	(396.26,452.41) --
	(396.34,452.46) --
	(396.41,452.50) --
	(396.49,452.54) --
	(396.57,452.57) --
	(396.64,452.60) --
	(396.72,452.64) --
	(396.80,452.67) --
	(396.88,452.71) --
	(396.95,452.73) --
	(397.03,452.77) --
	(397.11,452.79) --
	(397.18,452.83) --
	(397.26,452.86) --
	(397.34,452.89) --
	(397.42,452.93) --
	(397.49,452.95) --
	(397.57,452.98) --
	(397.65,453.01) --
	(397.73,453.04) --
	(397.80,453.07) --
	(397.88,453.10) --
	(397.96,453.11) --
	(398.03,453.16) --
	(398.11,453.19) --
	(398.19,453.22) --
	(398.27,453.24) --
	(398.34,453.29) --
	(398.42,453.32) --
	(398.50,453.35) --
	(398.57,453.38) --
	(398.65,453.41) --
	(398.73,453.44) --
	(398.81,453.49) --
	(398.88,453.53) --
	(398.96,453.58) --
	(399.04,453.62) --
	(399.11,453.65) --
	(399.19,453.68) --
	(399.27,453.71) --
	(399.35,453.74) --
	(399.42,453.77) --
	(399.50,453.79) --
	(399.58,453.82) --
	(399.66,453.85) --
	(399.73,453.87) --
	(399.81,453.90) --
	(399.89,453.93) --
	(399.96,453.97) --
	(400.04,454.01) --
	(400.12,454.03) --
	(400.20,454.06) --
	(400.27,454.10) --
	(400.35,454.14) --
	(400.43,454.19) --
	(400.50,454.23) --
	(400.58,454.26) --
	(400.66,454.29) --
	(400.74,454.33) --
	(400.81,454.37) --
	(400.89,454.39) --
	(400.97,454.41) --
	(401.04,454.44) --
	(401.12,454.48) --
	(401.20,454.50) --
	(401.28,454.54) --
	(401.35,454.58) --
	(401.43,454.63) --
	(401.51,454.67) --
	(401.58,454.70) --
	(401.66,454.74) --
	(401.74,454.75) --
	(401.82,454.79) --
	(401.89,454.81) --
	(401.97,454.84) --
	(402.05,454.87) --
	(402.13,454.91) --
	(402.20,454.93) --
	(402.28,454.96) --
	(402.36,455.00) --
	(402.43,455.03) --
	(402.51,455.06) --
	(402.59,455.09) --
	(402.67,455.12) --
	(402.74,455.16) --
	(402.82,455.19) --
	(402.90,455.23) --
	(402.97,455.25) --
	(403.05,455.28) --
	(403.13,455.30) --
	(403.21,455.31) --
	(403.28,455.33) --
	(403.36,455.35) --
	(403.44,455.39) --
	(403.51,455.41) --
	(403.59,455.45) --
	(403.67,455.49) --
	(403.75,455.52) --
	(403.82,455.56) --
	(403.90,455.58) --
	(403.98,455.60) --
	(404.06,455.63) --
	(404.13,455.65) --
	(404.21,455.68) --
	(404.29,455.72) --
	(404.36,455.73) --
	(404.44,455.76) --
	(404.52,455.79) --
	(404.60,455.81) --
	(404.67,455.83) --
	(404.75,455.86) --
	(404.83,455.89) --
	(404.90,455.93) --
	(404.98,455.96) --
	(405.06,455.99) --
	(405.14,456.02) --
	(405.21,456.06) --
	(405.29,456.10) --
	(405.37,456.12) --
	(405.44,456.15) --
	(405.52,456.18) --
	(405.60,456.21) --
	(405.68,456.23) --
	(405.75,456.27) --
	(405.83,456.30) --
	(405.91,456.32) --
	(405.98,456.36) --
	(406.06,456.38) --
	(406.14,456.41) --
	(406.22,456.43) --
	(406.29,456.45) --
	(406.37,456.47) --
	(406.45,456.50) --
	(406.53,456.52) --
	(406.60,456.55) --
	(406.68,456.58) --
	(406.76,456.61) --
	(406.83,456.64) --
	(406.91,456.67) --
	(406.99,456.70) --
	(407.07,456.73) --
	(407.14,456.77) --
	(407.22,456.81) --
	(407.30,456.84) --
	(407.37,456.87) --
	(407.45,456.90) --
	(407.53,456.92) --
	(407.61,456.95) --
	(407.68,457.00) --
	(407.76,457.04) --
	(407.84,457.07) --
	(407.91,457.10) --
	(407.99,457.14) --
	(408.07,457.17) --
	(408.15,457.20) --
	(408.22,457.24) --
	(408.30,457.27) --
	(408.38,457.29) --
	(408.46,457.33) --
	(408.53,457.36) --
	(408.61,457.39) --
	(408.69,457.42) --
	(408.76,457.44) --
	(408.84,457.46) --
	(408.92,457.50) --
	(409.00,457.53) --
	(409.07,457.56) --
	(409.15,457.58) --
	(409.23,457.59) --
	(409.30,457.63) --
	(409.38,457.65) --
	(409.46,457.68) --
	(409.54,457.71) --
	(409.61,457.73) --
	(409.69,457.76) --
	(409.77,457.78) --
	(409.84,457.80) --
	(409.92,457.83) --
	(410.00,457.85) --
	(410.08,457.88) --
	(410.15,457.92) --
	(410.23,457.96) --
	(410.31,457.98) --
	(410.39,458.02) --
	(410.46,458.04) --
	(410.54,458.07) --
	(410.62,458.10) --
	(410.69,458.12) --
	(410.77,458.14) --
	(410.85,458.17) --
	(410.93,458.19) --
	(411.00,458.22) --
	(411.08,458.26) --
	(411.16,458.30) --
	(411.23,458.33) --
	(411.31,458.36) --
	(411.39,458.39) --
	(411.47,458.43) --
	(411.54,458.46) --
	(411.62,458.49) --
	(411.70,458.51) --
	(411.77,458.54) --
	(411.85,458.57) --
	(411.93,458.60) --
	(412.01,458.63) --
	(412.08,458.66) --
	(412.16,458.69) --
	(412.24,458.73) --
	(412.31,458.77) --
	(412.39,458.81) --
	(412.47,458.84) --
	(412.55,458.87) --
	(412.62,458.90) --
	(412.70,458.94) --
	(412.78,458.97) --
	(412.86,459.01) --
	(412.93,459.04) --
	(413.01,459.07) --
	(413.09,459.09) --
	(413.16,459.13) --
	(413.24,459.15) --
	(413.32,459.17) --
	(413.40,459.19) --
	(413.47,459.21) --
	(413.55,459.24) --
	(413.63,459.27) --
	(413.70,459.30) --
	(413.78,459.34) --
	(413.86,459.38) --
	(413.94,459.41) --
	(414.01,459.45) --
	(414.09,459.47) --
	(414.17,459.50) --
	(414.24,459.54) --
	(414.32,459.56) --
	(414.40,459.58) --
	(414.48,459.60) --
	(414.55,459.62) --
	(414.63,459.64) --
	(414.71,459.67) --
	(414.79,459.71) --
	(414.86,459.75) --
	(414.94,459.78) --
	(415.02,459.81) --
	(415.09,459.85) --
	(415.17,459.88) --
	(415.25,459.91) --
	(415.33,459.94) --
	(415.40,459.96) --
	(415.48,459.98) --
	(415.56,460.01) --
	(415.63,460.04) --
	(415.71,460.06) --
	(415.79,460.09) --
	(415.87,460.11) --
	(415.94,460.14) --
	(416.02,460.16) --
	(416.10,460.18) --
	(416.17,460.20) --
	(416.25,460.22) --
	(416.33,460.25) --
	(416.41,460.29) --
	(416.48,460.32) --
	(416.56,460.35) --
	(416.64,460.37) --
	(416.71,460.40) --
	(416.79,460.41) --
	(416.87,460.43) --
	(416.95,460.47) --
	(417.02,460.50) --
	(417.10,460.53) --
	(417.18,460.55) --
	(417.26,460.59) --
	(417.33,460.63) --
	(417.41,460.66) --
	(417.49,460.69) --
	(417.56,460.72) --
	(417.64,460.74) --
	(417.72,460.76) --
	(417.80,460.80) --
	(417.87,460.83) --
	(417.95,460.86) --
	(418.03,460.89) --
	(418.10,460.92) --
	(418.18,460.93) --
	(418.26,460.96) --
	(418.34,460.98) --
	(418.41,461.02) --
	(418.49,461.04) --
	(418.57,461.07) --
	(418.64,461.11) --
	(418.72,461.13) --
	(418.80,461.17) --
	(418.88,461.19) --
	(418.95,461.22) --
	(419.03,461.25) --
	(419.11,461.28) --
	(419.19,461.32) --
	(419.26,461.37) --
	(419.34,461.39) --
	(419.42,461.43) --
	(419.49,461.46) --
	(419.57,461.48) --
	(419.65,461.51) --
	(419.73,461.54) --
	(419.80,461.56) --
	(419.88,461.59) --
	(419.96,461.61) --
	(420.03,461.64) --
	(420.11,461.67) --
	(420.19,461.70) --
	(420.27,461.73) --
	(420.34,461.75) --
	(420.42,461.79) --
	(420.50,461.81) --
	(420.57,461.84) --
	(420.65,461.88) --
	(420.73,461.90) --
	(420.81,461.94) --
	(420.88,461.95) --
	(420.96,461.98) --
	(421.04,461.99) --
	(421.12,462.02) --
	(421.19,462.04) --
	(421.27,462.07) --
	(421.35,462.08) --
	(421.42,462.10) --
	(421.50,462.12) --
	(421.58,462.16) --
	(421.66,462.19) --
	(421.73,462.21) --
	(421.81,462.23) --
	(421.89,462.25) --
	(421.96,462.27) --
	(422.04,462.30) --
	(422.12,462.32) --
	(422.20,462.36) --
	(422.27,462.38) --
	(422.35,462.40) --
	(422.43,462.42) --
	(422.50,462.45) --
	(422.58,462.48) --
	(422.66,462.52) --
	(422.74,462.54) --
	(422.81,462.57) --
	(422.89,462.59) --
	(422.97,462.61) --
	(423.04,462.63) --
	(423.12,462.65) --
	(423.20,462.68) --
	(423.28,462.70) --
	(423.35,462.72) --
	(423.43,462.76) --
	(423.51,462.79) --
	(423.59,462.83) --
	(423.66,462.85) --
	(423.74,462.88) --
	(423.82,462.91) --
	(423.89,462.93) --
	(423.97,462.97) --
	(424.05,462.99) --
	(424.13,463.03) --
	(424.20,463.05) --
	(424.28,463.07) --
	(424.36,463.08) --
	(424.43,463.11) --
	(424.51,463.14) --
	(424.59,463.17) --
	(424.67,463.20) --
	(424.74,463.23) --
	(424.82,463.26) --
	(424.90,463.31) --
	(424.97,463.35) --
	(425.05,463.38) --
	(425.13,463.40) --
	(425.21,463.43) --
	(425.28,463.46) --
	(425.36,463.49) --
	(425.44,463.52) --
	(425.52,463.54) --
	(425.59,463.56) --
	(425.67,463.60) --
	(425.75,463.63) --
	(425.82,463.65) --
	(425.90,463.68) --
	(425.98,463.71) --
	(426.06,463.73) --
	(426.13,463.77) --
	(426.21,463.80) --
	(426.29,463.84) --
	(426.36,463.87) --
	(426.44,463.90) --
	(426.52,463.92) --
	(426.60,463.95) --
	(426.67,463.97) --
	(426.75,464.01) --
	(426.83,464.03) --
	(426.90,464.06) --
	(426.98,464.09) --
	(427.06,464.13) --
	(427.14,464.16) --
	(427.21,464.19) --
	(427.29,464.23) --
	(427.37,464.26) --
	(427.45,464.29) --
	(427.52,464.30) --
	(427.60,464.32) --
	(427.68,464.35) --
	(427.75,464.37) --
	(427.83,464.39) --
	(427.91,464.42) --
	(427.99,464.44) --
	(428.06,464.46) --
	(428.14,464.48) --
	(428.22,464.50) --
	(428.29,464.53) --
	(428.37,464.56) --
	(428.45,464.60) --
	(428.53,464.64) --
	(428.60,464.66) --
	(428.68,464.68) --
	(428.76,464.71) --
	(428.83,464.74) --
	(428.91,464.77) --
	(428.99,464.80) --
	(429.07,464.82) --
	(429.14,464.85) --
	(429.22,464.89) --
	(429.30,464.92) --
	(429.37,464.94) --
	(429.45,464.97) --
	(429.53,464.99) --
	(429.61,465.02) --
	(429.68,465.05) --
	(429.76,465.08) --
	(429.84,465.11) --
	(429.92,465.15) --
	(429.99,465.19) --
	(430.07,465.22) --
	(430.15,465.25) --
	(430.22,465.28) --
	(430.30,465.29) --
	(430.38,465.33) --
	(430.46,465.36) --
	(430.53,465.39) --
	(430.61,465.42) --
	(430.69,465.45) --
	(430.76,465.49) --
	(430.84,465.54) --
	(430.92,465.57) --
	(431.00,465.59) --
	(431.07,465.61) --
	(431.15,465.63) --
	(431.23,465.65) --
	(431.30,465.67) --
	(431.38,465.70) --
	(431.46,465.72) --
	(431.54,465.75) --
	(431.61,465.78) --
	(431.69,465.80) --
	(431.77,465.82) --
	(431.85,465.84) --
	(431.92,465.86) --
	(432.00,465.88) --
	(432.08,465.91) --
	(432.15,465.94) --
	(432.23,465.97) --
	(432.31,466.00) --
	(432.39,466.03) --
	(432.46,466.07) --
	(432.54,466.09) --
	(432.62,466.11) --
	(432.69,466.14) --
	(432.77,466.18) --
	(432.85,466.20) --
	(432.93,466.23) --
	(433.00,466.26) --
	(433.08,466.28) --
	(433.16,466.30) --
	(433.23,466.32) --
	(433.31,466.35) --
	(433.39,466.39) --
	(433.47,466.42) --
	(433.54,466.45) --
	(433.62,466.48) --
	(433.70,466.50) --
	(433.77,466.53) --
	(433.85,466.56) --
	(433.93,466.60) --
	(434.01,466.64) --
	(434.08,466.67) --
	(434.16,466.69) --
	(434.24,466.72) --
	(434.32,466.75) --
	(434.39,466.78) --
	(434.47,466.81) --
	(434.55,466.83) --
	(434.62,466.86) --
	(434.70,466.90) --
	(434.78,466.93) --
	(434.86,466.95) --
	(434.93,466.98) --
	(435.01,467.02) --
	(435.09,467.06) --
	(435.16,467.09) --
	(435.24,467.13) --
	(435.32,467.16) --
	(435.40,467.19) --
	(435.47,467.22) --
	(435.55,467.24) --
	(435.63,467.26) --
	(435.70,467.29) --
	(435.78,467.32) --
	(435.86,467.35) --
	(435.94,467.38) --
	(436.01,467.40) --
	(436.09,467.43) --
	(436.17,467.47) --
	(436.25,467.50) --
	(436.32,467.54) --
	(436.40,467.57) --
	(436.48,467.59) --
	(436.55,467.61) --
	(436.63,467.62) --
	(436.71,467.64) --
	(436.79,467.66) --
	(436.86,467.69) --
	(436.94,467.71) --
	(437.02,467.74) --
	(437.09,467.76) --
	(437.17,467.78) --
	(437.25,467.80) --
	(437.33,467.83) --
	(437.40,467.85) --
	(437.48,467.88) --
	(437.56,467.90) --
	(437.63,467.91) --
	(437.71,467.93) --
	(437.79,467.94) --
	(437.87,467.96) --
	(437.94,467.98) --
	(438.02,468.00) --
	(438.10,468.03) --
	(438.18,468.05) --
	(438.25,468.07) --
	(438.33,468.10) --
	(438.41,468.13) --
	(438.48,468.17) --
	(438.56,468.19) --
	(438.64,468.21) --
	(438.72,468.24) --
	(438.79,468.26) --
	(438.87,468.29) --
	(438.95,468.32) --
	(439.02,468.36) --
	(439.10,468.39) --
	(439.18,468.41) --
	(439.26,468.43) --
	(439.33,468.46) --
	(439.41,468.48) --
	(439.49,468.50) --
	(439.56,468.53) --
	(439.64,468.54) --
	(439.72,468.57) --
	(439.80,468.60) --
	(439.87,468.62) --
	(439.95,468.65) --
	(440.03,468.68) --
	(440.10,468.71) --
	(440.18,468.74) --
	(440.26,468.76) --
	(440.34,468.78) --
	(440.41,468.80) --
	(440.49,468.82) --
	(440.57,468.85) --
	(440.65,468.89) --
	(440.72,468.92) --
	(440.80,468.97) --
	(440.88,468.98) --
	(440.95,469.01) --
	(441.03,469.02) --
	(441.11,469.03) --
	(441.19,469.06) --
	(441.26,469.08) --
	(441.34,469.11) --
	(441.42,469.13) --
	(441.49,469.15) --
	(441.57,469.17) --
	(441.65,469.21) --
	(441.73,469.24) --
	(441.80,469.27) --
	(441.88,469.31) --
	(441.96,469.35) --
	(442.03,469.39) --
	(442.11,469.42) --
	(442.19,469.45) --
	(442.27,469.47) --
	(442.34,469.50) --
	(442.42,469.52) --
	(442.50,469.56) --
	(442.58,469.57) --
	(442.65,469.59) --
	(442.73,469.62) --
	(442.81,469.64) --
	(442.88,469.66) --
	(442.96,469.68) --
	(443.04,469.69) --
	(443.12,469.72) --
	(443.19,469.75) --
	(443.27,469.78) --
	(443.35,469.81) --
	(443.42,469.83) --
	(443.50,469.85) --
	(443.58,469.88) --
	(443.66,469.91) --
	(443.73,469.95) --
	(443.81,469.99) --
	(443.89,470.02) --
	(443.96,470.06) --
	(444.04,470.09) --
	(444.12,470.13) --
	(444.20,470.16) --
	(444.27,470.17) --
	(444.35,470.21) --
	(444.43,470.23) --
	(444.51,470.26) --
	(444.58,470.29) --
	(444.66,470.32) --
	(444.74,470.34) --
	(444.81,470.36) --
	(444.89,470.38) --
	(444.97,470.41) --
	(445.05,470.44) --
	(445.12,470.47) --
	(445.20,470.49) --
	(445.28,470.52) --
	(445.35,470.55) --
	(445.43,470.56) --
	(445.51,470.60) --
	(445.59,470.62) --
	(445.66,470.65) --
	(445.74,470.67) --
	(445.82,470.70) --
	(445.89,470.73) --
	(445.97,470.75) --
	(446.05,470.78) --
	(446.13,470.80) --
	(446.20,470.83) --
	(446.28,470.86) --
	(446.36,470.90) --
	(446.43,470.92) --
	(446.51,470.95) --
	(446.59,470.99) --
	(446.67,471.02) --
	(446.74,471.05) --
	(446.82,471.07) --
	(446.90,471.09) --
	(446.98,471.12) --
	(447.05,471.15) --
	(447.13,471.17) --
	(447.21,471.21) --
	(447.28,471.25) --
	(447.36,471.27) --
	(447.44,471.29) --
	(447.52,471.32) --
	(447.59,471.37) --
	(447.67,471.39) --
	(447.75,471.42) --
	(447.82,471.44) --
	(447.90,471.45) --
	(447.98,471.47) --
	(448.06,471.49) --
	(448.13,471.51) --
	(448.21,471.54) --
	(448.29,471.57) --
	(448.36,471.59) --
	(448.44,471.61) --
	(448.52,471.63) --
	(448.60,471.66) --
	(448.67,471.68) --
	(448.75,471.69) --
	(448.83,471.72) --
	(448.91,471.74) --
	(448.98,471.77) --
	(449.06,471.81) --
	(449.14,471.84) --
	(449.21,471.88) --
	(449.29,471.91) --
	(449.37,471.94) --
	(449.45,471.98) --
	(449.52,472.00) --
	(449.60,472.03) --
	(449.68,472.05) --
	(449.75,472.07) --
	(449.83,472.09) --
	(449.91,472.11) --
	(449.99,472.13) --
	(450.06,472.15) --
	(450.14,472.18) --
	(450.22,472.20) --
	(450.29,472.22) --
	(450.37,472.25) --
	(450.45,472.28) --
	(450.53,472.30) --
	(450.60,472.32) --
	(450.68,472.35) --
	(450.76,472.37) --
	(450.83,472.39) --
	(450.91,472.43) --
	(450.99,472.45) --
	(451.07,472.47) --
	(451.14,472.50) --
	(451.22,472.51) --
	(451.30,472.54) --
	(451.38,472.57) --
	(451.45,472.60) --
	(451.53,472.62) --
	(451.61,472.64) --
	(451.68,472.66) --
	(451.76,472.69) --
	(451.84,472.71) --
	(451.92,472.74) --
	(451.99,472.76) --
	(452.07,472.78) --
	(452.15,472.81) --
	(452.22,472.83) --
	(452.30,472.86) --
	(452.38,472.89) --
	(452.46,472.90) --
	(452.53,472.93) --
	(452.61,472.97) --
	(452.69,473.00) --
	(452.76,473.05) --
	(452.84,473.08) --
	(452.92,473.11) --
	(453.00,473.13) --
	(453.07,473.15) --
	(453.15,473.18) --
	(453.23,473.22) --
	(453.31,473.24) --
	(453.38,473.28) --
	(453.46,473.31) --
	(453.54,473.34) --
	(453.61,473.37) --
	(453.69,473.41) --
	(453.77,473.44) --
	(453.85,473.46) --
	(453.92,473.48) --
	(454.00,473.51) --
	(454.08,473.54) --
	(454.15,473.56) --
	(454.23,473.58) --
	(454.31,473.60) --
	(454.39,473.62) --
	(454.46,473.64) --
	(454.54,473.68) --
	(454.62,473.70) --
	(454.69,473.73) --
	(454.77,473.76) --
	(454.85,473.78) --
	(454.93,473.80) --
	(455.00,473.82) --
	(455.08,473.84) --
	(455.16,473.87) --
	(455.24,473.90) --
	(455.31,473.92) --
	(455.39,473.95) --
	(455.47,473.97) --
	(455.54,474.00) --
	(455.62,474.02) --
	(455.70,474.05) --
	(455.78,474.08) --
	(455.85,474.10) --
	(455.93,474.13) --
	(456.01,474.16) --
	(456.08,474.19) --
	(456.16,474.21) --
	(456.24,474.24) --
	(456.32,474.26) --
	(456.39,474.29) --
	(456.47,474.32) --
	(456.55,474.35) --
	(456.62,474.37) --
	(456.70,474.39) --
	(456.78,474.41) --
	(456.86,474.43) --
	(456.93,474.46) --
	(457.01,474.48) --
	(457.09,474.50) --
	(457.16,474.53) --
	(457.24,474.56) --
	(457.32,474.60) --
	(457.40,474.62) --
	(457.47,474.63) --
	(457.55,474.64) --
	(457.63,474.66) --
	(457.71,474.68) --
	(457.78,474.71) --
	(457.86,474.74) --
	(457.94,474.76) --
	(458.01,474.78) --
	(458.09,474.80) --
	(458.17,474.83) --
	(458.25,474.84) --
	(458.32,474.87) --
	(458.40,474.89) --
	(458.48,474.91) --
	(458.55,474.94) --
	(458.63,474.96) --
	(458.71,474.98) --
	(458.79,475.02) --
	(458.86,475.04) --
	(458.94,475.07) --
	(459.02,475.09) --
	(459.09,475.12) --
	(459.17,475.15) --
	(459.25,475.18) --
	(459.33,475.20) --
	(459.40,475.23) --
	(459.48,475.26) --
	(459.56,475.30) --
	(459.64,475.33) --
	(459.71,475.35) --
	(459.79,475.37) --
	(459.87,475.40) --
	(459.94,475.43) --
	(460.02,475.46) --
	(460.10,475.48) --
	(460.18,475.50) --
	(460.25,475.53) --
	(460.33,475.55) --
	(460.41,475.58) --
	(460.48,475.61) --
	(460.56,475.64) --
	(460.64,475.68) --
	(460.72,475.71) --
	(460.79,475.73) --
	(460.87,475.76) --
	(460.95,475.79) --
	(461.02,475.83) --
	(461.10,475.86) --
	(461.18,475.89) --
	(461.26,475.92) --
	(461.33,475.95) --
	(461.41,475.97) --
	(461.49,475.99) --
	(461.57,476.00) --
	(461.64,476.03) --
	(461.72,476.06) --
	(461.80,476.08) --
	(461.87,476.11) --
	(461.95,476.13) --
	(462.03,476.15) --
	(462.11,476.18) --
	(462.18,476.21) --
	(462.26,476.24) --
	(462.34,476.27) --
	(462.41,476.30) --
	(462.49,476.31) --
	(462.57,476.32) --
	(462.65,476.34) --
	(462.72,476.36) --
	(462.80,476.38) --
	(462.88,476.41) --
	(462.95,476.43) --
	(463.03,476.47) --
	(463.11,476.50) --
	(463.19,476.54) --
	(463.26,476.56) --
	(463.34,476.59) --
	(463.42,476.62) --
	(463.49,476.65) --
	(463.57,476.68) --
	(463.65,476.71) --
	(463.73,476.75) --
	(463.80,476.79) --
	(463.88,476.83) --
	(463.96,476.85) --
	(464.04,476.88) --
	(464.11,476.91) --
	(464.19,476.95) --
	(464.27,476.98) --
	(464.34,477.00) --
	(464.42,477.03) --
	(464.50,477.05) --
	(464.58,477.06) --
	(464.65,477.09) --
	(464.73,477.11) --
	(464.81,477.14) --
	(464.88,477.17) --
	(464.96,477.20) --
	(465.04,477.21) --
	(465.12,477.24) --
	(465.19,477.27) --
	(465.27,477.29) --
	(465.35,477.32) --
	(465.42,477.34) --
	(465.50,477.37) --
	(465.58,477.40) --
	(465.66,477.42) --
	(465.73,477.45) --
	(465.81,477.48) --
	(465.89,477.51) --
	(465.97,477.55) --
	(466.04,477.57) --
	(466.12,477.60) --
	(466.20,477.62) --
	(466.27,477.64) --
	(466.35,477.68) --
	(466.43,477.70) --
	(466.51,477.72) --
	(466.58,477.73) --
	(466.66,477.74) --
	(466.74,477.77) --
	(466.81,477.81) --
	(466.89,477.83) --
	(466.97,477.85) --
	(467.05,477.88) --
	(467.12,477.90) --
	(467.20,477.93) --
	(467.28,477.95) --
	(467.35,477.97) --
	(467.43,477.99) --
	(467.51,478.02) --
	(467.59,478.04) --
	(467.66,478.07) --
	(467.74,478.10) --
	(467.82,478.12) --
	(467.89,478.15) --
	(467.97,478.18) --
	(468.05,478.22) --
	(468.13,478.25) --
	(468.20,478.27) --
	(468.28,478.29) --
	(468.36,478.31) --
	(468.44,478.34) --
	(468.51,478.37) --
	(468.59,478.41) --
	(468.67,478.43) --
	(468.74,478.45) --
	(468.82,478.47) --
	(468.90,478.49) --
	(468.98,478.51) --
	(469.05,478.53) --
	(469.13,478.55) --
	(469.21,478.56) --
	(469.28,478.58) --
	(469.36,478.61) --
	(469.44,478.64) --
	(469.52,478.68) --
	(469.59,478.70) --
	(469.67,478.73) --
	(469.75,478.76) --
	(469.82,478.78) --
	(469.90,478.82) --
	(469.98,478.84) --
	(470.06,478.86) --
	(470.13,478.89) --
	(470.21,478.93) --
	(470.29,478.96) --
	(470.37,478.98) --
	(470.44,479.00) --
	(470.52,479.03) --
	(470.60,479.05) --
	(470.67,479.07) --
	(470.75,479.09) --
	(470.83,479.11) --
	(470.91,479.14) --
	(470.98,479.16) --
	(471.06,479.18) --
	(471.14,479.21) --
	(471.21,479.23) --
	(471.29,479.25) --
	(471.37,479.26) --
	(471.45,479.28) --
	(471.52,479.30) --
	(471.60,479.31) --
	(471.68,479.32) --
	(471.75,479.34) --
	(471.83,479.35) --
	(471.91,479.38) --
	(471.99,479.40) --
	(472.06,479.43) --
	(472.14,479.46) --
	(472.22,479.49) --
	(472.30,479.51) --
	(472.37,479.54) --
	(472.45,479.55) --
	(472.53,479.57) --
	(472.60,479.59) --
	(472.68,479.62) --
	(472.76,479.65) --
	(472.84,479.69) --
	(472.91,479.72) --
	(472.99,479.75) --
	(473.07,479.77) --
	(473.14,479.79) --
	(473.22,479.81) --
	(473.30,479.83) --
	(473.38,479.85) --
	(473.45,479.88) --
	(473.53,479.89) --
	(473.61,479.90) --
	(473.68,479.92) --
	(473.76,479.94) --
	(473.84,479.96) --
	(473.92,479.98) --
	(473.99,480.00) --
	(474.07,480.02) --
	(474.15,480.05) --
	(474.22,480.08) --
	(474.30,480.09) --
	(474.38,480.11) --
	(474.46,480.14) --
	(474.53,480.17) --
	(474.61,480.20) --
	(474.69,480.23) --
	(474.77,480.25) --
	(474.84,480.27) --
	(474.92,480.29) --
	(475.00,480.32) --
	(475.07,480.35) --
	(475.15,480.38) --
	(475.23,480.41) --
	(475.31,480.44) --
	(475.38,480.47) --
	(475.46,480.48) --
	(475.54,480.51) --
	(475.61,480.54) --
	(475.69,480.56) --
	(475.77,480.58) --
	(475.85,480.62) --
	(475.92,480.64) --
	(476.00,480.67) --
	(476.08,480.70) --
	(476.15,480.72) --
	(476.23,480.74) --
	(476.31,480.78) --
	(476.39,480.80) --
	(476.46,480.82) --
	(476.54,480.84) --
	(476.62,480.85) --
	(476.70,480.89) --
	(476.77,480.91) --
	(476.85,480.93) --
	(476.93,480.95) --
	(477.00,480.96) --
	(477.08,480.97) --
	(477.16,480.99) --
	(477.24,481.01) --
	(477.31,481.04) --
	(477.39,481.06) --
	(477.47,481.08) --
	(477.54,481.10) --
	(477.62,481.13) --
	(477.70,481.16) --
	(477.78,481.18) --
	(477.85,481.21) --
	(477.93,481.25) --
	(478.01,481.28) --
	(478.08,481.30) --
	(478.16,481.32) --
	(478.24,481.34) --
	(478.32,481.37) --
	(478.39,481.40) --
	(478.47,481.42) --
	(478.55,481.44) --
	(478.63,481.47) --
	(478.70,481.50) --
	(478.78,481.53) --
	(478.86,481.56) --
	(478.93,481.59) --
	(479.01,481.62) --
	(479.09,481.65) --
	(479.17,481.68) --
	(479.24,481.71) --
	(479.32,481.73) --
	(479.40,481.74) --
	(479.47,481.76) --
	(479.55,481.78) --
	(479.63,481.80) --
	(479.71,481.84) --
	(479.78,481.86) --
	(479.86,481.89) --
	(479.94,481.91) --
	(480.01,481.93) --
	(480.09,481.95) --
	(480.17,481.98) --
	(480.25,482.01) --
	(480.32,482.04) --
	(480.40,482.08) --
	(480.48,482.12) --
	(480.55,482.15) --
	(480.63,482.17) --
	(480.71,482.21) --
	(480.79,482.23) --
	(480.86,482.25) --
	(480.94,482.29) --
	(481.02,482.33) --
	(481.10,482.34);
\definecolor{drawColor}{RGB}{253,100,103}

\path[draw=drawColor,line width= 5.7pt,line join=round] ( 95.20,121.29) --
	( 95.28,121.91) --
	( 95.35,122.06) --
	( 95.43,122.48) --
	( 95.51,122.82) --
	( 95.59,123.10) --
	( 95.66,123.44) --
	( 95.74,123.73) --
	( 95.82,124.03) --
	( 95.89,124.33) --
	( 95.97,124.62) --
	( 96.05,124.92) --
	( 96.13,125.19) --
	( 96.20,125.46) --
	( 96.28,125.75) --
	( 96.36,126.01) --
	( 96.43,126.27) --
	( 96.51,126.55) --
	( 96.59,126.79) --
	( 96.67,127.07) --
	( 96.74,127.30) --
	( 96.82,127.54) --
	( 96.90,127.78) --
	( 96.98,128.02) --
	( 97.05,128.27) --
	( 97.13,128.50) --
	( 97.21,128.73) --
	( 97.28,128.94) --
	( 97.36,129.17) --
	( 97.44,129.42) --
	( 97.52,129.64) --
	( 97.59,129.80) --
	( 97.67,130.02) --
	( 97.75,130.26) --
	( 97.82,130.47) --
	( 97.90,130.65) --
	( 97.98,130.83) --
	( 98.06,131.03) --
	( 98.13,131.22) --
	( 98.21,131.43) --
	( 98.29,131.60) --
	( 98.36,131.78) --
	( 98.44,132.00) --
	( 98.52,132.14) --
	( 98.60,132.33) --
	( 98.67,132.50) --
	( 98.75,132.69) --
	( 98.83,132.86) --
	( 98.91,133.05) --
	( 98.98,133.22) --
	( 99.06,133.41) --
	( 99.14,133.59) --
	( 99.21,133.75) --
	( 99.29,133.91) --
	( 99.37,134.09) --
	( 99.45,134.26) --
	( 99.52,134.45) --
	( 99.60,134.58) --
	( 99.68,134.73) --
	( 99.75,134.90) --
	( 99.83,135.05) --
	( 99.91,135.22) --
	( 99.99,135.37) --
	(100.06,135.49) --
	(100.14,135.63) --
	(100.22,135.79) --
	(100.29,135.93) --
	(100.37,136.10) --
	(100.45,136.27) --
	(100.53,136.41) --
	(100.60,136.60) --
	(100.68,136.77) --
	(100.76,136.92) --
	(100.84,137.06) --
	(100.91,137.19) --
	(100.99,137.34) --
	(101.07,137.49) --
	(101.14,137.65) --
	(101.22,137.82) --
	(101.30,137.96) --
	(101.38,138.07) --
	(101.45,138.21) --
	(101.53,138.36) --
	(101.61,138.51) --
	(101.68,138.64) --
	(101.76,138.77) --
	(101.84,138.92) --
	(101.92,139.07) --
	(101.99,139.21) --
	(102.07,139.34) --
	(102.15,139.48) --
	(102.22,139.58) --
	(102.30,139.70) --
	(102.38,139.84) --
	(102.46,139.97) --
	(102.53,140.09) --
	(102.61,140.23) --
	(102.69,140.36) --
	(102.76,140.48) --
	(102.84,140.62) --
	(102.92,140.75) --
	(103.00,140.87) --
	(103.07,141.00) --
	(103.15,141.12) --
	(103.23,141.22) --
	(103.31,141.34) --
	(103.38,141.47) --
	(103.46,141.59) --
	(103.54,141.72) --
	(103.61,141.84) --
	(103.69,141.95) --
	(103.77,142.07) --
	(103.85,142.18) --
	(103.92,142.31) --
	(104.00,142.44) --
	(104.08,142.55) --
	(104.15,142.65) --
	(104.23,142.76) --
	(104.31,142.88) --
	(104.39,142.99) --
	(104.46,143.10) --
	(104.54,143.20) --
	(104.62,143.30) --
	(104.69,143.39) --
	(104.77,143.49) --
	(104.85,143.59) --
	(104.93,143.71) --
	(105.00,143.83) --
	(105.08,143.96) --
	(105.16,144.09) --
	(105.24,144.22) --
	(105.31,144.33) --
	(105.39,144.45) --
	(105.47,144.55) --
	(105.54,144.67) --
	(105.62,144.77) --
	(105.70,144.87) --
	(105.78,144.99) --
	(105.85,145.10) --
	(105.93,145.19) --
	(106.01,145.28) --
	(106.08,145.37) --
	(106.16,145.48) --
	(106.24,145.59) --
	(106.32,145.70) --
	(106.39,145.79) --
	(106.47,145.88) --
	(106.55,145.96) --
	(106.62,146.04) --
	(106.70,146.11) --
	(106.78,146.20) --
	(106.86,146.28) --
	(106.93,146.37) --
	(107.01,146.45) --
	(107.09,146.54) --
	(107.16,146.63) --
	(107.24,146.72) --
	(107.32,146.80) --
	(107.40,146.90) --
	(107.47,146.99) --
	(107.55,147.06) --
	(107.63,147.16) --
	(107.71,147.23) --
	(107.78,147.31) --
	(107.86,147.39) --
	(107.94,147.48) --
	(108.01,147.55) --
	(108.09,147.63) --
	(108.17,147.73) --
	(108.25,147.81) --
	(108.32,147.87) --
	(108.40,147.96) --
	(108.48,148.05) --
	(108.55,148.13) --
	(108.63,148.21) --
	(108.71,148.30) --
	(108.79,148.39) --
	(108.86,148.49) --
	(108.94,148.57) --
	(109.02,148.64) --
	(109.09,148.73) --
	(109.17,148.82) --
	(109.25,148.89) --
	(109.33,148.98) --
	(109.40,149.05) --
	(109.48,149.14) --
	(109.56,149.23) --
	(109.64,149.31) --
	(109.71,149.40) --
	(109.79,149.48) --
	(109.87,149.55) --
	(109.94,149.63) --
	(110.02,149.70) --
	(110.10,149.78) --
	(110.18,149.87) --
	(110.25,149.94) --
	(110.33,150.03) --
	(110.41,150.12) --
	(110.48,150.19) --
	(110.56,150.28) --
	(110.64,150.35) --
	(110.72,150.43) --
	(110.79,150.49) --
	(110.87,150.56) --
	(110.95,150.64) --
	(111.02,150.73) --
	(111.10,150.80) --
	(111.18,150.87) --
	(111.26,150.93) --
	(111.33,151.00) --
	(111.41,151.05) --
	(111.49,151.13) --
	(111.57,151.19) --
	(111.64,151.26) --
	(111.72,151.33) --
	(111.80,151.41) --
	(111.87,151.49) --
	(111.95,151.57) --
	(112.03,151.65) --
	(112.11,151.71) --
	(112.18,151.77) --
	(112.26,151.84) --
	(112.34,151.91) --
	(112.41,151.97) --
	(112.49,152.02) --
	(112.57,152.08) --
	(112.65,152.13) --
	(112.72,152.19) --
	(112.80,152.25) --
	(112.88,152.30) --
	(112.95,152.36) --
	(113.03,152.42) --
	(113.11,152.50) --
	(113.19,152.58) --
	(113.26,152.65) --
	(113.34,152.71) --
	(113.42,152.77) --
	(113.49,152.83) --
	(113.57,152.87) --
	(113.65,152.93) --
	(113.73,152.98) --
	(113.80,153.04) --
	(113.88,153.10) --
	(113.96,153.15) --
	(114.04,153.21) --
	(114.11,153.25) --
	(114.19,153.32) --
	(114.27,153.40) --
	(114.34,153.46) --
	(114.42,153.54) --
	(114.50,153.59) --
	(114.58,153.64) --
	(114.65,153.69) --
	(114.73,153.76) --
	(114.81,153.82) --
	(114.88,153.87) --
	(114.96,153.92) --
	(115.04,153.99) --
	(115.12,154.06) --
	(115.19,154.12) --
	(115.27,154.18) --
	(115.35,154.25) --
	(115.42,154.31) --
	(115.50,154.36) --
	(115.58,154.40) --
	(115.66,154.46) --
	(115.73,154.50) --
	(115.81,154.57) --
	(115.89,154.63) --
	(115.97,154.70) --
	(116.04,154.76) --
	(116.12,154.84) --
	(116.20,154.89) --
	(116.27,154.96) --
	(116.35,155.00) --
	(116.43,155.05) --
	(116.51,155.11) --
	(116.58,155.15) --
	(116.66,155.20) --
	(116.74,155.26) --
	(116.81,155.32) --
	(116.89,155.39) --
	(116.97,155.44) --
	(117.05,155.48) --
	(117.12,155.54) --
	(117.20,155.59) --
	(117.28,155.65) --
	(117.35,155.70) --
	(117.43,155.75) --
	(117.51,155.81) --
	(117.59,155.88) --
	(117.66,155.93) --
	(117.74,155.97) --
	(117.82,156.03) --
	(117.89,156.07) --
	(117.97,156.14) --
	(118.05,156.20) --
	(118.13,156.26) --
	(118.20,156.30) --
	(118.28,156.34) --
	(118.36,156.39) --
	(118.44,156.41) --
	(118.51,156.46) --
	(118.59,156.50) --
	(118.67,156.57) --
	(118.74,156.63) --
	(118.82,156.69) --
	(118.90,156.75) --
	(118.98,156.80) --
	(119.05,156.85) --
	(119.13,156.90) --
	(119.21,156.94) --
	(119.28,156.99) --
	(119.36,157.03) --
	(119.44,157.08) --
	(119.52,157.13) --
	(119.59,157.17) --
	(119.67,157.21) --
	(119.75,157.25) --
	(119.82,157.28) --
	(119.90,157.32) --
	(119.98,157.35) --
	(120.06,157.39) --
	(120.13,157.42) --
	(120.21,157.45) --
	(120.29,157.50) --
	(120.37,157.54) --
	(120.44,157.58) --
	(120.52,157.62) --
	(120.60,157.66) --
	(120.67,157.70) --
	(120.75,157.74) --
	(120.83,157.78) --
	(120.91,157.81) --
	(120.98,157.86) --
	(121.06,157.91) --
	(121.14,157.97) --
	(121.21,158.03) --
	(121.29,158.09) --
	(121.37,158.14) --
	(121.45,158.18) --
	(121.52,158.23) --
	(121.60,158.26) --
	(121.68,158.29) --
	(121.75,158.33) --
	(121.83,158.37) --
	(121.91,158.41) --
	(121.99,158.46) --
	(122.06,158.50) --
	(122.14,158.54) --
	(122.22,158.58) --
	(122.30,158.63) --
	(122.37,158.68) --
	(122.45,158.74) --
	(122.53,158.78) --
	(122.60,158.80) --
	(122.68,158.84) --
	(122.76,158.91) --
	(122.84,158.96) --
	(122.91,159.02) --
	(122.99,159.07) --
	(123.07,159.12) --
	(123.14,159.15) --
	(123.22,159.18) --
	(123.30,159.21) --
	(123.38,159.26) --
	(123.45,159.30) --
	(123.53,159.33) --
	(123.61,159.37) --
	(123.68,159.42) --
	(123.76,159.46) --
	(123.84,159.51) --
	(123.92,159.55) --
	(123.99,159.59) --
	(124.07,159.63) --
	(124.15,159.68) --
	(124.22,159.71) --
	(124.30,159.75) --
	(124.38,159.80) --
	(124.46,159.85) --
	(124.53,159.89) --
	(124.61,159.92) --
	(124.69,159.96) --
	(124.77,160.01) --
	(124.84,160.05) --
	(124.92,160.09) --
	(125.00,160.14) --
	(125.07,160.20) --
	(125.15,160.23) --
	(125.23,160.27) --
	(125.31,160.31) --
	(125.38,160.35) --
	(125.46,160.39) --
	(125.54,160.44) --
	(125.61,160.50) --
	(125.69,160.53) --
	(125.77,160.55) --
	(125.85,160.58) --
	(125.92,160.62) --
	(126.00,160.64) --
	(126.08,160.66) --
	(126.15,160.70) --
	(126.23,160.75) --
	(126.31,160.78) --
	(126.39,160.81) --
	(126.46,160.85) --
	(126.54,160.90) --
	(126.62,160.94) --
	(126.70,160.98) --
	(126.77,161.03) --
	(126.85,161.06) --
	(126.93,161.09) --
	(127.00,161.14) --
	(127.08,161.18) --
	(127.16,161.21) --
	(127.24,161.24) --
	(127.31,161.27) --
	(127.39,161.31) --
	(127.47,161.34) --
	(127.54,161.37) --
	(127.62,161.41) --
	(127.70,161.46) --
	(127.78,161.48) --
	(127.85,161.50) --
	(127.93,161.53) --
	(128.01,161.57) --
	(128.08,161.60) --
	(128.16,161.64) --
	(128.24,161.68) --
	(128.32,161.72) --
	(128.39,161.76) --
	(128.47,161.80) --
	(128.55,161.83) --
	(128.63,161.87) --
	(128.70,161.92) --
	(128.78,161.96) --
	(128.86,162.00) --
	(128.93,162.03) --
	(129.01,162.08) --
	(129.09,162.12) --
	(129.17,162.16) --
	(129.24,162.19) --
	(129.32,162.22) --
	(129.40,162.26) --
	(129.47,162.29) --
	(129.55,162.32) --
	(129.63,162.35) --
	(129.71,162.39) --
	(129.78,162.41) --
	(129.86,162.45) --
	(129.94,162.48) --
	(130.01,162.50) --
	(130.09,162.53) --
	(130.17,162.56) --
	(130.25,162.58) --
	(130.32,162.61) --
	(130.40,162.64) --
	(130.48,162.68) --
	(130.55,162.72) --
	(130.63,162.75) --
	(130.71,162.79) --
	(130.79,162.83) --
	(130.86,162.87) --
	(130.94,162.91) --
	(131.02,162.95) --
	(131.10,162.98) --
	(131.17,163.01) --
	(131.25,163.05) --
	(131.33,163.10) --
	(131.40,163.14) --
	(131.48,163.19) --
	(131.56,163.21) --
	(131.64,163.24) --
	(131.71,163.29) --
	(131.79,163.32) --
	(131.87,163.35) --
	(131.94,163.38) --
	(132.02,163.42) --
	(132.10,163.46) --
	(132.18,163.51) --
	(132.25,163.55) --
	(132.33,163.57) --
	(132.41,163.60) --
	(132.48,163.64) --
	(132.56,163.67) --
	(132.64,163.69) --
	(132.72,163.72) --
	(132.79,163.76) --
	(132.87,163.79) --
	(132.95,163.82) --
	(133.03,163.85) --
	(133.10,163.88) --
	(133.18,163.91) --
	(133.26,163.94) --
	(133.33,163.97) --
	(133.41,163.99) --
	(133.49,164.02) --
	(133.57,164.06) --
	(133.64,164.09) --
	(133.72,164.12) --
	(133.80,164.16) --
	(133.87,164.18) --
	(133.95,164.20) --
	(134.03,164.22) --
	(134.11,164.26) --
	(134.18,164.29) --
	(134.26,164.32) --
	(134.34,164.35) --
	(134.41,164.38) --
	(134.49,164.40) --
	(134.57,164.42) --
	(134.65,164.45) --
	(134.72,164.47) --
	(134.80,164.50) --
	(134.88,164.53) --
	(134.95,164.56) --
	(135.03,164.58) --
	(135.11,164.61) --
	(135.19,164.64) --
	(135.26,164.65) --
	(135.34,164.68) --
	(135.42,164.69) --
	(135.50,164.72) --
	(135.57,164.75) --
	(135.65,164.79) --
	(135.73,164.82) --
	(135.80,164.86) --
	(135.88,164.89) --
	(135.96,164.92) --
	(136.04,164.95) --
	(136.11,164.97) --
	(136.19,165.00) --
	(136.27,165.03) --
	(136.34,165.06) --
	(136.42,165.09) --
	(136.50,165.14) --
	(136.58,165.18) --
	(136.65,165.20) --
	(136.73,165.24) --
	(136.81,165.27) --
	(136.88,165.31) --
	(136.96,165.35) --
	(137.04,165.39) --
	(137.12,165.43) --
	(137.19,165.46) --
	(137.27,165.49) --
	(137.35,165.52) --
	(137.43,165.55) --
	(137.50,165.59) --
	(137.58,165.62) --
	(137.66,165.66) --
	(137.73,165.68) --
	(137.81,165.71) --
	(137.89,165.73) --
	(137.97,165.76) --
	(138.04,165.79) --
	(138.12,165.82) --
	(138.20,165.84) --
	(138.27,165.87) --
	(138.35,165.90) --
	(138.43,165.93) --
	(138.51,165.95) --
	(138.58,165.99) --
	(138.66,166.02) --
	(138.74,166.04) --
	(138.81,166.07) --
	(138.89,166.09) --
	(138.97,166.12) --
	(139.05,166.15) --
	(139.12,166.18) --
	(139.20,166.20) --
	(139.28,166.22) --
	(139.36,166.23) --
	(139.43,166.26) --
	(139.51,166.28) --
	(139.59,166.31) --
	(139.66,166.34) --
	(139.74,166.36) --
	(139.82,166.39) --
	(139.90,166.43) --
	(139.97,166.46) --
	(140.05,166.49) --
	(140.13,166.51) --
	(140.20,166.54) --
	(140.28,166.56) --
	(140.36,166.59) --
	(140.44,166.62) --
	(140.51,166.65) --
	(140.59,166.68) --
	(140.67,166.71) --
	(140.74,166.74) --
	(140.82,166.78) --
	(140.90,166.80) --
	(140.98,166.83) --
	(141.05,166.86) --
	(141.13,166.89) --
	(141.21,166.91) --
	(141.28,166.93) --
	(141.36,166.96) --
	(141.44,166.99) --
	(141.52,167.04) --
	(141.59,167.07) --
	(141.67,167.10) --
	(141.75,167.13) --
	(141.83,167.18) --
	(141.90,167.21) --
	(141.98,167.23) --
	(142.06,167.27) --
	(142.13,167.30) --
	(142.21,167.33) --
	(142.29,167.35) --
	(142.37,167.38) --
	(142.44,167.41) --
	(142.52,167.45) --
	(142.60,167.48) --
	(142.67,167.50) --
	(142.75,167.52) --
	(142.83,167.54) --
	(142.91,167.56) --
	(142.98,167.57) --
	(143.06,167.60) --
	(143.14,167.62) --
	(143.21,167.64) --
	(143.29,167.66) --
	(143.37,167.67) --
	(143.45,167.69) --
	(143.52,167.71) --
	(143.60,167.73) --
	(143.68,167.75) --
	(143.76,167.77) --
	(143.83,167.79) --
	(143.91,167.81) --
	(143.99,167.83) --
	(144.06,167.85) --
	(144.14,167.89) --
	(144.22,167.91) --
	(144.30,167.95) --
	(144.37,167.98) --
	(144.45,168.01) --
	(144.53,168.03) --
	(144.60,168.05) --
	(144.68,168.07) --
	(144.76,168.09) --
	(144.84,168.12) --
	(144.91,168.14) --
	(144.99,168.18) --
	(145.07,168.21) --
	(145.14,168.24) --
	(145.22,168.27) --
	(145.30,168.29) --
	(145.38,168.33) --
	(145.45,168.36) --
	(145.53,168.40) --
	(145.61,168.43) --
	(145.69,168.45) --
	(145.76,168.48) --
	(145.84,168.50) --
	(145.92,168.53) --
	(145.99,168.56) --
	(146.07,168.60) --
	(146.15,168.63) --
	(146.23,168.66) --
	(146.30,168.68) --
	(146.38,168.71) --
	(146.46,168.74) --
	(146.53,168.76) --
	(146.61,168.78) --
	(146.69,168.81) --
	(146.77,168.83) --
	(146.84,168.86) --
	(146.92,168.89) --
	(147.00,168.91) --
	(147.07,168.94) --
	(147.15,168.96) --
	(147.23,168.99) --
	(147.31,169.00) --
	(147.38,169.03) --
	(147.46,169.06) --
	(147.54,169.08) --
	(147.61,169.09) --
	(147.69,169.11) --
	(147.77,169.12) --
	(147.85,169.14) --
	(147.92,169.17) --
	(148.00,169.18) --
	(148.08,169.20) --
	(148.16,169.22) --
	(148.23,169.23) --
	(148.31,169.26) --
	(148.39,169.27) --
	(148.46,169.29) --
	(148.54,169.30) --
	(148.62,169.32) --
	(148.70,169.34) --
	(148.77,169.36) --
	(148.85,169.39) --
	(148.93,169.42) --
	(149.00,169.45) --
	(149.08,169.48) --
	(149.16,169.51) --
	(149.24,169.52) --
	(149.31,169.55) --
	(149.39,169.58) --
	(149.47,169.61) --
	(149.54,169.62) --
	(149.62,169.64) --
	(149.70,169.66) --
	(149.78,169.69) --
	(149.85,169.71) --
	(149.93,169.73) --
	(150.01,169.76) --
	(150.09,169.78) --
	(150.16,169.80) --
	(150.24,169.83) --
	(150.32,169.84) --
	(150.39,169.86) --
	(150.47,169.88) --
	(150.55,169.90) --
	(150.63,169.92) --
	(150.70,169.94) --
	(150.78,169.97) --
	(150.86,169.99) --
	(150.93,170.00) --
	(151.01,170.03) --
	(151.09,170.05) --
	(151.17,170.07) --
	(151.24,170.10) --
	(151.32,170.12) --
	(151.40,170.14) --
	(151.47,170.16) --
	(151.55,170.18) --
	(151.63,170.20) --
	(151.71,170.23) --
	(151.78,170.25) --
	(151.86,170.27) --
	(151.94,170.30) --
	(152.01,170.33) --
	(152.09,170.35) --
	(152.17,170.37) --
	(152.25,170.39) --
	(152.32,170.42) --
	(152.40,170.42) --
	(152.48,170.44) --
	(152.56,170.47) --
	(152.63,170.49) --
	(152.71,170.51) --
	(152.79,170.53) --
	(152.86,170.55) --
	(152.94,170.56) --
	(153.02,170.58) --
	(153.10,170.61) --
	(153.17,170.63) --
	(153.25,170.66) --
	(153.33,170.68) --
	(153.40,170.71) --
	(153.48,170.73) --
	(153.56,170.75) --
	(153.64,170.76) --
	(153.71,170.78) --
	(153.79,170.79) --
	(153.87,170.80) --
	(153.94,170.83) --
	(154.02,170.86) --
	(154.10,170.88) --
	(154.18,170.90) --
	(154.25,170.92) --
	(154.33,170.95) --
	(154.41,170.96) --
	(154.49,170.97) --
	(154.56,170.99) --
	(154.64,171.00) --
	(154.72,171.01) --
	(154.79,171.03) --
	(154.87,171.04) --
	(154.95,171.06) --
	(155.03,171.08) --
	(155.10,171.11) --
	(155.18,171.13) --
	(155.26,171.15) --
	(155.33,171.18) --
	(155.41,171.20) --
	(155.49,171.22) --
	(155.57,171.25) --
	(155.64,171.27) --
	(155.72,171.29) --
	(155.80,171.29) --
	(155.87,171.31) --
	(155.95,171.33) --
	(156.03,171.35) --
	(156.11,171.37) --
	(156.18,171.38) --
	(156.26,171.39) --
	(156.34,171.41) --
	(156.42,171.43) --
	(156.49,171.45) --
	(156.57,171.47) --
	(156.65,171.49) --
	(156.72,171.52) --
	(156.80,171.54) --
	(156.88,171.57) --
	(156.96,171.59) --
	(157.03,171.61) --
	(157.11,171.64) --
	(157.19,171.66) --
	(157.26,171.67) --
	(157.34,171.68) --
	(157.42,171.70) --
	(157.50,171.71) --
	(157.57,171.73) --
	(157.65,171.75) --
	(157.73,171.78) --
	(157.80,171.80) --
	(157.88,171.82) --
	(157.96,171.84) --
	(158.04,171.86) --
	(158.11,171.88) --
	(158.19,171.90) --
	(158.27,171.91) --
	(158.34,171.93) --
	(158.42,171.95) --
	(158.50,171.98) --
	(158.58,172.00) --
	(158.65,172.02) --
	(158.73,172.05) --
	(158.81,172.07) --
	(158.89,172.09) --
	(158.96,172.12) --
	(159.04,172.14) --
	(159.12,172.16) --
	(159.19,172.19) --
	(159.27,172.21) --
	(159.35,172.23) --
	(159.43,172.25) --
	(159.50,172.27) --
	(159.58,172.29) --
	(159.66,172.32) --
	(159.73,172.34) --
	(159.81,172.36) --
	(159.89,172.37) --
	(159.97,172.38) --
	(160.04,172.41) --
	(160.12,172.44) --
	(160.20,172.45) --
	(160.27,172.48) --
	(160.35,172.50) --
	(160.43,172.52) --
	(160.51,172.53) --
	(160.58,172.55) --
	(160.66,172.56) --
	(160.74,172.57) --
	(160.82,172.59) --
	(160.89,172.60) --
	(160.97,172.62) --
	(161.05,172.63) --
	(161.12,172.64) --
	(161.20,172.66) --
	(161.28,172.67) --
	(161.36,172.69) --
	(161.43,172.71) --
	(161.51,172.74) --
	(161.59,172.75) --
	(161.66,172.77) --
	(161.74,172.78) --
	(161.82,172.80) --
	(161.90,172.82) --
	(161.97,172.83) --
	(162.05,172.87) --
	(162.13,172.88) --
	(162.20,172.91) --
	(162.28,172.93) --
	(162.36,172.95) --
	(162.44,172.97) --
	(162.51,172.98) --
	(162.59,173.00) --
	(162.67,173.02) --
	(162.75,173.05) --
	(162.82,173.07) --
	(162.90,173.08) --
	(162.98,173.10) --
	(163.05,173.12) --
	(163.13,173.14) --
	(163.21,173.15) --
	(163.29,173.16) --
	(163.36,173.18) --
	(163.44,173.19) --
	(163.52,173.20) --
	(163.59,173.21) --
	(163.67,173.22) --
	(163.75,173.23) --
	(163.83,173.24) --
	(163.90,173.25) --
	(163.98,173.26) --
	(164.06,173.27) --
	(164.13,173.28) --
	(164.21,173.29) --
	(164.29,173.29) --
	(164.37,173.31) --
	(164.44,173.33) --
	(164.52,173.34) --
	(164.60,173.36) --
	(164.67,173.38) --
	(164.75,173.40) --
	(164.83,173.41) --
	(164.91,173.43) --
	(164.98,173.45) --
	(165.06,173.47) --
	(165.14,173.49) --
	(165.22,173.51) --
	(165.29,173.53) --
	(165.37,173.55) --
	(165.45,173.57) --
	(165.52,173.59) --
	(165.60,173.60) --
	(165.68,173.62) --
	(165.76,173.65) --
	(165.83,173.66) --
	(165.91,173.67) --
	(165.99,173.69) --
	(166.06,173.70) --
	(166.14,173.72) --
	(166.22,173.72) --
	(166.30,173.74) --
	(166.37,173.75) --
	(166.45,173.77) --
	(166.53,173.78) --
	(166.60,173.79) --
	(166.68,173.81) --
	(166.76,173.83) --
	(166.84,173.84) --
	(166.91,173.86) --
	(166.99,173.89) --
	(167.07,173.91) --
	(167.15,173.93) --
	(167.22,173.95) --
	(167.30,173.96) --
	(167.38,173.98) --
	(167.45,174.01) --
	(167.53,174.02) --
	(167.61,174.04) --
	(167.69,174.06) --
	(167.76,174.07) --
	(167.84,174.09) --
	(167.92,174.11) --
	(167.99,174.13) --
	(168.07,174.14) --
	(168.15,174.16) --
	(168.23,174.18) --
	(168.30,174.19) --
	(168.38,174.20) --
	(168.46,174.22) --
	(168.53,174.24) --
	(168.61,174.25) --
	(168.69,174.26) --
	(168.77,174.27) --
	(168.84,174.27) --
	(168.92,174.28) --
	(169.00,174.30) --
	(169.07,174.32) --
	(169.15,174.34) --
	(169.23,174.35) --
	(169.31,174.36) --
	(169.38,174.37) --
	(169.46,174.38) --
	(169.54,174.39) --
	(169.62,174.41) --
	(169.69,174.43) --
	(169.77,174.45) --
	(169.85,174.47) --
	(169.92,174.48) --
	(170.00,174.49) --
	(170.08,174.50) --
	(170.16,174.52) --
	(170.23,174.53) --
	(170.31,174.55) --
	(170.39,174.57) --
	(170.46,174.58) --
	(170.54,174.59) --
	(170.62,174.61) --
	(170.70,174.62) --
	(170.77,174.63) --
	(170.85,174.63) --
	(170.93,174.64) --
	(171.00,174.66) --
	(171.08,174.67) --
	(171.16,174.69) --
	(171.24,174.71) --
	(171.31,174.72) --
	(171.39,174.73) --
	(171.47,174.75) --
	(171.55,174.76) --
	(171.62,174.78) --
	(171.70,174.79) --
	(171.78,174.80) --
	(171.85,174.82) --
	(171.93,174.83) --
	(172.01,174.84) --
	(172.09,174.85) --
	(172.16,174.87) --
	(172.24,174.88) --
	(172.32,174.89) --
	(172.39,174.90) --
	(172.47,174.90) --
	(172.55,174.92) --
	(172.63,174.94) --
	(172.70,174.96) --
	(172.78,174.97) --
	(172.86,174.99) --
	(172.93,175.00) --
	(173.01,175.01) --
	(173.09,175.03) --
	(173.17,175.03) --
	(173.24,175.05) --
	(173.32,175.06) --
	(173.40,175.08) --
	(173.48,175.10) --
	(173.55,175.12) --
	(173.63,175.13) --
	(173.71,175.15) --
	(173.78,175.17) --
	(173.86,175.18) --
	(173.94,175.21) --
	(174.02,175.22) --
	(174.09,175.23) --
	(174.17,175.24) --
	(174.25,175.26) --
	(174.32,175.28) --
	(174.40,175.30) --
	(174.48,175.32) --
	(174.56,175.33) --
	(174.63,175.35) --
	(174.71,175.37) --
	(174.79,175.38) --
	(174.86,175.39) --
	(174.94,175.41) --
	(175.02,175.42) --
	(175.10,175.44) --
	(175.17,175.46) --
	(175.25,175.48) --
	(175.33,175.50) --
	(175.40,175.51) --
	(175.48,175.53) --
	(175.56,175.55) --
	(175.64,175.56) --
	(175.71,175.57) --
	(175.79,175.58) --
	(175.87,175.59) --
	(175.95,175.60) --
	(176.02,175.61) --
	(176.10,175.63) --
	(176.18,175.64) --
	(176.25,175.65) --
	(176.33,175.67) --
	(176.41,175.69) --
	(176.49,175.71) --
	(176.56,175.73) --
	(176.64,175.74) --
	(176.72,175.75) --
	(176.79,175.77) --
	(176.87,175.78) --
	(176.95,175.79) --
	(177.03,175.81) --
	(177.10,175.82) --
	(177.18,175.83) --
	(177.26,175.84) --
	(177.33,175.86) --
	(177.41,175.87) --
	(177.49,175.88) --
	(177.57,175.90) --
	(177.64,175.92) --
	(177.72,175.93) --
	(177.80,175.95) --
	(177.88,175.96) --
	(177.95,175.98) --
	(178.03,175.99) --
	(178.11,176.01) --
	(178.18,176.02) --
	(178.26,176.03) --
	(178.34,176.04) --
	(178.42,176.05) --
	(178.49,176.06) --
	(178.57,176.08) --
	(178.65,176.09) --
	(178.72,176.10) --
	(178.80,176.11) --
	(178.88,176.13) --
	(178.96,176.15) --
	(179.03,176.16) --
	(179.11,176.17) --
	(179.19,176.18) --
	(179.26,176.20) --
	(179.34,176.22) --
	(179.42,176.24) --
	(179.50,176.25) --
	(179.57,176.27) --
	(179.65,176.28) --
	(179.73,176.29) --
	(179.81,176.31) --
	(179.88,176.32) --
	(179.96,176.34) --
	(180.04,176.34) --
	(180.11,176.35) --
	(180.19,176.36) --
	(180.27,176.37) --
	(180.35,176.38) --
	(180.42,176.38) --
	(180.50,176.39) --
	(180.58,176.40) --
	(180.65,176.42) --
	(180.73,176.43) --
	(180.81,176.44) --
	(180.89,176.46) --
	(180.96,176.48) --
	(181.04,176.50) --
	(181.12,176.53) --
	(181.19,176.54) --
	(181.27,176.55) --
	(181.35,176.56) --
	(181.43,176.57) --
	(181.50,176.59) --
	(181.58,176.61) --
	(181.66,176.62) --
	(181.73,176.64) --
	(181.81,176.64) --
	(181.89,176.65) --
	(181.97,176.66) --
	(182.04,176.67) --
	(182.12,176.67) --
	(182.20,176.69) --
	(182.28,176.70) --
	(182.35,176.72) --
	(182.43,176.73) --
	(182.51,176.73) --
	(182.58,176.75) --
	(182.66,176.76) --
	(182.74,176.78) --
	(182.82,176.79) --
	(182.89,176.80) --
	(182.97,176.81) --
	(183.05,176.81) --
	(183.12,176.83) --
	(183.20,176.84) --
	(183.28,176.85) --
	(183.36,176.86) --
	(183.43,176.87) --
	(183.51,176.89) --
	(183.59,176.90) --
	(183.66,176.91) --
	(183.74,176.91) --
	(183.82,176.92) --
	(183.90,176.93) --
	(183.97,176.95) --
	(184.05,176.96) --
	(184.13,176.98) --
	(184.21,177.00) --
	(184.28,177.01) --
	(184.36,177.02) --
	(184.44,177.03) --
	(184.51,177.04) --
	(184.59,177.05) --
	(184.67,177.06) --
	(184.75,177.07) --
	(184.82,177.08) --
	(184.90,177.10) --
	(184.98,177.11) --
	(185.05,177.12) --
	(185.13,177.13) --
	(185.21,177.15) --
	(185.29,177.17) --
	(185.36,177.18) --
	(185.44,177.19) --
	(185.52,177.20) --
	(185.59,177.22) --
	(185.67,177.23) --
	(185.75,177.24) --
	(185.83,177.25) --
	(185.90,177.26) --
	(185.98,177.26) --
	(186.06,177.27) --
	(186.13,177.28) --
	(186.21,177.30) --
	(186.29,177.31) --
	(186.37,177.32) --
	(186.44,177.33) --
	(186.52,177.34) --
	(186.60,177.36) --
	(186.68,177.37) --
	(186.75,177.39) --
	(186.83,177.41) --
	(186.91,177.43) --
	(186.98,177.44) --
	(187.06,177.45) --
	(187.14,177.47) --
	(187.22,177.48) --
	(187.29,177.49) --
	(187.37,177.51) --
	(187.45,177.52) --
	(187.52,177.53) --
	(187.60,177.55) --
	(187.68,177.56) --
	(187.76,177.57) --
	(187.83,177.58) --
	(187.91,177.58) --
	(187.99,177.59) --
	(188.06,177.60) --
	(188.14,177.60) --
	(188.22,177.61) --
	(188.30,177.62) --
	(188.37,177.62) --
	(188.45,177.63) --
	(188.53,177.64) --
	(188.61,177.65) --
	(188.68,177.66) --
	(188.76,177.68) --
	(188.84,177.69) --
	(188.91,177.70) --
	(188.99,177.71) --
	(189.07,177.72) --
	(189.15,177.73) --
	(189.22,177.75) --
	(189.30,177.76) --
	(189.38,177.78) --
	(189.45,177.79) --
	(189.53,177.80) --
	(189.61,177.81) --
	(189.69,177.81) --
	(189.76,177.83) --
	(189.84,177.84) --
	(189.92,177.86) --
	(189.99,177.87) --
	(190.07,177.88) --
	(190.15,177.90) --
	(190.23,177.91) --
	(190.30,177.92) --
	(190.38,177.94) --
	(190.46,177.95) --
	(190.54,177.96) --
	(190.61,177.97) --
	(190.69,177.98) --
	(190.77,177.99) --
	(190.84,178.00) --
	(190.92,178.01) --
	(191.00,178.01) --
	(191.08,178.03) --
	(191.15,178.05) --
	(191.23,178.06) --
	(191.31,178.07) --
	(191.38,178.09) --
	(191.46,178.10) --
	(191.54,178.11) --
	(191.62,178.12) --
	(191.69,178.13) --
	(191.77,178.13) --
	(191.85,178.14) --
	(191.92,178.15) --
	(192.00,178.17) --
	(192.08,178.18) --
	(192.16,178.19) --
	(192.23,178.20) --
	(192.31,178.21) --
	(192.39,178.22) --
	(192.46,178.24) --
	(192.54,178.25) --
	(192.62,178.26) --
	(192.70,178.27) --
	(192.77,178.29) --
	(192.85,178.31) --
	(192.93,178.32) --
	(193.01,178.35) --
	(193.08,178.36) --
	(193.16,178.37) --
	(193.24,178.38) --
	(193.31,178.38) --
	(193.39,178.39) --
	(193.47,178.40) --
	(193.55,178.40) --
	(193.62,178.41) --
	(193.70,178.42) --
	(193.78,178.44) --
	(193.85,178.45) --
	(193.93,178.46) --
	(194.01,178.47) --
	(194.09,178.48) --
	(194.16,178.49) --
	(194.24,178.52) --
	(194.32,178.53) --
	(194.39,178.54) --
	(194.47,178.55) --
	(194.55,178.57) --
	(194.63,178.58) --
	(194.70,178.59) --
	(194.78,178.59) --
	(194.86,178.61) --
	(194.94,178.63) --
	(195.01,178.65) --
	(195.09,178.66) --
	(195.17,178.67) --
	(195.24,178.69) --
	(195.32,178.70) --
	(195.40,178.72) --
	(195.48,178.74) --
	(195.55,178.75) --
	(195.63,178.76) --
	(195.71,178.78) --
	(195.78,178.79) --
	(195.86,178.81) --
	(195.94,178.81) --
	(196.02,178.82) --
	(196.09,178.83) --
	(196.17,178.84) --
	(196.25,178.85) --
	(196.32,178.86) --
	(196.40,178.86) --
	(196.48,178.87) --
	(196.56,178.88) --
	(196.63,178.89) --
	(196.71,178.89) --
	(196.79,178.90) --
	(196.86,178.90) --
	(196.94,178.91) --
	(197.02,178.93) --
	(197.10,178.95) --
	(197.17,178.97) --
	(197.25,179.00) --
	(197.33,179.02) --
	(197.41,179.03) --
	(197.48,179.03) --
	(197.56,179.05) --
	(197.64,179.06) --
	(197.71,179.06) --
	(197.79,179.07) --
	(197.87,179.08) --
	(197.95,179.09) --
	(198.02,179.10) --
	(198.10,179.11) --
	(198.18,179.12) --
	(198.25,179.13) --
	(198.33,179.14) --
	(198.41,179.15) --
	(198.49,179.16) --
	(198.56,179.17) --
	(198.64,179.19) --
	(198.72,179.20) --
	(198.79,179.21) --
	(198.87,179.23) --
	(198.95,179.24) --
	(199.03,179.25) --
	(199.10,179.27) --
	(199.18,179.27) --
	(199.26,179.28) --
	(199.34,179.29) --
	(199.41,179.30) --
	(199.49,179.31) --
	(199.57,179.32) --
	(199.64,179.33) --
	(199.72,179.34) --
	(199.80,179.35) --
	(199.88,179.37) --
	(199.95,179.38) --
	(200.03,179.39) --
	(200.11,179.40) --
	(200.18,179.41) --
	(200.26,179.42) --
	(200.34,179.43) --
	(200.42,179.43) --
	(200.49,179.45) --
	(200.57,179.46) --
	(200.65,179.47) --
	(200.72,179.48) --
	(200.80,179.49) --
	(200.88,179.51) --
	(200.96,179.52) --
	(201.03,179.53) --
	(201.11,179.55) --
	(201.19,179.55) --
	(201.27,179.56) --
	(201.34,179.57) --
	(201.42,179.58) --
	(201.50,179.59) --
	(201.57,179.61) --
	(201.65,179.61) --
	(201.73,179.63) --
	(201.81,179.65) --
	(201.88,179.66) --
	(201.96,179.67) --
	(202.04,179.68) --
	(202.11,179.69) --
	(202.19,179.69) --
	(202.27,179.70) --
	(202.35,179.71) --
	(202.42,179.72) --
	(202.50,179.73) --
	(202.58,179.75) --
	(202.65,179.76) --
	(202.73,179.77) --
	(202.81,179.78) --
	(202.89,179.80) --
	(202.96,179.81) --
	(203.04,179.82) --
	(203.12,179.83) --
	(203.19,179.83) --
	(203.27,179.84) --
	(203.35,179.85) --
	(203.43,179.86) --
	(203.50,179.87) --
	(203.58,179.88) --
	(203.66,179.89) --
	(203.74,179.90) --
	(203.81,179.92) --
	(203.89,179.93) --
	(203.97,179.94) --
	(204.04,179.95) --
	(204.12,179.96) --
	(204.20,179.97) --
	(204.28,179.97) --
	(204.35,179.98) --
	(204.43,179.98) --
	(204.51,179.99) --
	(204.58,179.99) --
	(204.66,180.01) --
	(204.74,180.01) --
	(204.82,180.01) --
	(204.89,180.03) --
	(204.97,180.04) --
	(205.05,180.05) --
	(205.12,180.05) --
	(205.20,180.06) --
	(205.28,180.06) --
	(205.36,180.07) --
	(205.43,180.08) --
	(205.51,180.09) --
	(205.59,180.10) --
	(205.67,180.11) --
	(205.74,180.12) --
	(205.82,180.12) --
	(205.90,180.13) --
	(205.97,180.14) --
	(206.05,180.16) --
	(206.13,180.16) --
	(206.21,180.17) --
	(206.28,180.18) --
	(206.36,180.20) --
	(206.44,180.21) --
	(206.51,180.22) --
	(206.59,180.23) --
	(206.67,180.24) --
	(206.75,180.24) --
	(206.82,180.25) --
	(206.90,180.26) --
	(206.98,180.27) --
	(207.05,180.27) --
	(207.13,180.28) --
	(207.21,180.29) --
	(207.29,180.31) --
	(207.36,180.32) --
	(207.44,180.33) --
	(207.52,180.34) --
	(207.60,180.35) --
	(207.67,180.36) --
	(207.75,180.36) --
	(207.83,180.37) --
	(207.90,180.38) --
	(207.98,180.38) --
	(208.06,180.39) --
	(208.14,180.41) --
	(208.21,180.42) --
	(208.29,180.43) --
	(208.37,180.45) --
	(208.44,180.46) --
	(208.52,180.47) --
	(208.60,180.48) --
	(208.68,180.49) --
	(208.75,180.49) --
	(208.83,180.50) --
	(208.91,180.51) --
	(208.98,180.51) --
	(209.06,180.52) --
	(209.14,180.53) --
	(209.22,180.54) --
	(209.29,180.55) --
	(209.37,180.57) --
	(209.45,180.58) --
	(209.52,180.58) --
	(209.60,180.60) --
	(209.68,180.61) --
	(209.76,180.62) --
	(209.83,180.63) --
	(209.91,180.64) --
	(209.99,180.65) --
	(210.07,180.67) --
	(210.14,180.68) --
	(210.22,180.68) --
	(210.30,180.69) --
	(210.37,180.69) --
	(210.45,180.70) --
	(210.53,180.70) --
	(210.61,180.71) --
	(210.68,180.71) --
	(210.76,180.72) --
	(210.84,180.73) --
	(210.91,180.74) --
	(210.99,180.76) --
	(211.07,180.77) --
	(211.15,180.79) --
	(211.22,180.80) --
	(211.30,180.81) --
	(211.38,180.82) --
	(211.45,180.83) --
	(211.53,180.84) --
	(211.61,180.86) --
	(211.69,180.87) --
	(211.76,180.87) --
	(211.84,180.88) --
	(211.92,180.89) --
	(212.00,180.90) --
	(212.07,180.91) --
	(212.15,180.91) --
	(212.23,180.92) --
	(212.30,180.94) --
	(212.38,180.95) --
	(212.46,180.97) --
	(212.54,180.98) --
	(212.61,180.99) --
	(212.69,181.00) --
	(212.77,181.01) --
	(212.84,181.02) --
	(212.92,181.02) --
	(213.00,181.02) --
	(213.08,181.03) --
	(213.15,181.04) --
	(213.23,181.05) --
	(213.31,181.05) --
	(213.38,181.07) --
	(213.46,181.08) --
	(213.54,181.10) --
	(213.62,181.10) --
	(213.69,181.10) --
	(213.77,181.11) --
	(213.85,181.13) --
	(213.92,181.14) --
	(214.00,181.15) --
	(214.08,181.16) --
	(214.16,181.17) --
	(214.23,181.18) --
	(214.31,181.20) --
	(214.39,181.21) --
	(214.47,181.22) --
	(214.54,181.23) --
	(214.62,181.24) --
	(214.70,181.24) --
	(214.77,181.25) --
	(214.85,181.26) --
	(214.93,181.28) --
	(215.01,181.28) --
	(215.08,181.29) --
	(215.16,181.30) --
	(215.24,181.31) --
	(215.31,181.33) --
	(215.39,181.35) --
	(215.47,181.35) --
	(215.55,181.37) --
	(215.62,181.38) --
	(215.70,181.39) --
	(215.78,181.40) --
	(215.85,181.41) --
	(215.93,181.42) --
	(216.01,181.44) --
	(216.09,181.44) --
	(216.16,181.45) --
	(216.24,181.46) --
	(216.32,181.47) --
	(216.40,181.48) --
	(216.47,181.50) --
	(216.55,181.52) --
	(216.63,181.52) --
	(216.70,181.53) --
	(216.78,181.54) --
	(216.86,181.54) --
	(216.94,181.55) --
	(217.01,181.56) --
	(217.09,181.57) --
	(217.17,181.58) --
	(217.24,181.58) --
	(217.32,181.58) --
	(217.40,181.59) --
	(217.48,181.60) --
	(217.55,181.60) --
	(217.63,181.61) --
	(217.71,181.62) --
	(217.78,181.64) --
	(217.86,181.65) --
	(217.94,181.66) --
	(218.02,181.67) --
	(218.09,181.68) --
	(218.17,181.68) --
	(218.25,181.69) --
	(218.33,181.70) --
	(218.40,181.71) --
	(218.48,181.72) --
	(218.56,181.73) --
	(218.63,181.74) --
	(218.71,181.75) --
	(218.79,181.76) --
	(218.87,181.76) --
	(218.94,181.76) --
	(219.02,181.77) --
	(219.10,181.77) --
	(219.17,181.78) --
	(219.25,181.79) --
	(219.33,181.79) --
	(219.41,181.80) --
	(219.48,181.81) --
	(219.56,181.82) --
	(219.64,181.83) --
	(219.71,181.83) --
	(219.79,181.84) --
	(219.87,181.84) --
	(219.95,181.85) --
	(220.02,181.86) --
	(220.10,181.87) --
	(220.18,181.88) --
	(220.25,181.88) --
	(220.33,181.89) --
	(220.41,181.90) --
	(220.49,181.91) --
	(220.56,181.92) --
	(220.64,181.94) --
	(220.72,181.95) --
	(220.80,181.96) --
	(220.87,181.96) --
	(220.95,181.96) --
	(221.03,181.97) --
	(221.10,181.98) --
	(221.18,181.98) --
	(221.26,181.99) --
	(221.34,182.00) --
	(221.41,182.02) --
	(221.49,182.02) --
	(221.57,182.03) --
	(221.64,182.04) --
	(221.72,182.05) --
	(221.80,182.05) --
	(221.88,182.06) --
	(221.95,182.07) --
	(222.03,182.08) --
	(222.11,182.08) --
	(222.18,182.10) --
	(222.26,182.10) --
	(222.34,182.11) --
	(222.42,182.11) --
	(222.49,182.12) --
	(222.57,182.13) --
	(222.65,182.14) --
	(222.73,182.15) --
	(222.80,182.16) --
	(222.88,182.18) --
	(222.96,182.18) --
	(223.03,182.20) --
	(223.11,182.21) --
	(223.19,182.22) --
	(223.27,182.23) --
	(223.34,182.24) --
	(223.42,182.24) --
	(223.50,182.26) --
	(223.57,182.26) --
	(223.65,182.27) --
	(223.73,182.27) --
	(223.81,182.28) --
	(223.88,182.29) --
	(223.96,182.30) --
	(224.04,182.32) --
	(224.11,182.33) --
	(224.19,182.34) --
	(224.27,182.35) --
	(224.35,182.35) --
	(224.42,182.36) --
	(224.50,182.36) --
	(224.58,182.37) --
	(224.66,182.37) --
	(224.73,182.38) --
	(224.81,182.38) --
	(224.89,182.38) --
	(224.96,182.39) --
	(225.04,182.40) --
	(225.12,182.41) --
	(225.20,182.41) --
	(225.27,182.42) --
	(225.35,182.43) --
	(225.43,182.44) --
	(225.50,182.45) --
	(225.58,182.46) --
	(225.66,182.47) --
	(225.74,182.48) --
	(225.81,182.48) --
	(225.89,182.48) --
	(225.97,182.49) --
	(226.04,182.50) --
	(226.12,182.51) --
	(226.20,182.52) --
	(226.28,182.52) --
	(226.35,182.53) --
	(226.43,182.54) --
	(226.51,182.55) --
	(226.58,182.56) --
	(226.66,182.57) --
	(226.74,182.57) --
	(226.82,182.57) --
	(226.89,182.58) --
	(226.97,182.59) --
	(227.05,182.60) --
	(227.13,182.60) --
	(227.20,182.61) --
	(227.28,182.62) --
	(227.36,182.63) --
	(227.43,182.63) --
	(227.51,182.64) --
	(227.59,182.64) --
	(227.67,182.64) --
	(227.74,182.65) --
	(227.82,182.66) --
	(227.90,182.67) --
	(227.97,182.67) --
	(228.05,182.68) --
	(228.13,182.68) --
	(228.21,182.69) --
	(228.28,182.69) --
	(228.36,182.70) --
	(228.44,182.70) --
	(228.51,182.71) --
	(228.59,182.72) --
	(228.67,182.72) --
	(228.75,182.73) --
	(228.82,182.74) --
	(228.90,182.74) --
	(228.98,182.76) --
	(229.06,182.76) --
	(229.13,182.77) --
	(229.21,182.79) --
	(229.29,182.79) --
	(229.36,182.79) --
	(229.44,182.81) --
	(229.52,182.82) --
	(229.60,182.83) --
	(229.67,182.84) --
	(229.75,182.85) --
	(229.83,182.86) --
	(229.90,182.87) --
	(229.98,182.88) --
	(230.06,182.88) --
	(230.14,182.88) --
	(230.21,182.89) --
	(230.29,182.90) --
	(230.37,182.90) --
	(230.44,182.91) --
	(230.52,182.92) --
	(230.60,182.93) --
	(230.68,182.94) --
	(230.75,182.95) --
	(230.83,182.96) --
	(230.91,182.96) --
	(230.98,182.96) --
	(231.06,182.97) --
	(231.14,182.98) --
	(231.22,182.99) --
	(231.29,183.00) --
	(231.37,183.00) --
	(231.45,183.00) --
	(231.53,183.01) --
	(231.60,183.01) --
	(231.68,183.02) --
	(231.76,183.02) --
	(231.83,183.03) --
	(231.91,183.03) --
	(231.99,183.04) --
	(232.07,183.04) --
	(232.14,183.05) --
	(232.22,183.05) --
	(232.30,183.06) --
	(232.37,183.07) --
	(232.45,183.08) --
	(232.53,183.08) --
	(232.61,183.08) --
	(232.68,183.09) --
	(232.76,183.10) --
	(232.84,183.10) --
	(232.91,183.11) --
	(232.99,183.13) --
	(233.07,183.13) --
	(233.15,183.14) --
	(233.22,183.14) --
	(233.30,183.15) --
	(233.38,183.15) --
	(233.46,183.16) --
	(233.53,183.17) --
	(233.61,183.18) --
	(233.69,183.19) --
	(233.76,183.19) --
	(233.84,183.20) --
	(233.92,183.20) --
	(234.00,183.21) --
	(234.07,183.22) --
	(234.15,183.22) --
	(234.23,183.23) --
	(234.30,183.25) --
	(234.38,183.26) --
	(234.46,183.27) --
	(234.54,183.27) --
	(234.61,183.28) --
	(234.69,183.28) --
	(234.77,183.29) --
	(234.84,183.30) --
	(234.92,183.30) --
	(235.00,183.31) --
	(235.08,183.32) --
	(235.15,183.32) --
	(235.23,183.33) --
	(235.31,183.33) --
	(235.39,183.34) --
	(235.46,183.35) --
	(235.54,183.35) --
	(235.62,183.36) --
	(235.69,183.37) --
	(235.77,183.37) --
	(235.85,183.38) --
	(235.93,183.39) --
	(236.00,183.40) --
	(236.08,183.41) --
	(236.16,183.42) --
	(236.23,183.42) --
	(236.31,183.42) --
	(236.39,183.42) --
	(236.47,183.43) --
	(236.54,183.43) --
	(236.62,183.44) --
	(236.70,183.45) --
	(236.77,183.45) --
	(236.85,183.46) --
	(236.93,183.47) --
	(237.01,183.48) --
	(237.08,183.49) --
	(237.16,183.49) --
	(237.24,183.50) --
	(237.31,183.50) --
	(237.39,183.51) --
	(237.47,183.52) --
	(237.55,183.54) --
	(237.62,183.55) --
	(237.70,183.55) --
	(237.78,183.56) --
	(237.86,183.56) --
	(237.93,183.57) --
	(238.01,183.57) --
	(238.09,183.58) --
	(238.16,183.60) --
	(238.24,183.61) --
	(238.32,183.62) --
	(238.40,183.63) --
	(238.47,183.64) --
	(238.55,183.65) --
	(238.63,183.66) --
	(238.70,183.67) --
	(238.78,183.67) --
	(238.86,183.68) --
	(238.94,183.68) --
	(239.01,183.69) --
	(239.09,183.69) --
	(239.17,183.70) --
	(239.24,183.71) --
	(239.32,183.71) --
	(239.40,183.72) --
	(239.48,183.72) --
	(239.55,183.73) --
	(239.63,183.74) --
	(239.71,183.74) --
	(239.79,183.75) --
	(239.86,183.76) --
	(239.94,183.77) --
	(240.02,183.77) --
	(240.09,183.78) --
	(240.17,183.79) --
	(240.25,183.79) --
	(240.33,183.80) --
	(240.40,183.82) --
	(240.48,183.82) --
	(240.56,183.83) --
	(240.63,183.84) --
	(240.71,183.85) --
	(240.79,183.85) --
	(240.87,183.86) --
	(240.94,183.87) --
	(241.02,183.88) --
	(241.10,183.88) --
	(241.17,183.89) --
	(241.25,183.89) --
	(241.33,183.89) --
	(241.41,183.90) --
	(241.48,183.91) --
	(241.56,183.91) --
	(241.64,183.92) --
	(241.72,183.92) --
	(241.79,183.93) --
	(241.87,183.94) --
	(241.95,183.94) --
	(242.02,183.95) --
	(242.10,183.95) --
	(242.18,183.96) --
	(242.26,183.97) --
	(242.33,183.97) --
	(242.41,183.98) --
	(242.49,183.99) --
	(242.56,184.00) --
	(242.64,184.00) --
	(242.72,184.01) --
	(242.80,184.01) --
	(242.87,184.02) --
	(242.95,184.03) --
	(243.03,184.04) --
	(243.10,184.04) --
	(243.18,184.05) --
	(243.26,184.05) --
	(243.34,184.06) --
	(243.41,184.07) --
	(243.49,184.07) --
	(243.57,184.08) --
	(243.64,184.09) --
	(243.72,184.10) --
	(243.80,184.10) --
	(243.88,184.11) --
	(243.95,184.11) --
	(244.03,184.12) --
	(244.11,184.12) --
	(244.19,184.13) --
	(244.26,184.13) --
	(244.34,184.14) --
	(244.42,184.15) --
	(244.49,184.15) --
	(244.57,184.16) --
	(244.65,184.16) --
	(244.73,184.17) --
	(244.80,184.18) --
	(244.88,184.19) --
	(244.96,184.20) --
	(245.03,184.20) --
	(245.11,184.21) --
	(245.19,184.21) --
	(245.27,184.21) --
	(245.34,184.21) --
	(245.42,184.22) --
	(245.50,184.22) --
	(245.57,184.24) --
	(245.65,184.25) --
	(245.73,184.26) --
	(245.81,184.26) --
	(245.88,184.27) --
	(245.96,184.27) --
	(246.04,184.28) --
	(246.12,184.29) --
	(246.19,184.30) --
	(246.27,184.31) --
	(246.35,184.31) --
	(246.42,184.32) --
	(246.50,184.32) --
	(246.58,184.33) --
	(246.66,184.34) --
	(246.73,184.35) --
	(246.81,184.36) --
	(246.89,184.36) --
	(246.96,184.37) --
	(247.04,184.37) --
	(247.12,184.38) --
	(247.20,184.39) --
	(247.27,184.39) --
	(247.35,184.40) --
	(247.43,184.41) --
	(247.50,184.42) --
	(247.58,184.43) --
	(247.66,184.45) --
	(247.74,184.45) --
	(247.81,184.45) --
	(247.89,184.46) --
	(247.97,184.47) --
	(248.04,184.48) --
	(248.12,184.49) --
	(248.20,184.49) --
	(248.28,184.50) --
	(248.35,184.51) --
	(248.43,184.52) --
	(248.51,184.53) --
	(248.59,184.54) --
	(248.66,184.54) --
	(248.74,184.55) --
	(248.82,184.55) --
	(248.89,184.55) --
	(248.97,184.55) --
	(249.05,184.55) --
	(249.13,184.55) --
	(249.20,184.55) --
	(249.28,184.56) --
	(249.36,184.56) --
	(249.43,184.58) --
	(249.51,184.59) --
	(249.59,184.59) --
	(249.67,184.59) --
	(249.74,184.59) --
	(249.82,184.60) --
	(249.90,184.61) --
	(249.97,184.62) --
	(250.05,184.62) --
	(250.13,184.63) --
	(250.21,184.64) --
	(250.28,184.65) --
	(250.36,184.66) --
	(250.44,184.67) --
	(250.52,184.68) --
	(250.59,184.69) --
	(250.67,184.70) --
	(250.75,184.70) --
	(250.82,184.71) --
	(250.90,184.72) --
	(250.98,184.72) --
	(251.06,184.73) --
	(251.13,184.74) --
	(251.21,184.74) --
	(251.29,184.75) --
	(251.36,184.76) --
	(251.44,184.77) --
	(251.52,184.78) --
	(251.60,184.79) --
	(251.67,184.79) --
	(251.75,184.81) --
	(251.83,184.81) --
	(251.90,184.82) --
	(251.98,184.83) --
	(252.06,184.84) --
	(252.14,184.84) --
	(252.21,184.84) --
	(252.29,184.85) --
	(252.37,184.86) --
	(252.45,184.87) --
	(252.52,184.88) --
	(252.60,184.88) --
	(252.68,184.89) --
	(252.75,184.89) --
	(252.83,184.90) --
	(252.91,184.90) --
	(252.99,184.92) --
	(253.06,184.93) --
	(253.14,184.94) --
	(253.22,184.95) --
	(253.29,184.97) --
	(253.37,184.98) --
	(253.45,184.99) --
	(253.53,185.00) --
	(253.60,185.00) --
	(253.68,185.01) --
	(253.76,185.01) --
	(253.83,185.02) --
	(253.91,185.02) --
	(253.99,185.03) --
	(254.07,185.04) --
	(254.14,185.04) --
	(254.22,185.05) --
	(254.30,185.05) --
	(254.37,185.05) --
	(254.45,185.05) --
	(254.53,185.06) --
	(254.61,185.07) --
	(254.68,185.08) --
	(254.76,185.09) --
	(254.84,185.10) --
	(254.92,185.11) --
	(254.99,185.11) --
	(255.07,185.11) --
	(255.15,185.12) --
	(255.22,185.12) --
	(255.30,185.13) --
	(255.38,185.14) --
	(255.46,185.15) --
	(255.53,185.16) --
	(255.61,185.17) --
	(255.69,185.18) --
	(255.76,185.18) --
	(255.84,185.19) --
	(255.92,185.20) --
	(256.00,185.21) --
	(256.07,185.21) --
	(256.15,185.22) --
	(256.23,185.23) --
	(256.30,185.23) --
	(256.38,185.23) --
	(256.46,185.24) --
	(256.54,185.24) --
	(256.61,185.25) --
	(256.69,185.25) --
	(256.77,185.26) --
	(256.85,185.26) --
	(256.92,185.27) --
	(257.00,185.27) --
	(257.08,185.28) --
	(257.15,185.29) --
	(257.23,185.29) --
	(257.31,185.29) --
	(257.39,185.29) --
	(257.46,185.30) --
	(257.54,185.30) --
	(257.62,185.31) --
	(257.69,185.31) --
	(257.77,185.31) --
	(257.85,185.32) --
	(257.93,185.32) --
	(258.00,185.33) --
	(258.08,185.34) --
	(258.16,185.35) --
	(258.23,185.35) --
	(258.31,185.36) --
	(258.39,185.36) --
	(258.47,185.37) --
	(258.54,185.37) --
	(258.62,185.38) --
	(258.70,185.39) --
	(258.77,185.40) --
	(258.85,185.41) --
	(258.93,185.41) --
	(259.01,185.42) --
	(259.08,185.42) --
	(259.16,185.43) --
	(259.24,185.43) --
	(259.32,185.44) --
	(259.39,185.45) --
	(259.47,185.46) --
	(259.55,185.46) --
	(259.62,185.47) --
	(259.70,185.47) --
	(259.78,185.48) --
	(259.86,185.48) --
	(259.93,185.48) --
	(260.01,185.48) --
	(260.09,185.49) --
	(260.16,185.49) --
	(260.24,185.50) --
	(260.32,185.50) --
	(260.40,185.51) --
	(260.47,185.51) --
	(260.55,185.52) --
	(260.63,185.53) --
	(260.70,185.53) --
	(260.78,185.54) --
	(260.86,185.54) --
	(260.94,185.55) --
	(261.01,185.55) --
	(261.09,185.56) --
	(261.17,185.57) --
	(261.25,185.58) --
	(261.32,185.59) --
	(261.40,185.60) --
	(261.48,185.61) --
	(261.55,185.61) --
	(261.63,185.62) --
	(261.71,185.62) --
	(261.79,185.64) --
	(261.86,185.64) --
	(261.94,185.65) --
	(262.02,185.66) --
	(262.09,185.67) --
	(262.17,185.68) --
	(262.25,185.69) --
	(262.33,185.70) --
	(262.40,185.70) --
	(262.48,185.71) --
	(262.56,185.71) --
	(262.63,185.72) --
	(262.71,185.72) --
	(262.79,185.73) --
	(262.87,185.73) --
	(262.94,185.75) --
	(263.02,185.75) --
	(263.10,185.76) --
	(263.18,185.77) --
	(263.25,185.78) --
	(263.33,185.78) --
	(263.41,185.78) --
	(263.48,185.78) --
	(263.56,185.79) --
	(263.64,185.79) --
	(263.72,185.80) --
	(263.79,185.80) --
	(263.87,185.81) --
	(263.95,185.82) --
	(264.02,185.83) --
	(264.10,185.83) --
	(264.18,185.84) --
	(264.26,185.85) --
	(264.33,185.85) --
	(264.41,185.85) --
	(264.49,185.86) --
	(264.56,185.86) --
	(264.64,185.87) --
	(264.72,185.88) --
	(264.80,185.88) --
	(264.87,185.89) --
	(264.95,185.89) --
	(265.03,185.90) --
	(265.10,185.91) --
	(265.18,185.92) --
	(265.26,185.93) --
	(265.34,185.93) --
	(265.41,185.94) --
	(265.49,185.95) --
	(265.57,185.96) --
	(265.65,185.96) --
	(265.72,185.97) --
	(265.80,185.97) --
	(265.88,185.98) --
	(265.95,185.99) --
	(266.03,185.99) --
	(266.11,186.00) --
	(266.19,186.01) --
	(266.26,186.02) --
	(266.34,186.03) --
	(266.42,186.03) --
	(266.49,186.03) --
	(266.57,186.04) --
	(266.65,186.04) --
	(266.73,186.05) --
	(266.80,186.05) --
	(266.88,186.06) --
	(266.96,186.06) --
	(267.03,186.06) --
	(267.11,186.07) --
	(267.19,186.07) --
	(267.27,186.07) --
	(267.34,186.08) --
	(267.42,186.08) --
	(267.50,186.09) --
	(267.58,186.10) --
	(267.65,186.10) --
	(267.73,186.12) --
	(267.81,186.13) --
	(267.88,186.13) --
	(267.96,186.13) --
	(268.04,186.13) --
	(268.12,186.14) --
	(268.19,186.15) --
	(268.27,186.16) --
	(268.35,186.16) --
	(268.42,186.17) --
	(268.50,186.17) --
	(268.58,186.18) --
	(268.66,186.19) --
	(268.73,186.19) --
	(268.81,186.20) --
	(268.89,186.20) --
	(268.96,186.20) --
	(269.04,186.20) --
	(269.12,186.21) --
	(269.20,186.22) --
	(269.27,186.22) --
	(269.35,186.23) --
	(269.43,186.24) --
	(269.51,186.25) --
	(269.58,186.26) --
	(269.66,186.27) --
	(269.74,186.28) --
	(269.81,186.29) --
	(269.89,186.29) --
	(269.97,186.30) --
	(270.05,186.30) --
	(270.12,186.31) --
	(270.20,186.32) --
	(270.28,186.33) --
	(270.35,186.34) --
	(270.43,186.34) --
	(270.51,186.34) --
	(270.59,186.35) --
	(270.66,186.35) --
	(270.74,186.35) --
	(270.82,186.36) --
	(270.89,186.36) --
	(270.97,186.36) --
	(271.05,186.36) --
	(271.13,186.36) --
	(271.20,186.37) --
	(271.28,186.37) --
	(271.36,186.38) --
	(271.43,186.39) --
	(271.51,186.40) --
	(271.59,186.40) --
	(271.67,186.41) --
	(271.74,186.41) --
	(271.82,186.42) --
	(271.90,186.42) --
	(271.98,186.43) --
	(272.05,186.43) --
	(272.13,186.43) --
	(272.21,186.43) --
	(272.28,186.43) --
	(272.36,186.44) --
	(272.44,186.44) --
	(272.52,186.45) --
	(272.59,186.45) --
	(272.67,186.46) --
	(272.75,186.47) --
	(272.82,186.47) --
	(272.90,186.47) --
	(272.98,186.48) --
	(273.06,186.48) --
	(273.13,186.49) --
	(273.21,186.49) --
	(273.29,186.49) --
	(273.36,186.49) --
	(273.44,186.50) --
	(273.52,186.50) --
	(273.60,186.50) --
	(273.67,186.50) --
	(273.75,186.51) --
	(273.83,186.51) --
	(273.91,186.52) --
	(273.98,186.52) --
	(274.06,186.53) --
	(274.14,186.53) --
	(274.21,186.54) --
	(274.29,186.54) --
	(274.37,186.55) --
	(274.45,186.56) --
	(274.52,186.57) --
	(274.60,186.58) --
	(274.68,186.60) --
	(274.75,186.61) --
	(274.83,186.62) --
	(274.91,186.64) --
	(274.99,186.65) --
	(275.06,186.67) --
	(275.14,186.68) --
	(275.22,186.70) --
	(275.29,186.70) --
	(275.37,186.71) --
	(275.45,186.72) --
	(275.53,186.72) --
	(275.60,186.73) --
	(275.68,186.73) --
	(275.76,186.74) --
	(275.83,186.75) --
	(275.91,186.75) --
	(275.99,186.76) --
	(276.07,186.76) --
	(276.14,186.76) --
	(276.22,186.76) --
	(276.30,186.77) --
	(276.38,186.77) --
	(276.45,186.77) --
	(276.53,186.78) --
	(276.61,186.78) --
	(276.68,186.78) --
	(276.76,186.79) --
	(276.84,186.79) --
	(276.92,186.79) --
	(276.99,186.80) --
	(277.07,186.81) --
	(277.15,186.82) --
	(277.22,186.82) --
	(277.30,186.82) --
	(277.38,186.82) --
	(277.46,186.83) --
	(277.53,186.84) --
	(277.61,186.85) --
	(277.69,186.86) --
	(277.76,186.86) --
	(277.84,186.87) --
	(277.92,186.88) --
	(278.00,186.88) --
	(278.07,186.89) --
	(278.15,186.89) --
	(278.23,186.90) --
	(278.31,186.91) --
	(278.38,186.91) --
	(278.46,186.92) --
	(278.54,186.93) --
	(278.61,186.93) --
	(278.69,186.94) --
	(278.77,186.94) --
	(278.85,186.94) --
	(278.92,186.95) --
	(279.00,186.96) --
	(279.08,186.96) --
	(279.15,186.97) --
	(279.23,186.97) --
	(279.31,186.97) --
	(279.39,186.98) --
	(279.46,186.98) --
	(279.54,186.98) --
	(279.62,186.98) --
	(279.69,186.99) --
	(279.77,186.99) --
	(279.85,186.99) --
	(279.93,186.99) --
	(280.00,187.00) --
	(280.08,187.00) --
	(280.16,187.01) --
	(280.24,187.01) --
	(280.31,187.02) --
	(280.39,187.02) --
	(280.47,187.03) --
	(280.54,187.04) --
	(280.62,187.04) --
	(280.70,187.05) --
	(280.78,187.05) --
	(280.85,187.05) --
	(280.93,187.06) --
	(281.01,187.06) --
	(281.08,187.07) --
	(281.16,187.07) --
	(281.24,187.08) --
	(281.32,187.09) --
	(281.39,187.09) --
	(281.47,187.10) --
	(281.55,187.10) --
	(281.62,187.11) --
	(281.70,187.11) --
	(281.78,187.12) --
	(281.86,187.12) --
	(281.93,187.12) --
	(282.01,187.13) --
	(282.09,187.13) --
	(282.16,187.14) --
	(282.24,187.14) --
	(282.32,187.15) --
	(282.40,187.15) --
	(282.47,187.15) --
	(282.55,187.15) --
	(282.63,187.16) --
	(282.71,187.16) --
	(282.78,187.16) --
	(282.86,187.17) --
	(282.94,187.18) --
	(283.01,187.19) --
	(283.09,187.19) --
	(283.17,187.20) --
	(283.25,187.20) --
	(283.32,187.20) --
	(283.40,187.20) --
	(283.48,187.20) --
	(283.55,187.21) --
	(283.63,187.22) --
	(283.71,187.22) --
	(283.79,187.23) --
	(283.86,187.24) --
	(283.94,187.25) --
	(284.02,187.25) --
	(284.09,187.26) --
	(284.17,187.27) --
	(284.25,187.27) --
	(284.33,187.27) --
	(284.40,187.28) --
	(284.48,187.28) --
	(284.56,187.28) --
	(284.64,187.29) --
	(284.71,187.30) --
	(284.79,187.30) --
	(284.87,187.31) --
	(284.94,187.32) --
	(285.02,187.32) --
	(285.10,187.32) --
	(285.18,187.33) --
	(285.25,187.33) --
	(285.33,187.34) --
	(285.41,187.35) --
	(285.48,187.36) --
	(285.56,187.36) --
	(285.64,187.36) --
	(285.72,187.37) --
	(285.79,187.38) --
	(285.87,187.38) --
	(285.95,187.38) --
	(286.02,187.39) --
	(286.10,187.40) --
	(286.18,187.40) --
	(286.26,187.40) --
	(286.33,187.41) --
	(286.41,187.41) --
	(286.49,187.42) --
	(286.57,187.42) --
	(286.64,187.43) --
	(286.72,187.43) --
	(286.80,187.44) --
	(286.87,187.44) --
	(286.95,187.45) --
	(287.03,187.46) --
	(287.11,187.47) --
	(287.18,187.47) --
	(287.26,187.48) --
	(287.34,187.49) --
	(287.41,187.49) --
	(287.49,187.50) --
	(287.57,187.50) --
	(287.65,187.51) --
	(287.72,187.52) --
	(287.80,187.52) --
	(287.88,187.53) --
	(287.95,187.54) --
	(288.03,187.54) --
	(288.11,187.55) --
	(288.19,187.56) --
	(288.26,187.56) --
	(288.34,187.56) --
	(288.42,187.57) --
	(288.49,187.58) --
	(288.57,187.60) --
	(288.65,187.61) --
	(288.73,187.62) --
	(288.80,187.63) --
	(288.88,187.63) --
	(288.96,187.64) --
	(289.04,187.64) --
	(289.11,187.64) --
	(289.19,187.65) --
	(289.27,187.65) --
	(289.34,187.66) --
	(289.42,187.66) --
	(289.50,187.67) --
	(289.58,187.67) --
	(289.65,187.68) --
	(289.73,187.68) --
	(289.81,187.69) --
	(289.88,187.69) --
	(289.96,187.70) --
	(290.04,187.70) --
	(290.12,187.70) --
	(290.19,187.71) --
	(290.27,187.71) --
	(290.35,187.72) --
	(290.42,187.72) --
	(290.50,187.73) --
	(290.58,187.73) --
	(290.66,187.73) --
	(290.73,187.74) --
	(290.81,187.74) --
	(290.89,187.74) --
	(290.97,187.74) --
	(291.04,187.74) --
	(291.12,187.75) --
	(291.20,187.75) --
	(291.27,187.75) --
	(291.35,187.76) --
	(291.43,187.77) --
	(291.51,187.77) --
	(291.58,187.78) --
	(291.66,187.78) --
	(291.74,187.79) --
	(291.81,187.80) --
	(291.89,187.80) --
	(291.97,187.81) --
	(292.05,187.81) --
	(292.12,187.82) --
	(292.20,187.82) --
	(292.28,187.83) --
	(292.35,187.83) --
	(292.43,187.83) --
	(292.51,187.84) --
	(292.59,187.84) --
	(292.66,187.86) --
	(292.74,187.87) --
	(292.82,187.87) --
	(292.89,187.88) --
	(292.97,187.89) --
	(293.05,187.89) --
	(293.13,187.89) --
	(293.20,187.89) --
	(293.28,187.90) --
	(293.36,187.91) --
	(293.44,187.91) --
	(293.51,187.91) --
	(293.59,187.91) --
	(293.67,187.92) --
	(293.74,187.92) --
	(293.82,187.92) --
	(293.90,187.93) --
	(293.98,187.94) --
	(294.05,187.95) --
	(294.13,187.96) --
	(294.21,187.96) --
	(294.28,187.97) --
	(294.36,187.97) --
	(294.44,187.98) --
	(294.52,187.99) --
	(294.59,187.99) --
	(294.67,188.00) --
	(294.75,188.01) --
	(294.82,188.01) --
	(294.90,188.02) --
	(294.98,188.03) --
	(295.06,188.03) --
	(295.13,188.04) --
	(295.21,188.04) --
	(295.29,188.04) --
	(295.37,188.05) --
	(295.44,188.05) --
	(295.52,188.06) --
	(295.60,188.06) --
	(295.67,188.07) --
	(295.75,188.08) --
	(295.83,188.08) --
	(295.91,188.09) --
	(295.98,188.10) --
	(296.06,188.10) --
	(296.14,188.11) --
	(296.21,188.11) --
	(296.29,188.12) --
	(296.37,188.13) --
	(296.45,188.13) --
	(296.52,188.14) --
	(296.60,188.14) --
	(296.68,188.14) --
	(296.75,188.14) --
	(296.83,188.14) --
	(296.91,188.14) --
	(296.99,188.15) --
	(297.06,188.15) --
	(297.14,188.16) --
	(297.22,188.16) --
	(297.30,188.16) --
	(297.37,188.16) --
	(297.45,188.16) --
	(297.53,188.17) --
	(297.60,188.18) --
	(297.68,188.18) --
	(297.76,188.19) --
	(297.84,188.19) --
	(297.91,188.19) --
	(297.99,188.19) --
	(298.07,188.20) --
	(298.14,188.20) --
	(298.22,188.20) --
	(298.30,188.20) --
	(298.38,188.21) --
	(298.45,188.21) --
	(298.53,188.22) --
	(298.61,188.22) --
	(298.68,188.23) --
	(298.76,188.23) --
	(298.84,188.24) --
	(298.92,188.24) --
	(298.99,188.24) --
	(299.07,188.25) --
	(299.15,188.25) --
	(299.22,188.26) --
	(299.30,188.27) --
	(299.38,188.27) --
	(299.46,188.28) --
	(299.53,188.29) --
	(299.61,188.30) --
	(299.69,188.30) --
	(299.77,188.30) --
	(299.84,188.31) --
	(299.92,188.31) --
	(300.00,188.31) --
	(300.07,188.31) --
	(300.15,188.32) --
	(300.23,188.32) --
	(300.31,188.32) --
	(300.38,188.32) --
	(300.46,188.32) --
	(300.54,188.33) --
	(300.61,188.33) --
	(300.69,188.34) --
	(300.77,188.34) --
	(300.85,188.34) --
	(300.92,188.35) --
	(301.00,188.35) --
	(301.08,188.35) --
	(301.15,188.35) --
	(301.23,188.35) --
	(301.31,188.35) --
	(301.39,188.35) --
	(301.46,188.36) --
	(301.54,188.36) --
	(301.62,188.36) --
	(301.70,188.36) --
	(301.77,188.36) --
	(301.85,188.37) --
	(301.93,188.37) --
	(302.00,188.38) --
	(302.08,188.38) --
	(302.16,188.38) --
	(302.24,188.38) --
	(302.31,188.38) --
	(302.39,188.38) --
	(302.47,188.39) --
	(302.54,188.39) --
	(302.62,188.39) --
	(302.70,188.39) --
	(302.78,188.40) --
	(302.85,188.40) --
	(302.93,188.40) --
	(303.01,188.41) --
	(303.08,188.41) --
	(303.16,188.42) --
	(303.24,188.42) --
	(303.32,188.42) --
	(303.39,188.42) --
	(303.47,188.43) --
	(303.55,188.43) --
	(303.63,188.44) --
	(303.70,188.45) --
	(303.78,188.45) --
	(303.86,188.45) --
	(303.93,188.46) --
	(304.01,188.46) --
	(304.09,188.47) --
	(304.17,188.47) --
	(304.24,188.47) --
	(304.32,188.47) --
	(304.40,188.48) --
	(304.47,188.48) --
	(304.55,188.49) --
	(304.63,188.50) --
	(304.71,188.50) --
	(304.78,188.51) --
	(304.86,188.51) --
	(304.94,188.51) --
	(305.01,188.51) --
	(305.09,188.51) --
	(305.17,188.51) --
	(305.25,188.52) --
	(305.32,188.52) --
	(305.40,188.52) --
	(305.48,188.52) --
	(305.55,188.52) --
	(305.63,188.53) --
	(305.71,188.53) --
	(305.79,188.54) --
	(305.86,188.54) --
	(305.94,188.55) --
	(306.02,188.56) --
	(306.10,188.56) --
	(306.17,188.56) --
	(306.25,188.57) --
	(306.33,188.57) --
	(306.40,188.57) --
	(306.48,188.58) --
	(306.56,188.58) --
	(306.64,188.58) --
	(306.71,188.59) --
	(306.79,188.59) --
	(306.87,188.59) --
	(306.94,188.60) --
	(307.02,188.61) --
	(307.10,188.61) --
	(307.18,188.62) --
	(307.25,188.62) --
	(307.33,188.63) --
	(307.41,188.63) --
	(307.48,188.63) --
	(307.56,188.64) --
	(307.64,188.64) --
	(307.72,188.65) --
	(307.79,188.65) --
	(307.87,188.65) --
	(307.95,188.66) --
	(308.03,188.66) --
	(308.10,188.66) --
	(308.18,188.66) --
	(308.26,188.66) --
	(308.33,188.66) --
	(308.41,188.67) --
	(308.49,188.67) --
	(308.57,188.67) --
	(308.64,188.68) --
	(308.72,188.68) --
	(308.80,188.69) --
	(308.87,188.69) --
	(308.95,188.69) --
	(309.03,188.70) --
	(309.11,188.70) --
	(309.18,188.71) --
	(309.26,188.71) --
	(309.34,188.71) --
	(309.41,188.71) --
	(309.49,188.71) --
	(309.57,188.72) --
	(309.65,188.72) --
	(309.72,188.73) --
	(309.80,188.73) --
	(309.88,188.74) --
	(309.95,188.75) --
	(310.03,188.76) --
	(310.11,188.76) --
	(310.19,188.77) --
	(310.26,188.77) --
	(310.34,188.78) --
	(310.42,188.79) --
	(310.50,188.79) --
	(310.57,188.79) --
	(310.65,188.79) --
	(310.73,188.80) --
	(310.80,188.80) --
	(310.88,188.80) --
	(310.96,188.80) --
	(311.04,188.81) --
	(311.11,188.81) --
	(311.19,188.82) --
	(311.27,188.82) --
	(311.34,188.82) --
	(311.42,188.83) --
	(311.50,188.83) --
	(311.58,188.84) --
	(311.65,188.84) --
	(311.73,188.85) --
	(311.81,188.86) --
	(311.88,188.87) --
	(311.96,188.87) --
	(312.04,188.88) --
	(312.12,188.89) --
	(312.19,188.89) --
	(312.27,188.89) --
	(312.35,188.89) --
	(312.43,188.89) --
	(312.50,188.90) --
	(312.58,188.90) --
	(312.66,188.90) --
	(312.73,188.90) --
	(312.81,188.91) --
	(312.89,188.91) --
	(312.97,188.92) --
	(313.04,188.92) --
	(313.12,188.93) --
	(313.20,188.93) --
	(313.27,188.94) --
	(313.35,188.94) --
	(313.43,188.95) --
	(313.51,188.95) --
	(313.58,188.95) --
	(313.66,188.95) --
	(313.74,188.96) --
	(313.81,188.96) --
	(313.89,188.96) --
	(313.97,188.96) --
	(314.05,188.97) --
	(314.12,188.97) --
	(314.20,188.97) --
	(314.28,188.98) --
	(314.36,188.98) --
	(314.43,188.99) --
	(314.51,188.99) --
	(314.59,188.99) --
	(314.66,189.00) --
	(314.74,189.00) --
	(314.82,189.01) --
	(314.90,189.01) --
	(314.97,189.01) --
	(315.05,189.02) --
	(315.13,189.02) --
	(315.20,189.02) --
	(315.28,189.03) --
	(315.36,189.03) --
	(315.44,189.04) --
	(315.51,189.04) --
	(315.59,189.04) --
	(315.67,189.05) --
	(315.74,189.05) --
	(315.82,189.05) --
	(315.90,189.05) --
	(315.98,189.06) --
	(316.05,189.06) --
	(316.13,189.06) --
	(316.21,189.07) --
	(316.28,189.07) --
	(316.36,189.08) --
	(316.44,189.09) --
	(316.52,189.09) --
	(316.59,189.10) --
	(316.67,189.10) --
	(316.75,189.10) --
	(316.83,189.10) --
	(316.90,189.10) --
	(316.98,189.10) --
	(317.06,189.11) --
	(317.13,189.11) --
	(317.21,189.11) --
	(317.29,189.11) --
	(317.37,189.12) --
	(317.44,189.12) --
	(317.52,189.12) --
	(317.60,189.12) --
	(317.67,189.13) --
	(317.75,189.14) --
	(317.83,189.14) --
	(317.91,189.14) --
	(317.98,189.14) --
	(318.06,189.15) --
	(318.14,189.15) --
	(318.21,189.15) --
	(318.29,189.16) --
	(318.37,189.17) --
	(318.45,189.18) --
	(318.52,189.18) --
	(318.60,189.18) --
	(318.68,189.18) --
	(318.76,189.19) --
	(318.83,189.19) --
	(318.91,189.20) --
	(318.99,189.20) --
	(319.06,189.20) --
	(319.14,189.21) --
	(319.22,189.21) --
	(319.30,189.21) --
	(319.37,189.22) --
	(319.45,189.23) --
	(319.53,189.24) --
	(319.60,189.25) --
	(319.68,189.26) --
	(319.76,189.27) --
	(319.84,189.28) --
	(319.91,189.28) --
	(319.99,189.28) --
	(320.07,189.29) --
	(320.14,189.30) --
	(320.22,189.30) --
	(320.30,189.30) --
	(320.38,189.30) --
	(320.45,189.31) --
	(320.53,189.32) --
	(320.61,189.34) --
	(320.69,189.34) --
	(320.76,189.35) --
	(320.84,189.35) --
	(320.92,189.35) --
	(320.99,189.35) --
	(321.07,189.36) --
	(321.15,189.36) --
	(321.23,189.36) --
	(321.30,189.37) --
	(321.38,189.37) --
	(321.46,189.38) --
	(321.53,189.38) --
	(321.61,189.38) --
	(321.69,189.38) --
	(321.77,189.39) --
	(321.84,189.39) --
	(321.92,189.39) --
	(322.00,189.40) --
	(322.07,189.40) --
	(322.15,189.41) --
	(322.23,189.41) --
	(322.31,189.41) --
	(322.38,189.41) --
	(322.46,189.42) --
	(322.54,189.42) --
	(322.61,189.42) --
	(322.69,189.43) --
	(322.77,189.44) --
	(322.85,189.44) --
	(322.92,189.44) --
	(323.00,189.44) --
	(323.08,189.44) --
	(323.16,189.44) --
	(323.23,189.44) --
	(323.31,189.45) --
	(323.39,189.45) --
	(323.46,189.45) --
	(323.54,189.46) --
	(323.62,189.46) --
	(323.70,189.47) --
	(323.77,189.47) --
	(323.85,189.48) --
	(323.93,189.48) --
	(324.00,189.48) --
	(324.08,189.48) --
	(324.16,189.48) --
	(324.24,189.49) --
	(324.31,189.50) --
	(324.39,189.51) --
	(324.47,189.51) --
	(324.54,189.51) --
	(324.62,189.52) --
	(324.70,189.52) --
	(324.78,189.53) --
	(324.85,189.53) --
	(324.93,189.54) --
	(325.01,189.54) --
	(325.09,189.55) --
	(325.16,189.55) --
	(325.24,189.55) --
	(325.32,189.55) --
	(325.39,189.56) --
	(325.47,189.56) --
	(325.55,189.56) --
	(325.63,189.56) --
	(325.70,189.56) --
	(325.78,189.56) --
	(325.86,189.57) --
	(325.93,189.57) --
	(326.01,189.58) --
	(326.09,189.58) --
	(326.17,189.58) --
	(326.24,189.58) --
	(326.32,189.58) --
	(326.40,189.59) --
	(326.47,189.59) --
	(326.55,189.59) --
	(326.63,189.59) --
	(326.71,189.60) --
	(326.78,189.60) --
	(326.86,189.60) --
	(326.94,189.60) --
	(327.01,189.60) --
	(327.09,189.60) --
	(327.17,189.60) --
	(327.25,189.60) --
	(327.32,189.61) --
	(327.40,189.61) --
	(327.48,189.61) --
	(327.56,189.62) --
	(327.63,189.62) --
	(327.71,189.63) --
	(327.79,189.63) --
	(327.86,189.63) --
	(327.94,189.64) --
	(328.02,189.64) --
	(328.10,189.64) --
	(328.17,189.65) --
	(328.25,189.65) --
	(328.33,189.66) --
	(328.40,189.66) --
	(328.48,189.66) --
	(328.56,189.66) --
	(328.64,189.66) --
	(328.71,189.66) --
	(328.79,189.67) --
	(328.87,189.67) --
	(328.94,189.67) --
	(329.02,189.67) --
	(329.10,189.67) --
	(329.18,189.68) --
	(329.25,189.68) --
	(329.33,189.68) --
	(329.41,189.69) --
	(329.49,189.69) --
	(329.56,189.69) --
	(329.64,189.69) --
	(329.72,189.69) --
	(329.79,189.70) --
	(329.87,189.70) --
	(329.95,189.71) --
	(330.03,189.71) --
	(330.10,189.71) --
	(330.18,189.71) --
	(330.26,189.71) --
	(330.33,189.71) --
	(330.41,189.71) --
	(330.49,189.71) --
	(330.57,189.71) --
	(330.64,189.72) --
	(330.72,189.72) --
	(330.80,189.72) --
	(330.87,189.72) --
	(330.95,189.73) --
	(331.03,189.74) --
	(331.11,189.74) --
	(331.18,189.74) --
	(331.26,189.74) --
	(331.34,189.74) --
	(331.42,189.75) --
	(331.49,189.75) --
	(331.57,189.75) --
	(331.65,189.76) --
	(331.72,189.76) --
	(331.80,189.77) --
	(331.88,189.77) --
	(331.96,189.78) --
	(332.03,189.79) --
	(332.11,189.79) --
	(332.19,189.80) --
	(332.26,189.80) --
	(332.34,189.80) --
	(332.42,189.81) --
	(332.50,189.82) --
	(332.57,189.82) --
	(332.65,189.83) --
	(332.73,189.83) --
	(332.80,189.84) --
	(332.88,189.85) --
	(332.96,189.85) --
	(333.04,189.86) --
	(333.11,189.86) --
	(333.19,189.86) --
	(333.27,189.86) --
	(333.34,189.86) --
	(333.42,189.87) --
	(333.50,189.87) --
	(333.58,189.87) --
	(333.65,189.88) --
	(333.73,189.88) --
	(333.81,189.88) --
	(333.89,189.88) --
	(333.96,189.88) --
	(334.04,189.89) --
	(334.12,189.89) --
	(334.19,189.89) --
	(334.27,189.90) --
	(334.35,189.90) --
	(334.43,189.91) --
	(334.50,189.91) --
	(334.58,189.91) --
	(334.66,189.92) --
	(334.73,189.92) --
	(334.81,189.93) --
	(334.89,189.93) --
	(334.97,189.94) --
	(335.04,189.94) --
	(335.12,189.94) --
	(335.20,189.95) --
	(335.27,189.95) --
	(335.35,189.95) --
	(335.43,189.96) --
	(335.51,189.96) --
	(335.58,189.96) --
	(335.66,189.97) --
	(335.74,189.97) --
	(335.82,189.97) --
	(335.89,189.97) --
	(335.97,189.98) --
	(336.05,189.99) --
	(336.12,189.99) --
	(336.20,190.00) --
	(336.28,190.00) --
	(336.36,190.00) --
	(336.43,190.01) --
	(336.51,190.01) --
	(336.59,190.01) --
	(336.66,190.02) --
	(336.74,190.02) --
	(336.82,190.03) --
	(336.90,190.03) --
	(336.97,190.04) --
	(337.05,190.04) --
	(337.13,190.05) --
	(337.20,190.06) --
	(337.28,190.06) --
	(337.36,190.06) --
	(337.44,190.06) --
	(337.51,190.07) --
	(337.59,190.07) --
	(337.67,190.07) --
	(337.74,190.08) --
	(337.82,190.08) --
	(337.90,190.08) --
	(337.98,190.08) --
	(338.05,190.09) --
	(338.13,190.09) --
	(338.21,190.10) --
	(338.29,190.10) --
	(338.36,190.11) --
	(338.44,190.11) --
	(338.52,190.12) --
	(338.59,190.12) --
	(338.67,190.12) --
	(338.75,190.13) --
	(338.83,190.13) --
	(338.90,190.13) --
	(338.98,190.14) --
	(339.06,190.14) --
	(339.13,190.14) --
	(339.21,190.15) --
	(339.29,190.15) --
	(339.37,190.16) --
	(339.44,190.16) --
	(339.52,190.16) --
	(339.60,190.17) --
	(339.67,190.17) --
	(339.75,190.18) --
	(339.83,190.18) --
	(339.91,190.18) --
	(339.98,190.18) --
	(340.06,190.18) --
	(340.14,190.18) --
	(340.22,190.19) --
	(340.29,190.19) --
	(340.37,190.20) --
	(340.45,190.20) --
	(340.52,190.20) --
	(340.60,190.21) --
	(340.68,190.22) --
	(340.76,190.22) --
	(340.83,190.22) --
	(340.91,190.22) --
	(340.99,190.22) --
	(341.06,190.23) --
	(341.14,190.23) --
	(341.22,190.23) --
	(341.30,190.23) --
	(341.37,190.23) --
	(341.45,190.23) --
	(341.53,190.24) --
	(341.60,190.24) --
	(341.68,190.24) --
	(341.76,190.24) --
	(341.84,190.24) --
	(341.91,190.25) --
	(341.99,190.25) --
	(342.07,190.25) --
	(342.15,190.25) --
	(342.22,190.26) --
	(342.30,190.26) --
	(342.38,190.28) --
	(342.45,190.28) --
	(342.53,190.29) --
	(342.61,190.29) --
	(342.69,190.29) --
	(342.76,190.29) --
	(342.84,190.29) --
	(342.92,190.29) --
	(342.99,190.30) --
	(343.07,190.30) --
	(343.15,190.30) --
	(343.23,190.30) --
	(343.30,190.30) --
	(343.38,190.30) --
	(343.46,190.31) --
	(343.53,190.31) --
	(343.61,190.31) --
	(343.69,190.31) --
	(343.77,190.31) --
	(343.84,190.32) --
	(343.92,190.32) --
	(344.00,190.32) --
	(344.07,190.33) --
	(344.15,190.33) --
	(344.23,190.34) --
	(344.31,190.35) --
	(344.38,190.35) --
	(344.46,190.36) --
	(344.54,190.37) --
	(344.62,190.38) --
	(344.69,190.38) --
	(344.77,190.39) --
	(344.85,190.40) --
	(344.92,190.40) --
	(345.00,190.41) --
	(345.08,190.41) --
	(345.16,190.42) --
	(345.23,190.42) --
	(345.31,190.43) --
	(345.39,190.43) --
	(345.46,190.44) --
	(345.54,190.44) --
	(345.62,190.45) --
	(345.70,190.46) --
	(345.77,190.46) --
	(345.85,190.47) --
	(345.93,190.48) --
	(346.00,190.48) --
	(346.08,190.49) --
	(346.16,190.49) --
	(346.24,190.50) --
	(346.31,190.51) --
	(346.39,190.52) --
	(346.47,190.53) --
	(346.55,190.54) --
	(346.62,190.54) --
	(346.70,190.54) --
	(346.78,190.55) --
	(346.85,190.55) --
	(346.93,190.56) --
	(347.01,190.56) --
	(347.09,190.57) --
	(347.16,190.58) --
	(347.24,190.58) --
	(347.32,190.58) --
	(347.39,190.59) --
	(347.47,190.59) --
	(347.55,190.59) --
	(347.63,190.59) --
	(347.70,190.59) --
	(347.78,190.60) --
	(347.86,190.60) --
	(347.93,190.60) --
	(348.01,190.60) --
	(348.09,190.60) --
	(348.17,190.60) --
	(348.24,190.61) --
	(348.32,190.61) --
	(348.40,190.61) --
	(348.48,190.62) --
	(348.55,190.62) --
	(348.63,190.62) --
	(348.71,190.62) --
	(348.78,190.63) --
	(348.86,190.63) --
	(348.94,190.63) --
	(349.02,190.63) --
	(349.09,190.63) --
	(349.17,190.63) --
	(349.25,190.63) --
	(349.32,190.64) --
	(349.40,190.65) --
	(349.48,190.65) --
	(349.56,190.66) --
	(349.63,190.66) --
	(349.71,190.66) --
	(349.79,190.66) --
	(349.86,190.67) --
	(349.94,190.67) --
	(350.02,190.67) --
	(350.10,190.67) --
	(350.17,190.67) --
	(350.25,190.68) --
	(350.33,190.68) --
	(350.40,190.68) --
	(350.48,190.69) --
	(350.56,190.69) --
	(350.64,190.69) --
	(350.71,190.69) --
	(350.79,190.70) --
	(350.87,190.70) --
	(350.95,190.70) --
	(351.02,190.70) --
	(351.10,190.71) --
	(351.18,190.71) --
	(351.25,190.71) --
	(351.33,190.71) --
	(351.41,190.71) --
	(351.49,190.71) --
	(351.56,190.71) --
	(351.64,190.72) --
	(351.72,190.72) --
	(351.79,190.72) --
	(351.87,190.72) --
	(351.95,190.73) --
	(352.03,190.73) --
	(352.10,190.73) --
	(352.18,190.74) --
	(352.26,190.74) --
	(352.33,190.74) --
	(352.41,190.75) --
	(352.49,190.75) --
	(352.57,190.76) --
	(352.64,190.76) --
	(352.72,190.77) --
	(352.80,190.77) --
	(352.88,190.78) --
	(352.95,190.78) --
	(353.03,190.78) --
	(353.11,190.79) --
	(353.18,190.79) --
	(353.26,190.79) --
	(353.34,190.80) --
	(353.42,190.80) --
	(353.49,190.80) --
	(353.57,190.81) --
	(353.65,190.81) --
	(353.72,190.81) --
	(353.80,190.82) --
	(353.88,190.82) --
	(353.96,190.83) --
	(354.03,190.84) --
	(354.11,190.84) --
	(354.19,190.84) --
	(354.26,190.84) --
	(354.34,190.84) --
	(354.42,190.84) --
	(354.50,190.85) --
	(354.57,190.85) --
	(354.65,190.85) --
	(354.73,190.85) --
	(354.80,190.86) --
	(354.88,190.86) --
	(354.96,190.86) --
	(355.04,190.86) --
	(355.11,190.86) --
	(355.19,190.87) --
	(355.27,190.87) --
	(355.35,190.87) --
	(355.42,190.87) --
	(355.50,190.87) --
	(355.58,190.87) --
	(355.65,190.88) --
	(355.73,190.88) --
	(355.81,190.88) --
	(355.89,190.88) --
	(355.96,190.88) --
	(356.04,190.88) --
	(356.12,190.89) --
	(356.19,190.89) --
	(356.27,190.89) --
	(356.35,190.90) --
	(356.43,190.90) --
	(356.50,190.91) --
	(356.58,190.91) --
	(356.66,190.92) --
	(356.73,190.92) --
	(356.81,190.93) --
	(356.89,190.93) --
	(356.97,190.93) --
	(357.04,190.94) --
	(357.12,190.94) --
	(357.20,190.94) --
	(357.28,190.94) --
	(357.35,190.94) --
	(357.43,190.95) --
	(357.51,190.95) --
	(357.58,190.96) --
	(357.66,190.96) --
	(357.74,190.97) --
	(357.82,190.98) --
	(357.89,190.98) --
	(357.97,190.98) --
	(358.05,190.98) --
	(358.12,190.98) --
	(358.20,190.98) --
	(358.28,190.99) --
	(358.36,190.99) --
	(358.43,190.99) --
	(358.51,191.00) --
	(358.59,191.00) --
	(358.66,191.00) --
	(358.74,191.01) --
	(358.82,191.02) --
	(358.90,191.02) --
	(358.97,191.02) --
	(359.05,191.02) --
	(359.13,191.02) --
	(359.21,191.03) --
	(359.28,191.03) --
	(359.36,191.04) --
	(359.44,191.04) --
	(359.51,191.04) --
	(359.59,191.05) --
	(359.67,191.05) --
	(359.75,191.06) --
	(359.82,191.07) --
	(359.90,191.07) --
	(359.98,191.08) --
	(360.05,191.08) --
	(360.13,191.09) --
	(360.21,191.10) --
	(360.29,191.10) --
	(360.36,191.10) --
	(360.44,191.11) --
	(360.52,191.11) --
	(360.59,191.11) --
	(360.67,191.12) --
	(360.75,191.12) --
	(360.83,191.12) --
	(360.90,191.12) --
	(360.98,191.12) --
	(361.06,191.13) --
	(361.13,191.14) --
	(361.21,191.14) --
	(361.29,191.15) --
	(361.37,191.15) --
	(361.44,191.15) --
	(361.52,191.16) --
	(361.60,191.16) --
	(361.68,191.17) --
	(361.75,191.17) --
	(361.83,191.18) --
	(361.91,191.18) --
	(361.98,191.19) --
	(362.06,191.19) --
	(362.14,191.20) --
	(362.22,191.20) --
	(362.29,191.21) --
	(362.37,191.22) --
	(362.45,191.23) --
	(362.52,191.23) --
	(362.60,191.24) --
	(362.68,191.24) --
	(362.76,191.24) --
	(362.83,191.24) --
	(362.91,191.25) --
	(362.99,191.25) --
	(363.06,191.25) --
	(363.14,191.26) --
	(363.22,191.26) --
	(363.30,191.26) --
	(363.37,191.27) --
	(363.45,191.27) --
	(363.53,191.27) --
	(363.61,191.27) --
	(363.68,191.27) --
	(363.76,191.27) --
	(363.84,191.28) --
	(363.91,191.28) --
	(363.99,191.29) --
	(364.07,191.29) --
	(364.15,191.29) --
	(364.22,191.29) --
	(364.30,191.29) --
	(364.38,191.29) --
	(364.45,191.29) --
	(364.53,191.30) --
	(364.61,191.30) --
	(364.69,191.31) --
	(364.76,191.31) --
	(364.84,191.32) --
	(364.92,191.32) --
	(364.99,191.33) --
	(365.07,191.33) --
	(365.15,191.34) --
	(365.23,191.34) --
	(365.30,191.34) --
	(365.38,191.34) --
	(365.46,191.35) --
	(365.54,191.35) --
	(365.61,191.35) --
	(365.69,191.36) --
	(365.77,191.36) --
	(365.84,191.37) --
	(365.92,191.37) --
	(366.00,191.37) --
	(366.08,191.38) --
	(366.15,191.39) --
	(366.23,191.39) --
	(366.31,191.39) --
	(366.38,191.39) --
	(366.46,191.39) --
	(366.54,191.39) --
	(366.62,191.39) --
	(366.69,191.39) --
	(366.77,191.39) --
	(366.85,191.39) --
	(366.92,191.39) --
	(367.00,191.40) --
	(367.08,191.40) --
	(367.16,191.41) --
	(367.23,191.41) --
	(367.31,191.42) --
	(367.39,191.42) --
	(367.46,191.42) --
	(367.54,191.43) --
	(367.62,191.44) --
	(367.70,191.44) --
	(367.77,191.44) --
	(367.85,191.44) --
	(367.93,191.44) --
	(368.01,191.44) --
	(368.08,191.45) --
	(368.16,191.45) --
	(368.24,191.45) --
	(368.31,191.45) --
	(368.39,191.45) --
	(368.47,191.45) --
	(368.55,191.45) --
	(368.62,191.46) --
	(368.70,191.46) --
	(368.78,191.46) --
	(368.85,191.47) --
	(368.93,191.47) --
	(369.01,191.47) --
	(369.09,191.47) --
	(369.16,191.47) --
	(369.24,191.47) --
	(369.32,191.47) --
	(369.39,191.47) --
	(369.47,191.47) --
	(369.55,191.48) --
	(369.63,191.48) --
	(369.70,191.48) --
	(369.78,191.49) --
	(369.86,191.49) --
	(369.94,191.49) --
	(370.01,191.49) --
	(370.09,191.50) --
	(370.17,191.50) --
	(370.24,191.50) --
	(370.32,191.50) --
	(370.40,191.50) --
	(370.48,191.51) --
	(370.55,191.51) --
	(370.63,191.51) --
	(370.71,191.51) --
	(370.78,191.52) --
	(370.86,191.52) --
	(370.94,191.52) --
	(371.02,191.52) --
	(371.09,191.52) --
	(371.17,191.52) --
	(371.25,191.52) --
	(371.32,191.52) --
	(371.40,191.52) --
	(371.48,191.52) --
	(371.56,191.52) --
	(371.63,191.53) --
	(371.71,191.53) --
	(371.79,191.53) --
	(371.86,191.53) --
	(371.94,191.53) --
	(372.02,191.53) --
	(372.10,191.53) --
	(372.17,191.53) --
	(372.25,191.54) --
	(372.33,191.54) --
	(372.41,191.54) --
	(372.48,191.54) --
	(372.56,191.54) --
	(372.64,191.55) --
	(372.71,191.55) --
	(372.79,191.55) --
	(372.87,191.55) --
	(372.95,191.55) --
	(373.02,191.55) --
	(373.10,191.55) --
	(373.18,191.55) --
	(373.25,191.55) --
	(373.33,191.55) --
	(373.41,191.55) --
	(373.49,191.56) --
	(373.56,191.56) --
	(373.64,191.56) --
	(373.72,191.56) --
	(373.79,191.57) --
	(373.87,191.58) --
	(373.95,191.59) --
	(374.03,191.59) --
	(374.10,191.60) --
	(374.18,191.60) --
	(374.26,191.60) --
	(374.34,191.60) --
	(374.41,191.61) --
	(374.49,191.61) --
	(374.57,191.61) --
	(374.64,191.61) --
	(374.72,191.61) --
	(374.80,191.62) --
	(374.88,191.62) --
	(374.95,191.62) --
	(375.03,191.63) --
	(375.11,191.63) --
	(375.18,191.63) --
	(375.26,191.63) --
	(375.34,191.64) --
	(375.42,191.64) --
	(375.49,191.64) --
	(375.57,191.64) --
	(375.65,191.65) --
	(375.72,191.66) --
	(375.80,191.66) --
	(375.88,191.66) --
	(375.96,191.66) --
	(376.03,191.67) --
	(376.11,191.67) --
	(376.19,191.68) --
	(376.27,191.68) --
	(376.34,191.68) --
	(376.42,191.68) --
	(376.50,191.68) --
	(376.57,191.69) --
	(376.65,191.69) --
	(376.73,191.69) --
	(376.81,191.69) --
	(376.88,191.69) --
	(376.96,191.69) --
	(377.04,191.69) --
	(377.11,191.70) --
	(377.19,191.70) --
	(377.27,191.70) --
	(377.35,191.70) --
	(377.42,191.70) --
	(377.50,191.70) --
	(377.58,191.70) --
	(377.65,191.70) --
	(377.73,191.70) --
	(377.81,191.71) --
	(377.89,191.71) --
	(377.96,191.71) --
	(378.04,191.71) --
	(378.12,191.71) --
	(378.19,191.71) --
	(378.27,191.71) --
	(378.35,191.71) --
	(378.43,191.72) --
	(378.50,191.72) --
	(378.58,191.73) --
	(378.66,191.73) --
	(378.74,191.73) --
	(378.81,191.73) --
	(378.89,191.74) --
	(378.97,191.74) --
	(379.04,191.74) --
	(379.12,191.74) --
	(379.20,191.75) --
	(379.28,191.75) --
	(379.35,191.75) --
	(379.43,191.76) --
	(379.51,191.76) --
	(379.58,191.76) --
	(379.66,191.77) --
	(379.74,191.77) --
	(379.82,191.77) --
	(379.89,191.77) --
	(379.97,191.78) --
	(380.05,191.78) --
	(380.12,191.78) --
	(380.20,191.78) --
	(380.28,191.79) --
	(380.36,191.79) --
	(380.43,191.79) --
	(380.51,191.79) --
	(380.59,191.80) --
	(380.67,191.80) --
	(380.74,191.81) --
	(380.82,191.81) --
	(380.90,191.81) --
	(380.97,191.81) --
	(381.05,191.81) --
	(381.13,191.82) --
	(381.21,191.82) --
	(381.28,191.82) --
	(381.36,191.83) --
	(381.44,191.83) --
	(381.51,191.83) --
	(381.59,191.83) --
	(381.67,191.83) --
	(381.75,191.83) --
	(381.82,191.84) --
	(381.90,191.84) --
	(381.98,191.84) --
	(382.05,191.84) --
	(382.13,191.84) --
	(382.21,191.85) --
	(382.29,191.85) --
	(382.36,191.85) --
	(382.44,191.85) --
	(382.52,191.86) --
	(382.60,191.86) --
	(382.67,191.86) --
	(382.75,191.86) --
	(382.83,191.86) --
	(382.90,191.86) --
	(382.98,191.86) --
	(383.06,191.87) --
	(383.14,191.87) --
	(383.21,191.88) --
	(383.29,191.89) --
	(383.37,191.89) --
	(383.44,191.89) --
	(383.52,191.89) --
	(383.60,191.89) --
	(383.68,191.90) --
	(383.75,191.90) --
	(383.83,191.91) --
	(383.91,191.91) --
	(383.98,191.91) --
	(384.06,191.91) --
	(384.14,191.92) --
	(384.22,191.92) --
	(384.29,191.92) --
	(384.37,191.93) --
	(384.45,191.93) --
	(384.52,191.94) --
	(384.60,191.94) --
	(384.68,191.94) --
	(384.76,191.95) --
	(384.83,191.95) --
	(384.91,191.95) --
	(384.99,191.95) --
	(385.07,191.95) --
	(385.14,191.96) --
	(385.22,191.96) --
	(385.30,191.96) --
	(385.37,191.96) --
	(385.45,191.96) --
	(385.53,191.96) --
	(385.61,191.96) --
	(385.68,191.97) --
	(385.76,191.97) --
	(385.84,191.97) --
	(385.91,191.98) --
	(385.99,191.98) --
	(386.07,191.98) --
	(386.15,191.98) --
	(386.22,191.99) --
	(386.30,191.99) --
	(386.38,191.99) --
	(386.45,192.00) --
	(386.53,192.00) --
	(386.61,192.00) --
	(386.69,192.00) --
	(386.76,192.00) --
	(386.84,192.01) --
	(386.92,192.01) --
	(387.00,192.01) --
	(387.07,192.02) --
	(387.15,192.02) --
	(387.23,192.02) --
	(387.30,192.02) --
	(387.38,192.03) --
	(387.46,192.03) --
	(387.54,192.03) --
	(387.61,192.03) --
	(387.69,192.04) --
	(387.77,192.04) --
	(387.84,192.04) --
	(387.92,192.04) --
	(388.00,192.04) --
	(388.08,192.04) --
	(388.15,192.05) --
	(388.23,192.05) --
	(388.31,192.05) --
	(388.38,192.05) --
	(388.46,192.05) --
	(388.54,192.05) --
	(388.62,192.05) --
	(388.69,192.05) --
	(388.77,192.06) --
	(388.85,192.06) --
	(388.92,192.06) --
	(389.00,192.07) --
	(389.08,192.07) --
	(389.16,192.07) --
	(389.23,192.07) --
	(389.31,192.08) --
	(389.39,192.09) --
	(389.47,192.10) --
	(389.54,192.10) --
	(389.62,192.10) --
	(389.70,192.10) --
	(389.77,192.10) --
	(389.85,192.10) --
	(389.93,192.10) --
	(390.01,192.11) --
	(390.08,192.11) --
	(390.16,192.11) --
	(390.24,192.11) --
	(390.31,192.12) --
	(390.39,192.12) --
	(390.47,192.12) --
	(390.55,192.12) --
	(390.62,192.12) --
	(390.70,192.12) --
	(390.78,192.13) --
	(390.85,192.13) --
	(390.93,192.13) --
	(391.01,192.13) --
	(391.09,192.13) --
	(391.16,192.13) --
	(391.24,192.13) --
	(391.32,192.14) --
	(391.40,192.14) --
	(391.47,192.15) --
	(391.55,192.15) --
	(391.63,192.16) --
	(391.70,192.16) --
	(391.78,192.16) --
	(391.86,192.16) --
	(391.94,192.16) --
	(392.01,192.16) --
	(392.09,192.16) --
	(392.17,192.16) --
	(392.24,192.16) --
	(392.32,192.16) --
	(392.40,192.17) --
	(392.48,192.17) --
	(392.55,192.17) --
	(392.63,192.18) --
	(392.71,192.18) --
	(392.78,192.18) --
	(392.86,192.18) --
	(392.94,192.19) --
	(393.02,192.19) --
	(393.09,192.20) --
	(393.17,192.20) --
	(393.25,192.20) --
	(393.33,192.20) --
	(393.40,192.21) --
	(393.48,192.21) --
	(393.56,192.21) --
	(393.63,192.22) --
	(393.71,192.22) --
	(393.79,192.22) --
	(393.87,192.22) --
	(393.94,192.23) --
	(394.02,192.23) --
	(394.10,192.23) --
	(394.17,192.23) --
	(394.25,192.23) --
	(394.33,192.24) --
	(394.41,192.24) --
	(394.48,192.24) --
	(394.56,192.24) --
	(394.64,192.25) --
	(394.71,192.25) --
	(394.79,192.25) --
	(394.87,192.25) --
	(394.95,192.25) --
	(395.02,192.25) --
	(395.10,192.26) --
	(395.18,192.26) --
	(395.25,192.26) --
	(395.33,192.26) --
	(395.41,192.26) --
	(395.49,192.26) --
	(395.56,192.27) --
	(395.64,192.27) --
	(395.72,192.28) --
	(395.80,192.28) --
	(395.87,192.28) --
	(395.95,192.28) --
	(396.03,192.28) --
	(396.10,192.28) --
	(396.18,192.29) --
	(396.26,192.29) --
	(396.34,192.29) --
	(396.41,192.29) --
	(396.49,192.30) --
	(396.57,192.30) --
	(396.64,192.30) --
	(396.72,192.31) --
	(396.80,192.31) --
	(396.88,192.31) --
	(396.95,192.31) --
	(397.03,192.31) --
	(397.11,192.31) --
	(397.18,192.32) --
	(397.26,192.32) --
	(397.34,192.32) --
	(397.42,192.32) --
	(397.49,192.32) --
	(397.57,192.32) --
	(397.65,192.33) --
	(397.73,192.33) --
	(397.80,192.33) --
	(397.88,192.33) --
	(397.96,192.33) --
	(398.03,192.33) --
	(398.11,192.34) --
	(398.19,192.34) --
	(398.27,192.35) --
	(398.34,192.35) --
	(398.42,192.35) --
	(398.50,192.35) --
	(398.57,192.36) --
	(398.65,192.36) --
	(398.73,192.36) --
	(398.81,192.36) --
	(398.88,192.36) --
	(398.96,192.36) --
	(399.04,192.37) --
	(399.11,192.37) --
	(399.19,192.37) --
	(399.27,192.37) --
	(399.35,192.37) --
	(399.42,192.38) --
	(399.50,192.38) --
	(399.58,192.38) --
	(399.66,192.39) --
	(399.73,192.39) --
	(399.81,192.40) --
	(399.89,192.41) --
	(399.96,192.41) --
	(400.04,192.41) --
	(400.12,192.42) --
	(400.20,192.42) --
	(400.27,192.42) --
	(400.35,192.43) --
	(400.43,192.44) --
	(400.50,192.44) --
	(400.58,192.45) --
	(400.66,192.46) --
	(400.74,192.46) --
	(400.81,192.46) --
	(400.89,192.47) --
	(400.97,192.47) --
	(401.04,192.47) --
	(401.12,192.47) --
	(401.20,192.47) --
	(401.28,192.47) --
	(401.35,192.48) --
	(401.43,192.48) --
	(401.51,192.48) --
	(401.58,192.49) --
	(401.66,192.49) --
	(401.74,192.49) --
	(401.82,192.49) --
	(401.89,192.49) --
	(401.97,192.49) --
	(402.05,192.50) --
	(402.13,192.50) --
	(402.20,192.50) --
	(402.28,192.51) --
	(402.36,192.51) --
	(402.43,192.51) --
	(402.51,192.51) --
	(402.59,192.51) --
	(402.67,192.52) --
	(402.74,192.52) --
	(402.82,192.52) --
	(402.90,192.53) --
	(402.97,192.53) --
	(403.05,192.53) --
	(403.13,192.54) --
	(403.21,192.54) --
	(403.28,192.54) --
	(403.36,192.54) --
	(403.44,192.55) --
	(403.51,192.55) --
	(403.59,192.55) --
	(403.67,192.55) --
	(403.75,192.55) --
	(403.82,192.55) --
	(403.90,192.55) --
	(403.98,192.55) --
	(404.06,192.55) --
	(404.13,192.55) --
	(404.21,192.55) --
	(404.29,192.55) --
	(404.36,192.56) --
	(404.44,192.57) --
	(404.52,192.57) --
	(404.60,192.58) --
	(404.67,192.58) --
	(404.75,192.58) --
	(404.83,192.58) --
	(404.90,192.58) --
	(404.98,192.59) --
	(405.06,192.59) --
	(405.14,192.60) --
	(405.21,192.60) --
	(405.29,192.60) --
	(405.37,192.60) --
	(405.44,192.61) --
	(405.52,192.61) --
	(405.60,192.62) --
	(405.68,192.62) --
	(405.75,192.62) --
	(405.83,192.62) --
	(405.91,192.62) --
	(405.98,192.62) --
	(406.06,192.62) --
	(406.14,192.62) --
	(406.22,192.63) --
	(406.29,192.63) --
	(406.37,192.63) --
	(406.45,192.64) --
	(406.53,192.65) --
	(406.60,192.65) --
	(406.68,192.66) --
	(406.76,192.66) --
	(406.83,192.66) --
	(406.91,192.67) --
	(406.99,192.67) --
	(407.07,192.67) --
	(407.14,192.67) --
	(407.22,192.67) --
	(407.30,192.67) --
	(407.37,192.67) --
	(407.45,192.68) --
	(407.53,192.68) --
	(407.61,192.68) --
	(407.68,192.68) --
	(407.76,192.68) --
	(407.84,192.68) --
	(407.91,192.68) --
	(407.99,192.68) --
	(408.07,192.68) --
	(408.15,192.68) --
	(408.22,192.68) --
	(408.30,192.69) --
	(408.38,192.69) --
	(408.46,192.69) --
	(408.53,192.70) --
	(408.61,192.70) --
	(408.69,192.71) --
	(408.76,192.71) --
	(408.84,192.71) --
	(408.92,192.72) --
	(409.00,192.72) --
	(409.07,192.73) --
	(409.15,192.73) --
	(409.23,192.74) --
	(409.30,192.74) --
	(409.38,192.75) --
	(409.46,192.75) --
	(409.54,192.76) --
	(409.61,192.76) --
	(409.69,192.76) --
	(409.77,192.77) --
	(409.84,192.77) --
	(409.92,192.77) --
	(410.00,192.77) --
	(410.08,192.77) --
	(410.15,192.78) --
	(410.23,192.78) --
	(410.31,192.78) --
	(410.39,192.78) --
	(410.46,192.79) --
	(410.54,192.79) --
	(410.62,192.79) --
	(410.69,192.79) --
	(410.77,192.79) --
	(410.85,192.79) --
	(410.93,192.79) --
	(411.00,192.80) --
	(411.08,192.80) --
	(411.16,192.81) --
	(411.23,192.81) --
	(411.31,192.82) --
	(411.39,192.82) --
	(411.47,192.83) --
	(411.54,192.83) --
	(411.62,192.84) --
	(411.70,192.84) --
	(411.77,192.84) --
	(411.85,192.84) --
	(411.93,192.85) --
	(412.01,192.85) --
	(412.08,192.85) --
	(412.16,192.85) --
	(412.24,192.85) --
	(412.31,192.85) --
	(412.39,192.86) --
	(412.47,192.86) --
	(412.55,192.86) --
	(412.62,192.87) --
	(412.70,192.87) --
	(412.78,192.87) --
	(412.86,192.87) --
	(412.93,192.88) --
	(413.01,192.88) --
	(413.09,192.88) --
	(413.16,192.88) --
	(413.24,192.88) --
	(413.32,192.88) --
	(413.40,192.88) --
	(413.47,192.88) --
	(413.55,192.88) --
	(413.63,192.88) --
	(413.70,192.89) --
	(413.78,192.89) --
	(413.86,192.89) --
	(413.94,192.90) --
	(414.01,192.90) --
	(414.09,192.90) --
	(414.17,192.90) --
	(414.24,192.90) --
	(414.32,192.91) --
	(414.40,192.91) --
	(414.48,192.91) --
	(414.55,192.91) --
	(414.63,192.91) --
	(414.71,192.91) --
	(414.79,192.91) --
	(414.86,192.91) --
	(414.94,192.91) --
	(415.02,192.91) --
	(415.09,192.91) --
	(415.17,192.91) --
	(415.25,192.92) --
	(415.33,192.93) --
	(415.40,192.93) --
	(415.48,192.93) --
	(415.56,192.94) --
	(415.63,192.94) --
	(415.71,192.94) --
	(415.79,192.95) --
	(415.87,192.95) --
	(415.94,192.95) --
	(416.02,192.95) --
	(416.10,192.96) --
	(416.17,192.96) --
	(416.25,192.96) --
	(416.33,192.97) --
	(416.41,192.97) --
	(416.48,192.97) --
	(416.56,192.97) --
	(416.64,192.98) --
	(416.71,192.98) --
	(416.79,192.98) --
	(416.87,192.98) --
	(416.95,192.99) --
	(417.02,192.99) --
	(417.10,192.99) --
	(417.18,192.99) --
	(417.26,192.99) --
	(417.33,192.99) --
	(417.41,192.99) --
	(417.49,192.99) --
	(417.56,192.99) --
	(417.64,193.00) --
	(417.72,193.00) --
	(417.80,193.00) --
	(417.87,193.01) --
	(417.95,193.01) --
	(418.03,193.01) --
	(418.10,193.02) --
	(418.18,193.03) --
	(418.26,193.03) --
	(418.34,193.03) --
	(418.41,193.03) --
	(418.49,193.03) --
	(418.57,193.03) --
	(418.64,193.04) --
	(418.72,193.04) --
	(418.80,193.04) --
	(418.88,193.04) --
	(418.95,193.04) --
	(419.03,193.04) --
	(419.11,193.04) --
	(419.19,193.04) --
	(419.26,193.05) --
	(419.34,193.05) --
	(419.42,193.05) --
	(419.49,193.05) --
	(419.57,193.06) --
	(419.65,193.06) --
	(419.73,193.06) --
	(419.80,193.06) --
	(419.88,193.06) --
	(419.96,193.06) --
	(420.03,193.06) --
	(420.11,193.06) --
	(420.19,193.06) --
	(420.27,193.06) --
	(420.34,193.07) --
	(420.42,193.07) --
	(420.50,193.07) --
	(420.57,193.07) --
	(420.65,193.08) --
	(420.73,193.08) --
	(420.81,193.08) --
	(420.88,193.08) --
	(420.96,193.08) --
	(421.04,193.09) --
	(421.12,193.09) --
	(421.19,193.09) --
	(421.27,193.09) --
	(421.35,193.09) --
	(421.42,193.10) --
	(421.50,193.10) --
	(421.58,193.10) --
	(421.66,193.10) --
	(421.73,193.10) --
	(421.81,193.10) --
	(421.89,193.10) --
	(421.96,193.10) --
	(422.04,193.10) --
	(422.12,193.10) --
	(422.20,193.11) --
	(422.27,193.11) --
	(422.35,193.11) --
	(422.43,193.11) --
	(422.50,193.11) --
	(422.58,193.11) --
	(422.66,193.11) --
	(422.74,193.11) --
	(422.81,193.11) --
	(422.89,193.11) --
	(422.97,193.11) --
	(423.04,193.12) --
	(423.12,193.12) --
	(423.20,193.13) --
	(423.28,193.13) --
	(423.35,193.13) --
	(423.43,193.13) --
	(423.51,193.14) --
	(423.59,193.14) --
	(423.66,193.15) --
	(423.74,193.15) --
	(423.82,193.15) --
	(423.89,193.16) --
	(423.97,193.16) --
	(424.05,193.16) --
	(424.13,193.16) --
	(424.20,193.17) --
	(424.28,193.17) --
	(424.36,193.18) --
	(424.43,193.18) --
	(424.51,193.18) --
	(424.59,193.18) --
	(424.67,193.18) --
	(424.74,193.18) --
	(424.82,193.19) --
	(424.90,193.19) --
	(424.97,193.19) --
	(425.05,193.19) --
	(425.13,193.19) --
	(425.21,193.20) --
	(425.28,193.20) --
	(425.36,193.20) --
	(425.44,193.21) --
	(425.52,193.21) --
	(425.59,193.21) --
	(425.67,193.21) --
	(425.75,193.21) --
	(425.82,193.21) --
	(425.90,193.22) --
	(425.98,193.22) --
	(426.06,193.22) --
	(426.13,193.23) --
	(426.21,193.23) --
	(426.29,193.23) --
	(426.36,193.23) --
	(426.44,193.23) --
	(426.52,193.23) --
	(426.60,193.23) --
	(426.67,193.23) --
	(426.75,193.24) --
	(426.83,193.24) --
	(426.90,193.24) --
	(426.98,193.25) --
	(427.06,193.25) --
	(427.14,193.25) --
	(427.21,193.25) --
	(427.29,193.25) --
	(427.37,193.25) --
	(427.45,193.26) --
	(427.52,193.26) --
	(427.60,193.26) --
	(427.68,193.27) --
	(427.75,193.27) --
	(427.83,193.27) --
	(427.91,193.27) --
	(427.99,193.27) --
	(428.06,193.27) --
	(428.14,193.28) --
	(428.22,193.28) --
	(428.29,193.29) --
	(428.37,193.29) --
	(428.45,193.29) --
	(428.53,193.30) --
	(428.60,193.31) --
	(428.68,193.31) --
	(428.76,193.32) --
	(428.83,193.33) --
	(428.91,193.33) --
	(428.99,193.33) --
	(429.07,193.34) --
	(429.14,193.34) --
	(429.22,193.34) --
	(429.30,193.34) --
	(429.37,193.35) --
	(429.45,193.35) --
	(429.53,193.36) --
	(429.61,193.36) --
	(429.68,193.36) --
	(429.76,193.36) --
	(429.84,193.36) --
	(429.92,193.36) --
	(429.99,193.37) --
	(430.07,193.37) --
	(430.15,193.37) --
	(430.22,193.38) --
	(430.30,193.38) --
	(430.38,193.39) --
	(430.46,193.39) --
	(430.53,193.39) --
	(430.61,193.39) --
	(430.69,193.40) --
	(430.76,193.40) --
	(430.84,193.40) --
	(430.92,193.40) --
	(431.00,193.40) --
	(431.07,193.41) --
	(431.15,193.41) --
	(431.23,193.42) --
	(431.30,193.42) --
	(431.38,193.42) --
	(431.46,193.42) --
	(431.54,193.43) --
	(431.61,193.43) --
	(431.69,193.43) --
	(431.77,193.43) --
	(431.85,193.43) --
	(431.92,193.43) --
	(432.00,193.44) --
	(432.08,193.44) --
	(432.15,193.45) --
	(432.23,193.45) --
	(432.31,193.46) --
	(432.39,193.46) --
	(432.46,193.47) --
	(432.54,193.48) --
	(432.62,193.48) --
	(432.69,193.49) --
	(432.77,193.49) --
	(432.85,193.49) --
	(432.93,193.50) --
	(433.00,193.50) --
	(433.08,193.50) --
	(433.16,193.50) --
	(433.23,193.51) --
	(433.31,193.51) --
	(433.39,193.51) --
	(433.47,193.52) --
	(433.54,193.52) --
	(433.62,193.52) --
	(433.70,193.52) --
	(433.77,193.52) --
	(433.85,193.53) --
	(433.93,193.53) --
	(434.01,193.53) --
	(434.08,193.53) --
	(434.16,193.53) --
	(434.24,193.53) --
	(434.32,193.54) --
	(434.39,193.54) --
	(434.47,193.54) --
	(434.55,193.54) --
	(434.62,193.55) --
	(434.70,193.55) --
	(434.78,193.55) --
	(434.86,193.55) --
	(434.93,193.55) --
	(435.01,193.55) --
	(435.09,193.56) --
	(435.16,193.56) --
	(435.24,193.56) --
	(435.32,193.56) --
	(435.40,193.57) --
	(435.47,193.57) --
	(435.55,193.57) --
	(435.63,193.57) --
	(435.70,193.57) --
	(435.78,193.57) --
	(435.86,193.57) --
	(435.94,193.57) --
	(436.01,193.57) --
	(436.09,193.57) --
	(436.17,193.57) --
	(436.25,193.57) --
	(436.32,193.58) --
	(436.40,193.58) --
	(436.48,193.59) --
	(436.55,193.59) --
	(436.63,193.60) --
	(436.71,193.60) --
	(436.79,193.60) --
	(436.86,193.61) --
	(436.94,193.61) --
	(437.02,193.61) --
	(437.09,193.61) --
	(437.17,193.62) --
	(437.25,193.62) --
	(437.33,193.62) --
	(437.40,193.62) --
	(437.48,193.62) --
	(437.56,193.63) --
	(437.63,193.63) --
	(437.71,193.63) --
	(437.79,193.63) --
	(437.87,193.64) --
	(437.94,193.64) --
	(438.02,193.64) --
	(438.10,193.64) --
	(438.18,193.65) --
	(438.25,193.65) --
	(438.33,193.65) --
	(438.41,193.66) --
	(438.48,193.67) --
	(438.56,193.67) --
	(438.64,193.67) --
	(438.72,193.67) --
	(438.79,193.67) --
	(438.87,193.67) --
	(438.95,193.68) --
	(439.02,193.68) --
	(439.10,193.68) --
	(439.18,193.69) --
	(439.26,193.69) --
	(439.33,193.69) --
	(439.41,193.70) --
	(439.49,193.70) --
	(439.56,193.70) --
	(439.64,193.70) --
	(439.72,193.70) --
	(439.80,193.70) --
	(439.87,193.71) --
	(439.95,193.71) --
	(440.03,193.72) --
	(440.10,193.72) --
	(440.18,193.72) --
	(440.26,193.73) --
	(440.34,193.73) --
	(440.41,193.73) --
	(440.49,193.74) --
	(440.57,193.74) --
	(440.65,193.74) --
	(440.72,193.74) --
	(440.80,193.75) --
	(440.88,193.75) --
	(440.95,193.75) --
	(441.03,193.75) --
	(441.11,193.75) --
	(441.19,193.75) --
	(441.26,193.75) --
	(441.34,193.76) --
	(441.42,193.76) --
	(441.49,193.76) --
	(441.57,193.76) --
	(441.65,193.77) --
	(441.73,193.77) --
	(441.80,193.77) --
	(441.88,193.78) --
	(441.96,193.78) --
	(442.03,193.78) --
	(442.11,193.79) --
	(442.19,193.79) --
	(442.27,193.79) --
	(442.34,193.79) --
	(442.42,193.79) --
	(442.50,193.80) --
	(442.58,193.80) --
	(442.65,193.80) --
	(442.73,193.80) --
	(442.81,193.80) --
	(442.88,193.80) --
	(442.96,193.81) --
	(443.04,193.81) --
	(443.12,193.81) --
	(443.19,193.81) --
	(443.27,193.81) --
	(443.35,193.81) --
	(443.42,193.81) --
	(443.50,193.82) --
	(443.58,193.82) --
	(443.66,193.82) --
	(443.73,193.82) --
	(443.81,193.82) --
	(443.89,193.82) --
	(443.96,193.83) --
	(444.04,193.83) --
	(444.12,193.83) --
	(444.20,193.83) --
	(444.27,193.84) --
	(444.35,193.84) --
	(444.43,193.84) --
	(444.51,193.84) --
	(444.58,193.84) --
	(444.66,193.84) --
	(444.74,193.84) --
	(444.81,193.84) --
	(444.89,193.84) --
	(444.97,193.85) --
	(445.05,193.85) --
	(445.12,193.85) --
	(445.20,193.85) --
	(445.28,193.85) --
	(445.35,193.85) --
	(445.43,193.86) --
	(445.51,193.86) --
	(445.59,193.86) --
	(445.66,193.87) --
	(445.74,193.87) --
	(445.82,193.87) --
	(445.89,193.88) --
	(445.97,193.88) --
	(446.05,193.88) --
	(446.13,193.88) --
	(446.20,193.88) --
	(446.28,193.88) --
	(446.36,193.89) --
	(446.43,193.89) --
	(446.51,193.89) --
	(446.59,193.89) --
	(446.67,193.89) --
	(446.74,193.89) --
	(446.82,193.89) --
	(446.90,193.89) --
	(446.98,193.89) --
	(447.05,193.90) --
	(447.13,193.90) --
	(447.21,193.90) --
	(447.28,193.91) --
	(447.36,193.91) --
	(447.44,193.91) --
	(447.52,193.91) --
	(447.59,193.92) --
	(447.67,193.92) --
	(447.75,193.92) --
	(447.82,193.92) --
	(447.90,193.93) --
	(447.98,193.93) --
	(448.06,193.93) --
	(448.13,193.94) --
	(448.21,193.94) --
	(448.29,193.94) --
	(448.36,193.94) --
	(448.44,193.94) --
	(448.52,193.94) --
	(448.60,193.94) --
	(448.67,193.94) --
	(448.75,193.95) --
	(448.83,193.95) --
	(448.91,193.95) --
	(448.98,193.95) --
	(449.06,193.95) --
	(449.14,193.96) --
	(449.21,193.96) --
	(449.29,193.97) --
	(449.37,193.97) --
	(449.45,193.97) --
	(449.52,193.97) --
	(449.60,193.97) --
	(449.68,193.97) --
	(449.75,193.97) --
	(449.83,193.98) --
	(449.91,193.98) --
	(449.99,193.98) --
	(450.06,193.98) --
	(450.14,193.99) --
	(450.22,193.99) --
	(450.29,193.99) --
	(450.37,193.99) --
	(450.45,193.99) --
	(450.53,193.99) --
	(450.60,194.00) --
	(450.68,194.00) --
	(450.76,194.00) --
	(450.83,194.00) --
	(450.91,194.00) --
	(450.99,194.00) --
	(451.07,194.00) --
	(451.14,194.00) --
	(451.22,194.01) --
	(451.30,194.01) --
	(451.38,194.01) --
	(451.45,194.01) --
	(451.53,194.01) --
	(451.61,194.01) --
	(451.68,194.01) --
	(451.76,194.02) --
	(451.84,194.03) --
	(451.92,194.03) --
	(451.99,194.03) --
	(452.07,194.04) --
	(452.15,194.04) --
	(452.22,194.04) --
	(452.30,194.04) --
	(452.38,194.04) --
	(452.46,194.05) --
	(452.53,194.05) --
	(452.61,194.05) --
	(452.69,194.05) --
	(452.76,194.06) --
	(452.84,194.06) --
	(452.92,194.06) --
	(453.00,194.07) --
	(453.07,194.07) --
	(453.15,194.07) --
	(453.23,194.07) --
	(453.31,194.07) --
	(453.38,194.08) --
	(453.46,194.08) --
	(453.54,194.08) --
	(453.61,194.09) --
	(453.69,194.09) --
	(453.77,194.09) --
	(453.85,194.10) --
	(453.92,194.10) --
	(454.00,194.10) --
	(454.08,194.11) --
	(454.15,194.11) --
	(454.23,194.11) --
	(454.31,194.11) --
	(454.39,194.12) --
	(454.46,194.12) --
	(454.54,194.12) --
	(454.62,194.12) --
	(454.69,194.12) --
	(454.77,194.12) --
	(454.85,194.12) --
	(454.93,194.13) --
	(455.00,194.14) --
	(455.08,194.14) --
	(455.16,194.14) --
	(455.24,194.14) --
	(455.31,194.14) --
	(455.39,194.14) --
	(455.47,194.14) --
	(455.54,194.14) --
	(455.62,194.15) --
	(455.70,194.15) --
	(455.78,194.15) --
	(455.85,194.15) --
	(455.93,194.15) --
	(456.01,194.15) --
	(456.08,194.15) --
	(456.16,194.16) --
	(456.24,194.16) --
	(456.32,194.16) --
	(456.39,194.16) --
	(456.47,194.16) --
	(456.55,194.16) --
	(456.62,194.17) --
	(456.70,194.17) --
	(456.78,194.18) --
	(456.86,194.18) --
	(456.93,194.18) --
	(457.01,194.19) --
	(457.09,194.19) --
	(457.16,194.19) --
	(457.24,194.20) --
	(457.32,194.20) --
	(457.40,194.21) --
	(457.47,194.21) --
	(457.55,194.21) --
	(457.63,194.21) --
	(457.71,194.21) --
	(457.78,194.21) --
	(457.86,194.22) --
	(457.94,194.22) --
	(458.01,194.22) --
	(458.09,194.22) --
	(458.17,194.22) --
	(458.25,194.22) --
	(458.32,194.22) --
	(458.40,194.22) --
	(458.48,194.22) --
	(458.55,194.22) --
	(458.63,194.22) --
	(458.71,194.23) --
	(458.79,194.23) --
	(458.86,194.23) --
	(458.94,194.24) --
	(459.02,194.24) --
	(459.09,194.24) --
	(459.17,194.24) --
	(459.25,194.24) --
	(459.33,194.25) --
	(459.40,194.25) --
	(459.48,194.25) --
	(459.56,194.25) --
	(459.64,194.26) --
	(459.71,194.26) --
	(459.79,194.26) --
	(459.87,194.26) --
	(459.94,194.27) --
	(460.02,194.27) --
	(460.10,194.27) --
	(460.18,194.28) --
	(460.25,194.28) --
	(460.33,194.28) --
	(460.41,194.29) --
	(460.48,194.29) --
	(460.56,194.30) --
	(460.64,194.31) --
	(460.72,194.31) --
	(460.79,194.31) --
	(460.87,194.32) --
	(460.95,194.32) --
	(461.02,194.33) --
	(461.10,194.33) --
	(461.18,194.34) --
	(461.26,194.34) --
	(461.33,194.34) --
	(461.41,194.34) --
	(461.49,194.34) --
	(461.57,194.34) --
	(461.64,194.34) --
	(461.72,194.34) --
	(461.80,194.35) --
	(461.87,194.35) --
	(461.95,194.35) --
	(462.03,194.35) --
	(462.11,194.35) --
	(462.18,194.35) --
	(462.26,194.35) --
	(462.34,194.35) --
	(462.41,194.35) --
	(462.49,194.35) --
	(462.57,194.35) --
	(462.65,194.35) --
	(462.72,194.35) --
	(462.80,194.35) --
	(462.88,194.35) --
	(462.95,194.35) --
	(463.03,194.36) --
	(463.11,194.36) --
	(463.19,194.36) --
	(463.26,194.36) --
	(463.34,194.36) --
	(463.42,194.37) --
	(463.49,194.37) --
	(463.57,194.37) --
	(463.65,194.37) --
	(463.73,194.38) --
	(463.80,194.38) --
	(463.88,194.39) --
	(463.96,194.39) --
	(464.04,194.39) --
	(464.11,194.40) --
	(464.19,194.40) --
	(464.27,194.40) --
	(464.34,194.40) --
	(464.42,194.40) --
	(464.50,194.41) --
	(464.58,194.41) --
	(464.65,194.41) --
	(464.73,194.41) --
	(464.81,194.42) --
	(464.88,194.42) --
	(464.96,194.42) --
	(465.04,194.42) --
	(465.12,194.42) --
	(465.19,194.42) --
	(465.27,194.43) --
	(465.35,194.43) --
	(465.42,194.43) --
	(465.50,194.43) --
	(465.58,194.43) --
	(465.66,194.44) --
	(465.73,194.44) --
	(465.81,194.44) --
	(465.89,194.45) --
	(465.97,194.45) --
	(466.04,194.45) --
	(466.12,194.46) --
	(466.20,194.46) --
	(466.27,194.46) --
	(466.35,194.46) --
	(466.43,194.46) --
	(466.51,194.46) --
	(466.58,194.46) --
	(466.66,194.46) --
	(466.74,194.47) --
	(466.81,194.47) --
	(466.89,194.47) --
	(466.97,194.47) --
	(467.05,194.47) --
	(467.12,194.47) --
	(467.20,194.47) --
	(467.28,194.47) --
	(467.35,194.48) --
	(467.43,194.48) --
	(467.51,194.49) --
	(467.59,194.49) --
	(467.66,194.49) --
	(467.74,194.49) --
	(467.82,194.49) --
	(467.89,194.49) --
	(467.97,194.49) --
	(468.05,194.49) --
	(468.13,194.49) --
	(468.20,194.50) --
	(468.28,194.50) --
	(468.36,194.50) --
	(468.44,194.50) --
	(468.51,194.50) --
	(468.59,194.50) --
	(468.67,194.51) --
	(468.74,194.52) --
	(468.82,194.52) --
	(468.90,194.52) --
	(468.98,194.52) --
	(469.05,194.52) --
	(469.13,194.52) --
	(469.21,194.52) --
	(469.28,194.52) --
	(469.36,194.52) --
	(469.44,194.52) --
	(469.52,194.53) --
	(469.59,194.53) --
	(469.67,194.53) --
	(469.75,194.53) --
	(469.82,194.53) --
	(469.90,194.53) --
	(469.98,194.53) --
	(470.06,194.53) --
	(470.13,194.53) --
	(470.21,194.53) --
	(470.29,194.53) --
	(470.37,194.53) --
	(470.44,194.53) --
	(470.52,194.54) --
	(470.60,194.54) --
	(470.67,194.54) --
	(470.75,194.55) --
	(470.83,194.55) --
	(470.91,194.55) --
	(470.98,194.56) --
	(471.06,194.56) --
	(471.14,194.56) --
	(471.21,194.56) --
	(471.29,194.57) --
	(471.37,194.57) --
	(471.45,194.57) --
	(471.52,194.57) --
	(471.60,194.57) --
	(471.68,194.57) --
	(471.75,194.57) --
	(471.83,194.57) --
	(471.91,194.57) --
	(471.99,194.57) --
	(472.06,194.57) --
	(472.14,194.57) --
	(472.22,194.58) --
	(472.30,194.58) --
	(472.37,194.58) --
	(472.45,194.59) --
	(472.53,194.59) --
	(472.60,194.59) --
	(472.68,194.59) --
	(472.76,194.60) --
	(472.84,194.60) --
	(472.91,194.60) --
	(472.99,194.60) --
	(473.07,194.61) --
	(473.14,194.61) --
	(473.22,194.61) --
	(473.30,194.61) --
	(473.38,194.62) --
	(473.45,194.62) --
	(473.53,194.62) --
	(473.61,194.62) --
	(473.68,194.62) --
	(473.76,194.62) --
	(473.84,194.62) --
	(473.92,194.62) --
	(473.99,194.62) --
	(474.07,194.63) --
	(474.15,194.63) --
	(474.22,194.63) --
	(474.30,194.63) --
	(474.38,194.64) --
	(474.46,194.64) --
	(474.53,194.64) --
	(474.61,194.64) --
	(474.69,194.64) --
	(474.77,194.64) --
	(474.84,194.65) --
	(474.92,194.65) --
	(475.00,194.65) --
	(475.07,194.65) --
	(475.15,194.65) --
	(475.23,194.65) --
	(475.31,194.66) --
	(475.38,194.66) --
	(475.46,194.66) --
	(475.54,194.67) --
	(475.61,194.67) --
	(475.69,194.67) --
	(475.77,194.67) --
	(475.85,194.67) --
	(475.92,194.68) --
	(476.00,194.68) --
	(476.08,194.68) --
	(476.15,194.68) --
	(476.23,194.68) --
	(476.31,194.69) --
	(476.39,194.69) --
	(476.46,194.69) --
	(476.54,194.69) --
	(476.62,194.69) --
	(476.70,194.69) --
	(476.77,194.69) --
	(476.85,194.69) --
	(476.93,194.70) --
	(477.00,194.70) --
	(477.08,194.70) --
	(477.16,194.70) --
	(477.24,194.70) --
	(477.31,194.70) --
	(477.39,194.70) --
	(477.47,194.70) --
	(477.54,194.71) --
	(477.62,194.71) --
	(477.70,194.71) --
	(477.78,194.71) --
	(477.85,194.71) --
	(477.93,194.72) --
	(478.01,194.72) --
	(478.08,194.72) --
	(478.16,194.72) --
	(478.24,194.72) --
	(478.32,194.73) --
	(478.39,194.73) --
	(478.47,194.73) --
	(478.55,194.73) --
	(478.63,194.74) --
	(478.70,194.74) --
	(478.78,194.75) --
	(478.86,194.75) --
	(478.93,194.75) --
	(479.01,194.76) --
	(479.09,194.76) --
	(479.17,194.76) --
	(479.24,194.77) --
	(479.32,194.77) --
	(479.40,194.77) --
	(479.47,194.77) --
	(479.55,194.77) --
	(479.63,194.77) --
	(479.71,194.77) --
	(479.78,194.77) --
	(479.86,194.77) --
	(479.94,194.77) --
	(480.01,194.78) --
	(480.09,194.78) --
	(480.17,194.78) --
	(480.25,194.78) --
	(480.32,194.78) --
	(480.40,194.78) --
	(480.48,194.78) --
	(480.55,194.78) --
	(480.63,194.79) --
	(480.71,194.79) --
	(480.79,194.79) --
	(480.86,194.79) --
	(480.94,194.79) --
	(481.02,194.79) --
	(481.10,194.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 75.91,103.24) rectangle (500.39,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 68.16,114.19) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 68.16,198.51) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 68.16,282.82) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 68.16,367.13) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 68.16,451.44) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.12,100.49) --
	( 95.12,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.32,100.49) --
	(172.32,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.51,100.49) --
	(249.51,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.71,100.49) --
	(326.71,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.90,100.49) --
	(403.90,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.10,100.49) --
	(481.10,103.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 95.12, 76.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (172.32, 76.71) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (249.51, 76.71) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (326.71, 76.71) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (403.90, 76.71) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (481.10, 76.71) {5000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (288.15, 49.05) {round $(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 19.27,301.81) {regret};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.33,  5.50) rectangle (413.97, 34.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (173.33, 11.00) rectangle (187.78, 28.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{241,187,123}

\path[draw=drawColor,line width= 5.7pt,line join=round] (174.77, 19.83) -- (186.34, 19.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (293.65, 11.00) rectangle (308.10, 28.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{253,100,103}

\path[draw=drawColor,line width= 5.7pt,line join=round] (295.09, 19.83) -- (306.66, 19.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (193.28, 12.94) {$\pi=\pi^{\mathsf{UCB}}\:\:\:$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (313.60, 12.94) {$\pi=\pi_{\star}^{\mathsf{UCB}}\:\:\:$};
\end{scope}
\end{tikzpicture}


==> figures/estimatorsWorm.tex <==
% Created by tikzDevice version 0.12.6 on 2025-07-18 18:19:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 56.34,102.68) rectangle (275.61,335.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 56.34,102.68) rectangle (275.61,335.57);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.34,145.92) --
	(275.61,145.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.34,201.55) --
	(275.61,201.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.34,238.64) --
	(275.61,238.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.34,275.74) --
	(275.61,275.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.34,331.37) --
	(275.61,331.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.48,102.68) --
	( 87.48,335.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.39,102.68) --
	(138.39,335.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.29,102.68) --
	(189.29,335.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.19,102.68) --
	(240.19,335.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.34,108.83) --
	(275.61,108.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.34,183.01) --
	(275.61,183.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.34,220.10) --
	(275.61,220.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.34,257.19) --
	(275.61,257.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.34,294.28) --
	(275.61,294.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.03,102.68) --
	( 62.03,335.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93,102.68) --
	(112.93,335.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.84,102.68) --
	(163.84,335.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.74,102.68) --
	(214.74,335.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.65,102.68) --
	(265.65,335.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 56.34,220.10) -- (275.61,220.10);
\definecolor{fillColor}{RGB}{203,35,20}

\path[fill=fillColor,fill opacity=0.30] ( 66.30,263.30) --
	( 66.51,261.58) --
	( 66.71,259.59) --
	( 66.92,259.83) --
	( 67.12,258.34) --
	( 67.32,257.07) --
	( 67.53,259.12) --
	( 67.73,259.36) --
	( 67.93,259.26) --
	( 68.14,255.84) --
	( 68.34,253.99) --
	( 68.54,251.32) --
	( 68.75,250.67) --
	( 68.95,250.46) --
	( 69.16,250.54) --
	( 69.36,251.19) --
	( 69.56,250.76) --
	( 69.77,250.84) --
	( 69.97,250.01) --
	( 70.17,251.92) --
	( 70.38,255.02) --
	( 70.58,254.14) --
	( 70.78,254.47) --
	( 70.99,254.05) --
	( 71.19,253.67) --
	( 71.40,252.55) --
	( 71.60,250.98) --
	( 71.80,250.71) --
	( 72.01,248.92) --
	( 72.21,248.24) --
	( 72.41,246.89) --
	( 72.62,246.58) --
	( 72.82,246.29) --
	( 73.02,245.13) --
	( 73.23,245.61) --
	( 73.43,244.62) --
	( 73.63,245.15) --
	( 73.84,244.10) --
	( 74.04,244.73) --
	( 74.25,243.75) --
	( 74.45,245.24) --
	( 74.65,243.55) --
	( 74.86,243.21) --
	( 75.06,243.41) --
	( 75.26,242.76) --
	( 75.47,242.96) --
	( 75.67,241.94) --
	( 75.87,240.72) --
	( 76.08,241.82) --
	( 76.28,240.44) --
	( 76.49,240.66) --
	( 76.69,241.84) --
	( 76.89,241.40) --
	( 77.10,240.00) --
	( 77.30,240.01) --
	( 77.50,240.30) --
	( 77.71,240.97) --
	( 77.91,239.89) --
	( 78.11,239.44) --
	( 78.32,239.50) --
	( 78.52,240.68) --
	( 78.73,239.24) --
	( 78.93,238.83) --
	( 79.13,239.59) --
	( 79.34,239.88) --
	( 79.54,239.70) --
	( 79.74,239.83) --
	( 79.95,239.38) --
	( 80.15,239.12) --
	( 80.35,238.63) --
	( 80.56,238.11) --
	( 80.76,237.46) --
	( 80.97,236.81) --
	( 81.17,236.69) --
	( 81.37,236.35) --
	( 81.58,236.88) --
	( 81.78,236.39) --
	( 81.98,235.95) --
	( 82.19,235.66) --
	( 82.39,236.07) --
	( 82.59,235.97) --
	( 82.80,236.42) --
	( 83.00,236.41) --
	( 83.21,236.64) --
	( 83.41,236.06) --
	( 83.61,236.64) --
	( 83.82,236.23) --
	( 84.02,236.41) --
	( 84.22,237.40) --
	( 84.43,237.30) --
	( 84.63,237.98) --
	( 84.83,237.04) --
	( 85.04,237.12) --
	( 85.24,237.51) --
	( 85.44,237.29) --
	( 85.65,236.30) --
	( 85.85,235.76) --
	( 86.06,237.02) --
	( 86.26,236.62) --
	( 86.46,236.58) --
	( 86.67,236.09) --
	( 86.87,235.87) --
	( 87.07,235.44) --
	( 87.28,235.90) --
	( 87.48,235.58) --
	( 87.68,234.79) --
	( 87.89,234.62) --
	( 88.09,235.89) --
	( 88.30,235.18) --
	( 88.50,235.59) --
	( 88.70,234.59) --
	( 88.91,235.23) --
	( 89.11,234.74) --
	( 89.31,235.83) --
	( 89.52,236.37) --
	( 89.72,236.08) --
	( 89.92,236.38) --
	( 90.13,237.15) --
	( 90.33,236.95) --
	( 90.54,237.03) --
	( 90.74,237.49) --
	( 90.94,236.98) --
	( 91.15,236.62) --
	( 91.35,236.46) --
	( 91.55,236.19) --
	( 91.76,236.94) --
	( 91.96,235.90) --
	( 92.16,235.46) --
	( 92.37,235.40) --
	( 92.57,234.85) --
	( 92.78,234.59) --
	( 92.98,235.08) --
	( 93.18,234.62) --
	( 93.39,234.35) --
	( 93.59,234.60) --
	( 93.79,234.87) --
	( 94.00,234.66) --
	( 94.20,234.68) --
	( 94.40,234.65) --
	( 94.61,234.95) --
	( 94.81,234.84) --
	( 95.01,235.33) --
	( 95.22,235.98) --
	( 95.42,235.59) --
	( 95.63,235.82) --
	( 95.83,235.78) --
	( 96.03,235.97) --
	( 96.24,235.34) --
	( 96.44,234.94) --
	( 96.64,234.62) --
	( 96.85,234.51) --
	( 97.05,234.25) --
	( 97.25,234.40) --
	( 97.46,235.19) --
	( 97.66,234.48) --
	( 97.87,235.24) --
	( 98.07,235.01) --
	( 98.27,234.74) --
	( 98.48,234.76) --
	( 98.68,234.90) --
	( 98.88,235.29) --
	( 99.09,235.31) --
	( 99.29,235.10) --
	( 99.49,234.99) --
	( 99.70,234.88) --
	( 99.90,234.72) --
	(100.11,234.66) --
	(100.31,234.38) --
	(100.51,234.40) --
	(100.72,234.70) --
	(100.92,234.53) --
	(101.12,234.32) --
	(101.33,234.52) --
	(101.53,233.80) --
	(101.73,233.83) --
	(101.94,233.88) --
	(102.14,234.20) --
	(102.35,233.91) --
	(102.55,233.63) --
	(102.75,233.20) --
	(102.96,233.30) --
	(103.16,233.51) --
	(103.36,233.49) --
	(103.57,233.27) --
	(103.77,233.51) --
	(103.97,233.20) --
	(104.18,233.22) --
	(104.38,233.63) --
	(104.58,233.55) --
	(104.79,233.50) --
	(104.99,233.32) --
	(105.20,232.70) --
	(105.40,233.07) --
	(105.60,232.76) --
	(105.81,232.78) --
	(106.01,233.20) --
	(106.21,232.91) --
	(106.42,233.02) --
	(106.62,233.35) --
	(106.82,232.98) --
	(107.03,232.80) --
	(107.23,232.89) --
	(107.44,232.97) --
	(107.64,232.84) --
	(107.84,232.43) --
	(108.05,232.17) --
	(108.25,232.15) --
	(108.45,231.84) --
	(108.66,231.89) --
	(108.86,232.00) --
	(109.06,231.92) --
	(109.27,232.20) --
	(109.47,232.08) --
	(109.68,231.95) --
	(109.88,232.21) --
	(110.08,232.29) --
	(110.29,232.36) --
	(110.49,232.98) --
	(110.69,233.00) --
	(110.90,233.28) --
	(111.10,232.99) --
	(111.30,232.81) --
	(111.51,232.66) --
	(111.71,233.20) --
	(111.92,233.26) --
	(112.12,232.31) --
	(112.32,232.36) --
	(112.53,232.46) --
	(112.73,232.48) --
	(112.93,232.60) --
	(113.14,232.62) --
	(113.34,232.48) --
	(113.54,232.36) --
	(113.75,232.03) --
	(113.95,232.20) --
	(114.15,231.88) --
	(114.36,232.08) --
	(114.56,232.21) --
	(114.77,231.77) --
	(114.97,231.69) --
	(115.17,231.85) --
	(115.38,232.11) --
	(115.58,232.46) --
	(115.78,232.56) --
	(115.99,232.63) --
	(116.19,232.22) --
	(116.39,232.74) --
	(116.60,232.42) --
	(116.80,232.84) --
	(117.01,232.31) --
	(117.21,231.94) --
	(117.41,231.88) --
	(117.62,232.07) --
	(117.82,232.55) --
	(118.02,232.59) --
	(118.23,232.27) --
	(118.43,232.02) --
	(118.63,232.59) --
	(118.84,232.85) --
	(119.04,232.25) --
	(119.25,232.24) --
	(119.45,232.12) --
	(119.65,231.77) --
	(119.86,232.00) --
	(120.06,231.99) --
	(120.26,231.83) --
	(120.47,231.58) --
	(120.67,231.45) --
	(120.87,231.66) --
	(121.08,231.74) --
	(121.28,231.90) --
	(121.49,231.86) --
	(121.69,231.68) --
	(121.89,231.81) --
	(122.10,231.64) --
	(122.30,231.67) --
	(122.50,232.01) --
	(122.71,232.15) --
	(122.91,232.56) --
	(123.11,232.44) --
	(123.32,232.18) --
	(123.52,232.23) --
	(123.72,232.60) --
	(123.93,232.55) --
	(124.13,232.54) --
	(124.34,232.44) --
	(124.54,232.42) --
	(124.74,232.13) --
	(124.95,232.46) --
	(125.15,232.42) --
	(125.35,232.43) --
	(125.56,232.23) --
	(125.76,232.26) --
	(125.96,232.32) --
	(126.17,232.10) --
	(126.37,232.40) --
	(126.58,232.28) --
	(126.78,232.26) --
	(126.98,232.14) --
	(127.19,232.17) --
	(127.39,232.20) --
	(127.59,232.01) --
	(127.80,232.34) --
	(128.00,232.16) --
	(128.20,231.92) --
	(128.41,232.08) --
	(128.61,231.68) --
	(128.82,231.73) --
	(129.02,231.54) --
	(129.22,231.57) --
	(129.43,231.96) --
	(129.63,231.73) --
	(129.83,231.34) --
	(130.04,231.57) --
	(130.24,231.54) --
	(130.44,231.88) --
	(130.65,232.09) --
	(130.85,231.94) --
	(131.06,231.83) --
	(131.26,231.58) --
	(131.46,231.84) --
	(131.67,231.82) --
	(131.87,231.31) --
	(132.07,231.30) --
	(132.28,230.85) --
	(132.48,231.11) --
	(132.68,231.09) --
	(132.89,230.89) --
	(133.09,231.24) --
	(133.30,231.39) --
	(133.50,231.26) --
	(133.70,231.22) --
	(133.91,231.63) --
	(134.11,231.78) --
	(134.31,231.67) --
	(134.52,231.88) --
	(134.72,231.72) --
	(134.92,231.72) --
	(135.13,231.64) --
	(135.33,231.64) --
	(135.53,231.47) --
	(135.74,231.17) --
	(135.94,230.90) --
	(136.15,230.82) --
	(136.35,230.79) --
	(136.55,231.01) --
	(136.76,230.81) --
	(136.96,230.64) --
	(137.16,230.74) --
	(137.37,230.83) --
	(137.57,230.98) --
	(137.77,231.01) --
	(137.98,230.96) --
	(138.18,231.05) --
	(138.39,231.17) --
	(138.59,231.17) --
	(138.79,230.98) --
	(139.00,230.78) --
	(139.20,231.01) --
	(139.40,231.21) --
	(139.61,231.17) --
	(139.81,231.11) --
	(140.01,230.91) --
	(140.22,230.97) --
	(140.42,231.06) --
	(140.63,231.09) --
	(140.83,231.30) --
	(141.03,231.45) --
	(141.24,231.06) --
	(141.44,230.81) --
	(141.64,230.91) --
	(141.85,230.97) --
	(142.05,230.84) --
	(142.25,230.84) --
	(142.46,230.90) --
	(142.66,231.05) --
	(142.87,231.06) --
	(143.07,230.98) --
	(143.27,231.01) --
	(143.48,230.83) --
	(143.68,230.94) --
	(143.88,230.93) --
	(144.09,230.78) --
	(144.29,230.76) --
	(144.49,230.77) --
	(144.70,231.01) --
	(144.90,230.75) --
	(145.10,230.74) --
	(145.31,231.08) --
	(145.51,231.28) --
	(145.72,231.21) --
	(145.92,230.90) --
	(146.12,231.03) --
	(146.33,230.47) --
	(146.53,230.71) --
	(146.73,230.77) --
	(146.94,230.44) --
	(147.14,230.51) --
	(147.34,230.69) --
	(147.55,230.48) --
	(147.75,230.60) --
	(147.96,230.47) --
	(148.16,230.41) --
	(148.36,230.41) --
	(148.57,230.61) --
	(148.77,230.50) --
	(148.97,230.49) --
	(149.18,230.43) --
	(149.38,230.10) --
	(149.58,230.11) --
	(149.79,230.12) --
	(149.99,229.86) --
	(150.20,230.04) --
	(150.40,230.01) --
	(150.60,229.79) --
	(150.81,229.84) --
	(151.01,230.02) --
	(151.21,230.10) --
	(151.42,230.18) --
	(151.62,229.84) --
	(151.82,229.82) --
	(152.03,229.78) --
	(152.23,229.84) --
	(152.44,229.90) --
	(152.64,229.98) --
	(152.84,229.91) --
	(153.05,229.99) --
	(153.25,229.93) --
	(153.45,230.07) --
	(153.66,229.83) --
	(153.86,229.87) --
	(154.06,229.45) --
	(154.27,229.29) --
	(154.47,229.08) --
	(154.67,229.01) --
	(154.88,229.26) --
	(155.08,229.38) --
	(155.29,229.23) --
	(155.49,229.34) --
	(155.69,229.02) --
	(155.90,229.28) --
	(156.10,229.32) --
	(156.30,229.36) --
	(156.51,229.17) --
	(156.71,229.15) --
	(156.91,228.96) --
	(157.12,228.90) --
	(157.32,228.78) --
	(157.53,228.86) --
	(157.73,228.83) --
	(157.93,228.96) --
	(158.14,229.07) --
	(158.34,228.95) --
	(158.54,228.94) --
	(158.75,228.61) --
	(158.95,228.91) --
	(159.15,228.97) --
	(159.36,228.80) --
	(159.56,228.78) --
	(159.77,228.70) --
	(159.97,228.75) --
	(160.17,228.79) --
	(160.38,228.82) --
	(160.58,228.77) --
	(160.78,228.98) --
	(160.99,229.10) --
	(161.19,229.13) --
	(161.39,229.02) --
	(161.60,228.90) --
	(161.80,228.83) --
	(162.01,228.84) --
	(162.21,228.62) --
	(162.41,228.56) --
	(162.62,228.54) --
	(162.82,228.48) --
	(163.02,228.40) --
	(163.23,228.41) --
	(163.43,228.28) --
	(163.63,228.05) --
	(163.84,228.01) --
	(164.04,227.83) --
	(164.24,227.78) --
	(164.45,227.70) --
	(164.65,227.86) --
	(164.86,227.72) --
	(165.06,227.54) --
	(165.26,227.55) --
	(165.47,227.55) --
	(165.67,227.65) --
	(165.87,227.63) --
	(166.08,227.60) --
	(166.28,228.00) --
	(166.48,228.05) --
	(166.69,227.90) --
	(166.89,227.83) --
	(167.10,227.97) --
	(167.30,227.95) --
	(167.50,227.89) --
	(167.71,228.07) --
	(167.91,227.91) --
	(168.11,227.87) --
	(168.32,227.99) --
	(168.52,227.89) --
	(168.72,227.91) --
	(168.93,227.88) --
	(169.13,227.83) --
	(169.34,227.90) --
	(169.54,227.73) --
	(169.74,227.82) --
	(169.95,227.86) --
	(170.15,227.91) --
	(170.35,227.86) --
	(170.56,227.85) --
	(170.76,227.90) --
	(170.96,227.80) --
	(171.17,227.80) --
	(171.37,227.61) --
	(171.58,227.62) --
	(171.78,227.82) --
	(171.98,227.53) --
	(172.19,227.51) --
	(172.39,227.60) --
	(172.59,227.78) --
	(172.80,227.63) --
	(173.00,227.49) --
	(173.20,227.44) --
	(173.41,227.66) --
	(173.61,227.76) --
	(173.82,227.55) --
	(174.02,227.37) --
	(174.22,227.30) --
	(174.43,227.33) --
	(174.63,227.56) --
	(174.83,227.40) --
	(175.04,227.43) --
	(175.24,227.45) --
	(175.44,227.39) --
	(175.65,227.44) --
	(175.85,227.16) --
	(176.05,227.20) --
	(176.26,227.16) --
	(176.46,227.30) --
	(176.67,227.42) --
	(176.87,227.56) --
	(177.07,227.66) --
	(177.28,227.45) --
	(177.48,227.41) --
	(177.68,227.53) --
	(177.89,227.49) --
	(178.09,227.28) --
	(178.29,227.30) --
	(178.50,227.12) --
	(178.70,226.98) --
	(178.91,226.84) --
	(179.11,226.87) --
	(179.31,226.95) --
	(179.52,226.88) --
	(179.72,226.96) --
	(179.92,227.05) --
	(180.13,227.09) --
	(180.33,227.23) --
	(180.53,227.23) --
	(180.74,227.15) --
	(180.94,227.00) --
	(181.15,226.98) --
	(181.35,226.86) --
	(181.55,226.90) --
	(181.76,227.11) --
	(181.96,227.32) --
	(182.16,227.31) --
	(182.37,227.29) --
	(182.57,227.27) --
	(182.77,227.29) --
	(182.98,227.42) --
	(183.18,227.51) --
	(183.39,227.35) --
	(183.59,227.28) --
	(183.79,227.24) --
	(184.00,227.36) --
	(184.20,227.42) --
	(184.40,227.34) --
	(184.61,227.22) --
	(184.81,227.27) --
	(185.01,227.24) --
	(185.22,227.33) --
	(185.42,227.21) --
	(185.62,227.41) --
	(185.83,227.46) --
	(186.03,227.44) --
	(186.24,227.57) --
	(186.44,227.66) --
	(186.64,227.53) --
	(186.85,227.54) --
	(187.05,227.54) --
	(187.25,227.38) --
	(187.46,227.35) --
	(187.66,227.46) --
	(187.86,227.40) --
	(188.07,227.25) --
	(188.27,227.11) --
	(188.48,227.18) --
	(188.68,227.27) --
	(188.88,227.48) --
	(189.09,227.46) --
	(189.29,227.53) --
	(189.49,227.64) --
	(189.70,227.77) --
	(189.90,227.81) --
	(190.10,227.81) --
	(190.31,227.61) --
	(190.51,227.64) --
	(190.72,227.62) --
	(190.92,227.77) --
	(191.12,228.00) --
	(191.33,227.90) --
	(191.53,227.82) --
	(191.73,227.92) --
	(191.94,227.75) --
	(192.14,227.68) --
	(192.34,227.49) --
	(192.55,227.64) --
	(192.75,227.70) --
	(192.96,227.72) --
	(193.16,227.83) --
	(193.36,228.00) --
	(193.57,228.03) --
	(193.77,227.94) --
	(193.97,228.01) --
	(194.18,227.98) --
	(194.38,227.78) --
	(194.58,227.68) --
	(194.79,227.78) --
	(194.99,227.83) --
	(195.19,227.61) --
	(195.40,227.54) --
	(195.60,227.48) --
	(195.81,227.54) --
	(196.01,227.69) --
	(196.21,227.79) --
	(196.42,227.66) --
	(196.62,227.64) --
	(196.82,227.58) --
	(197.03,227.67) --
	(197.23,227.57) --
	(197.43,227.48) --
	(197.64,227.49) --
	(197.84,227.40) --
	(198.05,227.38) --
	(198.25,227.42) --
	(198.45,227.41) --
	(198.66,227.41) --
	(198.86,227.27) --
	(199.06,227.38) --
	(199.27,227.46) --
	(199.47,227.51) --
	(199.67,227.52) --
	(199.88,227.43) --
	(200.08,227.21) --
	(200.29,227.05) --
	(200.49,226.98) --
	(200.69,227.02) --
	(200.90,226.97) --
	(201.10,227.06) --
	(201.30,227.15) --
	(201.51,227.20) --
	(201.71,227.04) --
	(201.91,227.11) --
	(202.12,227.31) --
	(202.32,227.23) --
	(202.53,227.20) --
	(202.73,227.06) --
	(202.93,227.00) --
	(203.14,227.11) --
	(203.34,227.12) --
	(203.54,227.06) --
	(203.75,227.04) --
	(203.95,226.93) --
	(204.15,226.93) --
	(204.36,226.99) --
	(204.56,227.07) --
	(204.76,226.99) --
	(204.97,227.02) --
	(205.17,227.00) --
	(205.38,227.06) --
	(205.58,227.02) --
	(205.78,226.86) --
	(205.99,226.92) --
	(206.19,226.78) --
	(206.39,226.89) --
	(206.60,226.89) --
	(206.80,227.03) --
	(207.00,227.00) --
	(207.21,226.91) --
	(207.41,226.93) --
	(207.62,226.79) --
	(207.82,226.85) --
	(208.02,226.93) --
	(208.23,226.93) --
	(208.43,226.87) --
	(208.63,226.75) --
	(208.84,226.76) --
	(209.04,226.87) --
	(209.24,226.88) --
	(209.45,226.84) --
	(209.65,226.79) --
	(209.86,226.64) --
	(210.06,226.66) --
	(210.26,226.66) --
	(210.47,226.68) --
	(210.67,226.73) --
	(210.87,226.76) --
	(211.08,226.70) --
	(211.28,226.64) --
	(211.48,226.48) --
	(211.69,226.51) --
	(211.89,226.58) --
	(212.10,226.70) --
	(212.30,226.74) --
	(212.50,226.63) --
	(212.71,226.51) --
	(212.91,226.59) --
	(213.11,226.38) --
	(213.32,226.44) --
	(213.52,226.46) --
	(213.72,226.40) --
	(213.93,226.48) --
	(214.13,226.44) --
	(214.33,226.48) --
	(214.54,226.61) --
	(214.74,226.63) --
	(214.95,226.50) --
	(215.15,226.52) --
	(215.35,226.38) --
	(215.56,226.48) --
	(215.76,226.48) --
	(215.96,226.61) --
	(216.17,226.57) --
	(216.37,226.43) --
	(216.57,226.52) --
	(216.78,226.35) --
	(216.98,226.31) --
	(217.19,226.15) --
	(217.39,226.15) --
	(217.59,226.08) --
	(217.80,226.05) --
	(218.00,226.13) --
	(218.20,226.11) --
	(218.41,225.97) --
	(218.61,226.04) --
	(218.81,226.04) --
	(219.02,225.98) --
	(219.22,226.05) --
	(219.43,226.23) --
	(219.63,226.11) --
	(219.83,226.11) --
	(220.04,226.25) --
	(220.24,226.26) --
	(220.44,226.35) --
	(220.65,226.29) --
	(220.85,226.30) --
	(221.05,226.33) --
	(221.26,226.18) --
	(221.46,226.30) --
	(221.67,226.26) --
	(221.87,226.24) --
	(222.07,226.37) --
	(222.28,226.30) --
	(222.48,226.35) --
	(222.68,226.25) --
	(222.89,226.34) --
	(223.09,226.35) --
	(223.29,226.33) --
	(223.50,226.36) --
	(223.70,226.37) --
	(223.91,226.37) --
	(224.11,226.35) --
	(224.31,226.34) --
	(224.52,226.37) --
	(224.72,226.39) --
	(224.92,226.36) --
	(225.13,226.43) --
	(225.33,226.32) --
	(225.53,226.32) --
	(225.74,226.23) --
	(225.94,226.10) --
	(226.14,226.15) --
	(226.35,225.89) --
	(226.55,225.93) --
	(226.76,225.95) --
	(226.96,225.92) --
	(227.16,226.02) --
	(227.37,225.99) --
	(227.57,225.89) --
	(227.77,225.89) --
	(227.98,225.87) --
	(228.18,225.92) --
	(228.38,225.88) --
	(228.59,225.68) --
	(228.79,225.72) --
	(229.00,225.64) --
	(229.20,225.67) --
	(229.40,225.61) --
	(229.61,225.64) --
	(229.81,225.73) --
	(230.01,225.75) --
	(230.22,225.83) --
	(230.42,225.71) --
	(230.62,225.75) --
	(230.83,225.69) --
	(231.03,225.73) --
	(231.24,225.80) --
	(231.44,225.75) --
	(231.64,225.80) --
	(231.85,225.78) --
	(232.05,225.63) --
	(232.25,225.75) --
	(232.46,225.58) --
	(232.66,225.53) --
	(232.86,225.61) --
	(233.07,225.70) --
	(233.27,225.73) --
	(233.48,225.68) --
	(233.68,225.61) --
	(233.88,225.46) --
	(234.09,225.40) --
	(234.29,225.40) --
	(234.49,225.39) --
	(234.70,225.42) --
	(234.90,225.35) --
	(235.10,225.52) --
	(235.31,225.56) --
	(235.51,225.70) --
	(235.71,225.73) --
	(235.92,225.68) --
	(236.12,225.62) --
	(236.33,225.75) --
	(236.53,225.93) --
	(236.73,226.03) --
	(236.94,225.95) --
	(237.14,225.75) --
	(237.34,225.83) --
	(237.55,225.95) --
	(237.75,226.09) --
	(237.95,226.05) --
	(238.16,226.08) --
	(238.36,226.15) --
	(238.57,226.21) --
	(238.77,226.13) --
	(238.97,226.20) --
	(239.18,226.13) --
	(239.38,226.03) --
	(239.58,226.00) --
	(239.79,225.95) --
	(239.99,226.09) --
	(240.19,225.93) --
	(240.40,225.98) --
	(240.60,225.98) --
	(240.81,226.04) --
	(241.01,225.98) --
	(241.21,226.11) --
	(241.42,226.19) --
	(241.62,226.23) --
	(241.82,226.24) --
	(242.03,226.22) --
	(242.23,226.26) --
	(242.43,226.21) --
	(242.64,226.16) --
	(242.84,226.16) --
	(243.05,226.09) --
	(243.25,226.25) --
	(243.45,226.21) --
	(243.66,226.16) --
	(243.86,226.08) --
	(244.06,226.03) --
	(244.27,225.97) --
	(244.47,226.00) --
	(244.67,226.02) --
	(244.88,226.01) --
	(245.08,226.06) --
	(245.28,226.19) --
	(245.49,226.26) --
	(245.69,226.21) --
	(245.90,226.24) --
	(246.10,226.16) --
	(246.30,226.20) --
	(246.51,226.19) --
	(246.71,226.26) --
	(246.91,226.33) --
	(247.12,226.35) --
	(247.32,226.36) --
	(247.52,226.24) --
	(247.73,226.26) --
	(247.93,226.36) --
	(248.14,226.33) --
	(248.34,226.19) --
	(248.54,226.13) --
	(248.75,226.10) --
	(248.95,226.03) --
	(249.15,226.06) --
	(249.36,226.22) --
	(249.56,226.33) --
	(249.76,226.54) --
	(249.97,226.53) --
	(250.17,226.51) --
	(250.38,226.47) --
	(250.58,226.40) --
	(250.78,226.49) --
	(250.99,226.46) --
	(251.19,226.39) --
	(251.39,226.40) --
	(251.60,226.39) --
	(251.80,226.49) --
	(252.00,226.60) --
	(252.21,226.68) --
	(252.41,226.61) --
	(252.62,226.56) --
	(252.82,226.64) --
	(253.02,226.59) --
	(253.23,226.62) --
	(253.43,226.61) --
	(253.63,226.62) --
	(253.84,226.60) --
	(254.04,226.63) --
	(254.24,226.72) --
	(254.45,226.76) --
	(254.65,226.81) --
	(254.85,226.83) --
	(255.06,226.82) --
	(255.26,226.79) --
	(255.47,226.90) --
	(255.67,226.99) --
	(255.87,227.07) --
	(256.08,227.06) --
	(256.28,227.08) --
	(256.48,227.14) --
	(256.69,227.13) --
	(256.89,227.03) --
	(257.09,227.06) --
	(257.30,227.05) --
	(257.50,227.10) --
	(257.71,227.05) --
	(257.91,227.07) --
	(258.11,227.12) --
	(258.32,227.10) --
	(258.52,227.10) --
	(258.72,227.12) --
	(258.93,227.23) --
	(259.13,227.24) --
	(259.33,227.30) --
	(259.54,227.31) --
	(259.74,227.45) --
	(259.95,227.50) --
	(260.15,227.52) --
	(260.35,227.47) --
	(260.56,227.46) --
	(260.76,227.42) --
	(260.96,227.47) --
	(261.17,227.47) --
	(261.37,227.44) --
	(261.57,227.42) --
	(261.78,227.42) --
	(261.98,227.29) --
	(262.19,227.23) --
	(262.39,227.26) --
	(262.59,227.33) --
	(262.80,227.30) --
	(263.00,227.29) --
	(263.20,227.25) --
	(263.41,227.17) --
	(263.61,227.01) --
	(263.81,226.99) --
	(264.02,226.96) --
	(264.22,226.95) --
	(264.43,226.82) --
	(264.63,226.90) --
	(264.83,226.86) --
	(265.04,226.86) --
	(265.24,226.94) --
	(265.44,226.82) --
	(265.65,226.81) --
	(265.65,214.86) --
	(265.44,214.86) --
	(265.24,214.92) --
	(265.04,214.99) --
	(264.83,214.92) --
	(264.63,215.00) --
	(264.43,215.11) --
	(264.22,215.01) --
	(264.02,215.08) --
	(263.81,215.06) --
	(263.61,215.15) --
	(263.41,215.14) --
	(263.20,215.18) --
	(263.00,215.15) --
	(262.80,215.12) --
	(262.59,215.05) --
	(262.39,215.03) --
	(262.19,215.05) --
	(261.98,214.93) --
	(261.78,214.99) --
	(261.57,214.95) --
	(261.37,215.04) --
	(261.17,215.03) --
	(260.96,215.06) --
	(260.76,215.07) --
	(260.56,214.99) --
	(260.35,214.99) --
	(260.15,214.79) --
	(259.95,214.82) --
	(259.74,214.71) --
	(259.54,214.76) --
	(259.33,214.67) --
	(259.13,214.59) --
	(258.93,214.52) --
	(258.72,214.51) --
	(258.52,214.57) --
	(258.32,214.55) --
	(258.11,214.51) --
	(257.91,214.55) --
	(257.71,214.53) --
	(257.50,214.55) --
	(257.30,214.56) --
	(257.09,214.49) --
	(256.89,214.49) --
	(256.69,214.33) --
	(256.48,214.38) --
	(256.28,214.39) --
	(256.08,214.45) --
	(255.87,214.44) --
	(255.67,214.44) --
	(255.47,214.40) --
	(255.26,214.31) --
	(255.06,214.27) --
	(254.85,214.39) --
	(254.65,214.47) --
	(254.45,214.47) --
	(254.24,214.37) --
	(254.04,214.30) --
	(253.84,214.27) --
	(253.63,214.16) --
	(253.43,214.19) --
	(253.23,214.17) --
	(253.02,214.16) --
	(252.82,214.04) --
	(252.62,213.98) --
	(252.41,213.96) --
	(252.21,213.94) --
	(252.00,213.98) --
	(251.80,214.04) --
	(251.60,214.04) --
	(251.39,214.05) --
	(251.19,214.06) --
	(250.99,214.10) --
	(250.78,214.18) --
	(250.58,214.14) --
	(250.38,214.14) --
	(250.17,214.11) --
	(249.97,214.22) --
	(249.76,214.18) --
	(249.56,214.18) --
	(249.36,214.28) --
	(249.15,214.26) --
	(248.95,214.26) --
	(248.75,214.33) --
	(248.54,214.41) --
	(248.34,214.34) --
	(248.14,214.25) --
	(247.93,214.23) --
	(247.73,214.21) --
	(247.52,214.16) --
	(247.32,214.20) --
	(247.12,214.34) --
	(246.91,214.31) --
	(246.71,214.34) --
	(246.51,214.33) --
	(246.30,214.30) --
	(246.10,214.34) --
	(245.90,214.36) --
	(245.69,214.37) --
	(245.49,214.40) --
	(245.28,214.48) --
	(245.08,214.36) --
	(244.88,214.38) --
	(244.67,214.41) --
	(244.47,214.31) --
	(244.27,214.26) --
	(244.06,214.20) --
	(243.86,214.17) --
	(243.66,214.10) --
	(243.45,214.05) --
	(243.25,214.05) --
	(243.05,214.02) --
	(242.84,214.01) --
	(242.64,213.98) --
	(242.43,214.00) --
	(242.23,213.92) --
	(242.03,214.00) --
	(241.82,214.07) --
	(241.62,214.02) --
	(241.42,214.00) --
	(241.21,213.99) --
	(241.01,214.03) --
	(240.81,214.12) --
	(240.60,214.15) --
	(240.40,214.23) --
	(240.19,214.28) --
	(239.99,214.34) --
	(239.79,214.33) --
	(239.58,214.36) --
	(239.38,214.25) --
	(239.18,214.30) --
	(238.97,214.24) --
	(238.77,214.25) --
	(238.57,214.12) --
	(238.36,214.06) --
	(238.16,214.18) --
	(237.95,214.10) --
	(237.75,214.25) --
	(237.55,214.17) --
	(237.34,214.18) --
	(237.14,214.16) --
	(236.94,214.31) --
	(236.73,214.29) --
	(236.53,214.28) --
	(236.33,214.34) --
	(236.12,214.44) --
	(235.92,214.43) --
	(235.71,214.42) --
	(235.51,214.39) --
	(235.31,214.39) --
	(235.10,214.40) --
	(234.90,214.51) --
	(234.70,214.50) --
	(234.49,214.56) --
	(234.29,214.74) --
	(234.09,214.75) --
	(233.88,214.65) --
	(233.68,214.68) --
	(233.48,214.82) --
	(233.27,214.89) --
	(233.07,215.04) --
	(232.86,214.87) --
	(232.66,214.92) --
	(232.46,214.97) --
	(232.25,214.79) --
	(232.05,214.73) --
	(231.85,214.93) --
	(231.64,214.78) --
	(231.44,214.92) --
	(231.24,214.95) --
	(231.03,214.94) --
	(230.83,214.97) --
	(230.62,214.79) --
	(230.42,214.86) --
	(230.22,214.70) --
	(230.01,214.78) --
	(229.81,214.78) --
	(229.61,214.73) --
	(229.40,214.66) --
	(229.20,214.68) --
	(229.00,214.53) --
	(228.79,214.58) --
	(228.59,214.56) --
	(228.38,214.61) --
	(228.18,214.53) --
	(227.98,214.40) --
	(227.77,214.28) --
	(227.57,214.29) --
	(227.37,214.40) --
	(227.16,214.34) --
	(226.96,214.28) --
	(226.76,214.36) --
	(226.55,214.31) --
	(226.35,214.31) --
	(226.14,214.32) --
	(225.94,214.28) --
	(225.74,214.22) --
	(225.53,214.27) --
	(225.33,214.21) --
	(225.13,214.24) --
	(224.92,214.29) --
	(224.72,214.23) --
	(224.52,214.28) --
	(224.31,214.36) --
	(224.11,214.37) --
	(223.91,214.57) --
	(223.70,214.52) --
	(223.50,214.41) --
	(223.29,214.41) --
	(223.09,214.32) --
	(222.89,214.36) --
	(222.68,214.12) --
	(222.48,214.09) --
	(222.28,213.97) --
	(222.07,213.97) --
	(221.87,214.05) --
	(221.67,213.99) --
	(221.46,214.02) --
	(221.26,213.99) --
	(221.05,214.11) --
	(220.85,214.24) --
	(220.65,214.25) --
	(220.44,214.27) --
	(220.24,214.17) --
	(220.04,214.29) --
	(219.83,214.13) --
	(219.63,214.04) --
	(219.43,213.93) --
	(219.22,214.01) --
	(219.02,214.17) --
	(218.81,214.01) --
	(218.61,213.90) --
	(218.41,213.91) --
	(218.20,214.11) --
	(218.00,214.12) --
	(217.80,214.16) --
	(217.59,214.02) --
	(217.39,213.93) --
	(217.19,213.92) --
	(216.98,213.84) --
	(216.78,213.92) --
	(216.57,214.00) --
	(216.37,214.05) --
	(216.17,214.04) --
	(215.96,214.02) --
	(215.76,214.09) --
	(215.56,214.11) --
	(215.35,214.03) --
	(215.15,214.07) --
	(214.95,214.21) --
	(214.74,214.19) --
	(214.54,214.43) --
	(214.33,214.32) --
	(214.13,214.31) --
	(213.93,214.39) --
	(213.72,214.33) --
	(213.52,214.32) --
	(213.32,214.30) --
	(213.11,214.26) --
	(212.91,214.28) --
	(212.71,214.30) --
	(212.50,214.30) --
	(212.30,214.33) --
	(212.10,214.30) --
	(211.89,214.37) --
	(211.69,214.25) --
	(211.48,214.27) --
	(211.28,214.20) --
	(211.08,214.28) --
	(210.87,214.38) --
	(210.67,214.39) --
	(210.47,214.28) --
	(210.26,214.34) --
	(210.06,214.25) --
	(209.86,214.29) --
	(209.65,214.23) --
	(209.45,214.36) --
	(209.24,214.37) --
	(209.04,214.35) --
	(208.84,214.30) --
	(208.63,214.36) --
	(208.43,214.28) --
	(208.23,214.28) --
	(208.02,214.33) --
	(207.82,214.20) --
	(207.62,214.12) --
	(207.41,214.13) --
	(207.21,214.18) --
	(207.00,214.06) --
	(206.80,214.08) --
	(206.60,214.13) --
	(206.39,214.01) --
	(206.19,214.03) --
	(205.99,213.92) --
	(205.78,213.78) --
	(205.58,213.88) --
	(205.38,213.85) --
	(205.17,213.69) --
	(204.97,213.57) --
	(204.76,213.49) --
	(204.56,213.49) --
	(204.36,213.38) --
	(204.15,213.39) --
	(203.95,213.39) --
	(203.75,213.42) --
	(203.54,213.48) --
	(203.34,213.51) --
	(203.14,213.64) --
	(202.93,213.55) --
	(202.73,213.58) --
	(202.53,213.75) --
	(202.32,213.76) --
	(202.12,213.64) --
	(201.91,213.66) --
	(201.71,213.66) --
	(201.51,213.82) --
	(201.30,213.86) --
	(201.10,214.00) --
	(200.90,214.04) --
	(200.69,213.93) --
	(200.49,213.94) --
	(200.29,213.96) --
	(200.08,213.82) --
	(199.88,213.97) --
	(199.67,214.06) --
	(199.47,214.02) --
	(199.27,214.03) --
	(199.06,214.12) --
	(198.86,214.12) --
	(198.66,214.14) --
	(198.45,214.06) --
	(198.25,213.84) --
	(198.05,213.92) --
	(197.84,214.04) --
	(197.64,213.89) --
	(197.43,214.05) --
	(197.23,213.86) --
	(197.03,213.92) --
	(196.82,213.92) --
	(196.62,213.86) --
	(196.42,213.71) --
	(196.21,213.69) --
	(196.01,213.78) --
	(195.81,213.79) --
	(195.60,213.90) --
	(195.40,213.94) --
	(195.19,214.14) --
	(194.99,214.22) --
	(194.79,214.33) --
	(194.58,214.38) --
	(194.38,214.50) --
	(194.18,214.45) --
	(193.97,214.38) --
	(193.77,214.33) --
	(193.57,214.34) --
	(193.36,214.49) --
	(193.16,214.51) --
	(192.96,214.65) --
	(192.75,214.62) --
	(192.55,214.65) --
	(192.34,214.62) --
	(192.14,214.55) --
	(191.94,214.57) --
	(191.73,214.59) --
	(191.53,214.40) --
	(191.33,214.48) --
	(191.12,214.33) --
	(190.92,214.36) --
	(190.72,214.38) --
	(190.51,214.49) --
	(190.31,214.56) --
	(190.10,214.70) --
	(189.90,214.57) --
	(189.70,214.48) --
	(189.49,214.37) --
	(189.29,214.44) --
	(189.09,214.39) --
	(188.88,214.46) --
	(188.68,214.44) --
	(188.48,214.44) --
	(188.27,214.43) --
	(188.07,214.44) --
	(187.86,214.37) --
	(187.66,214.29) --
	(187.46,214.28) --
	(187.25,214.45) --
	(187.05,214.14) --
	(186.85,214.03) --
	(186.64,214.15) --
	(186.44,214.04) --
	(186.24,214.08) --
	(186.03,214.23) --
	(185.83,214.19) --
	(185.62,214.17) --
	(185.42,213.99) --
	(185.22,213.93) --
	(185.01,213.86) --
	(184.81,214.06) --
	(184.61,213.84) --
	(184.40,213.80) --
	(184.20,213.85) --
	(184.00,213.92) --
	(183.79,213.98) --
	(183.59,213.71) --
	(183.39,213.55) --
	(183.18,213.47) --
	(182.98,213.33) --
	(182.77,213.25) --
	(182.57,213.01) --
	(182.37,212.90) --
	(182.16,212.86) --
	(181.96,212.70) --
	(181.76,212.66) --
	(181.55,212.55) --
	(181.35,212.63) --
	(181.15,212.66) --
	(180.94,212.67) --
	(180.74,212.63) --
	(180.53,212.69) --
	(180.33,212.81) --
	(180.13,212.75) --
	(179.92,212.53) --
	(179.72,212.50) --
	(179.52,212.55) --
	(179.31,212.59) --
	(179.11,212.57) --
	(178.91,212.69) --
	(178.70,212.64) --
	(178.50,212.70) --
	(178.29,212.48) --
	(178.09,212.51) --
	(177.89,212.54) --
	(177.68,212.41) --
	(177.48,212.23) --
	(177.28,212.38) --
	(177.07,212.56) --
	(176.87,212.54) --
	(176.67,212.39) --
	(176.46,212.56) --
	(176.26,212.59) --
	(176.05,212.65) --
	(175.85,212.45) --
	(175.65,212.47) --
	(175.44,212.35) --
	(175.24,212.30) --
	(175.04,212.31) --
	(174.83,212.18) --
	(174.63,212.19) --
	(174.43,212.40) --
	(174.22,212.30) --
	(174.02,212.22) --
	(173.82,212.37) --
	(173.61,212.16) --
	(173.41,212.22) --
	(173.20,212.48) --
	(173.00,212.41) --
	(172.80,212.34) --
	(172.59,212.41) --
	(172.39,212.35) --
	(172.19,212.13) --
	(171.98,212.12) --
	(171.78,212.38) --
	(171.58,212.56) --
	(171.37,212.45) --
	(171.17,212.41) --
	(170.96,212.32) --
	(170.76,212.23) --
	(170.56,212.39) --
	(170.35,212.39) --
	(170.15,212.15) --
	(169.95,212.36) --
	(169.74,212.27) --
	(169.54,212.12) --
	(169.34,212.09) --
	(169.13,212.11) --
	(168.93,212.01) --
	(168.72,212.07) --
	(168.52,212.08) --
	(168.32,212.08) --
	(168.11,212.09) --
	(167.91,212.19) --
	(167.71,212.28) --
	(167.50,212.56) --
	(167.30,212.55) --
	(167.10,212.32) --
	(166.89,212.22) --
	(166.69,212.37) --
	(166.48,212.33) --
	(166.28,212.40) --
	(166.08,212.61) --
	(165.87,212.60) --
	(165.67,212.54) --
	(165.47,212.48) --
	(165.26,212.66) --
	(165.06,212.34) --
	(164.86,212.24) --
	(164.65,212.18) --
	(164.45,212.25) --
	(164.24,212.25) --
	(164.04,212.00) --
	(163.84,212.27) --
	(163.63,212.34) --
	(163.43,212.38) --
	(163.23,212.12) --
	(163.02,212.31) --
	(162.82,212.44) --
	(162.62,212.43) --
	(162.41,212.37) --
	(162.21,212.48) --
	(162.01,212.26) --
	(161.80,212.28) --
	(161.60,212.23) --
	(161.39,212.15) --
	(161.19,212.36) --
	(160.99,212.45) --
	(160.78,212.34) --
	(160.58,212.25) --
	(160.38,212.15) --
	(160.17,212.42) --
	(159.97,212.50) --
	(159.77,212.48) --
	(159.56,212.29) --
	(159.36,212.39) --
	(159.15,212.26) --
	(158.95,212.21) --
	(158.75,212.15) --
	(158.54,212.18) --
	(158.34,212.27) --
	(158.14,212.23) --
	(157.93,212.29) --
	(157.73,212.33) --
	(157.53,212.45) --
	(157.32,212.59) --
	(157.12,212.36) --
	(156.91,212.37) --
	(156.71,212.19) --
	(156.51,212.03) --
	(156.30,212.04) --
	(156.10,212.20) --
	(155.90,212.22) --
	(155.69,212.18) --
	(155.49,212.21) --
	(155.29,212.26) --
	(155.08,212.05) --
	(154.88,212.09) --
	(154.67,212.19) --
	(154.47,212.04) --
	(154.27,211.79) --
	(154.06,212.04) --
	(153.86,211.97) --
	(153.66,212.34) --
	(153.45,212.29) --
	(153.25,212.53) --
	(153.05,212.47) --
	(152.84,212.67) --
	(152.64,212.61) --
	(152.44,212.82) --
	(152.23,212.87) --
	(152.03,212.68) --
	(151.82,212.66) --
	(151.62,212.70) --
	(151.42,212.86) --
	(151.21,212.64) --
	(151.01,212.42) --
	(150.81,212.41) --
	(150.60,212.70) --
	(150.40,212.71) --
	(150.20,212.86) --
	(149.99,212.87) --
	(149.79,212.71) --
	(149.58,212.92) --
	(149.38,212.92) --
	(149.18,213.12) --
	(148.97,213.02) --
	(148.77,212.85) --
	(148.57,212.99) --
	(148.36,212.97) --
	(148.16,212.80) --
	(147.96,212.99) --
	(147.75,212.89) --
	(147.55,212.72) --
	(147.34,212.56) --
	(147.14,212.49) --
	(146.94,212.41) --
	(146.73,212.69) --
	(146.53,212.90) --
	(146.33,212.70) --
	(146.12,212.51) --
	(145.92,212.54) --
	(145.72,212.57) --
	(145.51,212.55) --
	(145.31,212.31) --
	(145.10,212.51) --
	(144.90,212.42) --
	(144.70,212.58) --
	(144.49,212.43) --
	(144.29,212.80) --
	(144.09,212.74) --
	(143.88,212.31) --
	(143.68,212.26) --
	(143.48,212.09) --
	(143.27,212.35) --
	(143.07,212.47) --
	(142.87,212.82) --
	(142.66,212.89) --
	(142.46,212.78) --
	(142.25,212.62) --
	(142.05,212.72) --
	(141.85,212.79) --
	(141.64,212.96) --
	(141.44,213.23) --
	(141.24,213.14) --
	(141.03,213.29) --
	(140.83,213.10) --
	(140.63,213.00) --
	(140.42,212.87) --
	(140.22,212.99) --
	(140.01,212.70) --
	(139.81,212.73) --
	(139.61,212.58) --
	(139.40,212.44) --
	(139.20,212.69) --
	(139.00,212.65) --
	(138.79,212.63) --
	(138.59,212.57) --
	(138.39,212.92) --
	(138.18,213.13) --
	(137.98,212.90) --
	(137.77,212.99) --
	(137.57,212.94) --
	(137.37,212.76) --
	(137.16,212.78) --
	(136.96,212.58) --
	(136.76,212.58) --
	(136.55,212.31) --
	(136.35,212.63) --
	(136.15,212.54) --
	(135.94,212.46) --
	(135.74,212.40) --
	(135.53,212.53) --
	(135.33,212.56) --
	(135.13,212.50) --
	(134.92,212.69) --
	(134.72,212.32) --
	(134.52,212.11) --
	(134.31,212.45) --
	(134.11,212.50) --
	(133.91,212.43) --
	(133.70,212.28) --
	(133.50,211.79) --
	(133.30,211.63) --
	(133.09,211.79) --
	(132.89,211.55) --
	(132.68,211.74) --
	(132.48,211.81) --
	(132.28,211.67) --
	(132.07,211.74) --
	(131.87,211.66) --
	(131.67,211.54) --
	(131.46,211.41) --
	(131.26,211.61) --
	(131.06,211.39) --
	(130.85,211.20) --
	(130.65,211.52) --
	(130.44,211.35) --
	(130.24,211.23) --
	(130.04,211.14) --
	(129.83,210.80) --
	(129.63,210.83) --
	(129.43,210.82) --
	(129.22,210.73) --
	(129.02,210.54) --
	(128.82,210.32) --
	(128.61,210.65) --
	(128.41,210.64) --
	(128.20,210.58) --
	(128.00,210.55) --
	(127.80,210.64) --
	(127.59,210.71) --
	(127.39,210.81) --
	(127.19,210.98) --
	(126.98,211.09) --
	(126.78,211.01) --
	(126.58,211.39) --
	(126.37,211.22) --
	(126.17,210.98) --
	(125.96,211.13) --
	(125.76,211.16) --
	(125.56,211.42) --
	(125.35,210.99) --
	(125.15,211.11) --
	(124.95,210.84) --
	(124.74,210.59) --
	(124.54,210.68) --
	(124.34,210.67) --
	(124.13,210.86) --
	(123.93,210.98) --
	(123.72,210.93) --
	(123.52,211.01) --
	(123.32,210.67) --
	(123.11,210.78) --
	(122.91,210.84) --
	(122.71,210.55) --
	(122.50,210.53) --
	(122.30,210.66) --
	(122.10,210.95) --
	(121.89,211.28) --
	(121.69,210.77) --
	(121.49,211.04) --
	(121.28,211.42) --
	(121.08,211.40) --
	(120.87,211.09) --
	(120.67,211.25) --
	(120.47,211.23) --
	(120.26,211.05) --
	(120.06,210.90) --
	(119.86,210.75) --
	(119.65,210.78) --
	(119.45,210.47) --
	(119.25,210.20) --
	(119.04,210.18) --
	(118.84,210.34) --
	(118.63,210.05) --
	(118.43,210.15) --
	(118.23,209.61) --
	(118.02,209.84) --
	(117.82,209.71) --
	(117.62,209.93) --
	(117.41,210.18) --
	(117.21,210.30) --
	(117.01,210.57) --
	(116.80,211.16) --
	(116.60,211.37) --
	(116.39,211.63) --
	(116.19,211.27) --
	(115.99,211.16) --
	(115.78,211.12) --
	(115.58,211.08) --
	(115.38,210.82) --
	(115.17,210.52) --
	(114.97,210.46) --
	(114.77,210.68) --
	(114.56,210.77) --
	(114.36,210.32) --
	(114.15,210.49) --
	(113.95,211.11) --
	(113.75,211.54) --
	(113.54,211.31) --
	(113.34,211.03) --
	(113.14,211.24) --
	(112.93,211.22) --
	(112.73,211.32) --
	(112.53,211.48) --
	(112.32,211.37) --
	(112.12,211.27) --
	(111.92,211.39) --
	(111.71,211.26) --
	(111.51,211.35) --
	(111.30,210.99) --
	(111.10,211.26) --
	(110.90,210.75) --
	(110.69,210.24) --
	(110.49,209.89) --
	(110.29,210.19) --
	(110.08,209.87) --
	(109.88,209.49) --
	(109.68,209.27) --
	(109.47,209.53) --
	(109.27,209.62) --
	(109.06,209.15) --
	(108.86,209.27) --
	(108.66,209.38) --
	(108.45,209.42) --
	(108.25,209.61) --
	(108.05,209.79) --
	(107.84,209.67) --
	(107.64,209.59) --
	(107.44,209.51) --
	(107.23,209.33) --
	(107.03,209.00) --
	(106.82,208.98) --
	(106.62,208.77) --
	(106.42,208.80) --
	(106.21,208.66) --
	(106.01,208.40) --
	(105.81,208.48) --
	(105.60,208.60) --
	(105.40,208.38) --
	(105.20,208.57) --
	(104.99,208.30) --
	(104.79,208.02) --
	(104.58,208.79) --
	(104.38,208.53) --
	(104.18,208.66) --
	(103.97,208.75) --
	(103.77,208.83) --
	(103.57,209.11) --
	(103.36,209.07) --
	(103.16,209.02) --
	(102.96,208.97) --
	(102.75,208.83) --
	(102.55,208.54) --
	(102.35,208.36) --
	(102.14,208.53) --
	(101.94,208.96) --
	(101.73,208.72) --
	(101.53,208.51) --
	(101.33,207.82) --
	(101.12,208.18) --
	(100.92,207.98) --
	(100.72,207.73) --
	(100.51,208.06) --
	(100.31,207.85) --
	(100.11,207.19) --
	( 99.90,207.57) --
	( 99.70,207.95) --
	( 99.49,207.98) --
	( 99.29,207.51) --
	( 99.09,208.04) --
	( 98.88,208.69) --
	( 98.68,208.76) --
	( 98.48,208.26) --
	( 98.27,208.30) --
	( 98.07,208.70) --
	( 97.87,208.40) --
	( 97.66,208.31) --
	( 97.46,207.66) --
	( 97.25,207.02) --
	( 97.05,207.10) --
	( 96.85,207.30) --
	( 96.64,207.46) --
	( 96.44,207.98) --
	( 96.24,208.14) --
	( 96.03,208.14) --
	( 95.83,208.35) --
	( 95.63,207.68) --
	( 95.42,207.98) --
	( 95.22,207.85) --
	( 95.01,207.83) --
	( 94.81,208.46) --
	( 94.61,207.79) --
	( 94.40,207.44) --
	( 94.20,206.73) --
	( 94.00,207.02) --
	( 93.79,207.80) --
	( 93.59,207.60) --
	( 93.39,207.37) --
	( 93.18,207.61) --
	( 92.98,208.35) --
	( 92.78,208.72) --
	( 92.57,208.32) --
	( 92.37,208.50) --
	( 92.16,208.87) --
	( 91.96,208.76) --
	( 91.76,208.75) --
	( 91.55,208.79) --
	( 91.35,208.74) --
	( 91.15,208.79) --
	( 90.94,209.32) --
	( 90.74,209.53) --
	( 90.54,209.38) --
	( 90.33,209.03) --
	( 90.13,209.18) --
	( 89.92,209.78) --
	( 89.72,210.04) --
	( 89.52,209.72) --
	( 89.31,209.37) --
	( 89.11,209.67) --
	( 88.91,208.56) --
	( 88.70,207.88) --
	( 88.50,207.66) --
	( 88.30,207.87) --
	( 88.09,208.31) --
	( 87.89,207.61) --
	( 87.68,208.08) --
	( 87.48,207.72) --
	( 87.28,208.39) --
	( 87.07,208.07) --
	( 86.87,207.73) --
	( 86.67,207.05) --
	( 86.46,207.44) --
	( 86.26,207.93) --
	( 86.06,207.80) --
	( 85.85,208.48) --
	( 85.65,208.35) --
	( 85.44,207.92) --
	( 85.24,207.00) --
	( 85.04,207.56) --
	( 84.83,207.99) --
	( 84.63,208.48) --
	( 84.43,208.00) --
	( 84.22,207.61) --
	( 84.02,207.99) --
	( 83.82,207.27) --
	( 83.61,207.39) --
	( 83.41,207.36) --
	( 83.21,208.16) --
	( 83.00,207.09) --
	( 82.80,206.18) --
	( 82.59,206.22) --
	( 82.39,206.23) --
	( 82.19,206.64) --
	( 81.98,206.23) --
	( 81.78,206.37) --
	( 81.58,206.88) --
	( 81.37,207.41) --
	( 81.17,206.98) --
	( 80.97,206.70) --
	( 80.76,207.40) --
	( 80.56,207.23) --
	( 80.35,207.33) --
	( 80.15,206.18) --
	( 79.95,206.69) --
	( 79.74,205.96) --
	( 79.54,205.26) --
	( 79.34,204.61) --
	( 79.13,204.33) --
	( 78.93,203.14) --
	( 78.73,201.33) --
	( 78.52,201.30) --
	( 78.32,201.75) --
	( 78.11,201.93) --
	( 77.91,202.28) --
	( 77.71,201.84) --
	( 77.50,203.14) --
	( 77.30,203.40) --
	( 77.10,203.47) --
	( 76.89,204.01) --
	( 76.69,202.84) --
	( 76.49,202.43) --
	( 76.28,201.95) --
	( 76.08,201.47) --
	( 75.87,200.65) --
	( 75.67,202.44) --
	( 75.47,201.79) --
	( 75.26,200.63) --
	( 75.06,200.57) --
	( 74.86,199.77) --
	( 74.65,199.30) --
	( 74.45,199.25) --
	( 74.25,197.73) --
	( 74.04,196.32) --
	( 73.84,197.35) --
	( 73.63,197.10) --
	( 73.43,195.93) --
	( 73.23,196.60) --
	( 73.02,195.83) --
	( 72.82,197.59) --
	( 72.62,197.69) --
	( 72.41,197.61) --
	( 72.21,195.33) --
	( 72.01,194.70) --
	( 71.80,192.90) --
	( 71.60,192.66) --
	( 71.40,192.28) --
	( 71.19,192.08) --
	( 70.99,191.44) --
	( 70.78,189.39) --
	( 70.58,186.42) --
	( 70.38,184.87) --
	( 70.17,187.29) --
	( 69.97,187.06) --
	( 69.77,187.08) --
	( 69.56,187.33) --
	( 69.36,186.78) --
	( 69.16,190.40) --
	( 68.95,186.85) --
	( 68.75,185.61) --
	( 68.54,187.70) --
	( 68.34,184.88) --
	( 68.14,186.43) --
	( 67.93,183.93) --
	( 67.73,185.38) --
	( 67.53,185.12) --
	( 67.32,180.20) --
	( 67.12,178.44) --
	( 66.92,178.70) --
	( 66.71,174.67) --
	( 66.51,175.79) --
	( 66.30,178.33) --
	cycle;

\path[] ( 66.30,263.30) --
	( 66.51,261.58) --
	( 66.71,259.59) --
	( 66.92,259.83) --
	( 67.12,258.34) --
	( 67.32,257.07) --
	( 67.53,259.12) --
	( 67.73,259.36) --
	( 67.93,259.26) --
	( 68.14,255.84) --
	( 68.34,253.99) --
	( 68.54,251.32) --
	( 68.75,250.67) --
	( 68.95,250.46) --
	( 69.16,250.54) --
	( 69.36,251.19) --
	( 69.56,250.76) --
	( 69.77,250.84) --
	( 69.97,250.01) --
	( 70.17,251.92) --
	( 70.38,255.02) --
	( 70.58,254.14) --
	( 70.78,254.47) --
	( 70.99,254.05) --
	( 71.19,253.67) --
	( 71.40,252.55) --
	( 71.60,250.98) --
	( 71.80,250.71) --
	( 72.01,248.92) --
	( 72.21,248.24) --
	( 72.41,246.89) --
	( 72.62,246.58) --
	( 72.82,246.29) --
	( 73.02,245.13) --
	( 73.23,245.61) --
	( 73.43,244.62) --
	( 73.63,245.15) --
	( 73.84,244.10) --
	( 74.04,244.73) --
	( 74.25,243.75) --
	( 74.45,245.24) --
	( 74.65,243.55) --
	( 74.86,243.21) --
	( 75.06,243.41) --
	( 75.26,242.76) --
	( 75.47,242.96) --
	( 75.67,241.94) --
	( 75.87,240.72) --
	( 76.08,241.82) --
	( 76.28,240.44) --
	( 76.49,240.66) --
	( 76.69,241.84) --
	( 76.89,241.40) --
	( 77.10,240.00) --
	( 77.30,240.01) --
	( 77.50,240.30) --
	( 77.71,240.97) --
	( 77.91,239.89) --
	( 78.11,239.44) --
	( 78.32,239.50) --
	( 78.52,240.68) --
	( 78.73,239.24) --
	( 78.93,238.83) --
	( 79.13,239.59) --
	( 79.34,239.88) --
	( 79.54,239.70) --
	( 79.74,239.83) --
	( 79.95,239.38) --
	( 80.15,239.12) --
	( 80.35,238.63) --
	( 80.56,238.11) --
	( 80.76,237.46) --
	( 80.97,236.81) --
	( 81.17,236.69) --
	( 81.37,236.35) --
	( 81.58,236.88) --
	( 81.78,236.39) --
	( 81.98,235.95) --
	( 82.19,235.66) --
	( 82.39,236.07) --
	( 82.59,235.97) --
	( 82.80,236.42) --
	( 83.00,236.41) --
	( 83.21,236.64) --
	( 83.41,236.06) --
	( 83.61,236.64) --
	( 83.82,236.23) --
	( 84.02,236.41) --
	( 84.22,237.40) --
	( 84.43,237.30) --
	( 84.63,237.98) --
	( 84.83,237.04) --
	( 85.04,237.12) --
	( 85.24,237.51) --
	( 85.44,237.29) --
	( 85.65,236.30) --
	( 85.85,235.76) --
	( 86.06,237.02) --
	( 86.26,236.62) --
	( 86.46,236.58) --
	( 86.67,236.09) --
	( 86.87,235.87) --
	( 87.07,235.44) --
	( 87.28,235.90) --
	( 87.48,235.58) --
	( 87.68,234.79) --
	( 87.89,234.62) --
	( 88.09,235.89) --
	( 88.30,235.18) --
	( 88.50,235.59) --
	( 88.70,234.59) --
	( 88.91,235.23) --
	( 89.11,234.74) --
	( 89.31,235.83) --
	( 89.52,236.37) --
	( 89.72,236.08) --
	( 89.92,236.38) --
	( 90.13,237.15) --
	( 90.33,236.95) --
	( 90.54,237.03) --
	( 90.74,237.49) --
	( 90.94,236.98) --
	( 91.15,236.62) --
	( 91.35,236.46) --
	( 91.55,236.19) --
	( 91.76,236.94) --
	( 91.96,235.90) --
	( 92.16,235.46) --
	( 92.37,235.40) --
	( 92.57,234.85) --
	( 92.78,234.59) --
	( 92.98,235.08) --
	( 93.18,234.62) --
	( 93.39,234.35) --
	( 93.59,234.60) --
	( 93.79,234.87) --
	( 94.00,234.66) --
	( 94.20,234.68) --
	( 94.40,234.65) --
	( 94.61,234.95) --
	( 94.81,234.84) --
	( 95.01,235.33) --
	( 95.22,235.98) --
	( 95.42,235.59) --
	( 95.63,235.82) --
	( 95.83,235.78) --
	( 96.03,235.97) --
	( 96.24,235.34) --
	( 96.44,234.94) --
	( 96.64,234.62) --
	( 96.85,234.51) --
	( 97.05,234.25) --
	( 97.25,234.40) --
	( 97.46,235.19) --
	( 97.66,234.48) --
	( 97.87,235.24) --
	( 98.07,235.01) --
	( 98.27,234.74) --
	( 98.48,234.76) --
	( 98.68,234.90) --
	( 98.88,235.29) --
	( 99.09,235.31) --
	( 99.29,235.10) --
	( 99.49,234.99) --
	( 99.70,234.88) --
	( 99.90,234.72) --
	(100.11,234.66) --
	(100.31,234.38) --
	(100.51,234.40) --
	(100.72,234.70) --
	(100.92,234.53) --
	(101.12,234.32) --
	(101.33,234.52) --
	(101.53,233.80) --
	(101.73,233.83) --
	(101.94,233.88) --
	(102.14,234.20) --
	(102.35,233.91) --
	(102.55,233.63) --
	(102.75,233.20) --
	(102.96,233.30) --
	(103.16,233.51) --
	(103.36,233.49) --
	(103.57,233.27) --
	(103.77,233.51) --
	(103.97,233.20) --
	(104.18,233.22) --
	(104.38,233.63) --
	(104.58,233.55) --
	(104.79,233.50) --
	(104.99,233.32) --
	(105.20,232.70) --
	(105.40,233.07) --
	(105.60,232.76) --
	(105.81,232.78) --
	(106.01,233.20) --
	(106.21,232.91) --
	(106.42,233.02) --
	(106.62,233.35) --
	(106.82,232.98) --
	(107.03,232.80) --
	(107.23,232.89) --
	(107.44,232.97) --
	(107.64,232.84) --
	(107.84,232.43) --
	(108.05,232.17) --
	(108.25,232.15) --
	(108.45,231.84) --
	(108.66,231.89) --
	(108.86,232.00) --
	(109.06,231.92) --
	(109.27,232.20) --
	(109.47,232.08) --
	(109.68,231.95) --
	(109.88,232.21) --
	(110.08,232.29) --
	(110.29,232.36) --
	(110.49,232.98) --
	(110.69,233.00) --
	(110.90,233.28) --
	(111.10,232.99) --
	(111.30,232.81) --
	(111.51,232.66) --
	(111.71,233.20) --
	(111.92,233.26) --
	(112.12,232.31) --
	(112.32,232.36) --
	(112.53,232.46) --
	(112.73,232.48) --
	(112.93,232.60) --
	(113.14,232.62) --
	(113.34,232.48) --
	(113.54,232.36) --
	(113.75,232.03) --
	(113.95,232.20) --
	(114.15,231.88) --
	(114.36,232.08) --
	(114.56,232.21) --
	(114.77,231.77) --
	(114.97,231.69) --
	(115.17,231.85) --
	(115.38,232.11) --
	(115.58,232.46) --
	(115.78,232.56) --
	(115.99,232.63) --
	(116.19,232.22) --
	(116.39,232.74) --
	(116.60,232.42) --
	(116.80,232.84) --
	(117.01,232.31) --
	(117.21,231.94) --
	(117.41,231.88) --
	(117.62,232.07) --
	(117.82,232.55) --
	(118.02,232.59) --
	(118.23,232.27) --
	(118.43,232.02) --
	(118.63,232.59) --
	(118.84,232.85) --
	(119.04,232.25) --
	(119.25,232.24) --
	(119.45,232.12) --
	(119.65,231.77) --
	(119.86,232.00) --
	(120.06,231.99) --
	(120.26,231.83) --
	(120.47,231.58) --
	(120.67,231.45) --
	(120.87,231.66) --
	(121.08,231.74) --
	(121.28,231.90) --
	(121.49,231.86) --
	(121.69,231.68) --
	(121.89,231.81) --
	(122.10,231.64) --
	(122.30,231.67) --
	(122.50,232.01) --
	(122.71,232.15) --
	(122.91,232.56) --
	(123.11,232.44) --
	(123.32,232.18) --
	(123.52,232.23) --
	(123.72,232.60) --
	(123.93,232.55) --
	(124.13,232.54) --
	(124.34,232.44) --
	(124.54,232.42) --
	(124.74,232.13) --
	(124.95,232.46) --
	(125.15,232.42) --
	(125.35,232.43) --
	(125.56,232.23) --
	(125.76,232.26) --
	(125.96,232.32) --
	(126.17,232.10) --
	(126.37,232.40) --
	(126.58,232.28) --
	(126.78,232.26) --
	(126.98,232.14) --
	(127.19,232.17) --
	(127.39,232.20) --
	(127.59,232.01) --
	(127.80,232.34) --
	(128.00,232.16) --
	(128.20,231.92) --
	(128.41,232.08) --
	(128.61,231.68) --
	(128.82,231.73) --
	(129.02,231.54) --
	(129.22,231.57) --
	(129.43,231.96) --
	(129.63,231.73) --
	(129.83,231.34) --
	(130.04,231.57) --
	(130.24,231.54) --
	(130.44,231.88) --
	(130.65,232.09) --
	(130.85,231.94) --
	(131.06,231.83) --
	(131.26,231.58) --
	(131.46,231.84) --
	(131.67,231.82) --
	(131.87,231.31) --
	(132.07,231.30) --
	(132.28,230.85) --
	(132.48,231.11) --
	(132.68,231.09) --
	(132.89,230.89) --
	(133.09,231.24) --
	(133.30,231.39) --
	(133.50,231.26) --
	(133.70,231.22) --
	(133.91,231.63) --
	(134.11,231.78) --
	(134.31,231.67) --
	(134.52,231.88) --
	(134.72,231.72) --
	(134.92,231.72) --
	(135.13,231.64) --
	(135.33,231.64) --
	(135.53,231.47) --
	(135.74,231.17) --
	(135.94,230.90) --
	(136.15,230.82) --
	(136.35,230.79) --
	(136.55,231.01) --
	(136.76,230.81) --
	(136.96,230.64) --
	(137.16,230.74) --
	(137.37,230.83) --
	(137.57,230.98) --
	(137.77,231.01) --
	(137.98,230.96) --
	(138.18,231.05) --
	(138.39,231.17) --
	(138.59,231.17) --
	(138.79,230.98) --
	(139.00,230.78) --
	(139.20,231.01) --
	(139.40,231.21) --
	(139.61,231.17) --
	(139.81,231.11) --
	(140.01,230.91) --
	(140.22,230.97) --
	(140.42,231.06) --
	(140.63,231.09) --
	(140.83,231.30) --
	(141.03,231.45) --
	(141.24,231.06) --
	(141.44,230.81) --
	(141.64,230.91) --
	(141.85,230.97) --
	(142.05,230.84) --
	(142.25,230.84) --
	(142.46,230.90) --
	(142.66,231.05) --
	(142.87,231.06) --
	(143.07,230.98) --
	(143.27,231.01) --
	(143.48,230.83) --
	(143.68,230.94) --
	(143.88,230.93) --
	(144.09,230.78) --
	(144.29,230.76) --
	(144.49,230.77) --
	(144.70,231.01) --
	(144.90,230.75) --
	(145.10,230.74) --
	(145.31,231.08) --
	(145.51,231.28) --
	(145.72,231.21) --
	(145.92,230.90) --
	(146.12,231.03) --
	(146.33,230.47) --
	(146.53,230.71) --
	(146.73,230.77) --
	(146.94,230.44) --
	(147.14,230.51) --
	(147.34,230.69) --
	(147.55,230.48) --
	(147.75,230.60) --
	(147.96,230.47) --
	(148.16,230.41) --
	(148.36,230.41) --
	(148.57,230.61) --
	(148.77,230.50) --
	(148.97,230.49) --
	(149.18,230.43) --
	(149.38,230.10) --
	(149.58,230.11) --
	(149.79,230.12) --
	(149.99,229.86) --
	(150.20,230.04) --
	(150.40,230.01) --
	(150.60,229.79) --
	(150.81,229.84) --
	(151.01,230.02) --
	(151.21,230.10) --
	(151.42,230.18) --
	(151.62,229.84) --
	(151.82,229.82) --
	(152.03,229.78) --
	(152.23,229.84) --
	(152.44,229.90) --
	(152.64,229.98) --
	(152.84,229.91) --
	(153.05,229.99) --
	(153.25,229.93) --
	(153.45,230.07) --
	(153.66,229.83) --
	(153.86,229.87) --
	(154.06,229.45) --
	(154.27,229.29) --
	(154.47,229.08) --
	(154.67,229.01) --
	(154.88,229.26) --
	(155.08,229.38) --
	(155.29,229.23) --
	(155.49,229.34) --
	(155.69,229.02) --
	(155.90,229.28) --
	(156.10,229.32) --
	(156.30,229.36) --
	(156.51,229.17) --
	(156.71,229.15) --
	(156.91,228.96) --
	(157.12,228.90) --
	(157.32,228.78) --
	(157.53,228.86) --
	(157.73,228.83) --
	(157.93,228.96) --
	(158.14,229.07) --
	(158.34,228.95) --
	(158.54,228.94) --
	(158.75,228.61) --
	(158.95,228.91) --
	(159.15,228.97) --
	(159.36,228.80) --
	(159.56,228.78) --
	(159.77,228.70) --
	(159.97,228.75) --
	(160.17,228.79) --
	(160.38,228.82) --
	(160.58,228.77) --
	(160.78,228.98) --
	(160.99,229.10) --
	(161.19,229.13) --
	(161.39,229.02) --
	(161.60,228.90) --
	(161.80,228.83) --
	(162.01,228.84) --
	(162.21,228.62) --
	(162.41,228.56) --
	(162.62,228.54) --
	(162.82,228.48) --
	(163.02,228.40) --
	(163.23,228.41) --
	(163.43,228.28) --
	(163.63,228.05) --
	(163.84,228.01) --
	(164.04,227.83) --
	(164.24,227.78) --
	(164.45,227.70) --
	(164.65,227.86) --
	(164.86,227.72) --
	(165.06,227.54) --
	(165.26,227.55) --
	(165.47,227.55) --
	(165.67,227.65) --
	(165.87,227.63) --
	(166.08,227.60) --
	(166.28,228.00) --
	(166.48,228.05) --
	(166.69,227.90) --
	(166.89,227.83) --
	(167.10,227.97) --
	(167.30,227.95) --
	(167.50,227.89) --
	(167.71,228.07) --
	(167.91,227.91) --
	(168.11,227.87) --
	(168.32,227.99) --
	(168.52,227.89) --
	(168.72,227.91) --
	(168.93,227.88) --
	(169.13,227.83) --
	(169.34,227.90) --
	(169.54,227.73) --
	(169.74,227.82) --
	(169.95,227.86) --
	(170.15,227.91) --
	(170.35,227.86) --
	(170.56,227.85) --
	(170.76,227.90) --
	(170.96,227.80) --
	(171.17,227.80) --
	(171.37,227.61) --
	(171.58,227.62) --
	(171.78,227.82) --
	(171.98,227.53) --
	(172.19,227.51) --
	(172.39,227.60) --
	(172.59,227.78) --
	(172.80,227.63) --
	(173.00,227.49) --
	(173.20,227.44) --
	(173.41,227.66) --
	(173.61,227.76) --
	(173.82,227.55) --
	(174.02,227.37) --
	(174.22,227.30) --
	(174.43,227.33) --
	(174.63,227.56) --
	(174.83,227.40) --
	(175.04,227.43) --
	(175.24,227.45) --
	(175.44,227.39) --
	(175.65,227.44) --
	(175.85,227.16) --
	(176.05,227.20) --
	(176.26,227.16) --
	(176.46,227.30) --
	(176.67,227.42) --
	(176.87,227.56) --
	(177.07,227.66) --
	(177.28,227.45) --
	(177.48,227.41) --
	(177.68,227.53) --
	(177.89,227.49) --
	(178.09,227.28) --
	(178.29,227.30) --
	(178.50,227.12) --
	(178.70,226.98) --
	(178.91,226.84) --
	(179.11,226.87) --
	(179.31,226.95) --
	(179.52,226.88) --
	(179.72,226.96) --
	(179.92,227.05) --
	(180.13,227.09) --
	(180.33,227.23) --
	(180.53,227.23) --
	(180.74,227.15) --
	(180.94,227.00) --
	(181.15,226.98) --
	(181.35,226.86) --
	(181.55,226.90) --
	(181.76,227.11) --
	(181.96,227.32) --
	(182.16,227.31) --
	(182.37,227.29) --
	(182.57,227.27) --
	(182.77,227.29) --
	(182.98,227.42) --
	(183.18,227.51) --
	(183.39,227.35) --
	(183.59,227.28) --
	(183.79,227.24) --
	(184.00,227.36) --
	(184.20,227.42) --
	(184.40,227.34) --
	(184.61,227.22) --
	(184.81,227.27) --
	(185.01,227.24) --
	(185.22,227.33) --
	(185.42,227.21) --
	(185.62,227.41) --
	(185.83,227.46) --
	(186.03,227.44) --
	(186.24,227.57) --
	(186.44,227.66) --
	(186.64,227.53) --
	(186.85,227.54) --
	(187.05,227.54) --
	(187.25,227.38) --
	(187.46,227.35) --
	(187.66,227.46) --
	(187.86,227.40) --
	(188.07,227.25) --
	(188.27,227.11) --
	(188.48,227.18) --
	(188.68,227.27) --
	(188.88,227.48) --
	(189.09,227.46) --
	(189.29,227.53) --
	(189.49,227.64) --
	(189.70,227.77) --
	(189.90,227.81) --
	(190.10,227.81) --
	(190.31,227.61) --
	(190.51,227.64) --
	(190.72,227.62) --
	(190.92,227.77) --
	(191.12,228.00) --
	(191.33,227.90) --
	(191.53,227.82) --
	(191.73,227.92) --
	(191.94,227.75) --
	(192.14,227.68) --
	(192.34,227.49) --
	(192.55,227.64) --
	(192.75,227.70) --
	(192.96,227.72) --
	(193.16,227.83) --
	(193.36,228.00) --
	(193.57,228.03) --
	(193.77,227.94) --
	(193.97,228.01) --
	(194.18,227.98) --
	(194.38,227.78) --
	(194.58,227.68) --
	(194.79,227.78) --
	(194.99,227.83) --
	(195.19,227.61) --
	(195.40,227.54) --
	(195.60,227.48) --
	(195.81,227.54) --
	(196.01,227.69) --
	(196.21,227.79) --
	(196.42,227.66) --
	(196.62,227.64) --
	(196.82,227.58) --
	(197.03,227.67) --
	(197.23,227.57) --
	(197.43,227.48) --
	(197.64,227.49) --
	(197.84,227.40) --
	(198.05,227.38) --
	(198.25,227.42) --
	(198.45,227.41) --
	(198.66,227.41) --
	(198.86,227.27) --
	(199.06,227.38) --
	(199.27,227.46) --
	(199.47,227.51) --
	(199.67,227.52) --
	(199.88,227.43) --
	(200.08,227.21) --
	(200.29,227.05) --
	(200.49,226.98) --
	(200.69,227.02) --
	(200.90,226.97) --
	(201.10,227.06) --
	(201.30,227.15) --
	(201.51,227.20) --
	(201.71,227.04) --
	(201.91,227.11) --
	(202.12,227.31) --
	(202.32,227.23) --
	(202.53,227.20) --
	(202.73,227.06) --
	(202.93,227.00) --
	(203.14,227.11) --
	(203.34,227.12) --
	(203.54,227.06) --
	(203.75,227.04) --
	(203.95,226.93) --
	(204.15,226.93) --
	(204.36,226.99) --
	(204.56,227.07) --
	(204.76,226.99) --
	(204.97,227.02) --
	(205.17,227.00) --
	(205.38,227.06) --
	(205.58,227.02) --
	(205.78,226.86) --
	(205.99,226.92) --
	(206.19,226.78) --
	(206.39,226.89) --
	(206.60,226.89) --
	(206.80,227.03) --
	(207.00,227.00) --
	(207.21,226.91) --
	(207.41,226.93) --
	(207.62,226.79) --
	(207.82,226.85) --
	(208.02,226.93) --
	(208.23,226.93) --
	(208.43,226.87) --
	(208.63,226.75) --
	(208.84,226.76) --
	(209.04,226.87) --
	(209.24,226.88) --
	(209.45,226.84) --
	(209.65,226.79) --
	(209.86,226.64) --
	(210.06,226.66) --
	(210.26,226.66) --
	(210.47,226.68) --
	(210.67,226.73) --
	(210.87,226.76) --
	(211.08,226.70) --
	(211.28,226.64) --
	(211.48,226.48) --
	(211.69,226.51) --
	(211.89,226.58) --
	(212.10,226.70) --
	(212.30,226.74) --
	(212.50,226.63) --
	(212.71,226.51) --
	(212.91,226.59) --
	(213.11,226.38) --
	(213.32,226.44) --
	(213.52,226.46) --
	(213.72,226.40) --
	(213.93,226.48) --
	(214.13,226.44) --
	(214.33,226.48) --
	(214.54,226.61) --
	(214.74,226.63) --
	(214.95,226.50) --
	(215.15,226.52) --
	(215.35,226.38) --
	(215.56,226.48) --
	(215.76,226.48) --
	(215.96,226.61) --
	(216.17,226.57) --
	(216.37,226.43) --
	(216.57,226.52) --
	(216.78,226.35) --
	(216.98,226.31) --
	(217.19,226.15) --
	(217.39,226.15) --
	(217.59,226.08) --
	(217.80,226.05) --
	(218.00,226.13) --
	(218.20,226.11) --
	(218.41,225.97) --
	(218.61,226.04) --
	(218.81,226.04) --
	(219.02,225.98) --
	(219.22,226.05) --
	(219.43,226.23) --
	(219.63,226.11) --
	(219.83,226.11) --
	(220.04,226.25) --
	(220.24,226.26) --
	(220.44,226.35) --
	(220.65,226.29) --
	(220.85,226.30) --
	(221.05,226.33) --
	(221.26,226.18) --
	(221.46,226.30) --
	(221.67,226.26) --
	(221.87,226.24) --
	(222.07,226.37) --
	(222.28,226.30) --
	(222.48,226.35) --
	(222.68,226.25) --
	(222.89,226.34) --
	(223.09,226.35) --
	(223.29,226.33) --
	(223.50,226.36) --
	(223.70,226.37) --
	(223.91,226.37) --
	(224.11,226.35) --
	(224.31,226.34) --
	(224.52,226.37) --
	(224.72,226.39) --
	(224.92,226.36) --
	(225.13,226.43) --
	(225.33,226.32) --
	(225.53,226.32) --
	(225.74,226.23) --
	(225.94,226.10) --
	(226.14,226.15) --
	(226.35,225.89) --
	(226.55,225.93) --
	(226.76,225.95) --
	(226.96,225.92) --
	(227.16,226.02) --
	(227.37,225.99) --
	(227.57,225.89) --
	(227.77,225.89) --
	(227.98,225.87) --
	(228.18,225.92) --
	(228.38,225.88) --
	(228.59,225.68) --
	(228.79,225.72) --
	(229.00,225.64) --
	(229.20,225.67) --
	(229.40,225.61) --
	(229.61,225.64) --
	(229.81,225.73) --
	(230.01,225.75) --
	(230.22,225.83) --
	(230.42,225.71) --
	(230.62,225.75) --
	(230.83,225.69) --
	(231.03,225.73) --
	(231.24,225.80) --
	(231.44,225.75) --
	(231.64,225.80) --
	(231.85,225.78) --
	(232.05,225.63) --
	(232.25,225.75) --
	(232.46,225.58) --
	(232.66,225.53) --
	(232.86,225.61) --
	(233.07,225.70) --
	(233.27,225.73) --
	(233.48,225.68) --
	(233.68,225.61) --
	(233.88,225.46) --
	(234.09,225.40) --
	(234.29,225.40) --
	(234.49,225.39) --
	(234.70,225.42) --
	(234.90,225.35) --
	(235.10,225.52) --
	(235.31,225.56) --
	(235.51,225.70) --
	(235.71,225.73) --
	(235.92,225.68) --
	(236.12,225.62) --
	(236.33,225.75) --
	(236.53,225.93) --
	(236.73,226.03) --
	(236.94,225.95) --
	(237.14,225.75) --
	(237.34,225.83) --
	(237.55,225.95) --
	(237.75,226.09) --
	(237.95,226.05) --
	(238.16,226.08) --
	(238.36,226.15) --
	(238.57,226.21) --
	(238.77,226.13) --
	(238.97,226.20) --
	(239.18,226.13) --
	(239.38,226.03) --
	(239.58,226.00) --
	(239.79,225.95) --
	(239.99,226.09) --
	(240.19,225.93) --
	(240.40,225.98) --
	(240.60,225.98) --
	(240.81,226.04) --
	(241.01,225.98) --
	(241.21,226.11) --
	(241.42,226.19) --
	(241.62,226.23) --
	(241.82,226.24) --
	(242.03,226.22) --
	(242.23,226.26) --
	(242.43,226.21) --
	(242.64,226.16) --
	(242.84,226.16) --
	(243.05,226.09) --
	(243.25,226.25) --
	(243.45,226.21) --
	(243.66,226.16) --
	(243.86,226.08) --
	(244.06,226.03) --
	(244.27,225.97) --
	(244.47,226.00) --
	(244.67,226.02) --
	(244.88,226.01) --
	(245.08,226.06) --
	(245.28,226.19) --
	(245.49,226.26) --
	(245.69,226.21) --
	(245.90,226.24) --
	(246.10,226.16) --
	(246.30,226.20) --
	(246.51,226.19) --
	(246.71,226.26) --
	(246.91,226.33) --
	(247.12,226.35) --
	(247.32,226.36) --
	(247.52,226.24) --
	(247.73,226.26) --
	(247.93,226.36) --
	(248.14,226.33) --
	(248.34,226.19) --
	(248.54,226.13) --
	(248.75,226.10) --
	(248.95,226.03) --
	(249.15,226.06) --
	(249.36,226.22) --
	(249.56,226.33) --
	(249.76,226.54) --
	(249.97,226.53) --
	(250.17,226.51) --
	(250.38,226.47) --
	(250.58,226.40) --
	(250.78,226.49) --
	(250.99,226.46) --
	(251.19,226.39) --
	(251.39,226.40) --
	(251.60,226.39) --
	(251.80,226.49) --
	(252.00,226.60) --
	(252.21,226.68) --
	(252.41,226.61) --
	(252.62,226.56) --
	(252.82,226.64) --
	(253.02,226.59) --
	(253.23,226.62) --
	(253.43,226.61) --
	(253.63,226.62) --
	(253.84,226.60) --
	(254.04,226.63) --
	(254.24,226.72) --
	(254.45,226.76) --
	(254.65,226.81) --
	(254.85,226.83) --
	(255.06,226.82) --
	(255.26,226.79) --
	(255.47,226.90) --
	(255.67,226.99) --
	(255.87,227.07) --
	(256.08,227.06) --
	(256.28,227.08) --
	(256.48,227.14) --
	(256.69,227.13) --
	(256.89,227.03) --
	(257.09,227.06) --
	(257.30,227.05) --
	(257.50,227.10) --
	(257.71,227.05) --
	(257.91,227.07) --
	(258.11,227.12) --
	(258.32,227.10) --
	(258.52,227.10) --
	(258.72,227.12) --
	(258.93,227.23) --
	(259.13,227.24) --
	(259.33,227.30) --
	(259.54,227.31) --
	(259.74,227.45) --
	(259.95,227.50) --
	(260.15,227.52) --
	(260.35,227.47) --
	(260.56,227.46) --
	(260.76,227.42) --
	(260.96,227.47) --
	(261.17,227.47) --
	(261.37,227.44) --
	(261.57,227.42) --
	(261.78,227.42) --
	(261.98,227.29) --
	(262.19,227.23) --
	(262.39,227.26) --
	(262.59,227.33) --
	(262.80,227.30) --
	(263.00,227.29) --
	(263.20,227.25) --
	(263.41,227.17) --
	(263.61,227.01) --
	(263.81,226.99) --
	(264.02,226.96) --
	(264.22,226.95) --
	(264.43,226.82) --
	(264.63,226.90) --
	(264.83,226.86) --
	(265.04,226.86) --
	(265.24,226.94) --
	(265.44,226.82) --
	(265.65,226.81);

\path[] (265.65,214.86) --
	(265.44,214.86) --
	(265.24,214.92) --
	(265.04,214.99) --
	(264.83,214.92) --
	(264.63,215.00) --
	(264.43,215.11) --
	(264.22,215.01) --
	(264.02,215.08) --
	(263.81,215.06) --
	(263.61,215.15) --
	(263.41,215.14) --
	(263.20,215.18) --
	(263.00,215.15) --
	(262.80,215.12) --
	(262.59,215.05) --
	(262.39,215.03) --
	(262.19,215.05) --
	(261.98,214.93) --
	(261.78,214.99) --
	(261.57,214.95) --
	(261.37,215.04) --
	(261.17,215.03) --
	(260.96,215.06) --
	(260.76,215.07) --
	(260.56,214.99) --
	(260.35,214.99) --
	(260.15,214.79) --
	(259.95,214.82) --
	(259.74,214.71) --
	(259.54,214.76) --
	(259.33,214.67) --
	(259.13,214.59) --
	(258.93,214.52) --
	(258.72,214.51) --
	(258.52,214.57) --
	(258.32,214.55) --
	(258.11,214.51) --
	(257.91,214.55) --
	(257.71,214.53) --
	(257.50,214.55) --
	(257.30,214.56) --
	(257.09,214.49) --
	(256.89,214.49) --
	(256.69,214.33) --
	(256.48,214.38) --
	(256.28,214.39) --
	(256.08,214.45) --
	(255.87,214.44) --
	(255.67,214.44) --
	(255.47,214.40) --
	(255.26,214.31) --
	(255.06,214.27) --
	(254.85,214.39) --
	(254.65,214.47) --
	(254.45,214.47) --
	(254.24,214.37) --
	(254.04,214.30) --
	(253.84,214.27) --
	(253.63,214.16) --
	(253.43,214.19) --
	(253.23,214.17) --
	(253.02,214.16) --
	(252.82,214.04) --
	(252.62,213.98) --
	(252.41,213.96) --
	(252.21,213.94) --
	(252.00,213.98) --
	(251.80,214.04) --
	(251.60,214.04) --
	(251.39,214.05) --
	(251.19,214.06) --
	(250.99,214.10) --
	(250.78,214.18) --
	(250.58,214.14) --
	(250.38,214.14) --
	(250.17,214.11) --
	(249.97,214.22) --
	(249.76,214.18) --
	(249.56,214.18) --
	(249.36,214.28) --
	(249.15,214.26) --
	(248.95,214.26) --
	(248.75,214.33) --
	(248.54,214.41) --
	(248.34,214.34) --
	(248.14,214.25) --
	(247.93,214.23) --
	(247.73,214.21) --
	(247.52,214.16) --
	(247.32,214.20) --
	(247.12,214.34) --
	(246.91,214.31) --
	(246.71,214.34) --
	(246.51,214.33) --
	(246.30,214.30) --
	(246.10,214.34) --
	(245.90,214.36) --
	(245.69,214.37) --
	(245.49,214.40) --
	(245.28,214.48) --
	(245.08,214.36) --
	(244.88,214.38) --
	(244.67,214.41) --
	(244.47,214.31) --
	(244.27,214.26) --
	(244.06,214.20) --
	(243.86,214.17) --
	(243.66,214.10) --
	(243.45,214.05) --
	(243.25,214.05) --
	(243.05,214.02) --
	(242.84,214.01) --
	(242.64,213.98) --
	(242.43,214.00) --
	(242.23,213.92) --
	(242.03,214.00) --
	(241.82,214.07) --
	(241.62,214.02) --
	(241.42,214.00) --
	(241.21,213.99) --
	(241.01,214.03) --
	(240.81,214.12) --
	(240.60,214.15) --
	(240.40,214.23) --
	(240.19,214.28) --
	(239.99,214.34) --
	(239.79,214.33) --
	(239.58,214.36) --
	(239.38,214.25) --
	(239.18,214.30) --
	(238.97,214.24) --
	(238.77,214.25) --
	(238.57,214.12) --
	(238.36,214.06) --
	(238.16,214.18) --
	(237.95,214.10) --
	(237.75,214.25) --
	(237.55,214.17) --
	(237.34,214.18) --
	(237.14,214.16) --
	(236.94,214.31) --
	(236.73,214.29) --
	(236.53,214.28) --
	(236.33,214.34) --
	(236.12,214.44) --
	(235.92,214.43) --
	(235.71,214.42) --
	(235.51,214.39) --
	(235.31,214.39) --
	(235.10,214.40) --
	(234.90,214.51) --
	(234.70,214.50) --
	(234.49,214.56) --
	(234.29,214.74) --
	(234.09,214.75) --
	(233.88,214.65) --
	(233.68,214.68) --
	(233.48,214.82) --
	(233.27,214.89) --
	(233.07,215.04) --
	(232.86,214.87) --
	(232.66,214.92) --
	(232.46,214.97) --
	(232.25,214.79) --
	(232.05,214.73) --
	(231.85,214.93) --
	(231.64,214.78) --
	(231.44,214.92) --
	(231.24,214.95) --
	(231.03,214.94) --
	(230.83,214.97) --
	(230.62,214.79) --
	(230.42,214.86) --
	(230.22,214.70) --
	(230.01,214.78) --
	(229.81,214.78) --
	(229.61,214.73) --
	(229.40,214.66) --
	(229.20,214.68) --
	(229.00,214.53) --
	(228.79,214.58) --
	(228.59,214.56) --
	(228.38,214.61) --
	(228.18,214.53) --
	(227.98,214.40) --
	(227.77,214.28) --
	(227.57,214.29) --
	(227.37,214.40) --
	(227.16,214.34) --
	(226.96,214.28) --
	(226.76,214.36) --
	(226.55,214.31) --
	(226.35,214.31) --
	(226.14,214.32) --
	(225.94,214.28) --
	(225.74,214.22) --
	(225.53,214.27) --
	(225.33,214.21) --
	(225.13,214.24) --
	(224.92,214.29) --
	(224.72,214.23) --
	(224.52,214.28) --
	(224.31,214.36) --
	(224.11,214.37) --
	(223.91,214.57) --
	(223.70,214.52) --
	(223.50,214.41) --
	(223.29,214.41) --
	(223.09,214.32) --
	(222.89,214.36) --
	(222.68,214.12) --
	(222.48,214.09) --
	(222.28,213.97) --
	(222.07,213.97) --
	(221.87,214.05) --
	(221.67,213.99) --
	(221.46,214.02) --
	(221.26,213.99) --
	(221.05,214.11) --
	(220.85,214.24) --
	(220.65,214.25) --
	(220.44,214.27) --
	(220.24,214.17) --
	(220.04,214.29) --
	(219.83,214.13) --
	(219.63,214.04) --
	(219.43,213.93) --
	(219.22,214.01) --
	(219.02,214.17) --
	(218.81,214.01) --
	(218.61,213.90) --
	(218.41,213.91) --
	(218.20,214.11) --
	(218.00,214.12) --
	(217.80,214.16) --
	(217.59,214.02) --
	(217.39,213.93) --
	(217.19,213.92) --
	(216.98,213.84) --
	(216.78,213.92) --
	(216.57,214.00) --
	(216.37,214.05) --
	(216.17,214.04) --
	(215.96,214.02) --
	(215.76,214.09) --
	(215.56,214.11) --
	(215.35,214.03) --
	(215.15,214.07) --
	(214.95,214.21) --
	(214.74,214.19) --
	(214.54,214.43) --
	(214.33,214.32) --
	(214.13,214.31) --
	(213.93,214.39) --
	(213.72,214.33) --
	(213.52,214.32) --
	(213.32,214.30) --
	(213.11,214.26) --
	(212.91,214.28) --
	(212.71,214.30) --
	(212.50,214.30) --
	(212.30,214.33) --
	(212.10,214.30) --
	(211.89,214.37) --
	(211.69,214.25) --
	(211.48,214.27) --
	(211.28,214.20) --
	(211.08,214.28) --
	(210.87,214.38) --
	(210.67,214.39) --
	(210.47,214.28) --
	(210.26,214.34) --
	(210.06,214.25) --
	(209.86,214.29) --
	(209.65,214.23) --
	(209.45,214.36) --
	(209.24,214.37) --
	(209.04,214.35) --
	(208.84,214.30) --
	(208.63,214.36) --
	(208.43,214.28) --
	(208.23,214.28) --
	(208.02,214.33) --
	(207.82,214.20) --
	(207.62,214.12) --
	(207.41,214.13) --
	(207.21,214.18) --
	(207.00,214.06) --
	(206.80,214.08) --
	(206.60,214.13) --
	(206.39,214.01) --
	(206.19,214.03) --
	(205.99,213.92) --
	(205.78,213.78) --
	(205.58,213.88) --
	(205.38,213.85) --
	(205.17,213.69) --
	(204.97,213.57) --
	(204.76,213.49) --
	(204.56,213.49) --
	(204.36,213.38) --
	(204.15,213.39) --
	(203.95,213.39) --
	(203.75,213.42) --
	(203.54,213.48) --
	(203.34,213.51) --
	(203.14,213.64) --
	(202.93,213.55) --
	(202.73,213.58) --
	(202.53,213.75) --
	(202.32,213.76) --
	(202.12,213.64) --
	(201.91,213.66) --
	(201.71,213.66) --
	(201.51,213.82) --
	(201.30,213.86) --
	(201.10,214.00) --
	(200.90,214.04) --
	(200.69,213.93) --
	(200.49,213.94) --
	(200.29,213.96) --
	(200.08,213.82) --
	(199.88,213.97) --
	(199.67,214.06) --
	(199.47,214.02) --
	(199.27,214.03) --
	(199.06,214.12) --
	(198.86,214.12) --
	(198.66,214.14) --
	(198.45,214.06) --
	(198.25,213.84) --
	(198.05,213.92) --
	(197.84,214.04) --
	(197.64,213.89) --
	(197.43,214.05) --
	(197.23,213.86) --
	(197.03,213.92) --
	(196.82,213.92) --
	(196.62,213.86) --
	(196.42,213.71) --
	(196.21,213.69) --
	(196.01,213.78) --
	(195.81,213.79) --
	(195.60,213.90) --
	(195.40,213.94) --
	(195.19,214.14) --
	(194.99,214.22) --
	(194.79,214.33) --
	(194.58,214.38) --
	(194.38,214.50) --
	(194.18,214.45) --
	(193.97,214.38) --
	(193.77,214.33) --
	(193.57,214.34) --
	(193.36,214.49) --
	(193.16,214.51) --
	(192.96,214.65) --
	(192.75,214.62) --
	(192.55,214.65) --
	(192.34,214.62) --
	(192.14,214.55) --
	(191.94,214.57) --
	(191.73,214.59) --
	(191.53,214.40) --
	(191.33,214.48) --
	(191.12,214.33) --
	(190.92,214.36) --
	(190.72,214.38) --
	(190.51,214.49) --
	(190.31,214.56) --
	(190.10,214.70) --
	(189.90,214.57) --
	(189.70,214.48) --
	(189.49,214.37) --
	(189.29,214.44) --
	(189.09,214.39) --
	(188.88,214.46) --
	(188.68,214.44) --
	(188.48,214.44) --
	(188.27,214.43) --
	(188.07,214.44) --
	(187.86,214.37) --
	(187.66,214.29) --
	(187.46,214.28) --
	(187.25,214.45) --
	(187.05,214.14) --
	(186.85,214.03) --
	(186.64,214.15) --
	(186.44,214.04) --
	(186.24,214.08) --
	(186.03,214.23) --
	(185.83,214.19) --
	(185.62,214.17) --
	(185.42,213.99) --
	(185.22,213.93) --
	(185.01,213.86) --
	(184.81,214.06) --
	(184.61,213.84) --
	(184.40,213.80) --
	(184.20,213.85) --
	(184.00,213.92) --
	(183.79,213.98) --
	(183.59,213.71) --
	(183.39,213.55) --
	(183.18,213.47) --
	(182.98,213.33) --
	(182.77,213.25) --
	(182.57,213.01) --
	(182.37,212.90) --
	(182.16,212.86) --
	(181.96,212.70) --
	(181.76,212.66) --
	(181.55,212.55) --
	(181.35,212.63) --
	(181.15,212.66) --
	(180.94,212.67) --
	(180.74,212.63) --
	(180.53,212.69) --
	(180.33,212.81) --
	(180.13,212.75) --
	(179.92,212.53) --
	(179.72,212.50) --
	(179.52,212.55) --
	(179.31,212.59) --
	(179.11,212.57) --
	(178.91,212.69) --
	(178.70,212.64) --
	(178.50,212.70) --
	(178.29,212.48) --
	(178.09,212.51) --
	(177.89,212.54) --
	(177.68,212.41) --
	(177.48,212.23) --
	(177.28,212.38) --
	(177.07,212.56) --
	(176.87,212.54) --
	(176.67,212.39) --
	(176.46,212.56) --
	(176.26,212.59) --
	(176.05,212.65) --
	(175.85,212.45) --
	(175.65,212.47) --
	(175.44,212.35) --
	(175.24,212.30) --
	(175.04,212.31) --
	(174.83,212.18) --
	(174.63,212.19) --
	(174.43,212.40) --
	(174.22,212.30) --
	(174.02,212.22) --
	(173.82,212.37) --
	(173.61,212.16) --
	(173.41,212.22) --
	(173.20,212.48) --
	(173.00,212.41) --
	(172.80,212.34) --
	(172.59,212.41) --
	(172.39,212.35) --
	(172.19,212.13) --
	(171.98,212.12) --
	(171.78,212.38) --
	(171.58,212.56) --
	(171.37,212.45) --
	(171.17,212.41) --
	(170.96,212.32) --
	(170.76,212.23) --
	(170.56,212.39) --
	(170.35,212.39) --
	(170.15,212.15) --
	(169.95,212.36) --
	(169.74,212.27) --
	(169.54,212.12) --
	(169.34,212.09) --
	(169.13,212.11) --
	(168.93,212.01) --
	(168.72,212.07) --
	(168.52,212.08) --
	(168.32,212.08) --
	(168.11,212.09) --
	(167.91,212.19) --
	(167.71,212.28) --
	(167.50,212.56) --
	(167.30,212.55) --
	(167.10,212.32) --
	(166.89,212.22) --
	(166.69,212.37) --
	(166.48,212.33) --
	(166.28,212.40) --
	(166.08,212.61) --
	(165.87,212.60) --
	(165.67,212.54) --
	(165.47,212.48) --
	(165.26,212.66) --
	(165.06,212.34) --
	(164.86,212.24) --
	(164.65,212.18) --
	(164.45,212.25) --
	(164.24,212.25) --
	(164.04,212.00) --
	(163.84,212.27) --
	(163.63,212.34) --
	(163.43,212.38) --
	(163.23,212.12) --
	(163.02,212.31) --
	(162.82,212.44) --
	(162.62,212.43) --
	(162.41,212.37) --
	(162.21,212.48) --
	(162.01,212.26) --
	(161.80,212.28) --
	(161.60,212.23) --
	(161.39,212.15) --
	(161.19,212.36) --
	(160.99,212.45) --
	(160.78,212.34) --
	(160.58,212.25) --
	(160.38,212.15) --
	(160.17,212.42) --
	(159.97,212.50) --
	(159.77,212.48) --
	(159.56,212.29) --
	(159.36,212.39) --
	(159.15,212.26) --
	(158.95,212.21) --
	(158.75,212.15) --
	(158.54,212.18) --
	(158.34,212.27) --
	(158.14,212.23) --
	(157.93,212.29) --
	(157.73,212.33) --
	(157.53,212.45) --
	(157.32,212.59) --
	(157.12,212.36) --
	(156.91,212.37) --
	(156.71,212.19) --
	(156.51,212.03) --
	(156.30,212.04) --
	(156.10,212.20) --
	(155.90,212.22) --
	(155.69,212.18) --
	(155.49,212.21) --
	(155.29,212.26) --
	(155.08,212.05) --
	(154.88,212.09) --
	(154.67,212.19) --
	(154.47,212.04) --
	(154.27,211.79) --
	(154.06,212.04) --
	(153.86,211.97) --
	(153.66,212.34) --
	(153.45,212.29) --
	(153.25,212.53) --
	(153.05,212.47) --
	(152.84,212.67) --
	(152.64,212.61) --
	(152.44,212.82) --
	(152.23,212.87) --
	(152.03,212.68) --
	(151.82,212.66) --
	(151.62,212.70) --
	(151.42,212.86) --
	(151.21,212.64) --
	(151.01,212.42) --
	(150.81,212.41) --
	(150.60,212.70) --
	(150.40,212.71) --
	(150.20,212.86) --
	(149.99,212.87) --
	(149.79,212.71) --
	(149.58,212.92) --
	(149.38,212.92) --
	(149.18,213.12) --
	(148.97,213.02) --
	(148.77,212.85) --
	(148.57,212.99) --
	(148.36,212.97) --
	(148.16,212.80) --
	(147.96,212.99) --
	(147.75,212.89) --
	(147.55,212.72) --
	(147.34,212.56) --
	(147.14,212.49) --
	(146.94,212.41) --
	(146.73,212.69) --
	(146.53,212.90) --
	(146.33,212.70) --
	(146.12,212.51) --
	(145.92,212.54) --
	(145.72,212.57) --
	(145.51,212.55) --
	(145.31,212.31) --
	(145.10,212.51) --
	(144.90,212.42) --
	(144.70,212.58) --
	(144.49,212.43) --
	(144.29,212.80) --
	(144.09,212.74) --
	(143.88,212.31) --
	(143.68,212.26) --
	(143.48,212.09) --
	(143.27,212.35) --
	(143.07,212.47) --
	(142.87,212.82) --
	(142.66,212.89) --
	(142.46,212.78) --
	(142.25,212.62) --
	(142.05,212.72) --
	(141.85,212.79) --
	(141.64,212.96) --
	(141.44,213.23) --
	(141.24,213.14) --
	(141.03,213.29) --
	(140.83,213.10) --
	(140.63,213.00) --
	(140.42,212.87) --
	(140.22,212.99) --
	(140.01,212.70) --
	(139.81,212.73) --
	(139.61,212.58) --
	(139.40,212.44) --
	(139.20,212.69) --
	(139.00,212.65) --
	(138.79,212.63) --
	(138.59,212.57) --
	(138.39,212.92) --
	(138.18,213.13) --
	(137.98,212.90) --
	(137.77,212.99) --
	(137.57,212.94) --
	(137.37,212.76) --
	(137.16,212.78) --
	(136.96,212.58) --
	(136.76,212.58) --
	(136.55,212.31) --
	(136.35,212.63) --
	(136.15,212.54) --
	(135.94,212.46) --
	(135.74,212.40) --
	(135.53,212.53) --
	(135.33,212.56) --
	(135.13,212.50) --
	(134.92,212.69) --
	(134.72,212.32) --
	(134.52,212.11) --
	(134.31,212.45) --
	(134.11,212.50) --
	(133.91,212.43) --
	(133.70,212.28) --
	(133.50,211.79) --
	(133.30,211.63) --
	(133.09,211.79) --
	(132.89,211.55) --
	(132.68,211.74) --
	(132.48,211.81) --
	(132.28,211.67) --
	(132.07,211.74) --
	(131.87,211.66) --
	(131.67,211.54) --
	(131.46,211.41) --
	(131.26,211.61) --
	(131.06,211.39) --
	(130.85,211.20) --
	(130.65,211.52) --
	(130.44,211.35) --
	(130.24,211.23) --
	(130.04,211.14) --
	(129.83,210.80) --
	(129.63,210.83) --
	(129.43,210.82) --
	(129.22,210.73) --
	(129.02,210.54) --
	(128.82,210.32) --
	(128.61,210.65) --
	(128.41,210.64) --
	(128.20,210.58) --
	(128.00,210.55) --
	(127.80,210.64) --
	(127.59,210.71) --
	(127.39,210.81) --
	(127.19,210.98) --
	(126.98,211.09) --
	(126.78,211.01) --
	(126.58,211.39) --
	(126.37,211.22) --
	(126.17,210.98) --
	(125.96,211.13) --
	(125.76,211.16) --
	(125.56,211.42) --
	(125.35,210.99) --
	(125.15,211.11) --
	(124.95,210.84) --
	(124.74,210.59) --
	(124.54,210.68) --
	(124.34,210.67) --
	(124.13,210.86) --
	(123.93,210.98) --
	(123.72,210.93) --
	(123.52,211.01) --
	(123.32,210.67) --
	(123.11,210.78) --
	(122.91,210.84) --
	(122.71,210.55) --
	(122.50,210.53) --
	(122.30,210.66) --
	(122.10,210.95) --
	(121.89,211.28) --
	(121.69,210.77) --
	(121.49,211.04) --
	(121.28,211.42) --
	(121.08,211.40) --
	(120.87,211.09) --
	(120.67,211.25) --
	(120.47,211.23) --
	(120.26,211.05) --
	(120.06,210.90) --
	(119.86,210.75) --
	(119.65,210.78) --
	(119.45,210.47) --
	(119.25,210.20) --
	(119.04,210.18) --
	(118.84,210.34) --
	(118.63,210.05) --
	(118.43,210.15) --
	(118.23,209.61) --
	(118.02,209.84) --
	(117.82,209.71) --
	(117.62,209.93) --
	(117.41,210.18) --
	(117.21,210.30) --
	(117.01,210.57) --
	(116.80,211.16) --
	(116.60,211.37) --
	(116.39,211.63) --
	(116.19,211.27) --
	(115.99,211.16) --
	(115.78,211.12) --
	(115.58,211.08) --
	(115.38,210.82) --
	(115.17,210.52) --
	(114.97,210.46) --
	(114.77,210.68) --
	(114.56,210.77) --
	(114.36,210.32) --
	(114.15,210.49) --
	(113.95,211.11) --
	(113.75,211.54) --
	(113.54,211.31) --
	(113.34,211.03) --
	(113.14,211.24) --
	(112.93,211.22) --
	(112.73,211.32) --
	(112.53,211.48) --
	(112.32,211.37) --
	(112.12,211.27) --
	(111.92,211.39) --
	(111.71,211.26) --
	(111.51,211.35) --
	(111.30,210.99) --
	(111.10,211.26) --
	(110.90,210.75) --
	(110.69,210.24) --
	(110.49,209.89) --
	(110.29,210.19) --
	(110.08,209.87) --
	(109.88,209.49) --
	(109.68,209.27) --
	(109.47,209.53) --
	(109.27,209.62) --
	(109.06,209.15) --
	(108.86,209.27) --
	(108.66,209.38) --
	(108.45,209.42) --
	(108.25,209.61) --
	(108.05,209.79) --
	(107.84,209.67) --
	(107.64,209.59) --
	(107.44,209.51) --
	(107.23,209.33) --
	(107.03,209.00) --
	(106.82,208.98) --
	(106.62,208.77) --
	(106.42,208.80) --
	(106.21,208.66) --
	(106.01,208.40) --
	(105.81,208.48) --
	(105.60,208.60) --
	(105.40,208.38) --
	(105.20,208.57) --
	(104.99,208.30) --
	(104.79,208.02) --
	(104.58,208.79) --
	(104.38,208.53) --
	(104.18,208.66) --
	(103.97,208.75) --
	(103.77,208.83) --
	(103.57,209.11) --
	(103.36,209.07) --
	(103.16,209.02) --
	(102.96,208.97) --
	(102.75,208.83) --
	(102.55,208.54) --
	(102.35,208.36) --
	(102.14,208.53) --
	(101.94,208.96) --
	(101.73,208.72) --
	(101.53,208.51) --
	(101.33,207.82) --
	(101.12,208.18) --
	(100.92,207.98) --
	(100.72,207.73) --
	(100.51,208.06) --
	(100.31,207.85) --
	(100.11,207.19) --
	( 99.90,207.57) --
	( 99.70,207.95) --
	( 99.49,207.98) --
	( 99.29,207.51) --
	( 99.09,208.04) --
	( 98.88,208.69) --
	( 98.68,208.76) --
	( 98.48,208.26) --
	( 98.27,208.30) --
	( 98.07,208.70) --
	( 97.87,208.40) --
	( 97.66,208.31) --
	( 97.46,207.66) --
	( 97.25,207.02) --
	( 97.05,207.10) --
	( 96.85,207.30) --
	( 96.64,207.46) --
	( 96.44,207.98) --
	( 96.24,208.14) --
	( 96.03,208.14) --
	( 95.83,208.35) --
	( 95.63,207.68) --
	( 95.42,207.98) --
	( 95.22,207.85) --
	( 95.01,207.83) --
	( 94.81,208.46) --
	( 94.61,207.79) --
	( 94.40,207.44) --
	( 94.20,206.73) --
	( 94.00,207.02) --
	( 93.79,207.80) --
	( 93.59,207.60) --
	( 93.39,207.37) --
	( 93.18,207.61) --
	( 92.98,208.35) --
	( 92.78,208.72) --
	( 92.57,208.32) --
	( 92.37,208.50) --
	( 92.16,208.87) --
	( 91.96,208.76) --
	( 91.76,208.75) --
	( 91.55,208.79) --
	( 91.35,208.74) --
	( 91.15,208.79) --
	( 90.94,209.32) --
	( 90.74,209.53) --
	( 90.54,209.38) --
	( 90.33,209.03) --
	( 90.13,209.18) --
	( 89.92,209.78) --
	( 89.72,210.04) --
	( 89.52,209.72) --
	( 89.31,209.37) --
	( 89.11,209.67) --
	( 88.91,208.56) --
	( 88.70,207.88) --
	( 88.50,207.66) --
	( 88.30,207.87) --
	( 88.09,208.31) --
	( 87.89,207.61) --
	( 87.68,208.08) --
	( 87.48,207.72) --
	( 87.28,208.39) --
	( 87.07,208.07) --
	( 86.87,207.73) --
	( 86.67,207.05) --
	( 86.46,207.44) --
	( 86.26,207.93) --
	( 86.06,207.80) --
	( 85.85,208.48) --
	( 85.65,208.35) --
	( 85.44,207.92) --
	( 85.24,207.00) --
	( 85.04,207.56) --
	( 84.83,207.99) --
	( 84.63,208.48) --
	( 84.43,208.00) --
	( 84.22,207.61) --
	( 84.02,207.99) --
	( 83.82,207.27) --
	( 83.61,207.39) --
	( 83.41,207.36) --
	( 83.21,208.16) --
	( 83.00,207.09) --
	( 82.80,206.18) --
	( 82.59,206.22) --
	( 82.39,206.23) --
	( 82.19,206.64) --
	( 81.98,206.23) --
	( 81.78,206.37) --
	( 81.58,206.88) --
	( 81.37,207.41) --
	( 81.17,206.98) --
	( 80.97,206.70) --
	( 80.76,207.40) --
	( 80.56,207.23) --
	( 80.35,207.33) --
	( 80.15,206.18) --
	( 79.95,206.69) --
	( 79.74,205.96) --
	( 79.54,205.26) --
	( 79.34,204.61) --
	( 79.13,204.33) --
	( 78.93,203.14) --
	( 78.73,201.33) --
	( 78.52,201.30) --
	( 78.32,201.75) --
	( 78.11,201.93) --
	( 77.91,202.28) --
	( 77.71,201.84) --
	( 77.50,203.14) --
	( 77.30,203.40) --
	( 77.10,203.47) --
	( 76.89,204.01) --
	( 76.69,202.84) --
	( 76.49,202.43) --
	( 76.28,201.95) --
	( 76.08,201.47) --
	( 75.87,200.65) --
	( 75.67,202.44) --
	( 75.47,201.79) --
	( 75.26,200.63) --
	( 75.06,200.57) --
	( 74.86,199.77) --
	( 74.65,199.30) --
	( 74.45,199.25) --
	( 74.25,197.73) --
	( 74.04,196.32) --
	( 73.84,197.35) --
	( 73.63,197.10) --
	( 73.43,195.93) --
	( 73.23,196.60) --
	( 73.02,195.83) --
	( 72.82,197.59) --
	( 72.62,197.69) --
	( 72.41,197.61) --
	( 72.21,195.33) --
	( 72.01,194.70) --
	( 71.80,192.90) --
	( 71.60,192.66) --
	( 71.40,192.28) --
	( 71.19,192.08) --
	( 70.99,191.44) --
	( 70.78,189.39) --
	( 70.58,186.42) --
	( 70.38,184.87) --
	( 70.17,187.29) --
	( 69.97,187.06) --
	( 69.77,187.08) --
	( 69.56,187.33) --
	( 69.36,186.78) --
	( 69.16,190.40) --
	( 68.95,186.85) --
	( 68.75,185.61) --
	( 68.54,187.70) --
	( 68.34,184.88) --
	( 68.14,186.43) --
	( 67.93,183.93) --
	( 67.73,185.38) --
	( 67.53,185.12) --
	( 67.32,180.20) --
	( 67.12,178.44) --
	( 66.92,178.70) --
	( 66.71,174.67) --
	( 66.51,175.79) --
	( 66.30,178.33);
\definecolor{fillColor}{RGB}{39,48,70}

\path[fill=fillColor,fill opacity=0.30] ( 66.30,251.31) --
	( 66.51,252.12) --
	( 66.71,253.30) --
	( 66.92,253.30) --
	( 67.12,253.30) --
	( 67.32,252.49) --
	( 67.53,253.86) --
	( 67.73,257.47) --
	( 67.93,257.47) --
	( 68.14,257.69) --
	( 68.34,257.69) --
	( 68.54,259.20) --
	( 68.75,258.49) --
	( 68.95,258.57) --
	( 69.16,258.57) --
	( 69.36,260.48) --
	( 69.56,260.48) --
	( 69.77,263.22) --
	( 69.97,261.43) --
	( 70.17,261.43) --
	( 70.38,261.43) --
	( 70.58,260.99) --
	( 70.78,263.89) --
	( 70.99,264.00) --
	( 71.19,265.88) --
	( 71.40,268.34) --
	( 71.60,270.48) --
	( 71.80,270.94) --
	( 72.01,270.94) --
	( 72.21,270.94) --
	( 72.41,270.94) --
	( 72.62,270.69) --
	( 72.82,271.20) --
	( 73.02,270.74) --
	( 73.23,269.73) --
	( 73.43,269.73) --
	( 73.63,269.63) --
	( 73.84,269.80) --
	( 74.04,269.80) --
	( 74.25,270.93) --
	( 74.45,270.93) --
	( 74.65,268.63) --
	( 74.86,268.63) --
	( 75.06,267.29) --
	( 75.26,270.06) --
	( 75.47,270.06) --
	( 75.67,270.44) --
	( 75.87,270.44) --
	( 76.08,270.44) --
	( 76.28,270.44) --
	( 76.49,270.12) --
	( 76.69,270.12) --
	( 76.89,269.14) --
	( 77.10,269.14) --
	( 77.30,270.86) --
	( 77.50,270.86) --
	( 77.71,270.86) --
	( 77.91,272.00) --
	( 78.11,272.00) --
	( 78.32,272.00) --
	( 78.52,273.28) --
	( 78.73,272.94) --
	( 78.93,274.39) --
	( 79.13,274.72) --
	( 79.34,275.22) --
	( 79.54,275.22) --
	( 79.74,275.41) --
	( 79.95,274.94) --
	( 80.15,274.94) --
	( 80.35,276.56) --
	( 80.56,276.56) --
	( 80.76,277.72) --
	( 80.97,278.43) --
	( 81.17,281.12) --
	( 81.37,281.12) --
	( 81.58,281.12) --
	( 81.78,281.12) --
	( 81.98,281.12) --
	( 82.19,281.12) --
	( 82.39,279.50) --
	( 82.59,277.16) --
	( 82.80,277.16) --
	( 83.00,277.16) --
	( 83.21,276.91) --
	( 83.41,276.91) --
	( 83.61,276.91) --
	( 83.82,276.91) --
	( 84.02,276.91) --
	( 84.22,276.91) --
	( 84.43,276.91) --
	( 84.63,277.05) --
	( 84.83,277.05) --
	( 85.04,276.83) --
	( 85.24,276.83) --
	( 85.44,277.22) --
	( 85.65,277.22) --
	( 85.85,277.21) --
	( 86.06,277.21) --
	( 86.26,277.21) --
	( 86.46,277.21) --
	( 86.67,275.84) --
	( 86.87,275.84) --
	( 87.07,277.21) --
	( 87.28,277.21) --
	( 87.48,277.21) --
	( 87.68,277.21) --
	( 87.89,278.07) --
	( 88.09,278.07) --
	( 88.30,278.78) --
	( 88.50,279.38) --
	( 88.70,279.38) --
	( 88.91,279.38) --
	( 89.11,279.38) --
	( 89.31,279.38) --
	( 89.52,279.38) --
	( 89.72,281.50) --
	( 89.92,281.50) --
	( 90.13,280.86) --
	( 90.33,279.53) --
	( 90.54,279.53) --
	( 90.74,281.12) --
	( 90.94,281.12) --
	( 91.15,281.12) --
	( 91.35,281.03) --
	( 91.55,281.03) --
	( 91.76,281.54) --
	( 91.96,282.74) --
	( 92.16,282.74) --
	( 92.37,283.96) --
	( 92.57,284.37) --
	( 92.78,283.77) --
	( 92.98,286.70) --
	( 93.18,285.28) --
	( 93.39,285.28) --
	( 93.59,284.10) --
	( 93.79,284.77) --
	( 94.00,284.77) --
	( 94.20,286.38) --
	( 94.40,286.38) --
	( 94.61,287.30) --
	( 94.81,287.06) --
	( 95.01,288.83) --
	( 95.22,288.83) --
	( 95.42,286.65) --
	( 95.63,286.65) --
	( 95.83,286.65) --
	( 96.03,286.65) --
	( 96.24,286.65) --
	( 96.44,286.65) --
	( 96.64,286.65) --
	( 96.85,285.93) --
	( 97.05,285.93) --
	( 97.25,285.56) --
	( 97.46,285.10) --
	( 97.66,285.10) --
	( 97.87,285.10) --
	( 98.07,285.10) --
	( 98.27,285.10) --
	( 98.48,282.62) --
	( 98.68,283.35) --
	( 98.88,283.35) --
	( 99.09,283.35) --
	( 99.29,285.54) --
	( 99.49,283.70) --
	( 99.70,283.70) --
	( 99.90,283.70) --
	(100.11,283.70) --
	(100.31,283.70) --
	(100.51,283.70) --
	(100.72,283.70) --
	(100.92,285.27) --
	(101.12,286.44) --
	(101.33,286.34) --
	(101.53,286.34) --
	(101.73,286.34) --
	(101.94,284.91) --
	(102.14,284.91) --
	(102.35,284.91) --
	(102.55,284.91) --
	(102.75,283.89) --
	(102.96,284.14) --
	(103.16,284.14) --
	(103.36,284.14) --
	(103.57,284.22) --
	(103.77,284.38) --
	(103.97,283.51) --
	(104.18,283.51) --
	(104.38,282.96) --
	(104.58,282.89) --
	(104.79,281.83) --
	(104.99,281.83) --
	(105.20,281.92) --
	(105.40,282.72) --
	(105.60,283.60) --
	(105.81,282.49) --
	(106.01,282.86) --
	(106.21,283.05) --
	(106.42,283.05) --
	(106.62,283.29) --
	(106.82,284.57) --
	(107.03,284.57) --
	(107.23,284.57) --
	(107.44,284.57) --
	(107.64,284.57) --
	(107.84,284.57) --
	(108.05,283.59) --
	(108.25,283.59) --
	(108.45,283.59) --
	(108.66,283.59) --
	(108.86,283.59) --
	(109.06,282.87) --
	(109.27,282.37) --
	(109.47,282.37) --
	(109.68,282.37) --
	(109.88,282.37) --
	(110.08,282.37) --
	(110.29,282.82) --
	(110.49,282.82) --
	(110.69,282.06) --
	(110.90,282.07) --
	(111.10,282.07) --
	(111.30,282.07) --
	(111.51,282.07) --
	(111.71,282.23) --
	(111.92,283.18) --
	(112.12,283.01) --
	(112.32,282.17) --
	(112.53,282.17) --
	(112.73,281.68) --
	(112.93,281.68) --
	(113.14,281.68) --
	(113.34,281.68) --
	(113.54,281.19) --
	(113.75,281.19) --
	(113.95,280.83) --
	(114.15,280.83) --
	(114.36,280.83) --
	(114.56,280.83) --
	(114.77,280.83) --
	(114.97,280.83) --
	(115.17,281.82) --
	(115.38,281.82) --
	(115.58,282.56) --
	(115.78,281.74) --
	(115.99,281.89) --
	(116.19,281.89) --
	(116.39,282.55) --
	(116.60,282.55) --
	(116.80,282.55) --
	(117.01,282.52) --
	(117.21,282.23) --
	(117.41,281.77) --
	(117.62,281.77) --
	(117.82,281.77) --
	(118.02,281.77) --
	(118.23,281.77) --
	(118.43,281.77) --
	(118.63,282.11) --
	(118.84,282.11) --
	(119.04,282.11) --
	(119.25,282.11) --
	(119.45,282.11) --
	(119.65,282.11) --
	(119.86,282.06) --
	(120.06,282.06) --
	(120.26,281.09) --
	(120.47,281.09) --
	(120.67,281.09) --
	(120.87,281.25) --
	(121.08,281.92) --
	(121.28,281.92) --
	(121.49,282.09) --
	(121.69,282.09) --
	(121.89,282.09) --
	(122.10,282.09) --
	(122.30,282.09) --
	(122.50,282.09) --
	(122.71,281.63) --
	(122.91,281.63) --
	(123.11,282.13) --
	(123.32,282.13) --
	(123.52,282.21) --
	(123.72,282.21) --
	(123.93,282.31) --
	(124.13,282.31) --
	(124.34,282.63) --
	(124.54,282.63) --
	(124.74,282.63) --
	(124.95,282.63) --
	(125.15,282.55) --
	(125.35,282.55) --
	(125.56,282.55) --
	(125.76,282.55) --
	(125.96,282.55) --
	(126.17,282.55) --
	(126.37,281.73) --
	(126.58,281.73) --
	(126.78,281.73) --
	(126.98,281.78) --
	(127.19,281.78) --
	(127.39,281.78) --
	(127.59,281.78) --
	(127.80,281.98) --
	(128.00,281.98) --
	(128.20,281.98) --
	(128.41,281.98) --
	(128.61,281.98) --
	(128.82,281.22) --
	(129.02,281.49) --
	(129.22,281.49) --
	(129.43,281.49) --
	(129.63,281.04) --
	(129.83,281.04) --
	(130.04,281.04) --
	(130.24,281.04) --
	(130.44,281.04) --
	(130.65,282.01) --
	(130.85,282.87) --
	(131.06,282.87) --
	(131.26,282.90) --
	(131.46,282.90) --
	(131.67,282.90) --
	(131.87,282.90) --
	(132.07,282.90) --
	(132.28,282.35) --
	(132.48,282.35) --
	(132.68,281.80) --
	(132.89,281.80) --
	(133.09,281.80) --
	(133.30,281.80) --
	(133.50,281.80) --
	(133.70,281.80) --
	(133.91,281.95) --
	(134.11,281.90) --
	(134.31,281.90) --
	(134.52,281.90) --
	(134.72,281.73) --
	(134.92,281.73) --
	(135.13,281.73) --
	(135.33,281.26) --
	(135.53,281.50) --
	(135.74,280.71) --
	(135.94,280.71) --
	(136.15,280.39) --
	(136.35,280.05) --
	(136.55,280.26) --
	(136.76,280.54) --
	(136.96,280.77) --
	(137.16,281.37) --
	(137.37,281.88) --
	(137.57,281.76) --
	(137.77,281.76) --
	(137.98,280.46) --
	(138.18,279.83) --
	(138.39,280.71) --
	(138.59,280.54) --
	(138.79,280.60) --
	(139.00,280.60) --
	(139.20,280.86) --
	(139.40,280.86) --
	(139.61,280.85) --
	(139.81,280.85) --
	(140.01,280.85) --
	(140.22,280.85) --
	(140.42,280.49) --
	(140.63,279.44) --
	(140.83,279.50) --
	(141.03,279.82) --
	(141.24,279.82) --
	(141.44,279.82) --
	(141.64,281.39) --
	(141.85,281.39) --
	(142.05,281.48) --
	(142.25,282.99) --
	(142.46,282.71) --
	(142.66,282.71) --
	(142.87,282.71) --
	(143.07,282.38) --
	(143.27,282.38) --
	(143.48,282.38) --
	(143.68,281.54) --
	(143.88,281.54) --
	(144.09,281.54) --
	(144.29,281.86) --
	(144.49,281.86) --
	(144.70,281.86) --
	(144.90,281.86) --
	(145.10,281.86) --
	(145.31,281.86) --
	(145.51,281.86) --
	(145.72,281.53) --
	(145.92,281.53) --
	(146.12,281.53) --
	(146.33,282.49) --
	(146.53,282.66) --
	(146.73,282.66) --
	(146.94,282.66) --
	(147.14,282.66) --
	(147.34,282.66) --
	(147.55,282.66) --
	(147.75,282.66) --
	(147.96,282.66) --
	(148.16,282.66) --
	(148.36,282.19) --
	(148.57,282.19) --
	(148.77,282.29) --
	(148.97,282.29) --
	(149.18,281.63) --
	(149.38,280.61) --
	(149.58,280.61) --
	(149.79,280.61) --
	(149.99,280.61) --
	(150.20,280.61) --
	(150.40,280.61) --
	(150.60,280.61) --
	(150.81,280.61) --
	(151.01,280.61) --
	(151.21,280.80) --
	(151.42,280.80) --
	(151.62,281.03) --
	(151.82,280.89) --
	(152.03,280.89) --
	(152.23,280.89) --
	(152.44,281.02) --
	(152.64,281.41) --
	(152.84,280.53) --
	(153.05,280.53) --
	(153.25,280.53) --
	(153.45,280.53) --
	(153.66,280.53) --
	(153.86,280.53) --
	(154.06,280.53) --
	(154.27,280.53) --
	(154.47,280.35) --
	(154.67,280.35) --
	(154.88,280.00) --
	(155.08,280.00) --
	(155.29,280.00) --
	(155.49,279.75) --
	(155.69,280.06) --
	(155.90,279.75) --
	(156.10,279.75) --
	(156.30,279.06) --
	(156.51,279.63) --
	(156.71,279.63) --
	(156.91,279.85) --
	(157.12,279.85) --
	(157.32,279.75) --
	(157.53,279.75) --
	(157.73,279.75) --
	(157.93,281.14) --
	(158.14,281.25) --
	(158.34,281.25) --
	(158.54,281.25) --
	(158.75,281.25) --
	(158.95,280.68) --
	(159.15,280.68) --
	(159.36,280.54) --
	(159.56,279.98) --
	(159.77,279.98) --
	(159.97,279.60) --
	(160.17,279.60) --
	(160.38,279.32) --
	(160.58,279.43) --
	(160.78,279.62) --
	(160.99,280.74) --
	(161.19,280.74) --
	(161.39,280.77) --
	(161.60,280.77) --
	(161.80,280.77) --
	(162.01,280.77) --
	(162.21,280.77) --
	(162.41,280.77) --
	(162.62,280.77) --
	(162.82,281.05) --
	(163.02,280.77) --
	(163.23,281.14) --
	(163.43,281.14) --
	(163.63,281.14) --
	(163.84,281.14) --
	(164.04,281.14) --
	(164.24,281.09) --
	(164.45,281.04) --
	(164.65,281.04) --
	(164.86,281.04) --
	(165.06,281.04) --
	(165.26,281.04) --
	(165.47,281.04) --
	(165.67,281.04) --
	(165.87,281.01) --
	(166.08,281.01) --
	(166.28,281.01) --
	(166.48,280.95) --
	(166.69,280.95) --
	(166.89,280.95) --
	(167.10,280.95) --
	(167.30,280.95) --
	(167.50,281.13) --
	(167.71,281.13) --
	(167.91,281.13) --
	(168.11,281.13) --
	(168.32,280.89) --
	(168.52,280.85) --
	(168.72,280.85) --
	(168.93,280.85) --
	(169.13,280.80) --
	(169.34,280.27) --
	(169.54,280.27) --
	(169.74,280.33) --
	(169.95,280.81) --
	(170.15,280.81) --
	(170.35,280.56) --
	(170.56,280.77) --
	(170.76,280.77) --
	(170.96,280.77) --
	(171.17,280.77) --
	(171.37,280.77) --
	(171.58,280.40) --
	(171.78,280.40) --
	(171.98,280.40) --
	(172.19,280.40) --
	(172.39,280.36) --
	(172.59,280.36) --
	(172.80,280.05) --
	(173.00,280.07) --
	(173.20,280.07) --
	(173.41,280.07) --
	(173.61,280.06) --
	(173.82,280.03) --
	(174.02,280.03) --
	(174.22,280.67) --
	(174.43,280.67) --
	(174.63,280.80) --
	(174.83,280.80) --
	(175.04,280.80) --
	(175.24,280.80) --
	(175.44,280.67) --
	(175.65,280.67) --
	(175.85,280.67) --
	(176.05,280.67) --
	(176.26,280.64) --
	(176.46,280.64) --
	(176.67,280.64) --
	(176.87,280.64) --
	(177.07,280.64) --
	(177.28,280.64) --
	(177.48,280.64) --
	(177.68,280.55) --
	(177.89,280.55) --
	(178.09,280.16) --
	(178.29,280.16) --
	(178.50,280.16) --
	(178.70,280.16) --
	(178.91,280.16) --
	(179.11,280.16) --
	(179.31,280.62) --
	(179.52,280.68) --
	(179.72,280.68) --
	(179.92,280.68) --
	(180.13,280.68) --
	(180.33,280.96) --
	(180.53,280.96) --
	(180.74,280.96) --
	(180.94,280.96) --
	(181.15,280.96) --
	(181.35,281.72) --
	(181.55,281.53) --
	(181.76,281.53) --
	(181.96,281.53) --
	(182.16,280.53) --
	(182.37,280.53) --
	(182.57,280.53) --
	(182.77,280.61) --
	(182.98,280.61) --
	(183.18,280.61) --
	(183.39,280.61) --
	(183.59,280.20) --
	(183.79,279.76) --
	(184.00,279.79) --
	(184.20,280.44) --
	(184.40,280.48) --
	(184.61,280.48) --
	(184.81,280.73) --
	(185.01,280.73) --
	(185.22,280.73) --
	(185.42,280.79) --
	(185.62,280.55) --
	(185.83,279.94) --
	(186.03,279.94) --
	(186.24,280.12) --
	(186.44,280.12) --
	(186.64,279.80) --
	(186.85,279.80) --
	(187.05,279.80) --
	(187.25,279.79) --
	(187.46,279.80) --
	(187.66,279.80) --
	(187.86,279.82) --
	(188.07,279.82) --
	(188.27,279.82) --
	(188.48,279.35) --
	(188.68,279.35) --
	(188.88,279.35) --
	(189.09,279.35) --
	(189.29,280.21) --
	(189.49,280.08) --
	(189.70,280.54) --
	(189.90,280.08) --
	(190.10,280.08) --
	(190.31,280.01) --
	(190.51,280.00) --
	(190.72,280.00) --
	(190.92,280.00) --
	(191.12,279.99) --
	(191.33,279.99) --
	(191.53,279.99) --
	(191.73,280.05) --
	(191.94,280.07) --
	(192.14,280.07) --
	(192.34,279.89) --
	(192.55,280.22) --
	(192.75,280.55) --
	(192.96,280.55) --
	(193.16,280.55) --
	(193.36,280.55) --
	(193.57,281.08) --
	(193.77,281.22) --
	(193.97,281.22) --
	(194.18,281.22) --
	(194.38,281.44) --
	(194.58,281.44) --
	(194.79,281.44) --
	(194.99,282.28) --
	(195.19,281.59) --
	(195.40,281.59) --
	(195.60,281.59) --
	(195.81,281.66) --
	(196.01,281.66) --
	(196.21,281.66) --
	(196.42,281.66) --
	(196.62,281.66) --
	(196.82,281.66) --
	(197.03,281.18) --
	(197.23,281.18) --
	(197.43,281.77) --
	(197.64,281.77) --
	(197.84,281.77) --
	(198.05,281.77) --
	(198.25,281.77) --
	(198.45,281.73) --
	(198.66,281.73) --
	(198.86,281.73) --
	(199.06,281.73) --
	(199.27,281.73) --
	(199.47,281.73) --
	(199.67,281.73) --
	(199.88,281.73) --
	(200.08,281.73) --
	(200.29,281.28) --
	(200.49,281.23) --
	(200.69,281.84) --
	(200.90,281.84) --
	(201.10,281.84) --
	(201.30,281.84) --
	(201.51,281.84) --
	(201.71,281.84) --
	(201.91,281.84) --
	(202.12,281.84) --
	(202.32,281.84) --
	(202.53,282.01) --
	(202.73,282.01) --
	(202.93,281.75) --
	(203.14,281.75) --
	(203.34,282.02) --
	(203.54,281.95) --
	(203.75,281.95) --
	(203.95,282.04) --
	(204.15,282.04) --
	(204.36,282.04) --
	(204.56,282.52) --
	(204.76,282.52) --
	(204.97,282.59) --
	(205.17,282.46) --
	(205.38,282.46) --
	(205.58,282.46) --
	(205.78,282.46) --
	(205.99,282.65) --
	(206.19,282.65) --
	(206.39,282.31) --
	(206.60,282.31) --
	(206.80,281.89) --
	(207.00,281.89) --
	(207.21,281.89) --
	(207.41,281.89) --
	(207.62,281.89) --
	(207.82,281.55) --
	(208.02,281.09) --
	(208.23,280.56) --
	(208.43,280.56) --
	(208.63,280.56) --
	(208.84,280.56) --
	(209.04,280.56) --
	(209.24,280.56) --
	(209.45,280.83) --
	(209.65,280.83) --
	(209.86,280.82) --
	(210.06,280.70) --
	(210.26,280.82) --
	(210.47,280.82) --
	(210.67,280.82) --
	(210.87,280.82) --
	(211.08,280.82) --
	(211.28,280.49) --
	(211.48,280.24) --
	(211.69,280.64) --
	(211.89,280.64) --
	(212.10,280.64) --
	(212.30,280.64) --
	(212.50,280.64) --
	(212.71,280.21) --
	(212.91,280.21) --
	(213.11,280.21) --
	(213.32,280.21) --
	(213.52,280.12) --
	(213.72,280.12) --
	(213.93,280.12) --
	(214.13,280.12) --
	(214.33,280.12) --
	(214.54,280.12) --
	(214.74,280.12) --
	(214.95,280.12) --
	(215.15,279.67) --
	(215.35,280.00) --
	(215.56,279.98) --
	(215.76,280.14) --
	(215.96,280.14) --
	(216.17,280.14) --
	(216.37,280.00) --
	(216.57,280.00) --
	(216.78,280.35) --
	(216.98,280.35) --
	(217.19,280.35) --
	(217.39,280.35) --
	(217.59,280.35) --
	(217.80,280.35) --
	(218.00,280.35) --
	(218.20,280.35) --
	(218.41,280.07) --
	(218.61,280.07) --
	(218.81,280.13) --
	(219.02,280.13) --
	(219.22,280.22) --
	(219.43,280.42) --
	(219.63,280.42) --
	(219.83,280.05) --
	(220.04,280.82) --
	(220.24,280.82) --
	(220.44,280.87) --
	(220.65,280.87) --
	(220.85,280.87) --
	(221.05,280.98) --
	(221.26,280.98) --
	(221.46,280.98) --
	(221.67,280.55) --
	(221.87,280.55) --
	(222.07,280.21) --
	(222.28,280.21) --
	(222.48,280.21) --
	(222.68,280.21) --
	(222.89,280.30) --
	(223.09,280.30) --
	(223.29,280.30) --
	(223.50,280.29) --
	(223.70,280.77) --
	(223.91,280.77) --
	(224.11,280.81) --
	(224.31,280.81) --
	(224.52,280.74) --
	(224.72,280.74) --
	(224.92,280.74) --
	(225.13,280.96) --
	(225.33,280.77) --
	(225.53,280.77) --
	(225.74,280.65) --
	(225.94,280.65) --
	(226.14,280.65) --
	(226.35,280.23) --
	(226.55,280.70) --
	(226.76,280.70) --
	(226.96,280.56) --
	(227.16,280.25) --
	(227.37,280.25) --
	(227.57,280.25) --
	(227.77,280.25) --
	(227.98,280.49) --
	(228.18,280.49) --
	(228.38,280.49) --
	(228.59,280.49) --
	(228.79,280.49) --
	(229.00,280.49) --
	(229.20,280.67) --
	(229.40,280.67) --
	(229.61,280.67) --
	(229.81,280.67) --
	(230.01,280.67) --
	(230.22,280.67) --
	(230.42,280.13) --
	(230.62,280.13) --
	(230.83,280.13) --
	(231.03,280.13) --
	(231.24,280.13) --
	(231.44,280.13) --
	(231.64,279.92) --
	(231.85,279.92) --
	(232.05,279.92) --
	(232.25,279.92) --
	(232.46,279.92) --
	(232.66,279.92) --
	(232.86,279.26) --
	(233.07,279.26) --
	(233.27,279.26) --
	(233.48,279.29) --
	(233.68,279.13) --
	(233.88,279.13) --
	(234.09,279.13) --
	(234.29,279.13) --
	(234.49,279.13) --
	(234.70,278.87) --
	(234.90,279.12) --
	(235.10,279.12) --
	(235.31,279.12) --
	(235.51,279.12) --
	(235.71,279.12) --
	(235.92,279.12) --
	(236.12,279.08) --
	(236.33,279.08) --
	(236.53,278.83) --
	(236.73,278.77) --
	(236.94,278.88) --
	(237.14,278.88) --
	(237.34,278.88) --
	(237.55,278.88) --
	(237.75,278.81) --
	(237.95,278.98) --
	(238.16,278.98) --
	(238.36,278.98) --
	(238.57,278.98) --
	(238.77,278.98) --
	(238.97,279.28) --
	(239.18,279.24) --
	(239.38,279.33) --
	(239.58,279.28) --
	(239.79,279.28) --
	(239.99,279.52) --
	(240.19,279.27) --
	(240.40,279.27) --
	(240.60,279.27) --
	(240.81,278.97) --
	(241.01,278.97) --
	(241.21,278.95) --
	(241.42,278.95) --
	(241.62,278.95) --
	(241.82,278.95) --
	(242.03,278.95) --
	(242.23,278.69) --
	(242.43,278.69) --
	(242.64,278.69) --
	(242.84,278.69) --
	(243.05,278.69) --
	(243.25,278.69) --
	(243.45,278.91) --
	(243.66,278.91) --
	(243.86,278.62) --
	(244.06,278.62) --
	(244.27,278.62) --
	(244.47,278.62) --
	(244.67,278.62) --
	(244.88,278.62) --
	(245.08,278.62) --
	(245.28,278.62) --
	(245.49,278.62) --
	(245.69,278.46) --
	(245.90,278.44) --
	(246.10,278.67) --
	(246.30,278.50) --
	(246.51,278.50) --
	(246.71,278.50) --
	(246.91,278.50) --
	(247.12,278.50) --
	(247.32,278.50) --
	(247.52,278.50) --
	(247.73,278.50) --
	(247.93,278.39) --
	(248.14,278.79) --
	(248.34,278.29) --
	(248.54,278.44) --
	(248.75,278.44) --
	(248.95,278.42) --
	(249.15,278.42) --
	(249.36,278.42) --
	(249.56,278.42) --
	(249.76,278.42) --
	(249.97,278.42) --
	(250.17,278.44) --
	(250.38,278.32) --
	(250.58,278.32) --
	(250.78,278.32) --
	(250.99,278.32) --
	(251.19,278.32) --
	(251.39,278.34) --
	(251.60,278.34) --
	(251.80,278.34) --
	(252.00,278.34) --
	(252.21,278.31) --
	(252.41,278.31) --
	(252.62,278.36) --
	(252.82,278.36) --
	(253.02,278.36) --
	(253.23,278.20) --
	(253.43,278.20) --
	(253.63,278.25) --
	(253.84,278.11) --
	(254.04,278.05) --
	(254.24,278.05) --
	(254.45,278.03) --
	(254.65,278.03) --
	(254.85,278.03) --
	(255.06,278.03) --
	(255.26,277.98) --
	(255.47,278.17) --
	(255.67,278.06) --
	(255.87,277.93) --
	(256.08,278.09) --
	(256.28,278.09) --
	(256.48,278.10) --
	(256.69,278.10) --
	(256.89,277.84) --
	(257.09,277.84) --
	(257.30,277.59) --
	(257.50,277.59) --
	(257.71,277.74) --
	(257.91,277.62) --
	(258.11,277.62) --
	(258.32,277.62) --
	(258.52,277.62) --
	(258.72,277.62) --
	(258.93,277.62) --
	(259.13,277.62) --
	(259.33,277.39) --
	(259.54,277.39) --
	(259.74,277.39) --
	(259.95,277.39) --
	(260.15,277.56) --
	(260.35,277.56) --
	(260.56,278.05) --
	(260.76,277.61) --
	(260.96,277.61) --
	(261.17,277.75) --
	(261.37,277.61) --
	(261.57,277.21) --
	(261.78,277.21) --
	(261.98,277.21) --
	(262.19,277.21) --
	(262.39,277.21) --
	(262.59,277.27) --
	(262.80,277.27) --
	(263.00,277.27) --
	(263.20,277.27) --
	(263.41,277.27) --
	(263.61,277.27) --
	(263.81,277.27) --
	(264.02,277.23) --
	(264.22,277.23) --
	(264.43,277.23) --
	(264.63,277.25) --
	(264.83,277.25) --
	(265.04,277.23) --
	(265.24,277.31) --
	(265.44,277.31) --
	(265.65,277.31) --
	(265.65,252.27) --
	(265.44,252.27) --
	(265.24,252.27) --
	(265.04,252.67) --
	(264.83,252.67) --
	(264.63,252.67) --
	(264.43,252.51) --
	(264.22,252.52) --
	(264.02,252.52) --
	(263.81,252.52) --
	(263.61,252.52) --
	(263.41,252.52) --
	(263.20,252.52) --
	(263.00,252.31) --
	(262.80,252.40) --
	(262.59,252.40) --
	(262.39,252.40) --
	(262.19,252.40) --
	(261.98,252.40) --
	(261.78,252.46) --
	(261.57,252.46) --
	(261.37,252.46) --
	(261.17,252.37) --
	(260.96,252.37) --
	(260.76,252.52) --
	(260.56,252.52) --
	(260.35,252.52) --
	(260.15,253.01) --
	(259.95,252.56) --
	(259.74,252.56) --
	(259.54,252.72) --
	(259.33,252.72) --
	(259.13,252.72) --
	(258.93,252.72) --
	(258.72,252.72) --
	(258.52,252.48) --
	(258.32,252.48) --
	(258.11,252.48) --
	(257.91,252.73) --
	(257.71,252.73) --
	(257.50,252.73) --
	(257.30,252.73) --
	(257.09,252.71) --
	(256.89,252.71) --
	(256.69,252.71) --
	(256.48,252.71) --
	(256.28,252.41) --
	(256.08,252.41) --
	(255.87,252.41) --
	(255.67,252.41) --
	(255.47,252.41) --
	(255.26,252.33) --
	(255.06,252.33) --
	(254.85,252.33) --
	(254.65,252.33) --
	(254.45,252.33) --
	(254.24,252.40) --
	(254.04,252.59) --
	(253.84,252.59) --
	(253.63,252.26) --
	(253.43,252.26) --
	(253.23,252.26) --
	(253.02,252.26) --
	(252.82,252.26) --
	(252.62,252.26) --
	(252.41,252.00) --
	(252.21,252.00) --
	(252.00,251.90) --
	(251.80,251.90) --
	(251.60,251.90) --
	(251.39,251.72) --
	(251.19,251.97) --
	(250.99,251.97) --
	(250.78,251.97) --
	(250.58,251.97) --
	(250.38,251.97) --
	(250.17,251.97) --
	(249.97,251.97) --
	(249.76,251.97) --
	(249.56,252.14) --
	(249.36,252.70) --
	(249.15,252.70) --
	(248.95,252.59) --
	(248.75,252.59) --
	(248.54,252.11) --
	(248.34,252.11) --
	(248.14,252.11) --
	(247.93,252.11) --
	(247.73,252.11) --
	(247.52,252.15) --
	(247.32,252.15) --
	(247.12,251.61) --
	(246.91,251.61) --
	(246.71,251.61) --
	(246.51,251.61) --
	(246.30,251.61) --
	(246.10,251.61) --
	(245.90,251.57) --
	(245.69,251.57) --
	(245.49,251.17) --
	(245.28,251.17) --
	(245.08,251.33) --
	(244.88,251.33) --
	(244.67,251.33) --
	(244.47,251.26) --
	(244.27,251.26) --
	(244.06,251.26) --
	(243.86,251.26) --
	(243.66,251.26) --
	(243.45,251.26) --
	(243.25,251.24) --
	(243.05,250.99) --
	(242.84,250.99) --
	(242.64,250.99) --
	(242.43,251.26) --
	(242.23,251.26) --
	(242.03,251.26) --
	(241.82,251.26) --
	(241.62,251.26) --
	(241.42,251.26) --
	(241.21,251.19) --
	(241.01,251.19) --
	(240.81,251.06) --
	(240.60,251.06) --
	(240.40,251.05) --
	(240.19,251.05) --
	(239.99,251.08) --
	(239.79,251.08) --
	(239.58,251.08) --
	(239.38,251.08) --
	(239.18,251.08) --
	(238.97,251.08) --
	(238.77,251.08) --
	(238.57,250.71) --
	(238.36,250.72) --
	(238.16,250.56) --
	(237.95,250.56) --
	(237.75,250.56) --
	(237.55,250.56) --
	(237.34,250.56) --
	(237.14,250.53) --
	(236.94,250.29) --
	(236.73,250.29) --
	(236.53,250.29) --
	(236.33,250.47) --
	(236.12,250.47) --
	(235.92,250.47) --
	(235.71,250.41) --
	(235.51,250.31) --
	(235.31,250.19) --
	(235.10,250.35) --
	(234.90,250.35) --
	(234.70,250.35) --
	(234.49,250.14) --
	(234.29,250.14) --
	(234.09,250.14) --
	(233.88,250.14) --
	(233.68,250.14) --
	(233.48,250.39) --
	(233.27,250.39) --
	(233.07,250.39) --
	(232.86,250.39) --
	(232.66,250.39) --
	(232.46,250.80) --
	(232.25,250.80) --
	(232.05,250.50) --
	(231.85,250.50) --
	(231.64,250.50) --
	(231.44,250.65) --
	(231.24,250.21) --
	(231.03,250.21) --
	(230.83,250.21) --
	(230.62,250.21) --
	(230.42,250.21) --
	(230.22,250.21) --
	(230.01,249.94) --
	(229.81,249.94) --
	(229.61,250.31) --
	(229.40,250.31) --
	(229.20,250.31) --
	(229.00,250.35) --
	(228.79,250.35) --
	(228.59,250.35) --
	(228.38,249.94) --
	(228.18,249.94) --
	(227.98,249.94) --
	(227.77,249.94) --
	(227.57,249.96) --
	(227.37,249.39) --
	(227.16,249.39) --
	(226.96,249.39) --
	(226.76,249.39) --
	(226.55,249.39) --
	(226.35,249.39) --
	(226.14,249.14) --
	(225.94,249.16) --
	(225.74,248.85) --
	(225.53,248.85) --
	(225.33,248.85) --
	(225.13,249.42) --
	(224.92,249.42) --
	(224.72,249.42) --
	(224.52,249.42) --
	(224.31,249.42) --
	(224.11,249.15) --
	(223.91,249.45) --
	(223.70,249.45) --
	(223.50,249.45) --
	(223.29,249.45) --
	(223.09,249.45) --
	(222.89,249.45) --
	(222.68,249.45) --
	(222.48,249.45) --
	(222.28,249.67) --
	(222.07,249.42) --
	(221.87,249.42) --
	(221.67,249.42) --
	(221.46,249.42) --
	(221.26,249.02) --
	(221.05,249.02) --
	(220.85,249.02) --
	(220.65,249.02) --
	(220.44,249.13) --
	(220.24,249.13) --
	(220.04,249.33) --
	(219.83,249.33) --
	(219.63,249.33) --
	(219.43,249.58) --
	(219.22,249.58) --
	(219.02,249.69) --
	(218.81,249.69) --
	(218.61,249.69) --
	(218.41,249.49) --
	(218.20,249.49) --
	(218.00,249.49) --
	(217.80,249.49) --
	(217.59,249.49) --
	(217.39,249.04) --
	(217.19,249.26) --
	(216.98,249.26) --
	(216.78,249.13) --
	(216.57,249.18) --
	(216.37,248.83) --
	(216.17,248.83) --
	(215.96,248.37) --
	(215.76,247.93) --
	(215.56,247.93) --
	(215.35,247.93) --
	(215.15,247.93) --
	(214.95,248.37) --
	(214.74,248.37) --
	(214.54,248.37) --
	(214.33,248.37) --
	(214.13,248.29) --
	(213.93,248.29) --
	(213.72,248.60) --
	(213.52,248.60) --
	(213.32,249.24) --
	(213.11,249.24) --
	(212.91,249.91) --
	(212.71,249.34) --
	(212.50,249.34) --
	(212.30,248.88) --
	(212.10,248.88) --
	(211.89,248.88) --
	(211.69,248.70) --
	(211.48,249.01) --
	(211.28,249.01) --
	(211.08,249.01) --
	(210.87,249.01) --
	(210.67,249.01) --
	(210.47,249.01) --
	(210.26,249.01) --
	(210.06,249.09) --
	(209.86,249.09) --
	(209.65,248.86) --
	(209.45,248.86) --
	(209.24,249.41) --
	(209.04,249.41) --
	(208.84,249.31) --
	(208.63,249.33) --
	(208.43,249.37) --
	(208.23,249.37) --
	(208.02,249.37) --
	(207.82,249.37) --
	(207.62,249.27) --
	(207.41,249.23) --
	(207.21,249.23) --
	(207.00,249.23) --
	(206.80,249.23) --
	(206.60,249.23) --
	(206.39,249.27) --
	(206.19,249.78) --
	(205.99,249.98) --
	(205.78,249.98) --
	(205.58,249.99) --
	(205.38,249.80) --
	(205.17,249.35) --
	(204.97,249.08) --
	(204.76,249.08) --
	(204.56,249.08) --
	(204.36,249.08) --
	(204.15,249.01) --
	(203.95,249.16) --
	(203.75,248.13) --
	(203.54,248.13) --
	(203.34,248.13) --
	(203.14,248.13) --
	(202.93,248.13) --
	(202.73,248.13) --
	(202.53,248.13) --
	(202.32,248.13) --
	(202.12,248.13) --
	(201.91,248.45) --
	(201.71,248.45) --
	(201.51,248.45) --
	(201.30,248.98) --
	(201.10,248.98) --
	(200.90,248.97) --
	(200.69,248.27) --
	(200.49,248.27) --
	(200.29,248.27) --
	(200.08,248.14) --
	(199.88,248.14) --
	(199.67,248.45) --
	(199.47,248.45) --
	(199.27,248.53) --
	(199.06,248.53) --
	(198.86,248.53) --
	(198.66,248.53) --
	(198.45,248.53) --
	(198.25,248.53) --
	(198.05,248.65) --
	(197.84,248.65) --
	(197.64,248.65) --
	(197.43,248.65) --
	(197.23,248.65) --
	(197.03,248.65) --
	(196.82,248.65) --
	(196.62,248.57) --
	(196.42,248.57) --
	(196.21,248.65) --
	(196.01,248.65) --
	(195.81,248.65) --
	(195.60,248.65) --
	(195.40,248.38) --
	(195.19,248.42) --
	(194.99,248.20) --
	(194.79,247.70) --
	(194.58,247.33) --
	(194.38,247.33) --
	(194.18,247.80) --
	(193.97,247.80) --
	(193.77,247.94) --
	(193.57,247.94) --
	(193.36,247.68) --
	(193.16,247.68) --
	(192.96,247.68) --
	(192.75,247.68) --
	(192.55,247.68) --
	(192.34,247.84) --
	(192.14,247.84) --
	(191.94,248.00) --
	(191.73,248.00) --
	(191.53,248.00) --
	(191.33,248.00) --
	(191.12,247.99) --
	(190.92,248.29) --
	(190.72,248.29) --
	(190.51,248.29) --
	(190.31,248.29) --
	(190.10,248.13) --
	(189.90,248.13) --
	(189.70,248.13) --
	(189.49,248.13) --
	(189.29,248.13) --
	(189.09,248.22) --
	(188.88,248.22) --
	(188.68,248.11) --
	(188.48,248.11) --
	(188.27,248.75) --
	(188.07,248.38) --
	(187.86,247.92) --
	(187.66,247.92) --
	(187.46,247.92) --
	(187.25,247.92) --
	(187.05,248.48) --
	(186.85,248.48) --
	(186.64,248.48) --
	(186.44,248.35) --
	(186.24,248.39) --
	(186.03,248.39) --
	(185.83,248.18) --
	(185.62,248.18) --
	(185.42,248.18) --
	(185.22,248.26) --
	(185.01,248.26) --
	(184.81,248.26) --
	(184.61,248.80) --
	(184.40,248.80) --
	(184.20,248.80) --
	(184.00,248.48) --
	(183.79,248.32) --
	(183.59,248.32) --
	(183.39,248.32) --
	(183.18,248.32) --
	(182.98,248.32) --
	(182.77,248.32) --
	(182.57,248.32) --
	(182.37,248.32) --
	(182.16,248.32) --
	(181.96,248.32) --
	(181.76,248.32) --
	(181.55,248.32) --
	(181.35,248.32) --
	(181.15,248.67) --
	(180.94,248.67) --
	(180.74,248.67) --
	(180.53,248.25) --
	(180.33,248.54) --
	(180.13,248.54) --
	(179.92,248.31) --
	(179.72,248.31) --
	(179.52,248.31) --
	(179.31,247.92) --
	(179.11,247.92) --
	(178.91,247.92) --
	(178.70,247.91) --
	(178.50,247.91) --
	(178.29,248.03) --
	(178.09,248.03) --
	(177.89,247.74) --
	(177.68,247.93) --
	(177.48,247.81) --
	(177.28,247.81) --
	(177.07,247.81) --
	(176.87,247.23) --
	(176.67,247.23) --
	(176.46,247.23) --
	(176.26,247.23) --
	(176.05,247.41) --
	(175.85,247.41) --
	(175.65,247.41) --
	(175.44,247.41) --
	(175.24,247.41) --
	(175.04,247.41) --
	(174.83,246.53) --
	(174.63,246.53) --
	(174.43,246.31) --
	(174.22,246.93) --
	(174.02,246.56) --
	(173.82,246.56) --
	(173.61,246.56) --
	(173.41,246.56) --
	(173.20,246.56) --
	(173.00,246.56) --
	(172.80,246.56) --
	(172.59,246.56) --
	(172.39,246.56) --
	(172.19,246.91) --
	(171.98,247.46) --
	(171.78,247.46) --
	(171.58,247.70) --
	(171.37,247.10) --
	(171.17,247.03) --
	(170.96,247.03) --
	(170.76,247.05) --
	(170.56,246.58) --
	(170.35,246.58) --
	(170.15,246.55) --
	(169.95,246.55) --
	(169.74,247.14) --
	(169.54,247.14) --
	(169.34,247.14) --
	(169.13,247.42) --
	(168.93,247.59) --
	(168.72,247.38) --
	(168.52,247.38) --
	(168.32,247.38) --
	(168.11,247.55) --
	(167.91,247.42) --
	(167.71,247.42) --
	(167.50,247.72) --
	(167.30,247.72) --
	(167.10,247.72) --
	(166.89,247.72) --
	(166.69,247.34) --
	(166.48,247.34) --
	(166.28,247.19) --
	(166.08,247.57) --
	(165.87,247.57) --
	(165.67,248.06) --
	(165.47,248.06) --
	(165.26,248.06) --
	(165.06,248.06) --
	(164.86,248.15) --
	(164.65,249.05) --
	(164.45,249.05) --
	(164.24,249.78) --
	(164.04,249.43) --
	(163.84,249.43) --
	(163.63,249.18) --
	(163.43,249.18) --
	(163.23,249.18) --
	(163.02,249.18) --
	(162.82,249.18) --
	(162.62,249.18) --
	(162.41,249.18) --
	(162.21,248.24) --
	(162.01,248.24) --
	(161.80,248.24) --
	(161.60,248.57) --
	(161.39,248.57) --
	(161.19,248.85) --
	(160.99,248.85) --
	(160.78,248.85) --
	(160.58,249.26) --
	(160.38,249.26) --
	(160.17,248.88) --
	(159.97,248.88) --
	(159.77,248.88) --
	(159.56,247.48) --
	(159.36,247.64) --
	(159.15,247.64) --
	(158.95,247.81) --
	(158.75,247.81) --
	(158.54,247.99) --
	(158.34,248.34) --
	(158.14,248.34) --
	(157.93,248.18) --
	(157.73,247.96) --
	(157.53,247.96) --
	(157.32,247.96) --
	(157.12,248.32) --
	(156.91,248.32) --
	(156.71,248.32) --
	(156.51,248.32) --
	(156.30,248.96) --
	(156.10,248.74) --
	(155.90,248.74) --
	(155.69,248.64) --
	(155.49,248.50) --
	(155.29,248.50) --
	(155.08,248.50) --
	(154.88,248.50) --
	(154.67,248.48) --
	(154.47,248.78) --
	(154.27,248.78) --
	(154.06,248.78) --
	(153.86,248.49) --
	(153.66,248.49) --
	(153.45,248.61) --
	(153.25,248.41) --
	(153.05,247.55) --
	(152.84,247.55) --
	(152.64,247.55) --
	(152.44,247.55) --
	(152.23,247.55) --
	(152.03,247.55) --
	(151.82,247.29) --
	(151.62,247.64) --
	(151.42,247.79) --
	(151.21,247.62) --
	(151.01,247.62) --
	(150.81,246.82) --
	(150.60,246.39) --
	(150.40,246.39) --
	(150.20,246.39) --
	(149.99,245.95) --
	(149.79,245.95) --
	(149.58,245.95) --
	(149.38,245.95) --
	(149.18,245.95) --
	(148.97,246.83) --
	(148.77,246.83) --
	(148.57,246.93) --
	(148.36,246.93) --
	(148.16,246.93) --
	(147.96,246.56) --
	(147.75,246.56) --
	(147.55,246.35) --
	(147.34,245.40) --
	(147.14,246.34) --
	(146.94,246.34) --
	(146.73,246.34) --
	(146.53,246.34) --
	(146.33,246.34) --
	(146.12,246.34) --
	(145.92,246.34) --
	(145.72,246.49) --
	(145.51,246.54) --
	(145.31,246.54) --
	(145.10,246.54) --
	(144.90,246.19) --
	(144.70,246.19) --
	(144.49,246.19) --
	(144.29,246.19) --
	(144.09,246.36) --
	(143.88,246.14) --
	(143.68,246.14) --
	(143.48,246.14) --
	(143.27,246.14) --
	(143.07,246.14) --
	(142.87,246.14) --
	(142.66,246.79) --
	(142.46,246.16) --
	(142.25,245.91) --
	(142.05,245.91) --
	(141.85,245.55) --
	(141.64,245.55) --
	(141.44,245.55) --
	(141.24,245.55) --
	(141.03,245.55) --
	(140.83,245.55) --
	(140.63,245.55) --
	(140.42,246.11) --
	(140.22,246.11) --
	(140.01,246.11) --
	(139.81,246.11) --
	(139.61,246.11) --
	(139.40,245.68) --
	(139.20,245.68) --
	(139.00,245.85) --
	(138.79,245.82) --
	(138.59,245.82) --
	(138.39,245.82) --
	(138.18,246.07) --
	(137.98,246.07) --
	(137.77,245.75) --
	(137.57,245.75) --
	(137.37,245.74) --
	(137.16,245.74) --
	(136.96,245.49) --
	(136.76,245.49) --
	(136.55,245.45) --
	(136.35,245.45) --
	(136.15,244.99) --
	(135.94,244.99) --
	(135.74,244.80) --
	(135.53,244.80) --
	(135.33,244.80) --
	(135.13,244.80) --
	(134.92,244.28) --
	(134.72,244.08) --
	(134.52,244.08) --
	(134.31,245.02) --
	(134.11,245.02) --
	(133.91,245.02) --
	(133.70,245.49) --
	(133.50,245.49) --
	(133.30,245.49) --
	(133.09,245.49) --
	(132.89,245.49) --
	(132.68,245.49) --
	(132.48,245.49) --
	(132.28,245.20) --
	(132.07,245.20) --
	(131.87,245.18) --
	(131.67,245.18) --
	(131.46,245.22) --
	(131.26,245.34) --
	(131.06,245.34) --
	(130.85,245.34) --
	(130.65,244.85) --
	(130.44,244.85) --
	(130.24,244.84) --
	(130.04,244.85) --
	(129.83,244.78) --
	(129.63,245.06) --
	(129.43,244.57) --
	(129.22,244.57) --
	(129.02,244.57) --
	(128.82,244.44) --
	(128.61,244.44) --
	(128.41,244.43) --
	(128.20,244.43) --
	(128.00,244.43) --
	(127.80,244.43) --
	(127.59,243.82) --
	(127.39,243.17) --
	(127.19,242.13) --
	(126.98,242.13) --
	(126.78,241.97) --
	(126.58,241.97) --
	(126.37,240.99) --
	(126.17,242.00) --
	(125.96,242.00) --
	(125.76,242.00) --
	(125.56,242.00) --
	(125.35,242.00) --
	(125.15,242.00) --
	(124.95,242.00) --
	(124.74,242.16) --
	(124.54,242.16) --
	(124.34,241.86) --
	(124.13,241.04) --
	(123.93,240.76) --
	(123.72,240.76) --
	(123.52,240.76) --
	(123.32,240.76) --
	(123.11,240.76) --
	(122.91,240.76) --
	(122.71,239.98) --
	(122.50,239.98) --
	(122.30,240.41) --
	(122.10,240.41) --
	(121.89,240.41) --
	(121.69,240.41) --
	(121.49,240.41) --
	(121.28,240.41) --
	(121.08,240.00) --
	(120.87,240.00) --
	(120.67,240.00) --
	(120.47,240.00) --
	(120.26,240.71) --
	(120.06,240.50) --
	(119.86,240.50) --
	(119.65,240.50) --
	(119.45,239.75) --
	(119.25,239.75) --
	(119.04,239.75) --
	(118.84,239.75) --
	(118.63,240.11) --
	(118.43,240.11) --
	(118.23,239.29) --
	(118.02,239.29) --
	(117.82,239.29) --
	(117.62,239.67) --
	(117.41,239.31) --
	(117.21,239.31) --
	(117.01,239.31) --
	(116.80,239.54) --
	(116.60,239.54) --
	(116.39,238.61) --
	(116.19,237.94) --
	(115.99,237.94) --
	(115.78,237.94) --
	(115.58,237.94) --
	(115.38,237.55) --
	(115.17,236.97) --
	(114.97,237.45) --
	(114.77,237.45) --
	(114.56,237.45) --
	(114.36,236.26) --
	(114.15,236.20) --
	(113.95,236.26) --
	(113.75,236.26) --
	(113.54,236.26) --
	(113.34,236.26) --
	(113.14,237.29) --
	(112.93,237.08) --
	(112.73,237.08) --
	(112.53,237.20) --
	(112.32,237.32) --
	(112.12,237.32) --
	(111.92,237.32) --
	(111.71,235.48) --
	(111.51,235.48) --
	(111.30,234.99) --
	(111.10,234.99) --
	(110.90,234.99) --
	(110.69,234.89) --
	(110.49,235.30) --
	(110.29,235.86) --
	(110.08,235.58) --
	(109.88,234.89) --
	(109.68,234.89) --
	(109.47,234.31) --
	(109.27,234.31) --
	(109.06,234.31) --
	(108.86,234.31) --
	(108.66,234.31) --
	(108.45,234.31) --
	(108.25,234.31) --
	(108.05,234.31) --
	(107.84,234.31) --
	(107.64,234.19) --
	(107.44,234.10) --
	(107.23,234.10) --
	(107.03,234.10) --
	(106.82,234.10) --
	(106.62,234.10) --
	(106.42,232.87) --
	(106.21,232.87) --
	(106.01,232.87) --
	(105.81,232.87) --
	(105.60,232.87) --
	(105.40,232.87) --
	(105.20,232.87) --
	(104.99,232.87) --
	(104.79,232.87) --
	(104.58,232.87) --
	(104.38,232.87) --
	(104.18,232.87) --
	(103.97,232.87) --
	(103.77,232.87) --
	(103.57,232.10) --
	(103.36,232.10) --
	(103.16,231.61) --
	(102.96,231.61) --
	(102.75,231.70) --
	(102.55,231.70) --
	(102.35,232.68) --
	(102.14,232.68) --
	(101.94,232.68) --
	(101.73,231.46) --
	(101.53,231.46) --
	(101.33,231.46) --
	(101.12,231.46) --
	(100.92,231.62) --
	(100.72,231.62) --
	(100.51,231.62) --
	(100.31,231.62) --
	(100.11,231.73) --
	( 99.90,230.23) --
	( 99.70,230.23) --
	( 99.49,229.47) --
	( 99.29,228.69) --
	( 99.09,227.96) --
	( 98.88,227.44) --
	( 98.68,227.44) --
	( 98.48,227.44) --
	( 98.27,226.82) --
	( 98.07,226.82) --
	( 97.87,226.82) --
	( 97.66,226.82) --
	( 97.46,225.93) --
	( 97.25,225.93) --
	( 97.05,225.93) --
	( 96.85,225.93) --
	( 96.64,225.43) --
	( 96.44,225.65) --
	( 96.24,225.65) --
	( 96.03,227.60) --
	( 95.83,227.48) --
	( 95.63,227.04) --
	( 95.42,227.04) --
	( 95.22,227.04) --
	( 95.01,227.04) --
	( 94.81,227.04) --
	( 94.61,227.04) --
	( 94.40,227.04) --
	( 94.20,227.84) --
	( 94.00,226.60) --
	( 93.79,226.60) --
	( 93.59,225.94) --
	( 93.39,225.88) --
	( 93.18,226.93) --
	( 92.98,226.85) --
	( 92.78,226.85) --
	( 92.57,226.85) --
	( 92.37,226.85) --
	( 92.16,225.75) --
	( 91.96,225.75) --
	( 91.76,225.75) --
	( 91.55,225.75) --
	( 91.35,225.75) --
	( 91.15,225.75) --
	( 90.94,225.75) --
	( 90.74,225.21) --
	( 90.54,223.31) --
	( 90.33,223.31) --
	( 90.13,223.55) --
	( 89.92,223.55) --
	( 89.72,223.55) --
	( 89.52,223.55) --
	( 89.31,222.93) --
	( 89.11,222.93) --
	( 88.91,222.55) --
	( 88.70,222.55) --
	( 88.50,222.55) --
	( 88.30,222.24) --
	( 88.09,222.25) --
	( 87.89,222.25) --
	( 87.68,222.25) --
	( 87.48,221.68) --
	( 87.28,221.73) --
	( 87.07,221.37) --
	( 86.87,221.15) --
	( 86.67,221.15) --
	( 86.46,221.15) --
	( 86.26,220.45) --
	( 86.06,220.45) --
	( 85.85,219.46) --
	( 85.65,219.10) --
	( 85.44,219.10) --
	( 85.24,219.10) --
	( 85.04,219.10) --
	( 84.83,219.74) --
	( 84.63,217.78) --
	( 84.43,217.78) --
	( 84.22,219.07) --
	( 84.02,220.12) --
	( 83.82,218.37) --
	( 83.61,218.37) --
	( 83.41,218.24) --
	( 83.21,218.24) --
	( 83.00,218.24) --
	( 82.80,218.24) --
	( 82.59,218.24) --
	( 82.39,218.24) --
	( 82.19,218.24) --
	( 81.98,218.24) --
	( 81.78,218.24) --
	( 81.58,218.24) --
	( 81.37,218.24) --
	( 81.17,218.24) --
	( 80.97,217.95) --
	( 80.76,217.95) --
	( 80.56,217.93) --
	( 80.35,216.95) --
	( 80.15,216.13) --
	( 79.95,216.13) --
	( 79.74,216.13) --
	( 79.54,216.13) --
	( 79.34,216.13) --
	( 79.13,216.26) --
	( 78.93,215.84) --
	( 78.73,215.60) --
	( 78.52,214.47) --
	( 78.32,213.50) --
	( 78.11,213.50) --
	( 77.91,212.09) --
	( 77.71,211.67) --
	( 77.50,207.95) --
	( 77.30,206.35) --
	( 77.10,208.20) --
	( 76.89,208.20) --
	( 76.69,208.20) --
	( 76.49,206.34) --
	( 76.28,206.34) --
	( 76.08,206.34) --
	( 75.87,206.34) --
	( 75.67,202.39) --
	( 75.47,201.87) --
	( 75.26,201.87) --
	( 75.06,197.78) --
	( 74.86,198.43) --
	( 74.65,198.43) --
	( 74.45,198.43) --
	( 74.25,197.78) --
	( 74.04,198.43) --
	( 73.84,198.43) --
	( 73.63,199.72) --
	( 73.43,199.72) --
	( 73.23,199.72) --
	( 73.02,199.72) --
	( 72.82,199.72) --
	( 72.62,197.53) --
	( 72.41,196.56) --
	( 72.21,197.52) --
	( 72.01,197.63) --
	( 71.80,197.63) --
	( 71.60,197.63) --
	( 71.40,197.50) --
	( 71.19,197.63) --
	( 70.99,197.63) --
	( 70.78,191.38) --
	( 70.58,191.38) --
	( 70.38,191.38) --
	( 70.17,191.38) --
	( 69.97,191.38) --
	( 69.77,193.45) --
	( 69.56,193.45) --
	( 69.36,193.72) --
	( 69.16,195.71) --
	( 68.95,195.71) --
	( 68.75,195.71) --
	( 68.54,195.84) --
	( 68.34,196.16) --
	( 68.14,194.38) --
	( 67.93,193.17) --
	( 67.73,193.17) --
	( 67.53,192.36) --
	( 67.32,191.16) --
	( 67.12,188.98) --
	( 66.92,188.98) --
	( 66.71,189.61) --
	( 66.51,188.98) --
	( 66.30,189.61) --
	cycle;

\path[] ( 66.30,251.31) --
	( 66.51,252.12) --
	( 66.71,253.30) --
	( 66.92,253.30) --
	( 67.12,253.30) --
	( 67.32,252.49) --
	( 67.53,253.86) --
	( 67.73,257.47) --
	( 67.93,257.47) --
	( 68.14,257.69) --
	( 68.34,257.69) --
	( 68.54,259.20) --
	( 68.75,258.49) --
	( 68.95,258.57) --
	( 69.16,258.57) --
	( 69.36,260.48) --
	( 69.56,260.48) --
	( 69.77,263.22) --
	( 69.97,261.43) --
	( 70.17,261.43) --
	( 70.38,261.43) --
	( 70.58,260.99) --
	( 70.78,263.89) --
	( 70.99,264.00) --
	( 71.19,265.88) --
	( 71.40,268.34) --
	( 71.60,270.48) --
	( 71.80,270.94) --
	( 72.01,270.94) --
	( 72.21,270.94) --
	( 72.41,270.94) --
	( 72.62,270.69) --
	( 72.82,271.20) --
	( 73.02,270.74) --
	( 73.23,269.73) --
	( 73.43,269.73) --
	( 73.63,269.63) --
	( 73.84,269.80) --
	( 74.04,269.80) --
	( 74.25,270.93) --
	( 74.45,270.93) --
	( 74.65,268.63) --
	( 74.86,268.63) --
	( 75.06,267.29) --
	( 75.26,270.06) --
	( 75.47,270.06) --
	( 75.67,270.44) --
	( 75.87,270.44) --
	( 76.08,270.44) --
	( 76.28,270.44) --
	( 76.49,270.12) --
	( 76.69,270.12) --
	( 76.89,269.14) --
	( 77.10,269.14) --
	( 77.30,270.86) --
	( 77.50,270.86) --
	( 77.71,270.86) --
	( 77.91,272.00) --
	( 78.11,272.00) --
	( 78.32,272.00) --
	( 78.52,273.28) --
	( 78.73,272.94) --
	( 78.93,274.39) --
	( 79.13,274.72) --
	( 79.34,275.22) --
	( 79.54,275.22) --
	( 79.74,275.41) --
	( 79.95,274.94) --
	( 80.15,274.94) --
	( 80.35,276.56) --
	( 80.56,276.56) --
	( 80.76,277.72) --
	( 80.97,278.43) --
	( 81.17,281.12) --
	( 81.37,281.12) --
	( 81.58,281.12) --
	( 81.78,281.12) --
	( 81.98,281.12) --
	( 82.19,281.12) --
	( 82.39,279.50) --
	( 82.59,277.16) --
	( 82.80,277.16) --
	( 83.00,277.16) --
	( 83.21,276.91) --
	( 83.41,276.91) --
	( 83.61,276.91) --
	( 83.82,276.91) --
	( 84.02,276.91) --
	( 84.22,276.91) --
	( 84.43,276.91) --
	( 84.63,277.05) --
	( 84.83,277.05) --
	( 85.04,276.83) --
	( 85.24,276.83) --
	( 85.44,277.22) --
	( 85.65,277.22) --
	( 85.85,277.21) --
	( 86.06,277.21) --
	( 86.26,277.21) --
	( 86.46,277.21) --
	( 86.67,275.84) --
	( 86.87,275.84) --
	( 87.07,277.21) --
	( 87.28,277.21) --
	( 87.48,277.21) --
	( 87.68,277.21) --
	( 87.89,278.07) --
	( 88.09,278.07) --
	( 88.30,278.78) --
	( 88.50,279.38) --
	( 88.70,279.38) --
	( 88.91,279.38) --
	( 89.11,279.38) --
	( 89.31,279.38) --
	( 89.52,279.38) --
	( 89.72,281.50) --
	( 89.92,281.50) --
	( 90.13,280.86) --
	( 90.33,279.53) --
	( 90.54,279.53) --
	( 90.74,281.12) --
	( 90.94,281.12) --
	( 91.15,281.12) --
	( 91.35,281.03) --
	( 91.55,281.03) --
	( 91.76,281.54) --
	( 91.96,282.74) --
	( 92.16,282.74) --
	( 92.37,283.96) --
	( 92.57,284.37) --
	( 92.78,283.77) --
	( 92.98,286.70) --
	( 93.18,285.28) --
	( 93.39,285.28) --
	( 93.59,284.10) --
	( 93.79,284.77) --
	( 94.00,284.77) --
	( 94.20,286.38) --
	( 94.40,286.38) --
	( 94.61,287.30) --
	( 94.81,287.06) --
	( 95.01,288.83) --
	( 95.22,288.83) --
	( 95.42,286.65) --
	( 95.63,286.65) --
	( 95.83,286.65) --
	( 96.03,286.65) --
	( 96.24,286.65) --
	( 96.44,286.65) --
	( 96.64,286.65) --
	( 96.85,285.93) --
	( 97.05,285.93) --
	( 97.25,285.56) --
	( 97.46,285.10) --
	( 97.66,285.10) --
	( 97.87,285.10) --
	( 98.07,285.10) --
	( 98.27,285.10) --
	( 98.48,282.62) --
	( 98.68,283.35) --
	( 98.88,283.35) --
	( 99.09,283.35) --
	( 99.29,285.54) --
	( 99.49,283.70) --
	( 99.70,283.70) --
	( 99.90,283.70) --
	(100.11,283.70) --
	(100.31,283.70) --
	(100.51,283.70) --
	(100.72,283.70) --
	(100.92,285.27) --
	(101.12,286.44) --
	(101.33,286.34) --
	(101.53,286.34) --
	(101.73,286.34) --
	(101.94,284.91) --
	(102.14,284.91) --
	(102.35,284.91) --
	(102.55,284.91) --
	(102.75,283.89) --
	(102.96,284.14) --
	(103.16,284.14) --
	(103.36,284.14) --
	(103.57,284.22) --
	(103.77,284.38) --
	(103.97,283.51) --
	(104.18,283.51) --
	(104.38,282.96) --
	(104.58,282.89) --
	(104.79,281.83) --
	(104.99,281.83) --
	(105.20,281.92) --
	(105.40,282.72) --
	(105.60,283.60) --
	(105.81,282.49) --
	(106.01,282.86) --
	(106.21,283.05) --
	(106.42,283.05) --
	(106.62,283.29) --
	(106.82,284.57) --
	(107.03,284.57) --
	(107.23,284.57) --
	(107.44,284.57) --
	(107.64,284.57) --
	(107.84,284.57) --
	(108.05,283.59) --
	(108.25,283.59) --
	(108.45,283.59) --
	(108.66,283.59) --
	(108.86,283.59) --
	(109.06,282.87) --
	(109.27,282.37) --
	(109.47,282.37) --
	(109.68,282.37) --
	(109.88,282.37) --
	(110.08,282.37) --
	(110.29,282.82) --
	(110.49,282.82) --
	(110.69,282.06) --
	(110.90,282.07) --
	(111.10,282.07) --
	(111.30,282.07) --
	(111.51,282.07) --
	(111.71,282.23) --
	(111.92,283.18) --
	(112.12,283.01) --
	(112.32,282.17) --
	(112.53,282.17) --
	(112.73,281.68) --
	(112.93,281.68) --
	(113.14,281.68) --
	(113.34,281.68) --
	(113.54,281.19) --
	(113.75,281.19) --
	(113.95,280.83) --
	(114.15,280.83) --
	(114.36,280.83) --
	(114.56,280.83) --
	(114.77,280.83) --
	(114.97,280.83) --
	(115.17,281.82) --
	(115.38,281.82) --
	(115.58,282.56) --
	(115.78,281.74) --
	(115.99,281.89) --
	(116.19,281.89) --
	(116.39,282.55) --
	(116.60,282.55) --
	(116.80,282.55) --
	(117.01,282.52) --
	(117.21,282.23) --
	(117.41,281.77) --
	(117.62,281.77) --
	(117.82,281.77) --
	(118.02,281.77) --
	(118.23,281.77) --
	(118.43,281.77) --
	(118.63,282.11) --
	(118.84,282.11) --
	(119.04,282.11) --
	(119.25,282.11) --
	(119.45,282.11) --
	(119.65,282.11) --
	(119.86,282.06) --
	(120.06,282.06) --
	(120.26,281.09) --
	(120.47,281.09) --
	(120.67,281.09) --
	(120.87,281.25) --
	(121.08,281.92) --
	(121.28,281.92) --
	(121.49,282.09) --
	(121.69,282.09) --
	(121.89,282.09) --
	(122.10,282.09) --
	(122.30,282.09) --
	(122.50,282.09) --
	(122.71,281.63) --
	(122.91,281.63) --
	(123.11,282.13) --
	(123.32,282.13) --
	(123.52,282.21) --
	(123.72,282.21) --
	(123.93,282.31) --
	(124.13,282.31) --
	(124.34,282.63) --
	(124.54,282.63) --
	(124.74,282.63) --
	(124.95,282.63) --
	(125.15,282.55) --
	(125.35,282.55) --
	(125.56,282.55) --
	(125.76,282.55) --
	(125.96,282.55) --
	(126.17,282.55) --
	(126.37,281.73) --
	(126.58,281.73) --
	(126.78,281.73) --
	(126.98,281.78) --
	(127.19,281.78) --
	(127.39,281.78) --
	(127.59,281.78) --
	(127.80,281.98) --
	(128.00,281.98) --
	(128.20,281.98) --
	(128.41,281.98) --
	(128.61,281.98) --
	(128.82,281.22) --
	(129.02,281.49) --
	(129.22,281.49) --
	(129.43,281.49) --
	(129.63,281.04) --
	(129.83,281.04) --
	(130.04,281.04) --
	(130.24,281.04) --
	(130.44,281.04) --
	(130.65,282.01) --
	(130.85,282.87) --
	(131.06,282.87) --
	(131.26,282.90) --
	(131.46,282.90) --
	(131.67,282.90) --
	(131.87,282.90) --
	(132.07,282.90) --
	(132.28,282.35) --
	(132.48,282.35) --
	(132.68,281.80) --
	(132.89,281.80) --
	(133.09,281.80) --
	(133.30,281.80) --
	(133.50,281.80) --
	(133.70,281.80) --
	(133.91,281.95) --
	(134.11,281.90) --
	(134.31,281.90) --
	(134.52,281.90) --
	(134.72,281.73) --
	(134.92,281.73) --
	(135.13,281.73) --
	(135.33,281.26) --
	(135.53,281.50) --
	(135.74,280.71) --
	(135.94,280.71) --
	(136.15,280.39) --
	(136.35,280.05) --
	(136.55,280.26) --
	(136.76,280.54) --
	(136.96,280.77) --
	(137.16,281.37) --
	(137.37,281.88) --
	(137.57,281.76) --
	(137.77,281.76) --
	(137.98,280.46) --
	(138.18,279.83) --
	(138.39,280.71) --
	(138.59,280.54) --
	(138.79,280.60) --
	(139.00,280.60) --
	(139.20,280.86) --
	(139.40,280.86) --
	(139.61,280.85) --
	(139.81,280.85) --
	(140.01,280.85) --
	(140.22,280.85) --
	(140.42,280.49) --
	(140.63,279.44) --
	(140.83,279.50) --
	(141.03,279.82) --
	(141.24,279.82) --
	(141.44,279.82) --
	(141.64,281.39) --
	(141.85,281.39) --
	(142.05,281.48) --
	(142.25,282.99) --
	(142.46,282.71) --
	(142.66,282.71) --
	(142.87,282.71) --
	(143.07,282.38) --
	(143.27,282.38) --
	(143.48,282.38) --
	(143.68,281.54) --
	(143.88,281.54) --
	(144.09,281.54) --
	(144.29,281.86) --
	(144.49,281.86) --
	(144.70,281.86) --
	(144.90,281.86) --
	(145.10,281.86) --
	(145.31,281.86) --
	(145.51,281.86) --
	(145.72,281.53) --
	(145.92,281.53) --
	(146.12,281.53) --
	(146.33,282.49) --
	(146.53,282.66) --
	(146.73,282.66) --
	(146.94,282.66) --
	(147.14,282.66) --
	(147.34,282.66) --
	(147.55,282.66) --
	(147.75,282.66) --
	(147.96,282.66) --
	(148.16,282.66) --
	(148.36,282.19) --
	(148.57,282.19) --
	(148.77,282.29) --
	(148.97,282.29) --
	(149.18,281.63) --
	(149.38,280.61) --
	(149.58,280.61) --
	(149.79,280.61) --
	(149.99,280.61) --
	(150.20,280.61) --
	(150.40,280.61) --
	(150.60,280.61) --
	(150.81,280.61) --
	(151.01,280.61) --
	(151.21,280.80) --
	(151.42,280.80) --
	(151.62,281.03) --
	(151.82,280.89) --
	(152.03,280.89) --
	(152.23,280.89) --
	(152.44,281.02) --
	(152.64,281.41) --
	(152.84,280.53) --
	(153.05,280.53) --
	(153.25,280.53) --
	(153.45,280.53) --
	(153.66,280.53) --
	(153.86,280.53) --
	(154.06,280.53) --
	(154.27,280.53) --
	(154.47,280.35) --
	(154.67,280.35) --
	(154.88,280.00) --
	(155.08,280.00) --
	(155.29,280.00) --
	(155.49,279.75) --
	(155.69,280.06) --
	(155.90,279.75) --
	(156.10,279.75) --
	(156.30,279.06) --
	(156.51,279.63) --
	(156.71,279.63) --
	(156.91,279.85) --
	(157.12,279.85) --
	(157.32,279.75) --
	(157.53,279.75) --
	(157.73,279.75) --
	(157.93,281.14) --
	(158.14,281.25) --
	(158.34,281.25) --
	(158.54,281.25) --
	(158.75,281.25) --
	(158.95,280.68) --
	(159.15,280.68) --
	(159.36,280.54) --
	(159.56,279.98) --
	(159.77,279.98) --
	(159.97,279.60) --
	(160.17,279.60) --
	(160.38,279.32) --
	(160.58,279.43) --
	(160.78,279.62) --
	(160.99,280.74) --
	(161.19,280.74) --
	(161.39,280.77) --
	(161.60,280.77) --
	(161.80,280.77) --
	(162.01,280.77) --
	(162.21,280.77) --
	(162.41,280.77) --
	(162.62,280.77) --
	(162.82,281.05) --
	(163.02,280.77) --
	(163.23,281.14) --
	(163.43,281.14) --
	(163.63,281.14) --
	(163.84,281.14) --
	(164.04,281.14) --
	(164.24,281.09) --
	(164.45,281.04) --
	(164.65,281.04) --
	(164.86,281.04) --
	(165.06,281.04) --
	(165.26,281.04) --
	(165.47,281.04) --
	(165.67,281.04) --
	(165.87,281.01) --
	(166.08,281.01) --
	(166.28,281.01) --
	(166.48,280.95) --
	(166.69,280.95) --
	(166.89,280.95) --
	(167.10,280.95) --
	(167.30,280.95) --
	(167.50,281.13) --
	(167.71,281.13) --
	(167.91,281.13) --
	(168.11,281.13) --
	(168.32,280.89) --
	(168.52,280.85) --
	(168.72,280.85) --
	(168.93,280.85) --
	(169.13,280.80) --
	(169.34,280.27) --
	(169.54,280.27) --
	(169.74,280.33) --
	(169.95,280.81) --
	(170.15,280.81) --
	(170.35,280.56) --
	(170.56,280.77) --
	(170.76,280.77) --
	(170.96,280.77) --
	(171.17,280.77) --
	(171.37,280.77) --
	(171.58,280.40) --
	(171.78,280.40) --
	(171.98,280.40) --
	(172.19,280.40) --
	(172.39,280.36) --
	(172.59,280.36) --
	(172.80,280.05) --
	(173.00,280.07) --
	(173.20,280.07) --
	(173.41,280.07) --
	(173.61,280.06) --
	(173.82,280.03) --
	(174.02,280.03) --
	(174.22,280.67) --
	(174.43,280.67) --
	(174.63,280.80) --
	(174.83,280.80) --
	(175.04,280.80) --
	(175.24,280.80) --
	(175.44,280.67) --
	(175.65,280.67) --
	(175.85,280.67) --
	(176.05,280.67) --
	(176.26,280.64) --
	(176.46,280.64) --
	(176.67,280.64) --
	(176.87,280.64) --
	(177.07,280.64) --
	(177.28,280.64) --
	(177.48,280.64) --
	(177.68,280.55) --
	(177.89,280.55) --
	(178.09,280.16) --
	(178.29,280.16) --
	(178.50,280.16) --
	(178.70,280.16) --
	(178.91,280.16) --
	(179.11,280.16) --
	(179.31,280.62) --
	(179.52,280.68) --
	(179.72,280.68) --
	(179.92,280.68) --
	(180.13,280.68) --
	(180.33,280.96) --
	(180.53,280.96) --
	(180.74,280.96) --
	(180.94,280.96) --
	(181.15,280.96) --
	(181.35,281.72) --
	(181.55,281.53) --
	(181.76,281.53) --
	(181.96,281.53) --
	(182.16,280.53) --
	(182.37,280.53) --
	(182.57,280.53) --
	(182.77,280.61) --
	(182.98,280.61) --
	(183.18,280.61) --
	(183.39,280.61) --
	(183.59,280.20) --
	(183.79,279.76) --
	(184.00,279.79) --
	(184.20,280.44) --
	(184.40,280.48) --
	(184.61,280.48) --
	(184.81,280.73) --
	(185.01,280.73) --
	(185.22,280.73) --
	(185.42,280.79) --
	(185.62,280.55) --
	(185.83,279.94) --
	(186.03,279.94) --
	(186.24,280.12) --
	(186.44,280.12) --
	(186.64,279.80) --
	(186.85,279.80) --
	(187.05,279.80) --
	(187.25,279.79) --
	(187.46,279.80) --
	(187.66,279.80) --
	(187.86,279.82) --
	(188.07,279.82) --
	(188.27,279.82) --
	(188.48,279.35) --
	(188.68,279.35) --
	(188.88,279.35) --
	(189.09,279.35) --
	(189.29,280.21) --
	(189.49,280.08) --
	(189.70,280.54) --
	(189.90,280.08) --
	(190.10,280.08) --
	(190.31,280.01) --
	(190.51,280.00) --
	(190.72,280.00) --
	(190.92,280.00) --
	(191.12,279.99) --
	(191.33,279.99) --
	(191.53,279.99) --
	(191.73,280.05) --
	(191.94,280.07) --
	(192.14,280.07) --
	(192.34,279.89) --
	(192.55,280.22) --
	(192.75,280.55) --
	(192.96,280.55) --
	(193.16,280.55) --
	(193.36,280.55) --
	(193.57,281.08) --
	(193.77,281.22) --
	(193.97,281.22) --
	(194.18,281.22) --
	(194.38,281.44) --
	(194.58,281.44) --
	(194.79,281.44) --
	(194.99,282.28) --
	(195.19,281.59) --
	(195.40,281.59) --
	(195.60,281.59) --
	(195.81,281.66) --
	(196.01,281.66) --
	(196.21,281.66) --
	(196.42,281.66) --
	(196.62,281.66) --
	(196.82,281.66) --
	(197.03,281.18) --
	(197.23,281.18) --
	(197.43,281.77) --
	(197.64,281.77) --
	(197.84,281.77) --
	(198.05,281.77) --
	(198.25,281.77) --
	(198.45,281.73) --
	(198.66,281.73) --
	(198.86,281.73) --
	(199.06,281.73) --
	(199.27,281.73) --
	(199.47,281.73) --
	(199.67,281.73) --
	(199.88,281.73) --
	(200.08,281.73) --
	(200.29,281.28) --
	(200.49,281.23) --
	(200.69,281.84) --
	(200.90,281.84) --
	(201.10,281.84) --
	(201.30,281.84) --
	(201.51,281.84) --
	(201.71,281.84) --
	(201.91,281.84) --
	(202.12,281.84) --
	(202.32,281.84) --
	(202.53,282.01) --
	(202.73,282.01) --
	(202.93,281.75) --
	(203.14,281.75) --
	(203.34,282.02) --
	(203.54,281.95) --
	(203.75,281.95) --
	(203.95,282.04) --
	(204.15,282.04) --
	(204.36,282.04) --
	(204.56,282.52) --
	(204.76,282.52) --
	(204.97,282.59) --
	(205.17,282.46) --
	(205.38,282.46) --
	(205.58,282.46) --
	(205.78,282.46) --
	(205.99,282.65) --
	(206.19,282.65) --
	(206.39,282.31) --
	(206.60,282.31) --
	(206.80,281.89) --
	(207.00,281.89) --
	(207.21,281.89) --
	(207.41,281.89) --
	(207.62,281.89) --
	(207.82,281.55) --
	(208.02,281.09) --
	(208.23,280.56) --
	(208.43,280.56) --
	(208.63,280.56) --
	(208.84,280.56) --
	(209.04,280.56) --
	(209.24,280.56) --
	(209.45,280.83) --
	(209.65,280.83) --
	(209.86,280.82) --
	(210.06,280.70) --
	(210.26,280.82) --
	(210.47,280.82) --
	(210.67,280.82) --
	(210.87,280.82) --
	(211.08,280.82) --
	(211.28,280.49) --
	(211.48,280.24) --
	(211.69,280.64) --
	(211.89,280.64) --
	(212.10,280.64) --
	(212.30,280.64) --
	(212.50,280.64) --
	(212.71,280.21) --
	(212.91,280.21) --
	(213.11,280.21) --
	(213.32,280.21) --
	(213.52,280.12) --
	(213.72,280.12) --
	(213.93,280.12) --
	(214.13,280.12) --
	(214.33,280.12) --
	(214.54,280.12) --
	(214.74,280.12) --
	(214.95,280.12) --
	(215.15,279.67) --
	(215.35,280.00) --
	(215.56,279.98) --
	(215.76,280.14) --
	(215.96,280.14) --
	(216.17,280.14) --
	(216.37,280.00) --
	(216.57,280.00) --
	(216.78,280.35) --
	(216.98,280.35) --
	(217.19,280.35) --
	(217.39,280.35) --
	(217.59,280.35) --
	(217.80,280.35) --
	(218.00,280.35) --
	(218.20,280.35) --
	(218.41,280.07) --
	(218.61,280.07) --
	(218.81,280.13) --
	(219.02,280.13) --
	(219.22,280.22) --
	(219.43,280.42) --
	(219.63,280.42) --
	(219.83,280.05) --
	(220.04,280.82) --
	(220.24,280.82) --
	(220.44,280.87) --
	(220.65,280.87) --
	(220.85,280.87) --
	(221.05,280.98) --
	(221.26,280.98) --
	(221.46,280.98) --
	(221.67,280.55) --
	(221.87,280.55) --
	(222.07,280.21) --
	(222.28,280.21) --
	(222.48,280.21) --
	(222.68,280.21) --
	(222.89,280.30) --
	(223.09,280.30) --
	(223.29,280.30) --
	(223.50,280.29) --
	(223.70,280.77) --
	(223.91,280.77) --
	(224.11,280.81) --
	(224.31,280.81) --
	(224.52,280.74) --
	(224.72,280.74) --
	(224.92,280.74) --
	(225.13,280.96) --
	(225.33,280.77) --
	(225.53,280.77) --
	(225.74,280.65) --
	(225.94,280.65) --
	(226.14,280.65) --
	(226.35,280.23) --
	(226.55,280.70) --
	(226.76,280.70) --
	(226.96,280.56) --
	(227.16,280.25) --
	(227.37,280.25) --
	(227.57,280.25) --
	(227.77,280.25) --
	(227.98,280.49) --
	(228.18,280.49) --
	(228.38,280.49) --
	(228.59,280.49) --
	(228.79,280.49) --
	(229.00,280.49) --
	(229.20,280.67) --
	(229.40,280.67) --
	(229.61,280.67) --
	(229.81,280.67) --
	(230.01,280.67) --
	(230.22,280.67) --
	(230.42,280.13) --
	(230.62,280.13) --
	(230.83,280.13) --
	(231.03,280.13) --
	(231.24,280.13) --
	(231.44,280.13) --
	(231.64,279.92) --
	(231.85,279.92) --
	(232.05,279.92) --
	(232.25,279.92) --
	(232.46,279.92) --
	(232.66,279.92) --
	(232.86,279.26) --
	(233.07,279.26) --
	(233.27,279.26) --
	(233.48,279.29) --
	(233.68,279.13) --
	(233.88,279.13) --
	(234.09,279.13) --
	(234.29,279.13) --
	(234.49,279.13) --
	(234.70,278.87) --
	(234.90,279.12) --
	(235.10,279.12) --
	(235.31,279.12) --
	(235.51,279.12) --
	(235.71,279.12) --
	(235.92,279.12) --
	(236.12,279.08) --
	(236.33,279.08) --
	(236.53,278.83) --
	(236.73,278.77) --
	(236.94,278.88) --
	(237.14,278.88) --
	(237.34,278.88) --
	(237.55,278.88) --
	(237.75,278.81) --
	(237.95,278.98) --
	(238.16,278.98) --
	(238.36,278.98) --
	(238.57,278.98) --
	(238.77,278.98) --
	(238.97,279.28) --
	(239.18,279.24) --
	(239.38,279.33) --
	(239.58,279.28) --
	(239.79,279.28) --
	(239.99,279.52) --
	(240.19,279.27) --
	(240.40,279.27) --
	(240.60,279.27) --
	(240.81,278.97) --
	(241.01,278.97) --
	(241.21,278.95) --
	(241.42,278.95) --
	(241.62,278.95) --
	(241.82,278.95) --
	(242.03,278.95) --
	(242.23,278.69) --
	(242.43,278.69) --
	(242.64,278.69) --
	(242.84,278.69) --
	(243.05,278.69) --
	(243.25,278.69) --
	(243.45,278.91) --
	(243.66,278.91) --
	(243.86,278.62) --
	(244.06,278.62) --
	(244.27,278.62) --
	(244.47,278.62) --
	(244.67,278.62) --
	(244.88,278.62) --
	(245.08,278.62) --
	(245.28,278.62) --
	(245.49,278.62) --
	(245.69,278.46) --
	(245.90,278.44) --
	(246.10,278.67) --
	(246.30,278.50) --
	(246.51,278.50) --
	(246.71,278.50) --
	(246.91,278.50) --
	(247.12,278.50) --
	(247.32,278.50) --
	(247.52,278.50) --
	(247.73,278.50) --
	(247.93,278.39) --
	(248.14,278.79) --
	(248.34,278.29) --
	(248.54,278.44) --
	(248.75,278.44) --
	(248.95,278.42) --
	(249.15,278.42) --
	(249.36,278.42) --
	(249.56,278.42) --
	(249.76,278.42) --
	(249.97,278.42) --
	(250.17,278.44) --
	(250.38,278.32) --
	(250.58,278.32) --
	(250.78,278.32) --
	(250.99,278.32) --
	(251.19,278.32) --
	(251.39,278.34) --
	(251.60,278.34) --
	(251.80,278.34) --
	(252.00,278.34) --
	(252.21,278.31) --
	(252.41,278.31) --
	(252.62,278.36) --
	(252.82,278.36) --
	(253.02,278.36) --
	(253.23,278.20) --
	(253.43,278.20) --
	(253.63,278.25) --
	(253.84,278.11) --
	(254.04,278.05) --
	(254.24,278.05) --
	(254.45,278.03) --
	(254.65,278.03) --
	(254.85,278.03) --
	(255.06,278.03) --
	(255.26,277.98) --
	(255.47,278.17) --
	(255.67,278.06) --
	(255.87,277.93) --
	(256.08,278.09) --
	(256.28,278.09) --
	(256.48,278.10) --
	(256.69,278.10) --
	(256.89,277.84) --
	(257.09,277.84) --
	(257.30,277.59) --
	(257.50,277.59) --
	(257.71,277.74) --
	(257.91,277.62) --
	(258.11,277.62) --
	(258.32,277.62) --
	(258.52,277.62) --
	(258.72,277.62) --
	(258.93,277.62) --
	(259.13,277.62) --
	(259.33,277.39) --
	(259.54,277.39) --
	(259.74,277.39) --
	(259.95,277.39) --
	(260.15,277.56) --
	(260.35,277.56) --
	(260.56,278.05) --
	(260.76,277.61) --
	(260.96,277.61) --
	(261.17,277.75) --
	(261.37,277.61) --
	(261.57,277.21) --
	(261.78,277.21) --
	(261.98,277.21) --
	(262.19,277.21) --
	(262.39,277.21) --
	(262.59,277.27) --
	(262.80,277.27) --
	(263.00,277.27) --
	(263.20,277.27) --
	(263.41,277.27) --
	(263.61,277.27) --
	(263.81,277.27) --
	(264.02,277.23) --
	(264.22,277.23) --
	(264.43,277.23) --
	(264.63,277.25) --
	(264.83,277.25) --
	(265.04,277.23) --
	(265.24,277.31) --
	(265.44,277.31) --
	(265.65,277.31);

\path[] (265.65,252.27) --
	(265.44,252.27) --
	(265.24,252.27) --
	(265.04,252.67) --
	(264.83,252.67) --
	(264.63,252.67) --
	(264.43,252.51) --
	(264.22,252.52) --
	(264.02,252.52) --
	(263.81,252.52) --
	(263.61,252.52) --
	(263.41,252.52) --
	(263.20,252.52) --
	(263.00,252.31) --
	(262.80,252.40) --
	(262.59,252.40) --
	(262.39,252.40) --
	(262.19,252.40) --
	(261.98,252.40) --
	(261.78,252.46) --
	(261.57,252.46) --
	(261.37,252.46) --
	(261.17,252.37) --
	(260.96,252.37) --
	(260.76,252.52) --
	(260.56,252.52) --
	(260.35,252.52) --
	(260.15,253.01) --
	(259.95,252.56) --
	(259.74,252.56) --
	(259.54,252.72) --
	(259.33,252.72) --
	(259.13,252.72) --
	(258.93,252.72) --
	(258.72,252.72) --
	(258.52,252.48) --
	(258.32,252.48) --
	(258.11,252.48) --
	(257.91,252.73) --
	(257.71,252.73) --
	(257.50,252.73) --
	(257.30,252.73) --
	(257.09,252.71) --
	(256.89,252.71) --
	(256.69,252.71) --
	(256.48,252.71) --
	(256.28,252.41) --
	(256.08,252.41) --
	(255.87,252.41) --
	(255.67,252.41) --
	(255.47,252.41) --
	(255.26,252.33) --
	(255.06,252.33) --
	(254.85,252.33) --
	(254.65,252.33) --
	(254.45,252.33) --
	(254.24,252.40) --
	(254.04,252.59) --
	(253.84,252.59) --
	(253.63,252.26) --
	(253.43,252.26) --
	(253.23,252.26) --
	(253.02,252.26) --
	(252.82,252.26) --
	(252.62,252.26) --
	(252.41,252.00) --
	(252.21,252.00) --
	(252.00,251.90) --
	(251.80,251.90) --
	(251.60,251.90) --
	(251.39,251.72) --
	(251.19,251.97) --
	(250.99,251.97) --
	(250.78,251.97) --
	(250.58,251.97) --
	(250.38,251.97) --
	(250.17,251.97) --
	(249.97,251.97) --
	(249.76,251.97) --
	(249.56,252.14) --
	(249.36,252.70) --
	(249.15,252.70) --
	(248.95,252.59) --
	(248.75,252.59) --
	(248.54,252.11) --
	(248.34,252.11) --
	(248.14,252.11) --
	(247.93,252.11) --
	(247.73,252.11) --
	(247.52,252.15) --
	(247.32,252.15) --
	(247.12,251.61) --
	(246.91,251.61) --
	(246.71,251.61) --
	(246.51,251.61) --
	(246.30,251.61) --
	(246.10,251.61) --
	(245.90,251.57) --
	(245.69,251.57) --
	(245.49,251.17) --
	(245.28,251.17) --
	(245.08,251.33) --
	(244.88,251.33) --
	(244.67,251.33) --
	(244.47,251.26) --
	(244.27,251.26) --
	(244.06,251.26) --
	(243.86,251.26) --
	(243.66,251.26) --
	(243.45,251.26) --
	(243.25,251.24) --
	(243.05,250.99) --
	(242.84,250.99) --
	(242.64,250.99) --
	(242.43,251.26) --
	(242.23,251.26) --
	(242.03,251.26) --
	(241.82,251.26) --
	(241.62,251.26) --
	(241.42,251.26) --
	(241.21,251.19) --
	(241.01,251.19) --
	(240.81,251.06) --
	(240.60,251.06) --
	(240.40,251.05) --
	(240.19,251.05) --
	(239.99,251.08) --
	(239.79,251.08) --
	(239.58,251.08) --
	(239.38,251.08) --
	(239.18,251.08) --
	(238.97,251.08) --
	(238.77,251.08) --
	(238.57,250.71) --
	(238.36,250.72) --
	(238.16,250.56) --
	(237.95,250.56) --
	(237.75,250.56) --
	(237.55,250.56) --
	(237.34,250.56) --
	(237.14,250.53) --
	(236.94,250.29) --
	(236.73,250.29) --
	(236.53,250.29) --
	(236.33,250.47) --
	(236.12,250.47) --
	(235.92,250.47) --
	(235.71,250.41) --
	(235.51,250.31) --
	(235.31,250.19) --
	(235.10,250.35) --
	(234.90,250.35) --
	(234.70,250.35) --
	(234.49,250.14) --
	(234.29,250.14) --
	(234.09,250.14) --
	(233.88,250.14) --
	(233.68,250.14) --
	(233.48,250.39) --
	(233.27,250.39) --
	(233.07,250.39) --
	(232.86,250.39) --
	(232.66,250.39) --
	(232.46,250.80) --
	(232.25,250.80) --
	(232.05,250.50) --
	(231.85,250.50) --
	(231.64,250.50) --
	(231.44,250.65) --
	(231.24,250.21) --
	(231.03,250.21) --
	(230.83,250.21) --
	(230.62,250.21) --
	(230.42,250.21) --
	(230.22,250.21) --
	(230.01,249.94) --
	(229.81,249.94) --
	(229.61,250.31) --
	(229.40,250.31) --
	(229.20,250.31) --
	(229.00,250.35) --
	(228.79,250.35) --
	(228.59,250.35) --
	(228.38,249.94) --
	(228.18,249.94) --
	(227.98,249.94) --
	(227.77,249.94) --
	(227.57,249.96) --
	(227.37,249.39) --
	(227.16,249.39) --
	(226.96,249.39) --
	(226.76,249.39) --
	(226.55,249.39) --
	(226.35,249.39) --
	(226.14,249.14) --
	(225.94,249.16) --
	(225.74,248.85) --
	(225.53,248.85) --
	(225.33,248.85) --
	(225.13,249.42) --
	(224.92,249.42) --
	(224.72,249.42) --
	(224.52,249.42) --
	(224.31,249.42) --
	(224.11,249.15) --
	(223.91,249.45) --
	(223.70,249.45) --
	(223.50,249.45) --
	(223.29,249.45) --
	(223.09,249.45) --
	(222.89,249.45) --
	(222.68,249.45) --
	(222.48,249.45) --
	(222.28,249.67) --
	(222.07,249.42) --
	(221.87,249.42) --
	(221.67,249.42) --
	(221.46,249.42) --
	(221.26,249.02) --
	(221.05,249.02) --
	(220.85,249.02) --
	(220.65,249.02) --
	(220.44,249.13) --
	(220.24,249.13) --
	(220.04,249.33) --
	(219.83,249.33) --
	(219.63,249.33) --
	(219.43,249.58) --
	(219.22,249.58) --
	(219.02,249.69) --
	(218.81,249.69) --
	(218.61,249.69) --
	(218.41,249.49) --
	(218.20,249.49) --
	(218.00,249.49) --
	(217.80,249.49) --
	(217.59,249.49) --
	(217.39,249.04) --
	(217.19,249.26) --
	(216.98,249.26) --
	(216.78,249.13) --
	(216.57,249.18) --
	(216.37,248.83) --
	(216.17,248.83) --
	(215.96,248.37) --
	(215.76,247.93) --
	(215.56,247.93) --
	(215.35,247.93) --
	(215.15,247.93) --
	(214.95,248.37) --
	(214.74,248.37) --
	(214.54,248.37) --
	(214.33,248.37) --
	(214.13,248.29) --
	(213.93,248.29) --
	(213.72,248.60) --
	(213.52,248.60) --
	(213.32,249.24) --
	(213.11,249.24) --
	(212.91,249.91) --
	(212.71,249.34) --
	(212.50,249.34) --
	(212.30,248.88) --
	(212.10,248.88) --
	(211.89,248.88) --
	(211.69,248.70) --
	(211.48,249.01) --
	(211.28,249.01) --
	(211.08,249.01) --
	(210.87,249.01) --
	(210.67,249.01) --
	(210.47,249.01) --
	(210.26,249.01) --
	(210.06,249.09) --
	(209.86,249.09) --
	(209.65,248.86) --
	(209.45,248.86) --
	(209.24,249.41) --
	(209.04,249.41) --
	(208.84,249.31) --
	(208.63,249.33) --
	(208.43,249.37) --
	(208.23,249.37) --
	(208.02,249.37) --
	(207.82,249.37) --
	(207.62,249.27) --
	(207.41,249.23) --
	(207.21,249.23) --
	(207.00,249.23) --
	(206.80,249.23) --
	(206.60,249.23) --
	(206.39,249.27) --
	(206.19,249.78) --
	(205.99,249.98) --
	(205.78,249.98) --
	(205.58,249.99) --
	(205.38,249.80) --
	(205.17,249.35) --
	(204.97,249.08) --
	(204.76,249.08) --
	(204.56,249.08) --
	(204.36,249.08) --
	(204.15,249.01) --
	(203.95,249.16) --
	(203.75,248.13) --
	(203.54,248.13) --
	(203.34,248.13) --
	(203.14,248.13) --
	(202.93,248.13) --
	(202.73,248.13) --
	(202.53,248.13) --
	(202.32,248.13) --
	(202.12,248.13) --
	(201.91,248.45) --
	(201.71,248.45) --
	(201.51,248.45) --
	(201.30,248.98) --
	(201.10,248.98) --
	(200.90,248.97) --
	(200.69,248.27) --
	(200.49,248.27) --
	(200.29,248.27) --
	(200.08,248.14) --
	(199.88,248.14) --
	(199.67,248.45) --
	(199.47,248.45) --
	(199.27,248.53) --
	(199.06,248.53) --
	(198.86,248.53) --
	(198.66,248.53) --
	(198.45,248.53) --
	(198.25,248.53) --
	(198.05,248.65) --
	(197.84,248.65) --
	(197.64,248.65) --
	(197.43,248.65) --
	(197.23,248.65) --
	(197.03,248.65) --
	(196.82,248.65) --
	(196.62,248.57) --
	(196.42,248.57) --
	(196.21,248.65) --
	(196.01,248.65) --
	(195.81,248.65) --
	(195.60,248.65) --
	(195.40,248.38) --
	(195.19,248.42) --
	(194.99,248.20) --
	(194.79,247.70) --
	(194.58,247.33) --
	(194.38,247.33) --
	(194.18,247.80) --
	(193.97,247.80) --
	(193.77,247.94) --
	(193.57,247.94) --
	(193.36,247.68) --
	(193.16,247.68) --
	(192.96,247.68) --
	(192.75,247.68) --
	(192.55,247.68) --
	(192.34,247.84) --
	(192.14,247.84) --
	(191.94,248.00) --
	(191.73,248.00) --
	(191.53,248.00) --
	(191.33,248.00) --
	(191.12,247.99) --
	(190.92,248.29) --
	(190.72,248.29) --
	(190.51,248.29) --
	(190.31,248.29) --
	(190.10,248.13) --
	(189.90,248.13) --
	(189.70,248.13) --
	(189.49,248.13) --
	(189.29,248.13) --
	(189.09,248.22) --
	(188.88,248.22) --
	(188.68,248.11) --
	(188.48,248.11) --
	(188.27,248.75) --
	(188.07,248.38) --
	(187.86,247.92) --
	(187.66,247.92) --
	(187.46,247.92) --
	(187.25,247.92) --
	(187.05,248.48) --
	(186.85,248.48) --
	(186.64,248.48) --
	(186.44,248.35) --
	(186.24,248.39) --
	(186.03,248.39) --
	(185.83,248.18) --
	(185.62,248.18) --
	(185.42,248.18) --
	(185.22,248.26) --
	(185.01,248.26) --
	(184.81,248.26) --
	(184.61,248.80) --
	(184.40,248.80) --
	(184.20,248.80) --
	(184.00,248.48) --
	(183.79,248.32) --
	(183.59,248.32) --
	(183.39,248.32) --
	(183.18,248.32) --
	(182.98,248.32) --
	(182.77,248.32) --
	(182.57,248.32) --
	(182.37,248.32) --
	(182.16,248.32) --
	(181.96,248.32) --
	(181.76,248.32) --
	(181.55,248.32) --
	(181.35,248.32) --
	(181.15,248.67) --
	(180.94,248.67) --
	(180.74,248.67) --
	(180.53,248.25) --
	(180.33,248.54) --
	(180.13,248.54) --
	(179.92,248.31) --
	(179.72,248.31) --
	(179.52,248.31) --
	(179.31,247.92) --
	(179.11,247.92) --
	(178.91,247.92) --
	(178.70,247.91) --
	(178.50,247.91) --
	(178.29,248.03) --
	(178.09,248.03) --
	(177.89,247.74) --
	(177.68,247.93) --
	(177.48,247.81) --
	(177.28,247.81) --
	(177.07,247.81) --
	(176.87,247.23) --
	(176.67,247.23) --
	(176.46,247.23) --
	(176.26,247.23) --
	(176.05,247.41) --
	(175.85,247.41) --
	(175.65,247.41) --
	(175.44,247.41) --
	(175.24,247.41) --
	(175.04,247.41) --
	(174.83,246.53) --
	(174.63,246.53) --
	(174.43,246.31) --
	(174.22,246.93) --
	(174.02,246.56) --
	(173.82,246.56) --
	(173.61,246.56) --
	(173.41,246.56) --
	(173.20,246.56) --
	(173.00,246.56) --
	(172.80,246.56) --
	(172.59,246.56) --
	(172.39,246.56) --
	(172.19,246.91) --
	(171.98,247.46) --
	(171.78,247.46) --
	(171.58,247.70) --
	(171.37,247.10) --
	(171.17,247.03) --
	(170.96,247.03) --
	(170.76,247.05) --
	(170.56,246.58) --
	(170.35,246.58) --
	(170.15,246.55) --
	(169.95,246.55) --
	(169.74,247.14) --
	(169.54,247.14) --
	(169.34,247.14) --
	(169.13,247.42) --
	(168.93,247.59) --
	(168.72,247.38) --
	(168.52,247.38) --
	(168.32,247.38) --
	(168.11,247.55) --
	(167.91,247.42) --
	(167.71,247.42) --
	(167.50,247.72) --
	(167.30,247.72) --
	(167.10,247.72) --
	(166.89,247.72) --
	(166.69,247.34) --
	(166.48,247.34) --
	(166.28,247.19) --
	(166.08,247.57) --
	(165.87,247.57) --
	(165.67,248.06) --
	(165.47,248.06) --
	(165.26,248.06) --
	(165.06,248.06) --
	(164.86,248.15) --
	(164.65,249.05) --
	(164.45,249.05) --
	(164.24,249.78) --
	(164.04,249.43) --
	(163.84,249.43) --
	(163.63,249.18) --
	(163.43,249.18) --
	(163.23,249.18) --
	(163.02,249.18) --
	(162.82,249.18) --
	(162.62,249.18) --
	(162.41,249.18) --
	(162.21,248.24) --
	(162.01,248.24) --
	(161.80,248.24) --
	(161.60,248.57) --
	(161.39,248.57) --
	(161.19,248.85) --
	(160.99,248.85) --
	(160.78,248.85) --
	(160.58,249.26) --
	(160.38,249.26) --
	(160.17,248.88) --
	(159.97,248.88) --
	(159.77,248.88) --
	(159.56,247.48) --
	(159.36,247.64) --
	(159.15,247.64) --
	(158.95,247.81) --
	(158.75,247.81) --
	(158.54,247.99) --
	(158.34,248.34) --
	(158.14,248.34) --
	(157.93,248.18) --
	(157.73,247.96) --
	(157.53,247.96) --
	(157.32,247.96) --
	(157.12,248.32) --
	(156.91,248.32) --
	(156.71,248.32) --
	(156.51,248.32) --
	(156.30,248.96) --
	(156.10,248.74) --
	(155.90,248.74) --
	(155.69,248.64) --
	(155.49,248.50) --
	(155.29,248.50) --
	(155.08,248.50) --
	(154.88,248.50) --
	(154.67,248.48) --
	(154.47,248.78) --
	(154.27,248.78) --
	(154.06,248.78) --
	(153.86,248.49) --
	(153.66,248.49) --
	(153.45,248.61) --
	(153.25,248.41) --
	(153.05,247.55) --
	(152.84,247.55) --
	(152.64,247.55) --
	(152.44,247.55) --
	(152.23,247.55) --
	(152.03,247.55) --
	(151.82,247.29) --
	(151.62,247.64) --
	(151.42,247.79) --
	(151.21,247.62) --
	(151.01,247.62) --
	(150.81,246.82) --
	(150.60,246.39) --
	(150.40,246.39) --
	(150.20,246.39) --
	(149.99,245.95) --
	(149.79,245.95) --
	(149.58,245.95) --
	(149.38,245.95) --
	(149.18,245.95) --
	(148.97,246.83) --
	(148.77,246.83) --
	(148.57,246.93) --
	(148.36,246.93) --
	(148.16,246.93) --
	(147.96,246.56) --
	(147.75,246.56) --
	(147.55,246.35) --
	(147.34,245.40) --
	(147.14,246.34) --
	(146.94,246.34) --
	(146.73,246.34) --
	(146.53,246.34) --
	(146.33,246.34) --
	(146.12,246.34) --
	(145.92,246.34) --
	(145.72,246.49) --
	(145.51,246.54) --
	(145.31,246.54) --
	(145.10,246.54) --
	(144.90,246.19) --
	(144.70,246.19) --
	(144.49,246.19) --
	(144.29,246.19) --
	(144.09,246.36) --
	(143.88,246.14) --
	(143.68,246.14) --
	(143.48,246.14) --
	(143.27,246.14) --
	(143.07,246.14) --
	(142.87,246.14) --
	(142.66,246.79) --
	(142.46,246.16) --
	(142.25,245.91) --
	(142.05,245.91) --
	(141.85,245.55) --
	(141.64,245.55) --
	(141.44,245.55) --
	(141.24,245.55) --
	(141.03,245.55) --
	(140.83,245.55) --
	(140.63,245.55) --
	(140.42,246.11) --
	(140.22,246.11) --
	(140.01,246.11) --
	(139.81,246.11) --
	(139.61,246.11) --
	(139.40,245.68) --
	(139.20,245.68) --
	(139.00,245.85) --
	(138.79,245.82) --
	(138.59,245.82) --
	(138.39,245.82) --
	(138.18,246.07) --
	(137.98,246.07) --
	(137.77,245.75) --
	(137.57,245.75) --
	(137.37,245.74) --
	(137.16,245.74) --
	(136.96,245.49) --
	(136.76,245.49) --
	(136.55,245.45) --
	(136.35,245.45) --
	(136.15,244.99) --
	(135.94,244.99) --
	(135.74,244.80) --
	(135.53,244.80) --
	(135.33,244.80) --
	(135.13,244.80) --
	(134.92,244.28) --
	(134.72,244.08) --
	(134.52,244.08) --
	(134.31,245.02) --
	(134.11,245.02) --
	(133.91,245.02) --
	(133.70,245.49) --
	(133.50,245.49) --
	(133.30,245.49) --
	(133.09,245.49) --
	(132.89,245.49) --
	(132.68,245.49) --
	(132.48,245.49) --
	(132.28,245.20) --
	(132.07,245.20) --
	(131.87,245.18) --
	(131.67,245.18) --
	(131.46,245.22) --
	(131.26,245.34) --
	(131.06,245.34) --
	(130.85,245.34) --
	(130.65,244.85) --
	(130.44,244.85) --
	(130.24,244.84) --
	(130.04,244.85) --
	(129.83,244.78) --
	(129.63,245.06) --
	(129.43,244.57) --
	(129.22,244.57) --
	(129.02,244.57) --
	(128.82,244.44) --
	(128.61,244.44) --
	(128.41,244.43) --
	(128.20,244.43) --
	(128.00,244.43) --
	(127.80,244.43) --
	(127.59,243.82) --
	(127.39,243.17) --
	(127.19,242.13) --
	(126.98,242.13) --
	(126.78,241.97) --
	(126.58,241.97) --
	(126.37,240.99) --
	(126.17,242.00) --
	(125.96,242.00) --
	(125.76,242.00) --
	(125.56,242.00) --
	(125.35,242.00) --
	(125.15,242.00) --
	(124.95,242.00) --
	(124.74,242.16) --
	(124.54,242.16) --
	(124.34,241.86) --
	(124.13,241.04) --
	(123.93,240.76) --
	(123.72,240.76) --
	(123.52,240.76) --
	(123.32,240.76) --
	(123.11,240.76) --
	(122.91,240.76) --
	(122.71,239.98) --
	(122.50,239.98) --
	(122.30,240.41) --
	(122.10,240.41) --
	(121.89,240.41) --
	(121.69,240.41) --
	(121.49,240.41) --
	(121.28,240.41) --
	(121.08,240.00) --
	(120.87,240.00) --
	(120.67,240.00) --
	(120.47,240.00) --
	(120.26,240.71) --
	(120.06,240.50) --
	(119.86,240.50) --
	(119.65,240.50) --
	(119.45,239.75) --
	(119.25,239.75) --
	(119.04,239.75) --
	(118.84,239.75) --
	(118.63,240.11) --
	(118.43,240.11) --
	(118.23,239.29) --
	(118.02,239.29) --
	(117.82,239.29) --
	(117.62,239.67) --
	(117.41,239.31) --
	(117.21,239.31) --
	(117.01,239.31) --
	(116.80,239.54) --
	(116.60,239.54) --
	(116.39,238.61) --
	(116.19,237.94) --
	(115.99,237.94) --
	(115.78,237.94) --
	(115.58,237.94) --
	(115.38,237.55) --
	(115.17,236.97) --
	(114.97,237.45) --
	(114.77,237.45) --
	(114.56,237.45) --
	(114.36,236.26) --
	(114.15,236.20) --
	(113.95,236.26) --
	(113.75,236.26) --
	(113.54,236.26) --
	(113.34,236.26) --
	(113.14,237.29) --
	(112.93,237.08) --
	(112.73,237.08) --
	(112.53,237.20) --
	(112.32,237.32) --
	(112.12,237.32) --
	(111.92,237.32) --
	(111.71,235.48) --
	(111.51,235.48) --
	(111.30,234.99) --
	(111.10,234.99) --
	(110.90,234.99) --
	(110.69,234.89) --
	(110.49,235.30) --
	(110.29,235.86) --
	(110.08,235.58) --
	(109.88,234.89) --
	(109.68,234.89) --
	(109.47,234.31) --
	(109.27,234.31) --
	(109.06,234.31) --
	(108.86,234.31) --
	(108.66,234.31) --
	(108.45,234.31) --
	(108.25,234.31) --
	(108.05,234.31) --
	(107.84,234.31) --
	(107.64,234.19) --
	(107.44,234.10) --
	(107.23,234.10) --
	(107.03,234.10) --
	(106.82,234.10) --
	(106.62,234.10) --
	(106.42,232.87) --
	(106.21,232.87) --
	(106.01,232.87) --
	(105.81,232.87) --
	(105.60,232.87) --
	(105.40,232.87) --
	(105.20,232.87) --
	(104.99,232.87) --
	(104.79,232.87) --
	(104.58,232.87) --
	(104.38,232.87) --
	(104.18,232.87) --
	(103.97,232.87) --
	(103.77,232.87) --
	(103.57,232.10) --
	(103.36,232.10) --
	(103.16,231.61) --
	(102.96,231.61) --
	(102.75,231.70) --
	(102.55,231.70) --
	(102.35,232.68) --
	(102.14,232.68) --
	(101.94,232.68) --
	(101.73,231.46) --
	(101.53,231.46) --
	(101.33,231.46) --
	(101.12,231.46) --
	(100.92,231.62) --
	(100.72,231.62) --
	(100.51,231.62) --
	(100.31,231.62) --
	(100.11,231.73) --
	( 99.90,230.23) --
	( 99.70,230.23) --
	( 99.49,229.47) --
	( 99.29,228.69) --
	( 99.09,227.96) --
	( 98.88,227.44) --
	( 98.68,227.44) --
	( 98.48,227.44) --
	( 98.27,226.82) --
	( 98.07,226.82) --
	( 97.87,226.82) --
	( 97.66,226.82) --
	( 97.46,225.93) --
	( 97.25,225.93) --
	( 97.05,225.93) --
	( 96.85,225.93) --
	( 96.64,225.43) --
	( 96.44,225.65) --
	( 96.24,225.65) --
	( 96.03,227.60) --
	( 95.83,227.48) --
	( 95.63,227.04) --
	( 95.42,227.04) --
	( 95.22,227.04) --
	( 95.01,227.04) --
	( 94.81,227.04) --
	( 94.61,227.04) --
	( 94.40,227.04) --
	( 94.20,227.84) --
	( 94.00,226.60) --
	( 93.79,226.60) --
	( 93.59,225.94) --
	( 93.39,225.88) --
	( 93.18,226.93) --
	( 92.98,226.85) --
	( 92.78,226.85) --
	( 92.57,226.85) --
	( 92.37,226.85) --
	( 92.16,225.75) --
	( 91.96,225.75) --
	( 91.76,225.75) --
	( 91.55,225.75) --
	( 91.35,225.75) --
	( 91.15,225.75) --
	( 90.94,225.75) --
	( 90.74,225.21) --
	( 90.54,223.31) --
	( 90.33,223.31) --
	( 90.13,223.55) --
	( 89.92,223.55) --
	( 89.72,223.55) --
	( 89.52,223.55) --
	( 89.31,222.93) --
	( 89.11,222.93) --
	( 88.91,222.55) --
	( 88.70,222.55) --
	( 88.50,222.55) --
	( 88.30,222.24) --
	( 88.09,222.25) --
	( 87.89,222.25) --
	( 87.68,222.25) --
	( 87.48,221.68) --
	( 87.28,221.73) --
	( 87.07,221.37) --
	( 86.87,221.15) --
	( 86.67,221.15) --
	( 86.46,221.15) --
	( 86.26,220.45) --
	( 86.06,220.45) --
	( 85.85,219.46) --
	( 85.65,219.10) --
	( 85.44,219.10) --
	( 85.24,219.10) --
	( 85.04,219.10) --
	( 84.83,219.74) --
	( 84.63,217.78) --
	( 84.43,217.78) --
	( 84.22,219.07) --
	( 84.02,220.12) --
	( 83.82,218.37) --
	( 83.61,218.37) --
	( 83.41,218.24) --
	( 83.21,218.24) --
	( 83.00,218.24) --
	( 82.80,218.24) --
	( 82.59,218.24) --
	( 82.39,218.24) --
	( 82.19,218.24) --
	( 81.98,218.24) --
	( 81.78,218.24) --
	( 81.58,218.24) --
	( 81.37,218.24) --
	( 81.17,218.24) --
	( 80.97,217.95) --
	( 80.76,217.95) --
	( 80.56,217.93) --
	( 80.35,216.95) --
	( 80.15,216.13) --
	( 79.95,216.13) --
	( 79.74,216.13) --
	( 79.54,216.13) --
	( 79.34,216.13) --
	( 79.13,216.26) --
	( 78.93,215.84) --
	( 78.73,215.60) --
	( 78.52,214.47) --
	( 78.32,213.50) --
	( 78.11,213.50) --
	( 77.91,212.09) --
	( 77.71,211.67) --
	( 77.50,207.95) --
	( 77.30,206.35) --
	( 77.10,208.20) --
	( 76.89,208.20) --
	( 76.69,208.20) --
	( 76.49,206.34) --
	( 76.28,206.34) --
	( 76.08,206.34) --
	( 75.87,206.34) --
	( 75.67,202.39) --
	( 75.47,201.87) --
	( 75.26,201.87) --
	( 75.06,197.78) --
	( 74.86,198.43) --
	( 74.65,198.43) --
	( 74.45,198.43) --
	( 74.25,197.78) --
	( 74.04,198.43) --
	( 73.84,198.43) --
	( 73.63,199.72) --
	( 73.43,199.72) --
	( 73.23,199.72) --
	( 73.02,199.72) --
	( 72.82,199.72) --
	( 72.62,197.53) --
	( 72.41,196.56) --
	( 72.21,197.52) --
	( 72.01,197.63) --
	( 71.80,197.63) --
	( 71.60,197.63) --
	( 71.40,197.50) --
	( 71.19,197.63) --
	( 70.99,197.63) --
	( 70.78,191.38) --
	( 70.58,191.38) --
	( 70.38,191.38) --
	( 70.17,191.38) --
	( 69.97,191.38) --
	( 69.77,193.45) --
	( 69.56,193.45) --
	( 69.36,193.72) --
	( 69.16,195.71) --
	( 68.95,195.71) --
	( 68.75,195.71) --
	( 68.54,195.84) --
	( 68.34,196.16) --
	( 68.14,194.38) --
	( 67.93,193.17) --
	( 67.73,193.17) --
	( 67.53,192.36) --
	( 67.32,191.16) --
	( 67.12,188.98) --
	( 66.92,188.98) --
	( 66.71,189.61) --
	( 66.51,188.98) --
	( 66.30,189.61);
\definecolor{fillColor}{RGB}{250,213,16}

\path[fill=fillColor,fill opacity=0.30] ( 66.30,324.98) --
	( 66.51,321.43) --
	( 66.71,315.54) --
	( 66.92,310.03) --
	( 67.12,304.82) --
	( 67.32,301.72) --
	( 67.53,297.98) --
	( 67.73,292.46) --
	( 67.93,288.51) --
	( 68.14,286.74) --
	( 68.34,283.96) --
	( 68.54,282.39) --
	( 68.75,294.80) --
	( 68.95,291.11) --
	( 69.16,302.52) --
	( 69.36,302.92) --
	( 69.56,300.98) --
	( 69.77,300.36) --
	( 69.97,298.11) --
	( 70.17,300.31) --
	( 70.38,299.72) --
	( 70.58,297.40) --
	( 70.78,294.38) --
	( 70.99,294.75) --
	( 71.19,291.13) --
	( 71.40,289.21) --
	( 71.60,290.02) --
	( 71.80,288.94) --
	( 72.01,286.92) --
	( 72.21,288.18) --
	( 72.41,288.40) --
	( 72.62,287.06) --
	( 72.82,286.40) --
	( 73.02,285.24) --
	( 73.23,286.81) --
	( 73.43,286.19) --
	( 73.63,284.37) --
	( 73.84,284.02) --
	( 74.04,282.87) --
	( 74.25,280.81) --
	( 74.45,279.25) --
	( 74.65,272.90) --
	( 74.86,271.79) --
	( 75.06,280.30) --
	( 75.26,278.51) --
	( 75.47,276.87) --
	( 75.67,276.46) --
	( 75.87,274.25) --
	( 76.08,273.12) --
	( 76.28,271.76) --
	( 76.49,270.47) --
	( 76.69,270.23) --
	( 76.89,269.86) --
	( 77.10,266.74) --
	( 77.30,267.44) --
	( 77.50,267.81) --
	( 77.71,267.38) --
	( 77.91,265.39) --
	( 78.11,265.17) --
	( 78.32,264.84) --
	( 78.52,264.21) --
	( 78.73,263.78) --
	( 78.93,261.87) --
	( 79.13,262.11) --
	( 79.34,261.46) --
	( 79.54,267.78) --
	( 79.74,266.39) --
	( 79.95,263.69) --
	( 80.15,262.64) --
	( 80.35,261.87) --
	( 80.56,261.69) --
	( 80.76,261.89) --
	( 80.97,261.61) --
	( 81.17,262.35) --
	( 81.37,262.19) --
	( 81.58,261.16) --
	( 81.78,262.05) --
	( 81.98,261.36) --
	( 82.19,261.05) --
	( 82.39,260.44) --
	( 82.59,260.65) --
	( 82.80,253.30) --
	( 83.00,253.11) --
	( 83.21,255.91) --
	( 83.41,255.22) --
	( 83.61,254.71) --
	( 83.82,254.63) --
	( 84.02,255.56) --
	( 84.22,255.96) --
	( 84.43,255.41) --
	( 84.63,255.46) --
	( 84.83,254.53) --
	( 85.04,254.89) --
	( 85.24,256.51) --
	( 85.44,257.26) --
	( 85.65,256.47) --
	( 85.85,252.40) --
	( 86.06,252.31) --
	( 86.26,252.24) --
	( 86.46,251.91) --
	( 86.67,251.13) --
	( 86.87,250.31) --
	( 87.07,248.95) --
	( 87.28,249.09) --
	( 87.48,248.15) --
	( 87.68,247.89) --
	( 87.89,248.34) --
	( 88.09,251.13) --
	( 88.30,250.96) --
	( 88.50,254.61) --
	( 88.70,254.32) --
	( 88.91,254.27) --
	( 89.11,254.03) --
	( 89.31,254.31) --
	( 89.52,254.19) --
	( 89.72,253.96) --
	( 89.92,254.56) --
	( 90.13,253.69) --
	( 90.33,253.33) --
	( 90.54,252.99) --
	( 90.74,253.33) --
	( 90.94,253.23) --
	( 91.15,253.95) --
	( 91.35,253.98) --
	( 91.55,254.31) --
	( 91.76,253.40) --
	( 91.96,253.19) --
	( 92.16,252.52) --
	( 92.37,252.30) --
	( 92.57,254.04) --
	( 92.78,253.86) --
	( 92.98,253.75) --
	( 93.18,252.81) --
	( 93.39,252.39) --
	( 93.59,250.90) --
	( 93.79,251.19) --
	( 94.00,251.20) --
	( 94.20,251.57) --
	( 94.40,251.12) --
	( 94.61,251.46) --
	( 94.81,251.41) --
	( 95.01,251.12) --
	( 95.22,251.25) --
	( 95.42,251.97) --
	( 95.63,251.53) --
	( 95.83,251.42) --
	( 96.03,251.70) --
	( 96.24,251.37) --
	( 96.44,251.34) --
	( 96.64,254.52) --
	( 96.85,253.91) --
	( 97.05,253.53) --
	( 97.25,253.81) --
	( 97.46,253.36) --
	( 97.66,253.30) --
	( 97.87,253.01) --
	( 98.07,252.47) --
	( 98.27,252.47) --
	( 98.48,252.01) --
	( 98.68,251.50) --
	( 98.88,251.50) --
	( 99.09,250.97) --
	( 99.29,250.66) --
	( 99.49,251.13) --
	( 99.70,250.77) --
	( 99.90,250.21) --
	(100.11,250.07) --
	(100.31,249.61) --
	(100.51,249.34) --
	(100.72,249.06) --
	(100.92,249.15) --
	(101.12,248.54) --
	(101.33,248.58) --
	(101.53,248.48) --
	(101.73,248.34) --
	(101.94,248.10) --
	(102.14,247.63) --
	(102.35,247.64) --
	(102.55,247.50) --
	(102.75,247.54) --
	(102.96,247.23) --
	(103.16,247.14) --
	(103.36,246.53) --
	(103.57,246.53) --
	(103.77,248.01) --
	(103.97,248.81) --
	(104.18,247.98) --
	(104.38,248.92) --
	(104.58,248.45) --
	(104.79,248.45) --
	(104.99,250.87) --
	(105.20,251.55) --
	(105.40,251.61) --
	(105.60,251.08) --
	(105.81,251.09) --
	(106.01,250.93) --
	(106.21,249.46) --
	(106.42,249.44) --
	(106.62,249.73) --
	(106.82,249.27) --
	(107.03,249.96) --
	(107.23,249.62) --
	(107.44,250.05) --
	(107.64,249.76) --
	(107.84,249.53) --
	(108.05,250.39) --
	(108.25,250.28) --
	(108.45,249.93) --
	(108.66,249.69) --
	(108.86,249.44) --
	(109.06,249.47) --
	(109.27,250.58) --
	(109.47,250.03) --
	(109.68,249.90) --
	(109.88,248.68) --
	(110.08,248.47) --
	(110.29,248.20) --
	(110.49,248.78) --
	(110.69,248.55) --
	(110.90,249.03) --
	(111.10,248.74) --
	(111.30,248.95) --
	(111.51,249.03) --
	(111.71,249.25) --
	(111.92,250.04) --
	(112.12,249.68) --
	(112.32,249.45) --
	(112.53,250.29) --
	(112.73,249.96) --
	(112.93,249.90) --
	(113.14,249.75) --
	(113.34,249.26) --
	(113.54,249.21) --
	(113.75,248.97) --
	(113.95,248.75) --
	(114.15,248.74) --
	(114.36,248.53) --
	(114.56,248.32) --
	(114.77,247.70) --
	(114.97,249.95) --
	(115.17,249.59) --
	(115.38,249.30) --
	(115.58,249.63) --
	(115.78,249.33) --
	(115.99,249.33) --
	(116.19,248.56) --
	(116.39,248.15) --
	(116.60,248.01) --
	(116.80,247.88) --
	(117.01,247.81) --
	(117.21,248.47) --
	(117.41,248.42) --
	(117.62,248.09) --
	(117.82,248.03) --
	(118.02,247.16) --
	(118.23,247.05) --
	(118.43,246.98) --
	(118.63,246.65) --
	(118.84,246.56) --
	(119.04,246.45) --
	(119.25,246.41) --
	(119.45,247.17) --
	(119.65,247.23) --
	(119.86,247.51) --
	(120.06,247.72) --
	(120.26,247.63) --
	(120.47,247.49) --
	(120.67,247.37) --
	(120.87,247.12) --
	(121.08,248.05) --
	(121.28,247.99) --
	(121.49,246.84) --
	(121.69,246.93) --
	(121.89,246.82) --
	(122.10,246.52) --
	(122.30,246.26) --
	(122.50,245.89) --
	(122.71,245.85) --
	(122.91,245.86) --
	(123.11,245.78) --
	(123.32,245.72) --
	(123.52,245.37) --
	(123.72,245.75) --
	(123.93,245.60) --
	(124.13,245.75) --
	(124.34,247.30) --
	(124.54,247.06) --
	(124.74,246.89) --
	(124.95,248.21) --
	(125.15,248.52) --
	(125.35,248.52) --
	(125.56,248.30) --
	(125.76,248.25) --
	(125.96,248.23) --
	(126.17,248.12) --
	(126.37,247.89) --
	(126.58,248.32) --
	(126.78,248.30) --
	(126.98,248.07) --
	(127.19,248.12) --
	(127.39,248.08) --
	(127.59,248.01) --
	(127.80,245.84) --
	(128.00,245.57) --
	(128.20,245.19) --
	(128.41,245.44) --
	(128.61,245.42) --
	(128.82,245.37) --
	(129.02,245.78) --
	(129.22,245.40) --
	(129.43,245.17) --
	(129.63,244.42) --
	(129.83,244.68) --
	(130.04,244.51) --
	(130.24,244.55) --
	(130.44,245.07) --
	(130.65,245.08) --
	(130.85,244.96) --
	(131.06,244.75) --
	(131.26,244.75) --
	(131.46,244.71) --
	(131.67,244.51) --
	(131.87,244.34) --
	(132.07,243.80) --
	(132.28,243.61) --
	(132.48,243.53) --
	(132.68,243.69) --
	(132.89,243.75) --
	(133.09,243.63) --
	(133.30,243.57) --
	(133.50,243.20) --
	(133.70,242.93) --
	(133.91,242.82) --
	(134.11,242.54) --
	(134.31,242.39) --
	(134.52,242.35) --
	(134.72,242.46) --
	(134.92,242.49) --
	(135.13,242.46) --
	(135.33,242.85) --
	(135.53,243.40) --
	(135.74,243.39) --
	(135.94,243.19) --
	(136.15,243.26) --
	(136.35,243.13) --
	(136.55,243.04) --
	(136.76,243.59) --
	(136.96,243.80) --
	(137.16,243.74) --
	(137.37,243.52) --
	(137.57,243.23) --
	(137.77,243.10) --
	(137.98,242.97) --
	(138.18,242.59) --
	(138.39,242.55) --
	(138.59,242.58) --
	(138.79,242.51) --
	(139.00,242.46) --
	(139.20,242.64) --
	(139.40,243.05) --
	(139.61,246.27) --
	(139.81,246.00) --
	(140.01,245.87) --
	(140.22,245.90) --
	(140.42,245.87) --
	(140.63,245.62) --
	(140.83,245.40) --
	(141.03,245.24) --
	(141.24,245.01) --
	(141.44,244.96) --
	(141.64,245.20) --
	(141.85,245.13) --
	(142.05,245.12) --
	(142.25,245.26) --
	(142.46,245.25) --
	(142.66,247.13) --
	(142.87,247.12) --
	(143.07,246.65) --
	(143.27,246.73) --
	(143.48,246.32) --
	(143.68,246.32) --
	(143.88,246.16) --
	(144.09,245.86) --
	(144.29,245.11) --
	(144.49,244.85) --
	(144.70,244.66) --
	(144.90,244.64) --
	(145.10,244.67) --
	(145.31,244.39) --
	(145.51,244.22) --
	(145.72,242.88) --
	(145.92,242.80) --
	(146.12,242.72) --
	(146.33,242.52) --
	(146.53,242.70) --
	(146.73,242.68) --
	(146.94,242.44) --
	(147.14,242.28) --
	(147.34,242.13) --
	(147.55,242.11) --
	(147.75,242.12) --
	(147.96,241.97) --
	(148.16,242.22) --
	(148.36,242.09) --
	(148.57,242.19) --
	(148.77,242.23) --
	(148.97,241.91) --
	(149.18,241.87) --
	(149.38,241.79) --
	(149.58,242.15) --
	(149.79,241.64) --
	(149.99,241.52) --
	(150.20,241.64) --
	(150.40,241.62) --
	(150.60,241.46) --
	(150.81,241.34) --
	(151.01,241.33) --
	(151.21,241.37) --
	(151.42,240.94) --
	(151.62,240.57) --
	(151.82,240.63) --
	(152.03,240.76) --
	(152.23,240.58) --
	(152.44,240.55) --
	(152.64,240.73) --
	(152.84,240.57) --
	(153.05,240.56) --
	(153.25,240.56) --
	(153.45,240.54) --
	(153.66,240.42) --
	(153.86,240.22) --
	(154.06,240.14) --
	(154.27,239.97) --
	(154.47,239.87) --
	(154.67,240.17) --
	(154.88,239.71) --
	(155.08,239.57) --
	(155.29,239.46) --
	(155.49,239.52) --
	(155.69,239.41) --
	(155.90,239.57) --
	(156.10,239.51) --
	(156.30,239.64) --
	(156.51,239.35) --
	(156.71,239.54) --
	(156.91,239.43) --
	(157.12,239.34) --
	(157.32,239.23) --
	(157.53,239.39) --
	(157.73,239.15) --
	(157.93,239.11) --
	(158.14,239.39) --
	(158.34,239.25) --
	(158.54,239.11) --
	(158.75,239.02) --
	(158.95,239.05) --
	(159.15,239.10) --
	(159.36,238.94) --
	(159.56,238.88) --
	(159.77,238.96) --
	(159.97,238.91) --
	(160.17,238.77) --
	(160.38,238.90) --
	(160.58,239.03) --
	(160.78,239.21) --
	(160.99,239.12) --
	(161.19,239.06) --
	(161.39,238.77) --
	(161.60,238.69) --
	(161.80,238.48) --
	(162.01,238.55) --
	(162.21,238.39) --
	(162.41,239.59) --
	(162.62,239.61) --
	(162.82,239.96) --
	(163.02,239.90) --
	(163.23,239.66) --
	(163.43,239.62) --
	(163.63,239.19) --
	(163.84,239.19) --
	(164.04,239.11) --
	(164.24,239.03) --
	(164.45,239.10) --
	(164.65,239.42) --
	(164.86,239.45) --
	(165.06,239.44) --
	(165.26,239.19) --
	(165.47,239.24) --
	(165.67,239.79) --
	(165.87,239.65) --
	(166.08,239.67) --
	(166.28,239.51) --
	(166.48,239.39) --
	(166.69,239.50) --
	(166.89,239.36) --
	(167.10,239.18) --
	(167.30,238.99) --
	(167.50,238.91) --
	(167.71,238.98) --
	(167.91,239.06) --
	(168.11,239.14) --
	(168.32,239.13) --
	(168.52,239.07) --
	(168.72,238.95) --
	(168.93,238.95) --
	(169.13,239.07) --
	(169.34,238.94) --
	(169.54,239.03) --
	(169.74,239.19) --
	(169.95,239.07) --
	(170.15,239.12) --
	(170.35,241.08) --
	(170.56,241.20) --
	(170.76,241.12) --
	(170.96,241.16) --
	(171.17,241.06) --
	(171.37,241.19) --
	(171.58,241.39) --
	(171.78,241.47) --
	(171.98,241.33) --
	(172.19,241.41) --
	(172.39,241.50) --
	(172.59,241.43) --
	(172.80,241.37) --
	(173.00,241.33) --
	(173.20,241.27) --
	(173.41,241.31) --
	(173.61,241.19) --
	(173.82,241.06) --
	(174.02,240.96) --
	(174.22,241.28) --
	(174.43,241.15) --
	(174.63,241.26) --
	(174.83,241.24) --
	(175.04,241.18) --
	(175.24,241.20) --
	(175.44,242.29) --
	(175.65,242.19) --
	(175.85,242.32) --
	(176.05,242.37) --
	(176.26,242.31) --
	(176.46,242.26) --
	(176.67,242.20) --
	(176.87,242.28) --
	(177.07,242.30) --
	(177.28,242.31) --
	(177.48,242.21) --
	(177.68,242.91) --
	(177.89,242.75) --
	(178.09,242.52) --
	(178.29,242.49) --
	(178.50,242.38) --
	(178.70,242.34) --
	(178.91,242.38) --
	(179.11,242.41) --
	(179.31,242.35) --
	(179.52,242.73) --
	(179.72,242.56) --
	(179.92,242.49) --
	(180.13,242.47) --
	(180.33,242.49) --
	(180.53,242.52) --
	(180.74,242.62) --
	(180.94,242.57) --
	(181.15,242.50) --
	(181.35,242.99) --
	(181.55,242.98) --
	(181.76,242.77) --
	(181.96,242.78) --
	(182.16,241.79) --
	(182.37,241.83) --
	(182.57,241.88) --
	(182.77,241.85) --
	(182.98,241.83) --
	(183.18,241.80) --
	(183.39,241.95) --
	(183.59,241.94) --
	(183.79,241.95) --
	(184.00,241.77) --
	(184.20,241.70) --
	(184.40,241.55) --
	(184.61,241.52) --
	(184.81,241.55) --
	(185.01,241.47) --
	(185.22,241.31) --
	(185.42,241.20) --
	(185.62,241.11) --
	(185.83,240.47) --
	(186.03,240.51) --
	(186.24,240.46) --
	(186.44,240.42) --
	(186.64,240.47) --
	(186.85,240.43) --
	(187.05,240.31) --
	(187.25,240.23) --
	(187.46,240.53) --
	(187.66,240.43) --
	(187.86,240.42) --
	(188.07,240.33) --
	(188.27,240.17) --
	(188.48,240.02) --
	(188.68,239.96) --
	(188.88,239.81) --
	(189.09,239.89) --
	(189.29,239.86) --
	(189.49,239.78) --
	(189.70,239.92) --
	(189.90,238.73) --
	(190.10,238.73) --
	(190.31,238.77) --
	(190.51,238.35) --
	(190.72,238.48) --
	(190.92,238.47) --
	(191.12,238.60) --
	(191.33,238.66) --
	(191.53,238.59) --
	(191.73,238.61) --
	(191.94,238.54) --
	(192.14,238.51) --
	(192.34,238.33) --
	(192.55,237.60) --
	(192.75,237.73) --
	(192.96,237.79) --
	(193.16,237.77) --
	(193.36,237.69) --
	(193.57,237.66) --
	(193.77,237.86) --
	(193.97,237.83) --
	(194.18,237.76) --
	(194.38,237.82) --
	(194.58,237.83) --
	(194.79,237.83) --
	(194.99,238.24) --
	(195.19,238.22) --
	(195.40,238.24) --
	(195.60,238.10) --
	(195.81,238.10) --
	(196.01,238.11) --
	(196.21,238.10) --
	(196.42,237.37) --
	(196.62,237.38) --
	(196.82,237.43) --
	(197.03,237.09) --
	(197.23,237.18) --
	(197.43,237.20) --
	(197.64,237.22) --
	(197.84,237.06) --
	(198.05,237.11) --
	(198.25,237.07) --
	(198.45,237.02) --
	(198.66,237.06) --
	(198.86,237.08) --
	(199.06,237.02) --
	(199.27,236.92) --
	(199.47,236.93) --
	(199.67,236.93) --
	(199.88,236.85) --
	(200.08,236.69) --
	(200.29,236.58) --
	(200.49,236.49) --
	(200.69,236.98) --
	(200.90,236.86) --
	(201.10,236.87) --
	(201.30,236.88) --
	(201.51,236.85) --
	(201.71,236.79) --
	(201.91,236.74) --
	(202.12,236.82) --
	(202.32,236.75) --
	(202.53,236.65) --
	(202.73,236.65) --
	(202.93,236.64) --
	(203.14,236.74) --
	(203.34,236.76) --
	(203.54,236.81) --
	(203.75,236.73) --
	(203.95,238.61) --
	(204.15,238.68) --
	(204.36,238.55) --
	(204.56,236.51) --
	(204.76,236.41) --
	(204.97,236.47) --
	(205.17,236.44) --
	(205.38,236.84) --
	(205.58,236.91) --
	(205.78,236.83) --
	(205.99,236.66) --
	(206.19,236.89) --
	(206.39,236.90) --
	(206.60,236.90) --
	(206.80,236.84) --
	(207.00,236.80) --
	(207.21,236.69) --
	(207.41,236.62) --
	(207.62,236.58) --
	(207.82,236.62) --
	(208.02,236.62) --
	(208.23,236.85) --
	(208.43,236.85) --
	(208.63,236.80) --
	(208.84,236.76) --
	(209.04,236.78) --
	(209.24,236.74) --
	(209.45,236.77) --
	(209.65,236.73) --
	(209.86,236.63) --
	(210.06,236.54) --
	(210.26,236.13) --
	(210.47,236.21) --
	(210.67,236.22) --
	(210.87,236.04) --
	(211.08,235.92) --
	(211.28,235.95) --
	(211.48,235.89) --
	(211.69,235.95) --
	(211.89,236.44) --
	(212.10,236.38) --
	(212.30,236.36) --
	(212.50,236.31) --
	(212.71,236.24) --
	(212.91,236.22) --
	(213.11,236.24) --
	(213.32,236.29) --
	(213.52,236.35) --
	(213.72,236.30) --
	(213.93,236.19) --
	(214.13,236.22) --
	(214.33,236.18) --
	(214.54,236.12) --
	(214.74,236.08) --
	(214.95,236.00) --
	(215.15,236.00) --
	(215.35,235.95) --
	(215.56,235.88) --
	(215.76,235.83) --
	(215.96,236.31) --
	(216.17,236.17) --
	(216.37,236.18) --
	(216.57,236.14) --
	(216.78,236.21) --
	(216.98,236.26) --
	(217.19,236.23) --
	(217.39,236.22) --
	(217.59,236.35) --
	(217.80,236.31) --
	(218.00,235.95) --
	(218.20,235.89) --
	(218.41,235.85) --
	(218.61,235.88) --
	(218.81,235.79) --
	(219.02,235.90) --
	(219.22,236.10) --
	(219.43,235.93) --
	(219.63,235.93) --
	(219.83,236.25) --
	(220.04,236.20) --
	(220.24,236.22) --
	(220.44,235.55) --
	(220.65,235.70) --
	(220.85,235.67) --
	(221.05,235.62) --
	(221.26,235.65) --
	(221.46,235.57) --
	(221.67,235.72) --
	(221.87,235.73) --
	(222.07,235.21) --
	(222.28,235.13) --
	(222.48,235.02) --
	(222.68,235.01) --
	(222.89,235.48) --
	(223.09,235.61) --
	(223.29,236.19) --
	(223.50,236.25) --
	(223.70,236.20) --
	(223.91,236.20) --
	(224.11,236.24) --
	(224.31,236.19) --
	(224.52,236.12) --
	(224.72,236.21) --
	(224.92,236.35) --
	(225.13,236.44) --
	(225.33,236.31) --
	(225.53,236.34) --
	(225.74,236.31) --
	(225.94,236.36) --
	(226.14,236.30) --
	(226.35,236.16) --
	(226.55,236.27) --
	(226.76,236.13) --
	(226.96,236.03) --
	(227.16,235.97) --
	(227.37,236.06) --
	(227.57,235.95) --
	(227.77,235.95) --
	(227.98,235.38) --
	(228.18,235.33) --
	(228.38,235.36) --
	(228.59,235.37) --
	(228.79,235.46) --
	(229.00,235.54) --
	(229.20,236.03) --
	(229.40,235.96) --
	(229.61,235.94) --
	(229.81,235.95) --
	(230.01,235.99) --
	(230.22,236.03) --
	(230.42,235.44) --
	(230.62,235.41) --
	(230.83,235.17) --
	(231.03,235.26) --
	(231.24,235.17) --
	(231.44,235.16) --
	(231.64,235.12) --
	(231.85,235.22) --
	(232.05,235.13) --
	(232.25,234.98) --
	(232.46,234.94) --
	(232.66,234.76) --
	(232.86,234.47) --
	(233.07,234.47) --
	(233.27,234.79) --
	(233.48,234.84) --
	(233.68,234.82) --
	(233.88,234.74) --
	(234.09,234.76) --
	(234.29,234.70) --
	(234.49,234.70) --
	(234.70,234.59) --
	(234.90,234.54) --
	(235.10,234.48) --
	(235.31,234.44) --
	(235.51,233.79) --
	(235.71,233.77) --
	(235.92,233.67) --
	(236.12,234.79) --
	(236.33,234.81) --
	(236.53,234.70) --
	(236.73,234.66) --
	(236.94,234.58) --
	(237.14,234.59) --
	(237.34,234.55) --
	(237.55,234.54) --
	(237.75,234.43) --
	(237.95,234.58) --
	(238.16,234.61) --
	(238.36,234.61) --
	(238.57,234.60) --
	(238.77,234.63) --
	(238.97,234.68) --
	(239.18,234.71) --
	(239.38,234.80) --
	(239.58,234.73) --
	(239.79,234.69) --
	(239.99,235.35) --
	(240.19,235.42) --
	(240.40,235.39) --
	(240.60,235.43) --
	(240.81,235.47) --
	(241.01,235.70) --
	(241.21,235.70) --
	(241.42,235.96) --
	(241.62,236.08) --
	(241.82,236.08) --
	(242.03,236.05) --
	(242.23,235.96) --
	(242.43,235.76) --
	(242.64,235.72) --
	(242.84,235.70) --
	(243.05,235.79) --
	(243.25,235.81) --
	(243.45,235.77) --
	(243.66,235.77) --
	(243.86,235.91) --
	(244.06,235.91) --
	(244.27,235.87) --
	(244.47,235.78) --
	(244.67,235.74) --
	(244.88,235.63) --
	(245.08,235.61) --
	(245.28,235.53) --
	(245.49,235.52) --
	(245.69,235.41) --
	(245.90,235.31) --
	(246.10,235.42) --
	(246.30,235.44) --
	(246.51,235.41) --
	(246.71,235.35) --
	(246.91,235.24) --
	(247.12,235.19) --
	(247.32,235.20) --
	(247.52,235.35) --
	(247.73,235.20) --
	(247.93,235.08) --
	(248.14,234.97) --
	(248.34,235.10) --
	(248.54,235.06) --
	(248.75,235.03) --
	(248.95,234.99) --
	(249.15,235.01) --
	(249.36,234.80) --
	(249.56,234.78) --
	(249.76,234.79) --
	(249.97,234.79) --
	(250.17,234.76) --
	(250.38,234.69) --
	(250.58,234.63) --
	(250.78,234.61) --
	(250.99,234.52) --
	(251.19,234.45) --
	(251.39,234.50) --
	(251.60,234.47) --
	(251.80,234.37) --
	(252.00,234.38) --
	(252.21,234.35) --
	(252.41,234.32) --
	(252.62,234.76) --
	(252.82,234.74) --
	(253.02,234.77) --
	(253.23,234.74) --
	(253.43,234.77) --
	(253.63,234.68) --
	(253.84,237.57) --
	(254.04,237.51) --
	(254.24,237.42) --
	(254.45,237.60) --
	(254.65,237.61) --
	(254.85,237.65) --
	(255.06,237.63) --
	(255.26,237.62) --
	(255.47,237.65) --
	(255.67,237.74) --
	(255.87,237.73) --
	(256.08,237.63) --
	(256.28,237.42) --
	(256.48,237.41) --
	(256.69,237.40) --
	(256.89,237.44) --
	(257.09,237.60) --
	(257.30,237.57) --
	(257.50,237.52) --
	(257.71,237.53) --
	(257.91,237.54) --
	(258.11,237.42) --
	(258.32,237.54) --
	(258.52,237.52) --
	(258.72,237.53) --
	(258.93,237.53) --
	(259.13,237.45) --
	(259.33,237.42) --
	(259.54,237.30) --
	(259.74,237.27) --
	(259.95,237.15) --
	(260.15,237.09) --
	(260.35,237.09) --
	(260.56,237.08) --
	(260.76,237.05) --
	(260.96,237.03) --
	(261.17,236.93) --
	(261.37,236.98) --
	(261.57,236.90) --
	(261.78,236.86) --
	(261.98,236.75) --
	(262.19,236.67) --
	(262.39,236.65) --
	(262.59,236.65) --
	(262.80,236.58) --
	(263.00,236.51) --
	(263.20,236.48) --
	(263.41,236.41) --
	(263.61,236.35) --
	(263.81,236.25) --
	(264.02,236.25) --
	(264.22,236.10) --
	(264.43,236.10) --
	(264.63,236.06) --
	(264.83,236.06) --
	(265.04,235.95) --
	(265.24,235.94) --
	(265.44,235.89) --
	(265.65,235.85) --
	(265.65,195.15) --
	(265.44,195.15) --
	(265.24,194.99) --
	(265.04,194.90) --
	(264.83,194.91) --
	(264.63,194.88) --
	(264.43,194.79) --
	(264.22,194.80) --
	(264.02,194.74) --
	(263.81,194.66) --
	(263.61,194.73) --
	(263.41,194.66) --
	(263.20,194.60) --
	(263.00,194.56) --
	(262.80,194.53) --
	(262.59,194.45) --
	(262.39,194.43) --
	(262.19,194.39) --
	(261.98,194.42) --
	(261.78,194.61) --
	(261.57,194.64) --
	(261.37,194.66) --
	(261.17,194.57) --
	(260.96,194.52) --
	(260.76,194.53) --
	(260.56,194.52) --
	(260.35,194.73) --
	(260.15,194.68) --
	(259.95,194.69) --
	(259.74,195.94) --
	(259.54,195.63) --
	(259.33,195.59) --
	(259.13,195.56) --
	(258.93,195.53) --
	(258.72,195.49) --
	(258.52,195.42) --
	(258.32,195.35) --
	(258.11,195.18) --
	(257.91,195.20) --
	(257.71,195.21) --
	(257.50,195.18) --
	(257.30,195.12) --
	(257.09,194.80) --
	(256.89,194.77) --
	(256.69,194.77) --
	(256.48,194.40) --
	(256.28,194.40) --
	(256.08,194.43) --
	(255.87,194.18) --
	(255.67,194.28) --
	(255.47,194.32) --
	(255.26,193.90) --
	(255.06,193.88) --
	(254.85,193.86) --
	(254.65,193.79) --
	(254.45,193.78) --
	(254.24,193.66) --
	(254.04,193.70) --
	(253.84,193.59) --
	(253.63,193.55) --
	(253.43,193.40) --
	(253.23,193.03) --
	(253.02,192.96) --
	(252.82,192.96) --
	(252.62,193.00) --
	(252.41,192.94) --
	(252.21,192.93) --
	(252.00,192.81) --
	(251.80,192.86) --
	(251.60,192.90) --
	(251.39,192.73) --
	(251.19,192.96) --
	(250.99,192.90) --
	(250.78,192.48) --
	(250.58,192.51) --
	(250.38,192.48) --
	(250.17,192.45) --
	(249.97,192.37) --
	(249.76,192.33) --
	(249.56,192.32) --
	(249.36,192.39) --
	(249.15,192.31) --
	(248.95,192.28) --
	(248.75,192.31) --
	(248.54,192.26) --
	(248.34,192.30) --
	(248.14,192.32) --
	(247.93,192.53) --
	(247.73,192.53) --
	(247.52,192.52) --
	(247.32,194.35) --
	(247.12,194.41) --
	(246.91,194.43) --
	(246.71,194.33) --
	(246.51,194.32) --
	(246.30,194.35) --
	(246.10,195.67) --
	(245.90,195.52) --
	(245.69,195.51) --
	(245.49,195.49) --
	(245.28,195.41) --
	(245.08,195.45) --
	(244.88,195.40) --
	(244.67,195.24) --
	(244.47,195.20) --
	(244.27,195.25) --
	(244.06,195.34) --
	(243.86,195.42) --
	(243.66,195.45) --
	(243.45,195.48) --
	(243.25,195.43) --
	(243.05,195.48) --
	(242.84,195.45) --
	(242.64,195.44) --
	(242.43,195.35) --
	(242.23,195.33) --
	(242.03,195.37) --
	(241.82,195.38) --
	(241.62,195.41) --
	(241.42,195.35) --
	(241.21,195.35) --
	(241.01,195.38) --
	(240.81,195.36) --
	(240.60,195.24) --
	(240.40,195.28) --
	(240.19,195.28) --
	(239.99,195.15) --
	(239.79,195.16) --
	(239.58,195.17) --
	(239.38,195.17) --
	(239.18,195.13) --
	(238.97,195.09) --
	(238.77,194.99) --
	(238.57,195.03) --
	(238.36,194.91) --
	(238.16,194.85) --
	(237.95,194.85) --
	(237.75,194.88) --
	(237.55,194.80) --
	(237.34,194.79) --
	(237.14,194.81) --
	(236.94,194.58) --
	(236.73,194.49) --
	(236.53,194.52) --
	(236.33,194.68) --
	(236.12,194.56) --
	(235.92,194.44) --
	(235.71,194.01) --
	(235.51,194.13) --
	(235.31,194.05) --
	(235.10,194.00) --
	(234.90,194.54) --
	(234.70,194.51) --
	(234.49,194.37) --
	(234.29,194.33) --
	(234.09,194.21) --
	(233.88,194.22) --
	(233.68,194.24) --
	(233.48,194.24) --
	(233.27,194.29) --
	(233.07,194.26) --
	(232.86,194.28) --
	(232.66,194.27) --
	(232.46,194.26) --
	(232.25,194.25) --
	(232.05,194.31) --
	(231.85,194.32) --
	(231.64,194.19) --
	(231.44,194.38) --
	(231.24,194.28) --
	(231.03,194.40) --
	(230.83,194.53) --
	(230.62,194.43) --
	(230.42,194.42) --
	(230.22,194.34) --
	(230.01,194.40) --
	(229.81,194.33) --
	(229.61,194.38) --
	(229.40,194.09) --
	(229.20,194.17) --
	(229.00,193.82) --
	(228.79,193.77) --
	(228.59,193.69) --
	(228.38,193.00) --
	(228.18,193.01) --
	(227.98,192.99) --
	(227.77,193.29) --
	(227.57,193.08) --
	(227.37,192.89) --
	(227.16,192.75) --
	(226.96,192.71) --
	(226.76,192.35) --
	(226.55,191.67) --
	(226.35,191.63) --
	(226.14,191.64) --
	(225.94,191.68) --
	(225.74,191.64) --
	(225.53,191.52) --
	(225.33,191.51) --
	(225.13,191.42) --
	(224.92,191.15) --
	(224.72,191.13) --
	(224.52,191.25) --
	(224.31,191.14) --
	(224.11,191.09) --
	(223.91,191.13) --
	(223.70,191.02) --
	(223.50,190.98) --
	(223.29,191.07) --
	(223.09,191.18) --
	(222.89,191.11) --
	(222.68,190.99) --
	(222.48,190.88) --
	(222.28,190.85) --
	(222.07,190.87) --
	(221.87,190.77) --
	(221.67,190.71) --
	(221.46,190.57) --
	(221.26,190.50) --
	(221.05,190.37) --
	(220.85,190.38) --
	(220.65,190.35) --
	(220.44,190.34) --
	(220.24,190.33) --
	(220.04,190.40) --
	(219.83,190.43) --
	(219.63,190.44) --
	(219.43,190.21) --
	(219.22,190.21) --
	(219.02,189.79) --
	(218.81,189.72) --
	(218.61,189.73) --
	(218.41,189.58) --
	(218.20,189.67) --
	(218.00,189.58) --
	(217.80,189.47) --
	(217.59,189.40) --
	(217.39,189.35) --
	(217.19,189.58) --
	(216.98,189.40) --
	(216.78,189.55) --
	(216.57,189.50) --
	(216.37,189.44) --
	(216.17,189.34) --
	(215.96,189.32) --
	(215.76,188.84) --
	(215.56,188.79) --
	(215.35,188.69) --
	(215.15,188.56) --
	(214.95,188.84) --
	(214.74,188.96) --
	(214.54,189.01) --
	(214.33,188.88) --
	(214.13,188.87) --
	(213.93,188.90) --
	(213.72,188.66) --
	(213.52,188.72) --
	(213.32,188.58) --
	(213.11,188.54) --
	(212.91,190.47) --
	(212.71,190.28) --
	(212.50,190.31) --
	(212.30,190.48) --
	(212.10,190.51) --
	(211.89,190.50) --
	(211.69,194.32) --
	(211.48,194.39) --
	(211.28,194.28) --
	(211.08,194.28) --
	(210.87,194.12) --
	(210.67,194.00) --
	(210.47,194.06) --
	(210.26,194.16) --
	(210.06,194.09) --
	(209.86,194.16) --
	(209.65,193.69) --
	(209.45,193.68) --
	(209.24,194.94) --
	(209.04,194.96) --
	(208.84,194.88) --
	(208.63,194.73) --
	(208.43,194.82) --
	(208.23,194.78) --
	(208.02,194.85) --
	(207.82,194.85) --
	(207.62,194.87) --
	(207.41,195.09) --
	(207.21,195.15) --
	(207.00,195.34) --
	(206.80,194.95) --
	(206.60,194.91) --
	(206.39,194.95) --
	(206.19,194.87) --
	(205.99,194.87) --
	(205.78,193.94) --
	(205.58,194.02) --
	(205.38,194.00) --
	(205.17,193.95) --
	(204.97,194.00) --
	(204.76,194.02) --
	(204.56,193.33) --
	(204.36,193.30) --
	(204.15,193.20) --
	(203.95,193.21) --
	(203.75,193.16) --
	(203.54,193.22) --
	(203.34,193.32) --
	(203.14,193.44) --
	(202.93,193.38) --
	(202.73,193.27) --
	(202.53,193.44) --
	(202.32,193.40) --
	(202.12,193.27) --
	(201.91,193.30) --
	(201.71,193.37) --
	(201.51,193.41) --
	(201.30,193.40) --
	(201.10,193.28) --
	(200.90,193.23) --
	(200.69,193.10) --
	(200.49,193.08) --
	(200.29,193.04) --
	(200.08,192.89) --
	(199.88,192.87) --
	(199.67,193.13) --
	(199.47,193.09) --
	(199.27,192.95) --
	(199.06,192.86) --
	(198.86,192.79) --
	(198.66,192.71) --
	(198.45,192.70) --
	(198.25,192.62) --
	(198.05,192.49) --
	(197.84,192.47) --
	(197.64,192.46) --
	(197.43,192.27) --
	(197.23,192.24) --
	(197.03,192.17) --
	(196.82,192.18) --
	(196.62,192.13) --
	(196.42,191.82) --
	(196.21,191.71) --
	(196.01,191.72) --
	(195.81,191.64) --
	(195.60,191.63) --
	(195.40,191.56) --
	(195.19,191.56) --
	(194.99,191.74) --
	(194.79,191.55) --
	(194.58,191.54) --
	(194.38,191.54) --
	(194.18,191.46) --
	(193.97,191.41) --
	(193.77,191.37) --
	(193.57,191.37) --
	(193.36,191.29) --
	(193.16,191.00) --
	(192.96,190.55) --
	(192.75,190.57) --
	(192.55,190.64) --
	(192.34,190.62) --
	(192.14,190.91) --
	(191.94,191.15) --
	(191.73,191.03) --
	(191.53,191.44) --
	(191.33,191.15) --
	(191.12,190.74) --
	(190.92,190.49) --
	(190.72,190.69) --
	(190.51,190.58) --
	(190.31,190.57) --
	(190.10,190.63) --
	(189.90,190.51) --
	(189.70,190.44) --
	(189.49,190.62) --
	(189.29,190.56) --
	(189.09,190.50) --
	(188.88,190.55) --
	(188.68,190.14) --
	(188.48,190.17) --
	(188.27,190.15) --
	(188.07,190.20) --
	(187.86,190.23) --
	(187.66,190.33) --
	(187.46,190.27) --
	(187.25,190.20) --
	(187.05,190.11) --
	(186.85,189.73) --
	(186.64,189.46) --
	(186.44,189.50) --
	(186.24,197.40) --
	(186.03,197.50) --
	(185.83,197.43) --
	(185.62,197.27) --
	(185.42,197.23) --
	(185.22,197.05) --
	(185.01,196.90) --
	(184.81,196.85) --
	(184.61,196.32) --
	(184.40,196.39) --
	(184.20,196.35) --
	(184.00,196.42) --
	(183.79,196.58) --
	(183.59,196.48) --
	(183.39,196.55) --
	(183.18,198.43) --
	(182.98,198.09) --
	(182.77,198.12) --
	(182.57,197.79) --
	(182.37,197.71) --
	(182.16,197.53) --
	(181.96,197.19) --
	(181.76,197.16) --
	(181.55,197.10) --
	(181.35,196.99) --
	(181.15,197.04) --
	(180.94,196.85) --
	(180.74,197.03) --
	(180.53,197.26) --
	(180.33,197.25) --
	(180.13,197.20) --
	(179.92,197.07) --
	(179.72,196.83) --
	(179.52,196.75) --
	(179.31,196.39) --
	(179.11,196.21) --
	(178.91,196.24) --
	(178.70,196.16) --
	(178.50,196.21) --
	(178.29,196.18) --
	(178.09,197.56) --
	(177.89,197.68) --
	(177.68,197.59) --
	(177.48,197.49) --
	(177.28,197.42) --
	(177.07,197.17) --
	(176.87,196.84) --
	(176.67,196.89) --
	(176.46,197.07) --
	(176.26,196.92) --
	(176.05,196.93) --
	(175.85,196.88) --
	(175.65,196.79) --
	(175.44,196.67) --
	(175.24,196.78) --
	(175.04,196.69) --
	(174.83,196.77) --
	(174.63,197.74) --
	(174.43,197.58) --
	(174.22,197.62) --
	(174.02,199.88) --
	(173.82,199.73) --
	(173.61,199.63) --
	(173.41,199.51) --
	(173.20,198.46) --
	(173.00,198.35) --
	(172.80,199.02) --
	(172.59,198.86) --
	(172.39,198.88) --
	(172.19,198.81) --
	(171.98,198.73) --
	(171.78,198.71) --
	(171.58,198.84) --
	(171.37,198.80) --
	(171.17,198.80) --
	(170.96,198.74) --
	(170.76,198.67) --
	(170.56,198.56) --
	(170.35,198.51) --
	(170.15,198.50) --
	(169.95,197.99) --
	(169.74,198.14) --
	(169.54,197.87) --
	(169.34,198.48) --
	(169.13,196.52) --
	(168.93,196.62) --
	(168.72,197.07) --
	(168.52,197.26) --
	(168.32,197.08) --
	(168.11,196.77) --
	(167.91,196.73) --
	(167.71,196.65) --
	(167.50,196.69) --
	(167.30,196.72) --
	(167.10,196.66) --
	(166.89,196.58) --
	(166.69,196.50) --
	(166.48,196.35) --
	(166.28,196.21) --
	(166.08,195.53) --
	(165.87,195.36) --
	(165.67,195.28) --
	(165.47,195.14) --
	(165.26,195.14) --
	(165.06,195.10) --
	(164.86,195.08) --
	(164.65,195.02) --
	(164.45,195.11) --
	(164.24,196.88) --
	(164.04,196.89) --
	(163.84,197.02) --
	(163.63,196.98) --
	(163.43,196.93) --
	(163.23,197.03) --
	(163.02,197.03) --
	(162.82,197.08) --
	(162.62,197.15) --
	(162.41,197.14) --
	(162.21,196.89) --
	(162.01,197.03) --
	(161.80,197.02) --
	(161.60,196.88) --
	(161.39,196.82) --
	(161.19,196.73) --
	(160.99,196.73) --
	(160.78,196.48) --
	(160.58,196.35) --
	(160.38,196.25) --
	(160.17,196.23) --
	(159.97,196.31) --
	(159.77,196.14) --
	(159.56,196.00) --
	(159.36,195.97) --
	(159.15,195.75) --
	(158.95,196.02) --
	(158.75,195.94) --
	(158.54,196.01) --
	(158.34,195.69) --
	(158.14,196.02) --
	(157.93,196.04) --
	(157.73,196.22) --
	(157.53,196.37) --
	(157.32,196.33) --
	(157.12,196.01) --
	(156.91,195.95) --
	(156.71,195.94) --
	(156.51,195.88) --
	(156.30,195.96) --
	(156.10,195.74) --
	(155.90,195.60) --
	(155.69,195.38) --
	(155.49,195.17) --
	(155.29,194.81) --
	(155.08,194.95) --
	(154.88,195.60) --
	(154.67,195.66) --
	(154.47,195.72) --
	(154.27,195.78) --
	(154.06,195.83) --
	(153.86,195.70) --
	(153.66,195.74) --
	(153.45,197.19) --
	(153.25,196.90) --
	(153.05,196.99) --
	(152.84,196.53) --
	(152.64,196.45) --
	(152.44,195.69) --
	(152.23,195.61) --
	(152.03,195.44) --
	(151.82,195.38) --
	(151.62,195.34) --
	(151.42,195.30) --
	(151.21,195.33) --
	(151.01,195.30) --
	(150.81,195.14) --
	(150.60,195.32) --
	(150.40,195.21) --
	(150.20,195.54) --
	(149.99,195.32) --
	(149.79,195.25) --
	(149.58,195.08) --
	(149.38,195.10) --
	(149.18,195.14) --
	(148.97,195.28) --
	(148.77,195.04) --
	(148.57,194.95) --
	(148.36,194.98) --
	(148.16,195.62) --
	(147.96,195.60) --
	(147.75,195.57) --
	(147.55,195.74) --
	(147.34,195.69) --
	(147.14,195.70) --
	(146.94,195.64) --
	(146.73,195.81) --
	(146.53,195.55) --
	(146.33,195.31) --
	(146.12,195.40) --
	(145.92,195.52) --
	(145.72,195.25) --
	(145.51,195.10) --
	(145.31,194.97) --
	(145.10,194.94) --
	(144.90,194.82) --
	(144.70,194.73) --
	(144.49,194.86) --
	(144.29,194.73) --
	(144.09,194.73) --
	(143.88,194.75) --
	(143.68,194.89) --
	(143.48,194.24) --
	(143.27,194.19) --
	(143.07,194.10) --
	(142.87,193.94) --
	(142.66,193.42) --
	(142.46,193.33) --
	(142.25,193.22) --
	(142.05,193.12) --
	(141.85,193.10) --
	(141.64,193.31) --
	(141.44,193.42) --
	(141.24,193.53) --
	(141.03,193.76) --
	(140.83,193.64) --
	(140.63,193.57) --
	(140.42,193.42) --
	(140.22,193.17) --
	(140.01,193.11) --
	(139.81,193.11) --
	(139.61,193.19) --
	(139.40,192.96) --
	(139.20,192.54) --
	(139.00,192.57) --
	(138.79,192.35) --
	(138.59,192.24) --
	(138.39,192.17) --
	(138.18,192.18) --
	(137.98,192.22) --
	(137.77,192.05) --
	(137.57,191.88) --
	(137.37,191.68) --
	(137.16,191.54) --
	(136.96,191.35) --
	(136.76,191.62) --
	(136.55,191.54) --
	(136.35,191.41) --
	(136.15,191.14) --
	(135.94,190.82) --
	(135.74,190.86) --
	(135.53,190.71) --
	(135.33,190.61) --
	(135.13,190.48) --
	(134.92,190.30) --
	(134.72,190.07) --
	(134.52,191.04) --
	(134.31,191.15) --
	(134.11,191.07) --
	(133.91,190.90) --
	(133.70,190.69) --
	(133.50,190.72) --
	(133.30,190.12) --
	(133.09,190.15) --
	(132.89,190.03) --
	(132.68,190.13) --
	(132.48,190.02) --
	(132.28,189.79) --
	(132.07,189.70) --
	(131.87,189.53) --
	(131.67,189.50) --
	(131.46,189.52) --
	(131.26,188.70) --
	(131.06,188.60) --
	(130.85,188.65) --
	(130.65,188.28) --
	(130.44,188.20) --
	(130.24,188.22) --
	(130.04,188.25) --
	(129.83,188.16) --
	(129.63,188.06) --
	(129.43,187.61) --
	(129.22,187.64) --
	(129.02,187.51) --
	(128.82,187.41) --
	(128.61,187.47) --
	(128.41,187.13) --
	(128.20,187.13) --
	(128.00,186.86) --
	(127.80,186.68) --
	(127.59,186.65) --
	(127.39,186.70) --
	(127.19,187.80) --
	(126.98,188.28) --
	(126.78,188.38) --
	(126.58,188.31) --
	(126.37,188.53) --
	(126.17,188.34) --
	(125.96,188.07) --
	(125.76,187.81) --
	(125.56,187.77) --
	(125.35,187.72) --
	(125.15,187.37) --
	(124.95,186.84) --
	(124.74,186.76) --
	(124.54,186.88) --
	(124.34,186.68) --
	(124.13,186.91) --
	(123.93,187.05) --
	(123.72,186.84) --
	(123.52,186.97) --
	(123.32,186.62) --
	(123.11,186.45) --
	(122.91,186.38) --
	(122.71,186.33) --
	(122.50,186.48) --
	(122.30,186.56) --
	(122.10,186.47) --
	(121.89,186.27) --
	(121.69,186.12) --
	(121.49,185.39) --
	(121.28,185.37) --
	(121.08,185.26) --
	(120.87,185.10) --
	(120.67,185.03) --
	(120.47,184.49) --
	(120.26,183.66) --
	(120.06,183.49) --
	(119.86,183.61) --
	(119.65,183.45) --
	(119.45,183.41) --
	(119.25,182.22) --
	(119.04,183.32) --
	(118.84,183.17) --
	(118.63,182.57) --
	(118.43,182.69) --
	(118.23,182.76) --
	(118.02,182.54) --
	(117.82,182.88) --
	(117.62,182.72) --
	(117.41,182.74) --
	(117.21,182.47) --
	(117.01,181.77) --
	(116.80,182.02) --
	(116.60,181.92) --
	(116.39,181.94) --
	(116.19,181.66) --
	(115.99,181.32) --
	(115.78,181.04) --
	(115.58,180.41) --
	(115.38,180.56) --
	(115.17,180.40) --
	(114.97,180.29) --
	(114.77,180.42) --
	(114.56,180.49) --
	(114.36,179.99) --
	(114.15,179.88) --
	(113.95,179.74) --
	(113.75,179.54) --
	(113.54,178.53) --
	(113.34,178.15) --
	(113.14,178.20) --
	(112.93,178.24) --
	(112.73,178.25) --
	(112.53,178.46) --
	(112.32,178.07) --
	(112.12,178.35) --
	(111.92,178.13) --
	(111.71,180.21) --
	(111.51,180.67) --
	(111.30,180.80) --
	(111.10,180.59) --
	(110.90,180.37) --
	(110.69,180.24) --
	(110.49,179.34) --
	(110.29,179.41) --
	(110.08,179.32) --
	(109.88,179.51) --
	(109.68,179.29) --
	(109.47,179.42) --
	(109.27,179.10) --
	(109.06,177.60) --
	(108.86,177.55) --
	(108.66,177.42) --
	(108.45,177.21) --
	(108.25,177.22) --
	(108.05,177.17) --
	(107.84,181.75) --
	(107.64,181.48) --
	(107.44,181.84) --
	(107.23,181.90) --
	(107.03,181.68) --
	(106.82,182.18) --
	(106.62,182.09) --
	(106.42,182.20) --
	(106.21,182.07) --
	(106.01,181.14) --
	(105.81,178.68) --
	(105.60,178.33) --
	(105.40,178.49) --
	(105.20,178.46) --
	(104.99,177.69) --
	(104.79,178.03) --
	(104.58,177.99) --
	(104.38,178.21) --
	(104.18,178.32) --
	(103.97,178.47) --
	(103.77,178.19) --
	(103.57,178.18) --
	(103.36,177.92) --
	(103.16,177.52) --
	(102.96,177.77) --
	(102.75,177.69) --
	(102.55,177.50) --
	(102.35,177.69) --
	(102.14,177.43) --
	(101.94,177.47) --
	(101.73,177.13) --
	(101.53,177.08) --
	(101.33,176.72) --
	(101.12,176.27) --
	(100.92,176.16) --
	(100.72,176.21) --
	(100.51,181.47) --
	(100.31,181.31) --
	(100.11,180.76) --
	( 99.90,180.64) --
	( 99.70,180.57) --
	( 99.49,180.83) --
	( 99.29,180.47) --
	( 99.09,180.42) --
	( 98.88,180.17) --
	( 98.68,180.02) --
	( 98.48,179.47) --
	( 98.27,179.45) --
	( 98.07,178.66) --
	( 97.87,178.33) --
	( 97.66,178.30) --
	( 97.46,178.08) --
	( 97.25,178.32) --
	( 97.05,178.01) --
	( 96.85,177.54) --
	( 96.64,178.66) --
	( 96.44,181.78) --
	( 96.24,181.61) --
	( 96.03,184.16) --
	( 95.83,182.03) --
	( 95.63,182.05) --
	( 95.42,182.10) --
	( 95.22,182.23) --
	( 95.01,182.64) --
	( 94.81,182.32) --
	( 94.61,182.19) --
	( 94.40,182.79) --
	( 94.20,182.81) --
	( 94.00,182.98) --
	( 93.79,182.98) --
	( 93.59,182.84) --
	( 93.39,183.17) --
	( 93.18,182.95) --
	( 92.98,182.81) --
	( 92.78,182.48) --
	( 92.57,181.98) --
	( 92.37,181.90) --
	( 92.16,180.87) --
	( 91.96,178.73) --
	( 91.76,179.32) --
	( 91.55,178.71) --
	( 91.35,178.82) --
	( 91.15,178.82) --
	( 90.94,178.93) --
	( 90.74,178.71) --
	( 90.54,178.53) --
	( 90.33,178.73) --
	( 90.13,179.10) --
	( 89.92,178.99) --
	( 89.72,181.74) --
	( 89.52,182.04) --
	( 89.31,179.09) --
	( 89.11,179.20) --
	( 88.91,178.87) --
	( 88.70,177.76) --
	( 88.50,177.52) --
	( 88.30,177.54) --
	( 88.09,177.05) --
	( 87.89,178.66) --
	( 87.68,178.14) --
	( 87.48,177.82) --
	( 87.28,178.17) --
	( 87.07,177.23) --
	( 86.87,177.08) --
	( 86.67,177.29) --
	( 86.46,176.68) --
	( 86.26,176.03) --
	( 86.06,175.01) --
	( 85.85,174.64) --
	( 85.65,174.03) --
	( 85.44,173.84) --
	( 85.24,173.04) --
	( 85.04,172.93) --
	( 84.83,173.61) --
	( 84.63,173.99) --
	( 84.43,173.76) --
	( 84.22,174.07) --
	( 84.02,174.49) --
	( 83.82,173.30) --
	( 83.61,171.02) --
	( 83.41,170.67) --
	( 83.21,169.96) --
	( 83.00,170.24) --
	( 82.80,169.66) --
	( 82.59,169.02) --
	( 82.39,169.58) --
	( 82.19,168.22) --
	( 81.98,168.17) --
	( 81.78,169.72) --
	( 81.58,168.83) --
	( 81.37,167.83) --
	( 81.17,167.64) --
	( 80.97,167.97) --
	( 80.76,165.88) --
	( 80.56,165.53) --
	( 80.35,164.44) --
	( 80.15,162.60) --
	( 79.95,162.63) --
	( 79.74,161.95) --
	( 79.54,161.46) --
	( 79.34,160.82) --
	( 79.13,161.92) --
	( 78.93,169.43) --
	( 78.73,169.44) --
	( 78.52,172.67) --
	( 78.32,171.32) --
	( 78.11,168.00) --
	( 77.91,167.24) --
	( 77.71,166.63) --
	( 77.50,165.97) --
	( 77.30,168.84) --
	( 77.10,170.84) --
	( 76.89,169.54) --
	( 76.69,168.98) --
	( 76.49,168.22) --
	( 76.28,168.02) --
	( 76.08,169.61) --
	( 75.87,168.56) --
	( 75.67,165.19) --
	( 75.47,163.74) --
	( 75.26,162.09) --
	( 75.06,162.13) --
	( 74.86,161.60) --
	( 74.65,160.59) --
	( 74.45,156.58) --
	( 74.25,155.68) --
	( 74.04,154.40) --
	( 73.84,151.91) --
	( 73.63,151.63) --
	( 73.43,151.26) --
	( 73.23,148.74) --
	( 73.02,152.06) --
	( 72.82,150.52) --
	( 72.62,150.44) --
	( 72.41,152.15) --
	( 72.21,167.47) --
	( 72.01,166.87) --
	( 71.80,163.83) --
	( 71.60,162.81) --
	( 71.40,159.50) --
	( 71.19,158.70) --
	( 70.99,157.88) --
	( 70.78,156.46) --
	( 70.58,154.46) --
	( 70.38,152.47) --
	( 70.17,149.73) --
	( 69.97,147.25) --
	( 69.77,147.63) --
	( 69.56,147.34) --
	( 69.36,145.87) --
	( 69.16,149.53) --
	( 68.95,149.01) --
	( 68.75,147.74) --
	( 68.54,144.48) --
	( 68.34,149.53) --
	( 68.14,146.95) --
	( 67.93,152.11) --
	( 67.73,148.87) --
	( 67.53,153.20) --
	( 67.32,143.34) --
	( 67.12,138.98) --
	( 66.92,132.71) --
	( 66.71,154.05) --
	( 66.51,117.26) --
	( 66.30,113.27) --
	cycle;

\path[] ( 66.30,324.98) --
	( 66.51,321.43) --
	( 66.71,315.54) --
	( 66.92,310.03) --
	( 67.12,304.82) --
	( 67.32,301.72) --
	( 67.53,297.98) --
	( 67.73,292.46) --
	( 67.93,288.51) --
	( 68.14,286.74) --
	( 68.34,283.96) --
	( 68.54,282.39) --
	( 68.75,294.80) --
	( 68.95,291.11) --
	( 69.16,302.52) --
	( 69.36,302.92) --
	( 69.56,300.98) --
	( 69.77,300.36) --
	( 69.97,298.11) --
	( 70.17,300.31) --
	( 70.38,299.72) --
	( 70.58,297.40) --
	( 70.78,294.38) --
	( 70.99,294.75) --
	( 71.19,291.13) --
	( 71.40,289.21) --
	( 71.60,290.02) --
	( 71.80,288.94) --
	( 72.01,286.92) --
	( 72.21,288.18) --
	( 72.41,288.40) --
	( 72.62,287.06) --
	( 72.82,286.40) --
	( 73.02,285.24) --
	( 73.23,286.81) --
	( 73.43,286.19) --
	( 73.63,284.37) --
	( 73.84,284.02) --
	( 74.04,282.87) --
	( 74.25,280.81) --
	( 74.45,279.25) --
	( 74.65,272.90) --
	( 74.86,271.79) --
	( 75.06,280.30) --
	( 75.26,278.51) --
	( 75.47,276.87) --
	( 75.67,276.46) --
	( 75.87,274.25) --
	( 76.08,273.12) --
	( 76.28,271.76) --
	( 76.49,270.47) --
	( 76.69,270.23) --
	( 76.89,269.86) --
	( 77.10,266.74) --
	( 77.30,267.44) --
	( 77.50,267.81) --
	( 77.71,267.38) --
	( 77.91,265.39) --
	( 78.11,265.17) --
	( 78.32,264.84) --
	( 78.52,264.21) --
	( 78.73,263.78) --
	( 78.93,261.87) --
	( 79.13,262.11) --
	( 79.34,261.46) --
	( 79.54,267.78) --
	( 79.74,266.39) --
	( 79.95,263.69) --
	( 80.15,262.64) --
	( 80.35,261.87) --
	( 80.56,261.69) --
	( 80.76,261.89) --
	( 80.97,261.61) --
	( 81.17,262.35) --
	( 81.37,262.19) --
	( 81.58,261.16) --
	( 81.78,262.05) --
	( 81.98,261.36) --
	( 82.19,261.05) --
	( 82.39,260.44) --
	( 82.59,260.65) --
	( 82.80,253.30) --
	( 83.00,253.11) --
	( 83.21,255.91) --
	( 83.41,255.22) --
	( 83.61,254.71) --
	( 83.82,254.63) --
	( 84.02,255.56) --
	( 84.22,255.96) --
	( 84.43,255.41) --
	( 84.63,255.46) --
	( 84.83,254.53) --
	( 85.04,254.89) --
	( 85.24,256.51) --
	( 85.44,257.26) --
	( 85.65,256.47) --
	( 85.85,252.40) --
	( 86.06,252.31) --
	( 86.26,252.24) --
	( 86.46,251.91) --
	( 86.67,251.13) --
	( 86.87,250.31) --
	( 87.07,248.95) --
	( 87.28,249.09) --
	( 87.48,248.15) --
	( 87.68,247.89) --
	( 87.89,248.34) --
	( 88.09,251.13) --
	( 88.30,250.96) --
	( 88.50,254.61) --
	( 88.70,254.32) --
	( 88.91,254.27) --
	( 89.11,254.03) --
	( 89.31,254.31) --
	( 89.52,254.19) --
	( 89.72,253.96) --
	( 89.92,254.56) --
	( 90.13,253.69) --
	( 90.33,253.33) --
	( 90.54,252.99) --
	( 90.74,253.33) --
	( 90.94,253.23) --
	( 91.15,253.95) --
	( 91.35,253.98) --
	( 91.55,254.31) --
	( 91.76,253.40) --
	( 91.96,253.19) --
	( 92.16,252.52) --
	( 92.37,252.30) --
	( 92.57,254.04) --
	( 92.78,253.86) --
	( 92.98,253.75) --
	( 93.18,252.81) --
	( 93.39,252.39) --
	( 93.59,250.90) --
	( 93.79,251.19) --
	( 94.00,251.20) --
	( 94.20,251.57) --
	( 94.40,251.12) --
	( 94.61,251.46) --
	( 94.81,251.41) --
	( 95.01,251.12) --
	( 95.22,251.25) --
	( 95.42,251.97) --
	( 95.63,251.53) --
	( 95.83,251.42) --
	( 96.03,251.70) --
	( 96.24,251.37) --
	( 96.44,251.34) --
	( 96.64,254.52) --
	( 96.85,253.91) --
	( 97.05,253.53) --
	( 97.25,253.81) --
	( 97.46,253.36) --
	( 97.66,253.30) --
	( 97.87,253.01) --
	( 98.07,252.47) --
	( 98.27,252.47) --
	( 98.48,252.01) --
	( 98.68,251.50) --
	( 98.88,251.50) --
	( 99.09,250.97) --
	( 99.29,250.66) --
	( 99.49,251.13) --
	( 99.70,250.77) --
	( 99.90,250.21) --
	(100.11,250.07) --
	(100.31,249.61) --
	(100.51,249.34) --
	(100.72,249.06) --
	(100.92,249.15) --
	(101.12,248.54) --
	(101.33,248.58) --
	(101.53,248.48) --
	(101.73,248.34) --
	(101.94,248.10) --
	(102.14,247.63) --
	(102.35,247.64) --
	(102.55,247.50) --
	(102.75,247.54) --
	(102.96,247.23) --
	(103.16,247.14) --
	(103.36,246.53) --
	(103.57,246.53) --
	(103.77,248.01) --
	(103.97,248.81) --
	(104.18,247.98) --
	(104.38,248.92) --
	(104.58,248.45) --
	(104.79,248.45) --
	(104.99,250.87) --
	(105.20,251.55) --
	(105.40,251.61) --
	(105.60,251.08) --
	(105.81,251.09) --
	(106.01,250.93) --
	(106.21,249.46) --
	(106.42,249.44) --
	(106.62,249.73) --
	(106.82,249.27) --
	(107.03,249.96) --
	(107.23,249.62) --
	(107.44,250.05) --
	(107.64,249.76) --
	(107.84,249.53) --
	(108.05,250.39) --
	(108.25,250.28) --
	(108.45,249.93) --
	(108.66,249.69) --
	(108.86,249.44) --
	(109.06,249.47) --
	(109.27,250.58) --
	(109.47,250.03) --
	(109.68,249.90) --
	(109.88,248.68) --
	(110.08,248.47) --
	(110.29,248.20) --
	(110.49,248.78) --
	(110.69,248.55) --
	(110.90,249.03) --
	(111.10,248.74) --
	(111.30,248.95) --
	(111.51,249.03) --
	(111.71,249.25) --
	(111.92,250.04) --
	(112.12,249.68) --
	(112.32,249.45) --
	(112.53,250.29) --
	(112.73,249.96) --
	(112.93,249.90) --
	(113.14,249.75) --
	(113.34,249.26) --
	(113.54,249.21) --
	(113.75,248.97) --
	(113.95,248.75) --
	(114.15,248.74) --
	(114.36,248.53) --
	(114.56,248.32) --
	(114.77,247.70) --
	(114.97,249.95) --
	(115.17,249.59) --
	(115.38,249.30) --
	(115.58,249.63) --
	(115.78,249.33) --
	(115.99,249.33) --
	(116.19,248.56) --
	(116.39,248.15) --
	(116.60,248.01) --
	(116.80,247.88) --
	(117.01,247.81) --
	(117.21,248.47) --
	(117.41,248.42) --
	(117.62,248.09) --
	(117.82,248.03) --
	(118.02,247.16) --
	(118.23,247.05) --
	(118.43,246.98) --
	(118.63,246.65) --
	(118.84,246.56) --
	(119.04,246.45) --
	(119.25,246.41) --
	(119.45,247.17) --
	(119.65,247.23) --
	(119.86,247.51) --
	(120.06,247.72) --
	(120.26,247.63) --
	(120.47,247.49) --
	(120.67,247.37) --
	(120.87,247.12) --
	(121.08,248.05) --
	(121.28,247.99) --
	(121.49,246.84) --
	(121.69,246.93) --
	(121.89,246.82) --
	(122.10,246.52) --
	(122.30,246.26) --
	(122.50,245.89) --
	(122.71,245.85) --
	(122.91,245.86) --
	(123.11,245.78) --
	(123.32,245.72) --
	(123.52,245.37) --
	(123.72,245.75) --
	(123.93,245.60) --
	(124.13,245.75) --
	(124.34,247.30) --
	(124.54,247.06) --
	(124.74,246.89) --
	(124.95,248.21) --
	(125.15,248.52) --
	(125.35,248.52) --
	(125.56,248.30) --
	(125.76,248.25) --
	(125.96,248.23) --
	(126.17,248.12) --
	(126.37,247.89) --
	(126.58,248.32) --
	(126.78,248.30) --
	(126.98,248.07) --
	(127.19,248.12) --
	(127.39,248.08) --
	(127.59,248.01) --
	(127.80,245.84) --
	(128.00,245.57) --
	(128.20,245.19) --
	(128.41,245.44) --
	(128.61,245.42) --
	(128.82,245.37) --
	(129.02,245.78) --
	(129.22,245.40) --
	(129.43,245.17) --
	(129.63,244.42) --
	(129.83,244.68) --
	(130.04,244.51) --
	(130.24,244.55) --
	(130.44,245.07) --
	(130.65,245.08) --
	(130.85,244.96) --
	(131.06,244.75) --
	(131.26,244.75) --
	(131.46,244.71) --
	(131.67,244.51) --
	(131.87,244.34) --
	(132.07,243.80) --
	(132.28,243.61) --
	(132.48,243.53) --
	(132.68,243.69) --
	(132.89,243.75) --
	(133.09,243.63) --
	(133.30,243.57) --
	(133.50,243.20) --
	(133.70,242.93) --
	(133.91,242.82) --
	(134.11,242.54) --
	(134.31,242.39) --
	(134.52,242.35) --
	(134.72,242.46) --
	(134.92,242.49) --
	(135.13,242.46) --
	(135.33,242.85) --
	(135.53,243.40) --
	(135.74,243.39) --
	(135.94,243.19) --
	(136.15,243.26) --
	(136.35,243.13) --
	(136.55,243.04) --
	(136.76,243.59) --
	(136.96,243.80) --
	(137.16,243.74) --
	(137.37,243.52) --
	(137.57,243.23) --
	(137.77,243.10) --
	(137.98,242.97) --
	(138.18,242.59) --
	(138.39,242.55) --
	(138.59,242.58) --
	(138.79,242.51) --
	(139.00,242.46) --
	(139.20,242.64) --
	(139.40,243.05) --
	(139.61,246.27) --
	(139.81,246.00) --
	(140.01,245.87) --
	(140.22,245.90) --
	(140.42,245.87) --
	(140.63,245.62) --
	(140.83,245.40) --
	(141.03,245.24) --
	(141.24,245.01) --
	(141.44,244.96) --
	(141.64,245.20) --
	(141.85,245.13) --
	(142.05,245.12) --
	(142.25,245.26) --
	(142.46,245.25) --
	(142.66,247.13) --
	(142.87,247.12) --
	(143.07,246.65) --
	(143.27,246.73) --
	(143.48,246.32) --
	(143.68,246.32) --
	(143.88,246.16) --
	(144.09,245.86) --
	(144.29,245.11) --
	(144.49,244.85) --
	(144.70,244.66) --
	(144.90,244.64) --
	(145.10,244.67) --
	(145.31,244.39) --
	(145.51,244.22) --
	(145.72,242.88) --
	(145.92,242.80) --
	(146.12,242.72) --
	(146.33,242.52) --
	(146.53,242.70) --
	(146.73,242.68) --
	(146.94,242.44) --
	(147.14,242.28) --
	(147.34,242.13) --
	(147.55,242.11) --
	(147.75,242.12) --
	(147.96,241.97) --
	(148.16,242.22) --
	(148.36,242.09) --
	(148.57,242.19) --
	(148.77,242.23) --
	(148.97,241.91) --
	(149.18,241.87) --
	(149.38,241.79) --
	(149.58,242.15) --
	(149.79,241.64) --
	(149.99,241.52) --
	(150.20,241.64) --
	(150.40,241.62) --
	(150.60,241.46) --
	(150.81,241.34) --
	(151.01,241.33) --
	(151.21,241.37) --
	(151.42,240.94) --
	(151.62,240.57) --
	(151.82,240.63) --
	(152.03,240.76) --
	(152.23,240.58) --
	(152.44,240.55) --
	(152.64,240.73) --
	(152.84,240.57) --
	(153.05,240.56) --
	(153.25,240.56) --
	(153.45,240.54) --
	(153.66,240.42) --
	(153.86,240.22) --
	(154.06,240.14) --
	(154.27,239.97) --
	(154.47,239.87) --
	(154.67,240.17) --
	(154.88,239.71) --
	(155.08,239.57) --
	(155.29,239.46) --
	(155.49,239.52) --
	(155.69,239.41) --
	(155.90,239.57) --
	(156.10,239.51) --
	(156.30,239.64) --
	(156.51,239.35) --
	(156.71,239.54) --
	(156.91,239.43) --
	(157.12,239.34) --
	(157.32,239.23) --
	(157.53,239.39) --
	(157.73,239.15) --
	(157.93,239.11) --
	(158.14,239.39) --
	(158.34,239.25) --
	(158.54,239.11) --
	(158.75,239.02) --
	(158.95,239.05) --
	(159.15,239.10) --
	(159.36,238.94) --
	(159.56,238.88) --
	(159.77,238.96) --
	(159.97,238.91) --
	(160.17,238.77) --
	(160.38,238.90) --
	(160.58,239.03) --
	(160.78,239.21) --
	(160.99,239.12) --
	(161.19,239.06) --
	(161.39,238.77) --
	(161.60,238.69) --
	(161.80,238.48) --
	(162.01,238.55) --
	(162.21,238.39) --
	(162.41,239.59) --
	(162.62,239.61) --
	(162.82,239.96) --
	(163.02,239.90) --
	(163.23,239.66) --
	(163.43,239.62) --
	(163.63,239.19) --
	(163.84,239.19) --
	(164.04,239.11) --
	(164.24,239.03) --
	(164.45,239.10) --
	(164.65,239.42) --
	(164.86,239.45) --
	(165.06,239.44) --
	(165.26,239.19) --
	(165.47,239.24) --
	(165.67,239.79) --
	(165.87,239.65) --
	(166.08,239.67) --
	(166.28,239.51) --
	(166.48,239.39) --
	(166.69,239.50) --
	(166.89,239.36) --
	(167.10,239.18) --
	(167.30,238.99) --
	(167.50,238.91) --
	(167.71,238.98) --
	(167.91,239.06) --
	(168.11,239.14) --
	(168.32,239.13) --
	(168.52,239.07) --
	(168.72,238.95) --
	(168.93,238.95) --
	(169.13,239.07) --
	(169.34,238.94) --
	(169.54,239.03) --
	(169.74,239.19) --
	(169.95,239.07) --
	(170.15,239.12) --
	(170.35,241.08) --
	(170.56,241.20) --
	(170.76,241.12) --
	(170.96,241.16) --
	(171.17,241.06) --
	(171.37,241.19) --
	(171.58,241.39) --
	(171.78,241.47) --
	(171.98,241.33) --
	(172.19,241.41) --
	(172.39,241.50) --
	(172.59,241.43) --
	(172.80,241.37) --
	(173.00,241.33) --
	(173.20,241.27) --
	(173.41,241.31) --
	(173.61,241.19) --
	(173.82,241.06) --
	(174.02,240.96) --
	(174.22,241.28) --
	(174.43,241.15) --
	(174.63,241.26) --
	(174.83,241.24) --
	(175.04,241.18) --
	(175.24,241.20) --
	(175.44,242.29) --
	(175.65,242.19) --
	(175.85,242.32) --
	(176.05,242.37) --
	(176.26,242.31) --
	(176.46,242.26) --
	(176.67,242.20) --
	(176.87,242.28) --
	(177.07,242.30) --
	(177.28,242.31) --
	(177.48,242.21) --
	(177.68,242.91) --
	(177.89,242.75) --
	(178.09,242.52) --
	(178.29,242.49) --
	(178.50,242.38) --
	(178.70,242.34) --
	(178.91,242.38) --
	(179.11,242.41) --
	(179.31,242.35) --
	(179.52,242.73) --
	(179.72,242.56) --
	(179.92,242.49) --
	(180.13,242.47) --
	(180.33,242.49) --
	(180.53,242.52) --
	(180.74,242.62) --
	(180.94,242.57) --
	(181.15,242.50) --
	(181.35,242.99) --
	(181.55,242.98) --
	(181.76,242.77) --
	(181.96,242.78) --
	(182.16,241.79) --
	(182.37,241.83) --
	(182.57,241.88) --
	(182.77,241.85) --
	(182.98,241.83) --
	(183.18,241.80) --
	(183.39,241.95) --
	(183.59,241.94) --
	(183.79,241.95) --
	(184.00,241.77) --
	(184.20,241.70) --
	(184.40,241.55) --
	(184.61,241.52) --
	(184.81,241.55) --
	(185.01,241.47) --
	(185.22,241.31) --
	(185.42,241.20) --
	(185.62,241.11) --
	(185.83,240.47) --
	(186.03,240.51) --
	(186.24,240.46) --
	(186.44,240.42) --
	(186.64,240.47) --
	(186.85,240.43) --
	(187.05,240.31) --
	(187.25,240.23) --
	(187.46,240.53) --
	(187.66,240.43) --
	(187.86,240.42) --
	(188.07,240.33) --
	(188.27,240.17) --
	(188.48,240.02) --
	(188.68,239.96) --
	(188.88,239.81) --
	(189.09,239.89) --
	(189.29,239.86) --
	(189.49,239.78) --
	(189.70,239.92) --
	(189.90,238.73) --
	(190.10,238.73) --
	(190.31,238.77) --
	(190.51,238.35) --
	(190.72,238.48) --
	(190.92,238.47) --
	(191.12,238.60) --
	(191.33,238.66) --
	(191.53,238.59) --
	(191.73,238.61) --
	(191.94,238.54) --
	(192.14,238.51) --
	(192.34,238.33) --
	(192.55,237.60) --
	(192.75,237.73) --
	(192.96,237.79) --
	(193.16,237.77) --
	(193.36,237.69) --
	(193.57,237.66) --
	(193.77,237.86) --
	(193.97,237.83) --
	(194.18,237.76) --
	(194.38,237.82) --
	(194.58,237.83) --
	(194.79,237.83) --
	(194.99,238.24) --
	(195.19,238.22) --
	(195.40,238.24) --
	(195.60,238.10) --
	(195.81,238.10) --
	(196.01,238.11) --
	(196.21,238.10) --
	(196.42,237.37) --
	(196.62,237.38) --
	(196.82,237.43) --
	(197.03,237.09) --
	(197.23,237.18) --
	(197.43,237.20) --
	(197.64,237.22) --
	(197.84,237.06) --
	(198.05,237.11) --
	(198.25,237.07) --
	(198.45,237.02) --
	(198.66,237.06) --
	(198.86,237.08) --
	(199.06,237.02) --
	(199.27,236.92) --
	(199.47,236.93) --
	(199.67,236.93) --
	(199.88,236.85) --
	(200.08,236.69) --
	(200.29,236.58) --
	(200.49,236.49) --
	(200.69,236.98) --
	(200.90,236.86) --
	(201.10,236.87) --
	(201.30,236.88) --
	(201.51,236.85) --
	(201.71,236.79) --
	(201.91,236.74) --
	(202.12,236.82) --
	(202.32,236.75) --
	(202.53,236.65) --
	(202.73,236.65) --
	(202.93,236.64) --
	(203.14,236.74) --
	(203.34,236.76) --
	(203.54,236.81) --
	(203.75,236.73) --
	(203.95,238.61) --
	(204.15,238.68) --
	(204.36,238.55) --
	(204.56,236.51) --
	(204.76,236.41) --
	(204.97,236.47) --
	(205.17,236.44) --
	(205.38,236.84) --
	(205.58,236.91) --
	(205.78,236.83) --
	(205.99,236.66) --
	(206.19,236.89) --
	(206.39,236.90) --
	(206.60,236.90) --
	(206.80,236.84) --
	(207.00,236.80) --
	(207.21,236.69) --
	(207.41,236.62) --
	(207.62,236.58) --
	(207.82,236.62) --
	(208.02,236.62) --
	(208.23,236.85) --
	(208.43,236.85) --
	(208.63,236.80) --
	(208.84,236.76) --
	(209.04,236.78) --
	(209.24,236.74) --
	(209.45,236.77) --
	(209.65,236.73) --
	(209.86,236.63) --
	(210.06,236.54) --
	(210.26,236.13) --
	(210.47,236.21) --
	(210.67,236.22) --
	(210.87,236.04) --
	(211.08,235.92) --
	(211.28,235.95) --
	(211.48,235.89) --
	(211.69,235.95) --
	(211.89,236.44) --
	(212.10,236.38) --
	(212.30,236.36) --
	(212.50,236.31) --
	(212.71,236.24) --
	(212.91,236.22) --
	(213.11,236.24) --
	(213.32,236.29) --
	(213.52,236.35) --
	(213.72,236.30) --
	(213.93,236.19) --
	(214.13,236.22) --
	(214.33,236.18) --
	(214.54,236.12) --
	(214.74,236.08) --
	(214.95,236.00) --
	(215.15,236.00) --
	(215.35,235.95) --
	(215.56,235.88) --
	(215.76,235.83) --
	(215.96,236.31) --
	(216.17,236.17) --
	(216.37,236.18) --
	(216.57,236.14) --
	(216.78,236.21) --
	(216.98,236.26) --
	(217.19,236.23) --
	(217.39,236.22) --
	(217.59,236.35) --
	(217.80,236.31) --
	(218.00,235.95) --
	(218.20,235.89) --
	(218.41,235.85) --
	(218.61,235.88) --
	(218.81,235.79) --
	(219.02,235.90) --
	(219.22,236.10) --
	(219.43,235.93) --
	(219.63,235.93) --
	(219.83,236.25) --
	(220.04,236.20) --
	(220.24,236.22) --
	(220.44,235.55) --
	(220.65,235.70) --
	(220.85,235.67) --
	(221.05,235.62) --
	(221.26,235.65) --
	(221.46,235.57) --
	(221.67,235.72) --
	(221.87,235.73) --
	(222.07,235.21) --
	(222.28,235.13) --
	(222.48,235.02) --
	(222.68,235.01) --
	(222.89,235.48) --
	(223.09,235.61) --
	(223.29,236.19) --
	(223.50,236.25) --
	(223.70,236.20) --
	(223.91,236.20) --
	(224.11,236.24) --
	(224.31,236.19) --
	(224.52,236.12) --
	(224.72,236.21) --
	(224.92,236.35) --
	(225.13,236.44) --
	(225.33,236.31) --
	(225.53,236.34) --
	(225.74,236.31) --
	(225.94,236.36) --
	(226.14,236.30) --
	(226.35,236.16) --
	(226.55,236.27) --
	(226.76,236.13) --
	(226.96,236.03) --
	(227.16,235.97) --
	(227.37,236.06) --
	(227.57,235.95) --
	(227.77,235.95) --
	(227.98,235.38) --
	(228.18,235.33) --
	(228.38,235.36) --
	(228.59,235.37) --
	(228.79,235.46) --
	(229.00,235.54) --
	(229.20,236.03) --
	(229.40,235.96) --
	(229.61,235.94) --
	(229.81,235.95) --
	(230.01,235.99) --
	(230.22,236.03) --
	(230.42,235.44) --
	(230.62,235.41) --
	(230.83,235.17) --
	(231.03,235.26) --
	(231.24,235.17) --
	(231.44,235.16) --
	(231.64,235.12) --
	(231.85,235.22) --
	(232.05,235.13) --
	(232.25,234.98) --
	(232.46,234.94) --
	(232.66,234.76) --
	(232.86,234.47) --
	(233.07,234.47) --
	(233.27,234.79) --
	(233.48,234.84) --
	(233.68,234.82) --
	(233.88,234.74) --
	(234.09,234.76) --
	(234.29,234.70) --
	(234.49,234.70) --
	(234.70,234.59) --
	(234.90,234.54) --
	(235.10,234.48) --
	(235.31,234.44) --
	(235.51,233.79) --
	(235.71,233.77) --
	(235.92,233.67) --
	(236.12,234.79) --
	(236.33,234.81) --
	(236.53,234.70) --
	(236.73,234.66) --
	(236.94,234.58) --
	(237.14,234.59) --
	(237.34,234.55) --
	(237.55,234.54) --
	(237.75,234.43) --
	(237.95,234.58) --
	(238.16,234.61) --
	(238.36,234.61) --
	(238.57,234.60) --
	(238.77,234.63) --
	(238.97,234.68) --
	(239.18,234.71) --
	(239.38,234.80) --
	(239.58,234.73) --
	(239.79,234.69) --
	(239.99,235.35) --
	(240.19,235.42) --
	(240.40,235.39) --
	(240.60,235.43) --
	(240.81,235.47) --
	(241.01,235.70) --
	(241.21,235.70) --
	(241.42,235.96) --
	(241.62,236.08) --
	(241.82,236.08) --
	(242.03,236.05) --
	(242.23,235.96) --
	(242.43,235.76) --
	(242.64,235.72) --
	(242.84,235.70) --
	(243.05,235.79) --
	(243.25,235.81) --
	(243.45,235.77) --
	(243.66,235.77) --
	(243.86,235.91) --
	(244.06,235.91) --
	(244.27,235.87) --
	(244.47,235.78) --
	(244.67,235.74) --
	(244.88,235.63) --
	(245.08,235.61) --
	(245.28,235.53) --
	(245.49,235.52) --
	(245.69,235.41) --
	(245.90,235.31) --
	(246.10,235.42) --
	(246.30,235.44) --
	(246.51,235.41) --
	(246.71,235.35) --
	(246.91,235.24) --
	(247.12,235.19) --
	(247.32,235.20) --
	(247.52,235.35) --
	(247.73,235.20) --
	(247.93,235.08) --
	(248.14,234.97) --
	(248.34,235.10) --
	(248.54,235.06) --
	(248.75,235.03) --
	(248.95,234.99) --
	(249.15,235.01) --
	(249.36,234.80) --
	(249.56,234.78) --
	(249.76,234.79) --
	(249.97,234.79) --
	(250.17,234.76) --
	(250.38,234.69) --
	(250.58,234.63) --
	(250.78,234.61) --
	(250.99,234.52) --
	(251.19,234.45) --
	(251.39,234.50) --
	(251.60,234.47) --
	(251.80,234.37) --
	(252.00,234.38) --
	(252.21,234.35) --
	(252.41,234.32) --
	(252.62,234.76) --
	(252.82,234.74) --
	(253.02,234.77) --
	(253.23,234.74) --
	(253.43,234.77) --
	(253.63,234.68) --
	(253.84,237.57) --
	(254.04,237.51) --
	(254.24,237.42) --
	(254.45,237.60) --
	(254.65,237.61) --
	(254.85,237.65) --
	(255.06,237.63) --
	(255.26,237.62) --
	(255.47,237.65) --
	(255.67,237.74) --
	(255.87,237.73) --
	(256.08,237.63) --
	(256.28,237.42) --
	(256.48,237.41) --
	(256.69,237.40) --
	(256.89,237.44) --
	(257.09,237.60) --
	(257.30,237.57) --
	(257.50,237.52) --
	(257.71,237.53) --
	(257.91,237.54) --
	(258.11,237.42) --
	(258.32,237.54) --
	(258.52,237.52) --
	(258.72,237.53) --
	(258.93,237.53) --
	(259.13,237.45) --
	(259.33,237.42) --
	(259.54,237.30) --
	(259.74,237.27) --
	(259.95,237.15) --
	(260.15,237.09) --
	(260.35,237.09) --
	(260.56,237.08) --
	(260.76,237.05) --
	(260.96,237.03) --
	(261.17,236.93) --
	(261.37,236.98) --
	(261.57,236.90) --
	(261.78,236.86) --
	(261.98,236.75) --
	(262.19,236.67) --
	(262.39,236.65) --
	(262.59,236.65) --
	(262.80,236.58) --
	(263.00,236.51) --
	(263.20,236.48) --
	(263.41,236.41) --
	(263.61,236.35) --
	(263.81,236.25) --
	(264.02,236.25) --
	(264.22,236.10) --
	(264.43,236.10) --
	(264.63,236.06) --
	(264.83,236.06) --
	(265.04,235.95) --
	(265.24,235.94) --
	(265.44,235.89) --
	(265.65,235.85);

\path[] (265.65,195.15) --
	(265.44,195.15) --
	(265.24,194.99) --
	(265.04,194.90) --
	(264.83,194.91) --
	(264.63,194.88) --
	(264.43,194.79) --
	(264.22,194.80) --
	(264.02,194.74) --
	(263.81,194.66) --
	(263.61,194.73) --
	(263.41,194.66) --
	(263.20,194.60) --
	(263.00,194.56) --
	(262.80,194.53) --
	(262.59,194.45) --
	(262.39,194.43) --
	(262.19,194.39) --
	(261.98,194.42) --
	(261.78,194.61) --
	(261.57,194.64) --
	(261.37,194.66) --
	(261.17,194.57) --
	(260.96,194.52) --
	(260.76,194.53) --
	(260.56,194.52) --
	(260.35,194.73) --
	(260.15,194.68) --
	(259.95,194.69) --
	(259.74,195.94) --
	(259.54,195.63) --
	(259.33,195.59) --
	(259.13,195.56) --
	(258.93,195.53) --
	(258.72,195.49) --
	(258.52,195.42) --
	(258.32,195.35) --
	(258.11,195.18) --
	(257.91,195.20) --
	(257.71,195.21) --
	(257.50,195.18) --
	(257.30,195.12) --
	(257.09,194.80) --
	(256.89,194.77) --
	(256.69,194.77) --
	(256.48,194.40) --
	(256.28,194.40) --
	(256.08,194.43) --
	(255.87,194.18) --
	(255.67,194.28) --
	(255.47,194.32) --
	(255.26,193.90) --
	(255.06,193.88) --
	(254.85,193.86) --
	(254.65,193.79) --
	(254.45,193.78) --
	(254.24,193.66) --
	(254.04,193.70) --
	(253.84,193.59) --
	(253.63,193.55) --
	(253.43,193.40) --
	(253.23,193.03) --
	(253.02,192.96) --
	(252.82,192.96) --
	(252.62,193.00) --
	(252.41,192.94) --
	(252.21,192.93) --
	(252.00,192.81) --
	(251.80,192.86) --
	(251.60,192.90) --
	(251.39,192.73) --
	(251.19,192.96) --
	(250.99,192.90) --
	(250.78,192.48) --
	(250.58,192.51) --
	(250.38,192.48) --
	(250.17,192.45) --
	(249.97,192.37) --
	(249.76,192.33) --
	(249.56,192.32) --
	(249.36,192.39) --
	(249.15,192.31) --
	(248.95,192.28) --
	(248.75,192.31) --
	(248.54,192.26) --
	(248.34,192.30) --
	(248.14,192.32) --
	(247.93,192.53) --
	(247.73,192.53) --
	(247.52,192.52) --
	(247.32,194.35) --
	(247.12,194.41) --
	(246.91,194.43) --
	(246.71,194.33) --
	(246.51,194.32) --
	(246.30,194.35) --
	(246.10,195.67) --
	(245.90,195.52) --
	(245.69,195.51) --
	(245.49,195.49) --
	(245.28,195.41) --
	(245.08,195.45) --
	(244.88,195.40) --
	(244.67,195.24) --
	(244.47,195.20) --
	(244.27,195.25) --
	(244.06,195.34) --
	(243.86,195.42) --
	(243.66,195.45) --
	(243.45,195.48) --
	(243.25,195.43) --
	(243.05,195.48) --
	(242.84,195.45) --
	(242.64,195.44) --
	(242.43,195.35) --
	(242.23,195.33) --
	(242.03,195.37) --
	(241.82,195.38) --
	(241.62,195.41) --
	(241.42,195.35) --
	(241.21,195.35) --
	(241.01,195.38) --
	(240.81,195.36) --
	(240.60,195.24) --
	(240.40,195.28) --
	(240.19,195.28) --
	(239.99,195.15) --
	(239.79,195.16) --
	(239.58,195.17) --
	(239.38,195.17) --
	(239.18,195.13) --
	(238.97,195.09) --
	(238.77,194.99) --
	(238.57,195.03) --
	(238.36,194.91) --
	(238.16,194.85) --
	(237.95,194.85) --
	(237.75,194.88) --
	(237.55,194.80) --
	(237.34,194.79) --
	(237.14,194.81) --
	(236.94,194.58) --
	(236.73,194.49) --
	(236.53,194.52) --
	(236.33,194.68) --
	(236.12,194.56) --
	(235.92,194.44) --
	(235.71,194.01) --
	(235.51,194.13) --
	(235.31,194.05) --
	(235.10,194.00) --
	(234.90,194.54) --
	(234.70,194.51) --
	(234.49,194.37) --
	(234.29,194.33) --
	(234.09,194.21) --
	(233.88,194.22) --
	(233.68,194.24) --
	(233.48,194.24) --
	(233.27,194.29) --
	(233.07,194.26) --
	(232.86,194.28) --
	(232.66,194.27) --
	(232.46,194.26) --
	(232.25,194.25) --
	(232.05,194.31) --
	(231.85,194.32) --
	(231.64,194.19) --
	(231.44,194.38) --
	(231.24,194.28) --
	(231.03,194.40) --
	(230.83,194.53) --
	(230.62,194.43) --
	(230.42,194.42) --
	(230.22,194.34) --
	(230.01,194.40) --
	(229.81,194.33) --
	(229.61,194.38) --
	(229.40,194.09) --
	(229.20,194.17) --
	(229.00,193.82) --
	(228.79,193.77) --
	(228.59,193.69) --
	(228.38,193.00) --
	(228.18,193.01) --
	(227.98,192.99) --
	(227.77,193.29) --
	(227.57,193.08) --
	(227.37,192.89) --
	(227.16,192.75) --
	(226.96,192.71) --
	(226.76,192.35) --
	(226.55,191.67) --
	(226.35,191.63) --
	(226.14,191.64) --
	(225.94,191.68) --
	(225.74,191.64) --
	(225.53,191.52) --
	(225.33,191.51) --
	(225.13,191.42) --
	(224.92,191.15) --
	(224.72,191.13) --
	(224.52,191.25) --
	(224.31,191.14) --
	(224.11,191.09) --
	(223.91,191.13) --
	(223.70,191.02) --
	(223.50,190.98) --
	(223.29,191.07) --
	(223.09,191.18) --
	(222.89,191.11) --
	(222.68,190.99) --
	(222.48,190.88) --
	(222.28,190.85) --
	(222.07,190.87) --
	(221.87,190.77) --
	(221.67,190.71) --
	(221.46,190.57) --
	(221.26,190.50) --
	(221.05,190.37) --
	(220.85,190.38) --
	(220.65,190.35) --
	(220.44,190.34) --
	(220.24,190.33) --
	(220.04,190.40) --
	(219.83,190.43) --
	(219.63,190.44) --
	(219.43,190.21) --
	(219.22,190.21) --
	(219.02,189.79) --
	(218.81,189.72) --
	(218.61,189.73) --
	(218.41,189.58) --
	(218.20,189.67) --
	(218.00,189.58) --
	(217.80,189.47) --
	(217.59,189.40) --
	(217.39,189.35) --
	(217.19,189.58) --
	(216.98,189.40) --
	(216.78,189.55) --
	(216.57,189.50) --
	(216.37,189.44) --
	(216.17,189.34) --
	(215.96,189.32) --
	(215.76,188.84) --
	(215.56,188.79) --
	(215.35,188.69) --
	(215.15,188.56) --
	(214.95,188.84) --
	(214.74,188.96) --
	(214.54,189.01) --
	(214.33,188.88) --
	(214.13,188.87) --
	(213.93,188.90) --
	(213.72,188.66) --
	(213.52,188.72) --
	(213.32,188.58) --
	(213.11,188.54) --
	(212.91,190.47) --
	(212.71,190.28) --
	(212.50,190.31) --
	(212.30,190.48) --
	(212.10,190.51) --
	(211.89,190.50) --
	(211.69,194.32) --
	(211.48,194.39) --
	(211.28,194.28) --
	(211.08,194.28) --
	(210.87,194.12) --
	(210.67,194.00) --
	(210.47,194.06) --
	(210.26,194.16) --
	(210.06,194.09) --
	(209.86,194.16) --
	(209.65,193.69) --
	(209.45,193.68) --
	(209.24,194.94) --
	(209.04,194.96) --
	(208.84,194.88) --
	(208.63,194.73) --
	(208.43,194.82) --
	(208.23,194.78) --
	(208.02,194.85) --
	(207.82,194.85) --
	(207.62,194.87) --
	(207.41,195.09) --
	(207.21,195.15) --
	(207.00,195.34) --
	(206.80,194.95) --
	(206.60,194.91) --
	(206.39,194.95) --
	(206.19,194.87) --
	(205.99,194.87) --
	(205.78,193.94) --
	(205.58,194.02) --
	(205.38,194.00) --
	(205.17,193.95) --
	(204.97,194.00) --
	(204.76,194.02) --
	(204.56,193.33) --
	(204.36,193.30) --
	(204.15,193.20) --
	(203.95,193.21) --
	(203.75,193.16) --
	(203.54,193.22) --
	(203.34,193.32) --
	(203.14,193.44) --
	(202.93,193.38) --
	(202.73,193.27) --
	(202.53,193.44) --
	(202.32,193.40) --
	(202.12,193.27) --
	(201.91,193.30) --
	(201.71,193.37) --
	(201.51,193.41) --
	(201.30,193.40) --
	(201.10,193.28) --
	(200.90,193.23) --
	(200.69,193.10) --
	(200.49,193.08) --
	(200.29,193.04) --
	(200.08,192.89) --
	(199.88,192.87) --
	(199.67,193.13) --
	(199.47,193.09) --
	(199.27,192.95) --
	(199.06,192.86) --
	(198.86,192.79) --
	(198.66,192.71) --
	(198.45,192.70) --
	(198.25,192.62) --
	(198.05,192.49) --
	(197.84,192.47) --
	(197.64,192.46) --
	(197.43,192.27) --
	(197.23,192.24) --
	(197.03,192.17) --
	(196.82,192.18) --
	(196.62,192.13) --
	(196.42,191.82) --
	(196.21,191.71) --
	(196.01,191.72) --
	(195.81,191.64) --
	(195.60,191.63) --
	(195.40,191.56) --
	(195.19,191.56) --
	(194.99,191.74) --
	(194.79,191.55) --
	(194.58,191.54) --
	(194.38,191.54) --
	(194.18,191.46) --
	(193.97,191.41) --
	(193.77,191.37) --
	(193.57,191.37) --
	(193.36,191.29) --
	(193.16,191.00) --
	(192.96,190.55) --
	(192.75,190.57) --
	(192.55,190.64) --
	(192.34,190.62) --
	(192.14,190.91) --
	(191.94,191.15) --
	(191.73,191.03) --
	(191.53,191.44) --
	(191.33,191.15) --
	(191.12,190.74) --
	(190.92,190.49) --
	(190.72,190.69) --
	(190.51,190.58) --
	(190.31,190.57) --
	(190.10,190.63) --
	(189.90,190.51) --
	(189.70,190.44) --
	(189.49,190.62) --
	(189.29,190.56) --
	(189.09,190.50) --
	(188.88,190.55) --
	(188.68,190.14) --
	(188.48,190.17) --
	(188.27,190.15) --
	(188.07,190.20) --
	(187.86,190.23) --
	(187.66,190.33) --
	(187.46,190.27) --
	(187.25,190.20) --
	(187.05,190.11) --
	(186.85,189.73) --
	(186.64,189.46) --
	(186.44,189.50) --
	(186.24,197.40) --
	(186.03,197.50) --
	(185.83,197.43) --
	(185.62,197.27) --
	(185.42,197.23) --
	(185.22,197.05) --
	(185.01,196.90) --
	(184.81,196.85) --
	(184.61,196.32) --
	(184.40,196.39) --
	(184.20,196.35) --
	(184.00,196.42) --
	(183.79,196.58) --
	(183.59,196.48) --
	(183.39,196.55) --
	(183.18,198.43) --
	(182.98,198.09) --
	(182.77,198.12) --
	(182.57,197.79) --
	(182.37,197.71) --
	(182.16,197.53) --
	(181.96,197.19) --
	(181.76,197.16) --
	(181.55,197.10) --
	(181.35,196.99) --
	(181.15,197.04) --
	(180.94,196.85) --
	(180.74,197.03) --
	(180.53,197.26) --
	(180.33,197.25) --
	(180.13,197.20) --
	(179.92,197.07) --
	(179.72,196.83) --
	(179.52,196.75) --
	(179.31,196.39) --
	(179.11,196.21) --
	(178.91,196.24) --
	(178.70,196.16) --
	(178.50,196.21) --
	(178.29,196.18) --
	(178.09,197.56) --
	(177.89,197.68) --
	(177.68,197.59) --
	(177.48,197.49) --
	(177.28,197.42) --
	(177.07,197.17) --
	(176.87,196.84) --
	(176.67,196.89) --
	(176.46,197.07) --
	(176.26,196.92) --
	(176.05,196.93) --
	(175.85,196.88) --
	(175.65,196.79) --
	(175.44,196.67) --
	(175.24,196.78) --
	(175.04,196.69) --
	(174.83,196.77) --
	(174.63,197.74) --
	(174.43,197.58) --
	(174.22,197.62) --
	(174.02,199.88) --
	(173.82,199.73) --
	(173.61,199.63) --
	(173.41,199.51) --
	(173.20,198.46) --
	(173.00,198.35) --
	(172.80,199.02) --
	(172.59,198.86) --
	(172.39,198.88) --
	(172.19,198.81) --
	(171.98,198.73) --
	(171.78,198.71) --
	(171.58,198.84) --
	(171.37,198.80) --
	(171.17,198.80) --
	(170.96,198.74) --
	(170.76,198.67) --
	(170.56,198.56) --
	(170.35,198.51) --
	(170.15,198.50) --
	(169.95,197.99) --
	(169.74,198.14) --
	(169.54,197.87) --
	(169.34,198.48) --
	(169.13,196.52) --
	(168.93,196.62) --
	(168.72,197.07) --
	(168.52,197.26) --
	(168.32,197.08) --
	(168.11,196.77) --
	(167.91,196.73) --
	(167.71,196.65) --
	(167.50,196.69) --
	(167.30,196.72) --
	(167.10,196.66) --
	(166.89,196.58) --
	(166.69,196.50) --
	(166.48,196.35) --
	(166.28,196.21) --
	(166.08,195.53) --
	(165.87,195.36) --
	(165.67,195.28) --
	(165.47,195.14) --
	(165.26,195.14) --
	(165.06,195.10) --
	(164.86,195.08) --
	(164.65,195.02) --
	(164.45,195.11) --
	(164.24,196.88) --
	(164.04,196.89) --
	(163.84,197.02) --
	(163.63,196.98) --
	(163.43,196.93) --
	(163.23,197.03) --
	(163.02,197.03) --
	(162.82,197.08) --
	(162.62,197.15) --
	(162.41,197.14) --
	(162.21,196.89) --
	(162.01,197.03) --
	(161.80,197.02) --
	(161.60,196.88) --
	(161.39,196.82) --
	(161.19,196.73) --
	(160.99,196.73) --
	(160.78,196.48) --
	(160.58,196.35) --
	(160.38,196.25) --
	(160.17,196.23) --
	(159.97,196.31) --
	(159.77,196.14) --
	(159.56,196.00) --
	(159.36,195.97) --
	(159.15,195.75) --
	(158.95,196.02) --
	(158.75,195.94) --
	(158.54,196.01) --
	(158.34,195.69) --
	(158.14,196.02) --
	(157.93,196.04) --
	(157.73,196.22) --
	(157.53,196.37) --
	(157.32,196.33) --
	(157.12,196.01) --
	(156.91,195.95) --
	(156.71,195.94) --
	(156.51,195.88) --
	(156.30,195.96) --
	(156.10,195.74) --
	(155.90,195.60) --
	(155.69,195.38) --
	(155.49,195.17) --
	(155.29,194.81) --
	(155.08,194.95) --
	(154.88,195.60) --
	(154.67,195.66) --
	(154.47,195.72) --
	(154.27,195.78) --
	(154.06,195.83) --
	(153.86,195.70) --
	(153.66,195.74) --
	(153.45,197.19) --
	(153.25,196.90) --
	(153.05,196.99) --
	(152.84,196.53) --
	(152.64,196.45) --
	(152.44,195.69) --
	(152.23,195.61) --
	(152.03,195.44) --
	(151.82,195.38) --
	(151.62,195.34) --
	(151.42,195.30) --
	(151.21,195.33) --
	(151.01,195.30) --
	(150.81,195.14) --
	(150.60,195.32) --
	(150.40,195.21) --
	(150.20,195.54) --
	(149.99,195.32) --
	(149.79,195.25) --
	(149.58,195.08) --
	(149.38,195.10) --
	(149.18,195.14) --
	(148.97,195.28) --
	(148.77,195.04) --
	(148.57,194.95) --
	(148.36,194.98) --
	(148.16,195.62) --
	(147.96,195.60) --
	(147.75,195.57) --
	(147.55,195.74) --
	(147.34,195.69) --
	(147.14,195.70) --
	(146.94,195.64) --
	(146.73,195.81) --
	(146.53,195.55) --
	(146.33,195.31) --
	(146.12,195.40) --
	(145.92,195.52) --
	(145.72,195.25) --
	(145.51,195.10) --
	(145.31,194.97) --
	(145.10,194.94) --
	(144.90,194.82) --
	(144.70,194.73) --
	(144.49,194.86) --
	(144.29,194.73) --
	(144.09,194.73) --
	(143.88,194.75) --
	(143.68,194.89) --
	(143.48,194.24) --
	(143.27,194.19) --
	(143.07,194.10) --
	(142.87,193.94) --
	(142.66,193.42) --
	(142.46,193.33) --
	(142.25,193.22) --
	(142.05,193.12) --
	(141.85,193.10) --
	(141.64,193.31) --
	(141.44,193.42) --
	(141.24,193.53) --
	(141.03,193.76) --
	(140.83,193.64) --
	(140.63,193.57) --
	(140.42,193.42) --
	(140.22,193.17) --
	(140.01,193.11) --
	(139.81,193.11) --
	(139.61,193.19) --
	(139.40,192.96) --
	(139.20,192.54) --
	(139.00,192.57) --
	(138.79,192.35) --
	(138.59,192.24) --
	(138.39,192.17) --
	(138.18,192.18) --
	(137.98,192.22) --
	(137.77,192.05) --
	(137.57,191.88) --
	(137.37,191.68) --
	(137.16,191.54) --
	(136.96,191.35) --
	(136.76,191.62) --
	(136.55,191.54) --
	(136.35,191.41) --
	(136.15,191.14) --
	(135.94,190.82) --
	(135.74,190.86) --
	(135.53,190.71) --
	(135.33,190.61) --
	(135.13,190.48) --
	(134.92,190.30) --
	(134.72,190.07) --
	(134.52,191.04) --
	(134.31,191.15) --
	(134.11,191.07) --
	(133.91,190.90) --
	(133.70,190.69) --
	(133.50,190.72) --
	(133.30,190.12) --
	(133.09,190.15) --
	(132.89,190.03) --
	(132.68,190.13) --
	(132.48,190.02) --
	(132.28,189.79) --
	(132.07,189.70) --
	(131.87,189.53) --
	(131.67,189.50) --
	(131.46,189.52) --
	(131.26,188.70) --
	(131.06,188.60) --
	(130.85,188.65) --
	(130.65,188.28) --
	(130.44,188.20) --
	(130.24,188.22) --
	(130.04,188.25) --
	(129.83,188.16) --
	(129.63,188.06) --
	(129.43,187.61) --
	(129.22,187.64) --
	(129.02,187.51) --
	(128.82,187.41) --
	(128.61,187.47) --
	(128.41,187.13) --
	(128.20,187.13) --
	(128.00,186.86) --
	(127.80,186.68) --
	(127.59,186.65) --
	(127.39,186.70) --
	(127.19,187.80) --
	(126.98,188.28) --
	(126.78,188.38) --
	(126.58,188.31) --
	(126.37,188.53) --
	(126.17,188.34) --
	(125.96,188.07) --
	(125.76,187.81) --
	(125.56,187.77) --
	(125.35,187.72) --
	(125.15,187.37) --
	(124.95,186.84) --
	(124.74,186.76) --
	(124.54,186.88) --
	(124.34,186.68) --
	(124.13,186.91) --
	(123.93,187.05) --
	(123.72,186.84) --
	(123.52,186.97) --
	(123.32,186.62) --
	(123.11,186.45) --
	(122.91,186.38) --
	(122.71,186.33) --
	(122.50,186.48) --
	(122.30,186.56) --
	(122.10,186.47) --
	(121.89,186.27) --
	(121.69,186.12) --
	(121.49,185.39) --
	(121.28,185.37) --
	(121.08,185.26) --
	(120.87,185.10) --
	(120.67,185.03) --
	(120.47,184.49) --
	(120.26,183.66) --
	(120.06,183.49) --
	(119.86,183.61) --
	(119.65,183.45) --
	(119.45,183.41) --
	(119.25,182.22) --
	(119.04,183.32) --
	(118.84,183.17) --
	(118.63,182.57) --
	(118.43,182.69) --
	(118.23,182.76) --
	(118.02,182.54) --
	(117.82,182.88) --
	(117.62,182.72) --
	(117.41,182.74) --
	(117.21,182.47) --
	(117.01,181.77) --
	(116.80,182.02) --
	(116.60,181.92) --
	(116.39,181.94) --
	(116.19,181.66) --
	(115.99,181.32) --
	(115.78,181.04) --
	(115.58,180.41) --
	(115.38,180.56) --
	(115.17,180.40) --
	(114.97,180.29) --
	(114.77,180.42) --
	(114.56,180.49) --
	(114.36,179.99) --
	(114.15,179.88) --
	(113.95,179.74) --
	(113.75,179.54) --
	(113.54,178.53) --
	(113.34,178.15) --
	(113.14,178.20) --
	(112.93,178.24) --
	(112.73,178.25) --
	(112.53,178.46) --
	(112.32,178.07) --
	(112.12,178.35) --
	(111.92,178.13) --
	(111.71,180.21) --
	(111.51,180.67) --
	(111.30,180.80) --
	(111.10,180.59) --
	(110.90,180.37) --
	(110.69,180.24) --
	(110.49,179.34) --
	(110.29,179.41) --
	(110.08,179.32) --
	(109.88,179.51) --
	(109.68,179.29) --
	(109.47,179.42) --
	(109.27,179.10) --
	(109.06,177.60) --
	(108.86,177.55) --
	(108.66,177.42) --
	(108.45,177.21) --
	(108.25,177.22) --
	(108.05,177.17) --
	(107.84,181.75) --
	(107.64,181.48) --
	(107.44,181.84) --
	(107.23,181.90) --
	(107.03,181.68) --
	(106.82,182.18) --
	(106.62,182.09) --
	(106.42,182.20) --
	(106.21,182.07) --
	(106.01,181.14) --
	(105.81,178.68) --
	(105.60,178.33) --
	(105.40,178.49) --
	(105.20,178.46) --
	(104.99,177.69) --
	(104.79,178.03) --
	(104.58,177.99) --
	(104.38,178.21) --
	(104.18,178.32) --
	(103.97,178.47) --
	(103.77,178.19) --
	(103.57,178.18) --
	(103.36,177.92) --
	(103.16,177.52) --
	(102.96,177.77) --
	(102.75,177.69) --
	(102.55,177.50) --
	(102.35,177.69) --
	(102.14,177.43) --
	(101.94,177.47) --
	(101.73,177.13) --
	(101.53,177.08) --
	(101.33,176.72) --
	(101.12,176.27) --
	(100.92,176.16) --
	(100.72,176.21) --
	(100.51,181.47) --
	(100.31,181.31) --
	(100.11,180.76) --
	( 99.90,180.64) --
	( 99.70,180.57) --
	( 99.49,180.83) --
	( 99.29,180.47) --
	( 99.09,180.42) --
	( 98.88,180.17) --
	( 98.68,180.02) --
	( 98.48,179.47) --
	( 98.27,179.45) --
	( 98.07,178.66) --
	( 97.87,178.33) --
	( 97.66,178.30) --
	( 97.46,178.08) --
	( 97.25,178.32) --
	( 97.05,178.01) --
	( 96.85,177.54) --
	( 96.64,178.66) --
	( 96.44,181.78) --
	( 96.24,181.61) --
	( 96.03,184.16) --
	( 95.83,182.03) --
	( 95.63,182.05) --
	( 95.42,182.10) --
	( 95.22,182.23) --
	( 95.01,182.64) --
	( 94.81,182.32) --
	( 94.61,182.19) --
	( 94.40,182.79) --
	( 94.20,182.81) --
	( 94.00,182.98) --
	( 93.79,182.98) --
	( 93.59,182.84) --
	( 93.39,183.17) --
	( 93.18,182.95) --
	( 92.98,182.81) --
	( 92.78,182.48) --
	( 92.57,181.98) --
	( 92.37,181.90) --
	( 92.16,180.87) --
	( 91.96,178.73) --
	( 91.76,179.32) --
	( 91.55,178.71) --
	( 91.35,178.82) --
	( 91.15,178.82) --
	( 90.94,178.93) --
	( 90.74,178.71) --
	( 90.54,178.53) --
	( 90.33,178.73) --
	( 90.13,179.10) --
	( 89.92,178.99) --
	( 89.72,181.74) --
	( 89.52,182.04) --
	( 89.31,179.09) --
	( 89.11,179.20) --
	( 88.91,178.87) --
	( 88.70,177.76) --
	( 88.50,177.52) --
	( 88.30,177.54) --
	( 88.09,177.05) --
	( 87.89,178.66) --
	( 87.68,178.14) --
	( 87.48,177.82) --
	( 87.28,178.17) --
	( 87.07,177.23) --
	( 86.87,177.08) --
	( 86.67,177.29) --
	( 86.46,176.68) --
	( 86.26,176.03) --
	( 86.06,175.01) --
	( 85.85,174.64) --
	( 85.65,174.03) --
	( 85.44,173.84) --
	( 85.24,173.04) --
	( 85.04,172.93) --
	( 84.83,173.61) --
	( 84.63,173.99) --
	( 84.43,173.76) --
	( 84.22,174.07) --
	( 84.02,174.49) --
	( 83.82,173.30) --
	( 83.61,171.02) --
	( 83.41,170.67) --
	( 83.21,169.96) --
	( 83.00,170.24) --
	( 82.80,169.66) --
	( 82.59,169.02) --
	( 82.39,169.58) --
	( 82.19,168.22) --
	( 81.98,168.17) --
	( 81.78,169.72) --
	( 81.58,168.83) --
	( 81.37,167.83) --
	( 81.17,167.64) --
	( 80.97,167.97) --
	( 80.76,165.88) --
	( 80.56,165.53) --
	( 80.35,164.44) --
	( 80.15,162.60) --
	( 79.95,162.63) --
	( 79.74,161.95) --
	( 79.54,161.46) --
	( 79.34,160.82) --
	( 79.13,161.92) --
	( 78.93,169.43) --
	( 78.73,169.44) --
	( 78.52,172.67) --
	( 78.32,171.32) --
	( 78.11,168.00) --
	( 77.91,167.24) --
	( 77.71,166.63) --
	( 77.50,165.97) --
	( 77.30,168.84) --
	( 77.10,170.84) --
	( 76.89,169.54) --
	( 76.69,168.98) --
	( 76.49,168.22) --
	( 76.28,168.02) --
	( 76.08,169.61) --
	( 75.87,168.56) --
	( 75.67,165.19) --
	( 75.47,163.74) --
	( 75.26,162.09) --
	( 75.06,162.13) --
	( 74.86,161.60) --
	( 74.65,160.59) --
	( 74.45,156.58) --
	( 74.25,155.68) --
	( 74.04,154.40) --
	( 73.84,151.91) --
	( 73.63,151.63) --
	( 73.43,151.26) --
	( 73.23,148.74) --
	( 73.02,152.06) --
	( 72.82,150.52) --
	( 72.62,150.44) --
	( 72.41,152.15) --
	( 72.21,167.47) --
	( 72.01,166.87) --
	( 71.80,163.83) --
	( 71.60,162.81) --
	( 71.40,159.50) --
	( 71.19,158.70) --
	( 70.99,157.88) --
	( 70.78,156.46) --
	( 70.58,154.46) --
	( 70.38,152.47) --
	( 70.17,149.73) --
	( 69.97,147.25) --
	( 69.77,147.63) --
	( 69.56,147.34) --
	( 69.36,145.87) --
	( 69.16,149.53) --
	( 68.95,149.01) --
	( 68.75,147.74) --
	( 68.54,144.48) --
	( 68.34,149.53) --
	( 68.14,146.95) --
	( 67.93,152.11) --
	( 67.73,148.87) --
	( 67.53,153.20) --
	( 67.32,143.34) --
	( 67.12,138.98) --
	( 66.92,132.71) --
	( 66.71,154.05) --
	( 66.51,117.26) --
	( 66.30,113.27);
\definecolor{drawColor}{RGB}{203,35,20}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 66.30,222.84) --
	( 66.51,222.84) --
	( 66.71,222.65) --
	( 66.92,222.40) --
	( 67.12,222.43) --
	( 67.32,222.48) --
	( 67.53,223.12) --
	( 67.73,222.81) --
	( 67.93,222.91) --
	( 68.14,223.27) --
	( 68.34,223.19) --
	( 68.54,223.26) --
	( 68.75,222.93) --
	( 68.95,222.30) --
	( 69.16,222.55) --
	( 69.36,222.31) --
	( 69.56,222.55) --
	( 69.77,222.81) --
	( 69.97,222.29) --
	( 70.17,222.12) --
	( 70.38,222.17) --
	( 70.58,222.34) --
	( 70.78,222.76) --
	( 70.99,223.10) --
	( 71.19,223.11) --
	( 71.40,223.36) --
	( 71.60,222.82) --
	( 71.80,222.77) --
	( 72.01,222.72) --
	( 72.21,222.63) --
	( 72.41,222.24) --
	( 72.62,222.19) --
	( 72.82,222.42) --
	( 73.02,222.28) --
	( 73.23,222.44) --
	( 73.43,222.52) --
	( 73.63,222.34) --
	( 73.84,222.34) --
	( 74.04,222.07) --
	( 74.25,222.25) --
	( 74.45,222.29) --
	( 74.65,222.35) --
	( 74.86,222.31) --
	( 75.06,222.26) --
	( 75.26,222.42) --
	( 75.47,222.60) --
	( 75.67,222.49) --
	( 75.87,222.60) --
	( 76.08,222.81) --
	( 76.28,222.52) --
	( 76.49,222.51) --
	( 76.69,222.57) --
	( 76.89,222.69) --
	( 77.10,222.47) --
	( 77.30,222.43) --
	( 77.50,222.39) --
	( 77.71,222.29) --
	( 77.91,222.37) --
	( 78.11,222.24) --
	( 78.32,222.07) --
	( 78.52,222.16) --
	( 78.73,222.16) --
	( 78.93,222.16) --
	( 79.13,222.21) --
	( 79.34,222.12) --
	( 79.54,222.19) --
	( 79.74,222.19) --
	( 79.95,222.11) --
	( 80.15,221.97) --
	( 80.35,222.14) --
	( 80.56,222.15) --
	( 80.76,221.95) --
	( 80.97,222.02) --
	( 81.17,222.08) --
	( 81.37,221.99) --
	( 81.58,222.15) --
	( 81.78,222.20) --
	( 81.98,222.16) --
	( 82.19,222.07) --
	( 82.39,222.04) --
	( 82.59,221.91) --
	( 82.80,221.91) --
	( 83.00,221.86) --
	( 83.21,221.75) --
	( 83.41,221.79) --
	( 83.61,221.80) --
	( 83.82,221.72) --
	( 84.02,221.64) --
	( 84.22,221.71) --
	( 84.43,221.79) --
	( 84.63,221.87) --
	( 84.83,221.89) --
	( 85.04,221.92) --
	( 85.24,221.99) --
	( 85.44,221.99) --
	( 85.65,221.94) --
	( 85.85,221.74) --
	( 86.06,221.69) --
	( 86.26,221.87) --
	( 86.46,221.84) --
	( 86.67,221.76) --
	( 86.87,221.75) --
	( 87.07,221.64) --
	( 87.28,221.75) --
	( 87.48,221.63) --
	( 87.68,221.59) --
	( 87.89,221.49) --
	( 88.09,221.66) --
	( 88.30,221.65) --
	( 88.50,221.68) --
	( 88.70,221.58) --
	( 88.91,221.66) --
	( 89.11,221.58) --
	( 89.31,221.49) --
	( 89.52,221.49) --
	( 89.72,221.44) --
	( 89.92,221.34) --
	( 90.13,221.29) --
	( 90.33,221.38) --
	( 90.54,221.36) --
	( 90.74,221.44) --
	( 90.94,221.41) --
	( 91.15,221.43) --
	( 91.35,221.39) --
	( 91.55,221.24) --
	( 91.76,221.26) --
	( 91.96,221.20) --
	( 92.16,221.24) --
	( 92.37,221.27) --
	( 92.57,221.23) --
	( 92.78,221.20) --
	( 92.98,221.24) --
	( 93.18,221.27) --
	( 93.39,221.09) --
	( 93.59,221.01) --
	( 93.79,221.05) --
	( 94.00,220.97) --
	( 94.20,221.04) --
	( 94.40,221.00) --
	( 94.61,221.11) --
	( 94.81,221.22) --
	( 95.01,221.19) --
	( 95.22,221.25) --
	( 95.42,221.29) --
	( 95.63,221.26) --
	( 95.83,221.31) --
	( 96.03,221.33) --
	( 96.24,221.32) --
	( 96.44,221.26) --
	( 96.64,221.19) --
	( 96.85,221.17) --
	( 97.05,221.11) --
	( 97.25,221.13) --
	( 97.46,221.17) --
	( 97.66,221.20) --
	( 97.87,221.20) --
	( 98.07,221.23) --
	( 98.27,221.14) --
	( 98.48,221.13) --
	( 98.68,221.14) --
	( 98.88,221.16) --
	( 99.09,221.13) --
	( 99.29,221.09) --
	( 99.49,221.09) --
	( 99.70,221.08) --
	( 99.90,221.02) --
	(100.11,220.98) --
	(100.31,220.98) --
	(100.51,220.96) --
	(100.72,220.98) --
	(100.92,221.07) --
	(101.12,221.07) --
	(101.33,221.11) --
	(101.53,221.14) --
	(101.73,221.11) --
	(101.94,221.02) --
	(102.14,221.07) --
	(102.35,221.09) --
	(102.55,221.12) --
	(102.75,221.18) --
	(102.96,221.23) --
	(103.16,221.18) --
	(103.36,221.11) --
	(103.57,221.10) --
	(103.77,221.04) --
	(103.97,221.10) --
	(104.18,221.11) --
	(104.38,221.07) --
	(104.58,221.14) --
	(104.79,221.14) --
	(104.99,221.13) --
	(105.20,221.13) --
	(105.40,221.08) --
	(105.60,221.16) --
	(105.81,221.13) --
	(106.01,221.19) --
	(106.21,221.24) --
	(106.42,221.20) --
	(106.62,221.18) --
	(106.82,221.21) --
	(107.03,221.15) --
	(107.23,221.09) --
	(107.44,221.12) --
	(107.64,221.14) --
	(107.84,221.16) --
	(108.05,221.20) --
	(108.25,221.17) --
	(108.45,221.16) --
	(108.66,221.15) --
	(108.86,221.21) --
	(109.06,221.12) --
	(109.27,221.16) --
	(109.47,221.12) --
	(109.68,221.12) --
	(109.88,221.19) --
	(110.08,221.22) --
	(110.29,221.28) --
	(110.49,221.28) --
	(110.69,221.32) --
	(110.90,221.38) --
	(111.10,221.31) --
	(111.30,221.37) --
	(111.51,221.33) --
	(111.71,221.32) --
	(111.92,221.37) --
	(112.12,221.41) --
	(112.32,221.31) --
	(112.53,221.40) --
	(112.73,221.38) --
	(112.93,221.41) --
	(113.14,221.42) --
	(113.34,221.38) --
	(113.54,221.34) --
	(113.75,221.31) --
	(113.95,221.27) --
	(114.15,221.26) --
	(114.36,221.30) --
	(114.56,221.27) --
	(114.77,221.28) --
	(114.97,221.29) --
	(115.17,221.31) --
	(115.38,221.25) --
	(115.58,221.24) --
	(115.78,221.28) --
	(115.99,221.25) --
	(116.19,221.15) --
	(116.39,221.14) --
	(116.60,221.09) --
	(116.80,221.09) --
	(117.01,221.00) --
	(117.21,220.97) --
	(117.41,221.03) --
	(117.62,221.04) --
	(117.82,221.00) --
	(118.02,220.98) --
	(118.23,220.96) --
	(118.43,220.97) --
	(118.63,220.99) --
	(118.84,220.95) --
	(119.04,220.89) --
	(119.25,220.89) --
	(119.45,220.92) --
	(119.65,220.87) --
	(119.86,220.85) --
	(120.06,220.81) --
	(120.26,220.83) --
	(120.47,220.83) --
	(120.67,220.85) --
	(120.87,220.81) --
	(121.08,220.78) --
	(121.28,220.79) --
	(121.49,220.77) --
	(121.69,220.80) --
	(121.89,220.85) --
	(122.10,220.81) --
	(122.30,220.81) --
	(122.50,220.82) --
	(122.71,220.80) --
	(122.91,220.81) --
	(123.11,220.83) --
	(123.32,220.84) --
	(123.52,220.85) --
	(123.72,220.88) --
	(123.93,220.89) --
	(124.13,220.92) --
	(124.34,220.89) --
	(124.54,220.88) --
	(124.74,220.85) --
	(124.95,220.86) --
	(125.15,220.84) --
	(125.35,220.84) --
	(125.56,220.85) --
	(125.76,220.83) --
	(125.96,220.84) --
	(126.17,220.81) --
	(126.37,220.82) --
	(126.58,220.81) --
	(126.78,220.80) --
	(126.98,220.82) --
	(127.19,220.82) --
	(127.39,220.87) --
	(127.59,220.83) --
	(127.80,220.85) --
	(128.00,220.79) --
	(128.20,220.73) --
	(128.41,220.71) --
	(128.61,220.68) --
	(128.82,220.68) --
	(129.02,220.69) --
	(129.22,220.67) --
	(129.43,220.69) --
	(129.63,220.70) --
	(129.83,220.66) --
	(130.04,220.66) --
	(130.24,220.71) --
	(130.44,220.72) --
	(130.65,220.72) --
	(130.85,220.73) --
	(131.06,220.74) --
	(131.26,220.75) --
	(131.46,220.78) --
	(131.67,220.74) --
	(131.87,220.78) --
	(132.07,220.79) --
	(132.28,220.75) --
	(132.48,220.77) --
	(132.68,220.77) --
	(132.89,220.77) --
	(133.09,220.81) --
	(133.30,220.76) --
	(133.50,220.76) --
	(133.70,220.71) --
	(133.91,220.72) --
	(134.11,220.73) --
	(134.31,220.74) --
	(134.52,220.74) --
	(134.72,220.68) --
	(134.92,220.69) --
	(135.13,220.65) --
	(135.33,220.64) --
	(135.53,220.71) --
	(135.74,220.73) --
	(135.94,220.71) --
	(136.15,220.69) --
	(136.35,220.67) --
	(136.55,220.69) --
	(136.76,220.72) --
	(136.96,220.69) --
	(137.16,220.74) --
	(137.37,220.77) --
	(137.57,220.77) --
	(137.77,220.77) --
	(137.98,220.74) --
	(138.18,220.73) --
	(138.39,220.74) --
	(138.59,220.71) --
	(138.79,220.70) --
	(139.00,220.71) --
	(139.20,220.71) --
	(139.40,220.74) --
	(139.61,220.79) --
	(139.81,220.81) --
	(140.01,220.81) --
	(140.22,220.80) --
	(140.42,220.80) --
	(140.63,220.78) --
	(140.83,220.83) --
	(141.03,220.84) --
	(141.24,220.80) --
	(141.44,220.80) --
	(141.64,220.83) --
	(141.85,220.78) --
	(142.05,220.79) --
	(142.25,220.81) --
	(142.46,220.80) --
	(142.66,220.86) --
	(142.87,220.86) --
	(143.07,220.82) --
	(143.27,220.81) --
	(143.48,220.81) --
	(143.68,220.78) --
	(143.88,220.76) --
	(144.09,220.75) --
	(144.29,220.74) --
	(144.49,220.70) --
	(144.70,220.73) --
	(144.90,220.69) --
	(145.10,220.68) --
	(145.31,220.68) --
	(145.51,220.71) --
	(145.72,220.70) --
	(145.92,220.65) --
	(146.12,220.65) --
	(146.33,220.65) --
	(146.53,220.68) --
	(146.73,220.70) --
	(146.94,220.72) --
	(147.14,220.69) --
	(147.34,220.68) --
	(147.55,220.69) --
	(147.75,220.70) --
	(147.96,220.70) --
	(148.16,220.66) --
	(148.36,220.68) --
	(148.57,220.66) --
	(148.77,220.63) --
	(148.97,220.64) --
	(149.18,220.59) --
	(149.38,220.61) --
	(149.58,220.59) --
	(149.79,220.58) --
	(149.99,220.58) --
	(150.20,220.61) --
	(150.40,220.58) --
	(150.60,220.59) --
	(150.81,220.57) --
	(151.01,220.56) --
	(151.21,220.55) --
	(151.42,220.58) --
	(151.62,220.57) --
	(151.82,220.58) --
	(152.03,220.57) --
	(152.23,220.54) --
	(152.44,220.56) --
	(152.64,220.55) --
	(152.84,220.56) --
	(153.05,220.57) --
	(153.25,220.56) --
	(153.45,220.57) --
	(153.66,220.56) --
	(153.86,220.55) --
	(154.06,220.54) --
	(154.27,220.52) --
	(154.47,220.51) --
	(154.67,220.52) --
	(154.88,220.49) --
	(155.08,220.49) --
	(155.29,220.50) --
	(155.49,220.54) --
	(155.69,220.56) --
	(155.90,220.56) --
	(156.10,220.56) --
	(156.30,220.58) --
	(156.51,220.58) --
	(156.71,220.56) --
	(156.91,220.56) --
	(157.12,220.57) --
	(157.32,220.58) --
	(157.53,220.60) --
	(157.73,220.62) --
	(157.93,220.60) --
	(158.14,220.62) --
	(158.34,220.61) --
	(158.54,220.61) --
	(158.75,220.60) --
	(158.95,220.62) --
	(159.15,220.60) --
	(159.36,220.61) --
	(159.56,220.65) --
	(159.77,220.66) --
	(159.97,220.70) --
	(160.17,220.67) --
	(160.38,220.69) --
	(160.58,220.69) --
	(160.78,220.69) --
	(160.99,220.71) --
	(161.19,220.71) --
	(161.39,220.68) --
	(161.60,220.67) --
	(161.80,220.69) --
	(162.01,220.67) --
	(162.21,220.62) --
	(162.41,220.63) --
	(162.62,220.66) --
	(162.82,220.64) --
	(163.02,220.60) --
	(163.23,220.61) --
	(163.43,220.62) --
	(163.63,220.64) --
	(163.84,220.67) --
	(164.04,220.68) --
	(164.24,220.68) --
	(164.45,220.68) --
	(164.65,220.69) --
	(164.86,220.71) --
	(165.06,220.68) --
	(165.26,220.67) --
	(165.47,220.68) --
	(165.67,220.69) --
	(165.87,220.68) --
	(166.08,220.68) --
	(166.28,220.71) --
	(166.48,220.68) --
	(166.69,220.70) --
	(166.89,220.71) --
	(167.10,220.70) --
	(167.30,220.70) --
	(167.50,220.70) --
	(167.71,220.70) --
	(167.91,220.72) --
	(168.11,220.73) --
	(168.32,220.74) --
	(168.52,220.71) --
	(168.72,220.66) --
	(168.93,220.64) --
	(169.13,220.67) --
	(169.34,220.68) --
	(169.54,220.68) --
	(169.74,220.72) --
	(169.95,220.72) --
	(170.15,220.72) --
	(170.35,220.73) --
	(170.56,220.70) --
	(170.76,220.72) --
	(170.96,220.73) --
	(171.17,220.73) --
	(171.37,220.72) --
	(171.58,220.74) --
	(171.78,220.73) --
	(171.98,220.70) --
	(172.19,220.69) --
	(172.39,220.70) --
	(172.59,220.69) --
	(172.80,220.71) --
	(173.00,220.68) --
	(173.20,220.69) --
	(173.41,220.70) --
	(173.61,220.68) --
	(173.82,220.68) --
	(174.02,220.65) --
	(174.22,220.63) --
	(174.43,220.62) --
	(174.63,220.63) --
	(174.83,220.64) --
	(175.04,220.66) --
	(175.24,220.66) --
	(175.44,220.65) --
	(175.65,220.66) --
	(175.85,220.64) --
	(176.05,220.63) --
	(176.26,220.63) --
	(176.46,220.65) --
	(176.67,220.67) --
	(176.87,220.66) --
	(177.07,220.64) --
	(177.28,220.64) --
	(177.48,220.62) --
	(177.68,220.65) --
	(177.89,220.65) --
	(178.09,220.65) --
	(178.29,220.64) --
	(178.50,220.65) --
	(178.70,220.65) --
	(178.91,220.64) --
	(179.11,220.67) --
	(179.31,220.65) --
	(179.52,220.66) --
	(179.72,220.68) --
	(179.92,220.71) --
	(180.13,220.72) --
	(180.33,220.72) --
	(180.53,220.70) --
	(180.74,220.73) --
	(180.94,220.74) --
	(181.15,220.73) --
	(181.35,220.73) --
	(181.55,220.74) --
	(181.76,220.75) --
	(181.96,220.75) --
	(182.16,220.74) --
	(182.37,220.76) --
	(182.57,220.77) --
	(182.77,220.78) --
	(182.98,220.74) --
	(183.18,220.73) --
	(183.39,220.72) --
	(183.59,220.69) --
	(183.79,220.68) --
	(184.00,220.68) --
	(184.20,220.69) --
	(184.40,220.71) --
	(184.61,220.69) --
	(184.81,220.69) --
	(185.01,220.69) --
	(185.22,220.63) --
	(185.42,220.63) --
	(185.62,220.61) --
	(185.83,220.61) --
	(186.03,220.62) --
	(186.24,220.62) --
	(186.44,220.62) --
	(186.64,220.62) --
	(186.85,220.63) --
	(187.05,220.62) --
	(187.25,220.62) --
	(187.46,220.63) --
	(187.66,220.64) --
	(187.86,220.63) --
	(188.07,220.62) --
	(188.27,220.62) --
	(188.48,220.62) --
	(188.68,220.63) --
	(188.88,220.65) --
	(189.09,220.65) --
	(189.29,220.66) --
	(189.49,220.65) --
	(189.70,220.64) --
	(189.90,220.64) --
	(190.10,220.65) --
	(190.31,220.61) --
	(190.51,220.61) --
	(190.72,220.61) --
	(190.92,220.59) --
	(191.12,220.56) --
	(191.33,220.56) --
	(191.53,220.55) --
	(191.73,220.55) --
	(191.94,220.55) --
	(192.14,220.55) --
	(192.34,220.54) --
	(192.55,220.55) --
	(192.75,220.57) --
	(192.96,220.58) --
	(193.16,220.58) --
	(193.36,220.60) --
	(193.57,220.61) --
	(193.77,220.61) --
	(193.97,220.61) --
	(194.18,220.63) --
	(194.38,220.59) --
	(194.58,220.61) --
	(194.79,220.62) --
	(194.99,220.62) --
	(195.19,220.61) --
	(195.40,220.59) --
	(195.60,220.59) --
	(195.81,220.60) --
	(196.01,220.61) --
	(196.21,220.61) --
	(196.42,220.59) --
	(196.62,220.62) --
	(196.82,220.64) --
	(197.03,220.63) --
	(197.23,220.63) --
	(197.43,220.63) --
	(197.64,220.64) --
	(197.84,220.64) --
	(198.05,220.62) --
	(198.25,220.62) --
	(198.45,220.64) --
	(198.66,220.64) --
	(198.86,220.62) --
	(199.06,220.63) --
	(199.27,220.61) --
	(199.47,220.62) --
	(199.67,220.62) --
	(199.88,220.64) --
	(200.08,220.63) --
	(200.29,220.64) --
	(200.49,220.61) --
	(200.69,220.62) --
	(200.90,220.66) --
	(201.10,220.65) --
	(201.30,220.64) --
	(201.51,220.62) --
	(201.71,220.62) --
	(201.91,220.63) --
	(202.12,220.61) --
	(202.32,220.62) --
	(202.53,220.62) --
	(202.73,220.60) --
	(202.93,220.61) --
	(203.14,220.62) --
	(203.34,220.60) --
	(203.54,220.60) --
	(203.75,220.59) --
	(203.95,220.59) --
	(204.15,220.59) --
	(204.36,220.60) --
	(204.56,220.59) --
	(204.76,220.59) --
	(204.97,220.60) --
	(205.17,220.62) --
	(205.38,220.62) --
	(205.58,220.63) --
	(205.78,220.63) --
	(205.99,220.61) --
	(206.19,220.60) --
	(206.39,220.59) --
	(206.60,220.58) --
	(206.80,220.59) --
	(207.00,220.58) --
	(207.21,220.55) --
	(207.41,220.54) --
	(207.62,220.51) --
	(207.82,220.52) --
	(208.02,220.53) --
	(208.23,220.52) --
	(208.43,220.50) --
	(208.63,220.50) --
	(208.84,220.50) --
	(209.04,220.50) --
	(209.24,220.47) --
	(209.45,220.47) --
	(209.65,220.48) --
	(209.86,220.50) --
	(210.06,220.50) --
	(210.26,220.50) --
	(210.47,220.50) --
	(210.67,220.49) --
	(210.87,220.50) --
	(211.08,220.49) --
	(211.28,220.47) --
	(211.48,220.46) --
	(211.69,220.46) --
	(211.89,220.46) --
	(212.10,220.46) --
	(212.30,220.47) --
	(212.50,220.45) --
	(212.71,220.45) --
	(212.91,220.44) --
	(213.11,220.42) --
	(213.32,220.42) --
	(213.52,220.42) --
	(213.72,220.43) --
	(213.93,220.43) --
	(214.13,220.43) --
	(214.33,220.41) --
	(214.54,220.42) --
	(214.74,220.40) --
	(214.95,220.42) --
	(215.15,220.42) --
	(215.35,220.42) --
	(215.56,220.40) --
	(215.76,220.39) --
	(215.96,220.39) --
	(216.17,220.41) --
	(216.37,220.41) --
	(216.57,220.40) --
	(216.78,220.38) --
	(216.98,220.37) --
	(217.19,220.36) --
	(217.39,220.34) --
	(217.59,220.37) --
	(217.80,220.35) --
	(218.00,220.36) --
	(218.20,220.36) --
	(218.41,220.35) --
	(218.61,220.35) --
	(218.81,220.35) --
	(219.02,220.36) --
	(219.22,220.38) --
	(219.43,220.36) --
	(219.63,220.36) --
	(219.83,220.37) --
	(220.04,220.37) --
	(220.24,220.36) --
	(220.44,220.39) --
	(220.65,220.39) --
	(220.85,220.40) --
	(221.05,220.38) --
	(221.26,220.39) --
	(221.46,220.38) --
	(221.67,220.38) --
	(221.87,220.37) --
	(222.07,220.36) --
	(222.28,220.36) --
	(222.48,220.36) --
	(222.68,220.35) --
	(222.89,220.35) --
	(223.09,220.34) --
	(223.29,220.34) --
	(223.50,220.32) --
	(223.70,220.34) --
	(223.91,220.34) --
	(224.11,220.35) --
	(224.31,220.35) --
	(224.52,220.34) --
	(224.72,220.30) --
	(224.92,220.30) --
	(225.13,220.31) --
	(225.33,220.29) --
	(225.53,220.28) --
	(225.74,220.26) --
	(225.94,220.27) --
	(226.14,220.27) --
	(226.35,220.28) --
	(226.55,220.28) --
	(226.76,220.26) --
	(226.96,220.25) --
	(227.16,220.25) --
	(227.37,220.25) --
	(227.57,220.26) --
	(227.77,220.25) --
	(227.98,220.23) --
	(228.18,220.23) --
	(228.38,220.24) --
	(228.59,220.21) --
	(228.79,220.22) --
	(229.00,220.22) --
	(229.20,220.23) --
	(229.40,220.24) --
	(229.61,220.25) --
	(229.81,220.25) --
	(230.01,220.25) --
	(230.22,220.25) --
	(230.42,220.26) --
	(230.62,220.26) --
	(230.83,220.27) --
	(231.03,220.25) --
	(231.24,220.25) --
	(231.44,220.26) --
	(231.64,220.25) --
	(231.85,220.24) --
	(232.05,220.23) --
	(232.25,220.24) --
	(232.46,220.24) --
	(232.66,220.24) --
	(232.86,220.26) --
	(233.07,220.27) --
	(233.27,220.27) --
	(233.48,220.26) --
	(233.68,220.27) --
	(233.88,220.26) --
	(234.09,220.25) --
	(234.29,220.23) --
	(234.49,220.22) --
	(234.70,220.23) --
	(234.90,220.24) --
	(235.10,220.26) --
	(235.31,220.27) --
	(235.51,220.27) --
	(235.71,220.26) --
	(235.92,220.26) --
	(236.12,220.25) --
	(236.33,220.26) --
	(236.53,220.25) --
	(236.73,220.24) --
	(236.94,220.25) --
	(237.14,220.25) --
	(237.34,220.26) --
	(237.55,220.26) --
	(237.75,220.26) --
	(237.95,220.25) --
	(238.16,220.26) --
	(238.36,220.25) --
	(238.57,220.26) --
	(238.77,220.27) --
	(238.97,220.26) --
	(239.18,220.28) --
	(239.38,220.30) --
	(239.58,220.29) --
	(239.79,220.27) --
	(239.99,220.28) --
	(240.19,220.28) --
	(240.40,220.27) --
	(240.60,220.26) --
	(240.81,220.27) --
	(241.01,220.28) --
	(241.21,220.28) --
	(241.42,220.27) --
	(241.62,220.28) --
	(241.82,220.25) --
	(242.03,220.22) --
	(242.23,220.22) --
	(242.43,220.23) --
	(242.64,220.22) --
	(242.84,220.20) --
	(243.05,220.20) --
	(243.25,220.20) --
	(243.45,220.22) --
	(243.66,220.21) --
	(243.86,220.20) --
	(244.06,220.19) --
	(244.27,220.20) --
	(244.47,220.22) --
	(244.67,220.22) --
	(244.88,220.21) --
	(245.08,220.20) --
	(245.28,220.22) --
	(245.49,220.20) --
	(245.69,220.19) --
	(245.90,220.18) --
	(246.10,220.18) --
	(246.30,220.18) --
	(246.51,220.19) --
	(246.71,220.18) --
	(246.91,220.18) --
	(247.12,220.18) --
	(247.32,220.18) --
	(247.52,220.17) --
	(247.73,220.19) --
	(247.93,220.19) --
	(248.14,220.19) --
	(248.34,220.20) --
	(248.54,220.21) --
	(248.75,220.22) --
	(248.95,220.21) --
	(249.15,220.20) --
	(249.36,220.20) --
	(249.56,220.20) --
	(249.76,220.21) --
	(249.97,220.22) --
	(250.17,220.22) --
	(250.38,220.23) --
	(250.58,220.25) --
	(250.78,220.27) --
	(250.99,220.25) --
	(251.19,220.24) --
	(251.39,220.24) --
	(251.60,220.25) --
	(251.80,220.26) --
	(252.00,220.27) --
	(252.21,220.28) --
	(252.41,220.28) --
	(252.62,220.30) --
	(252.82,220.30) --
	(253.02,220.31) --
	(253.23,220.32) --
	(253.43,220.33) --
	(253.63,220.31) --
	(253.84,220.33) --
	(254.04,220.33) --
	(254.24,220.31) --
	(254.45,220.33) --
	(254.65,220.35) --
	(254.85,220.33) --
	(255.06,220.34) --
	(255.26,220.34) --
	(255.47,220.34) --
	(255.67,220.34) --
	(255.87,220.33) --
	(256.08,220.33) --
	(256.28,220.34) --
	(256.48,220.34) --
	(256.69,220.34) --
	(256.89,220.33) --
	(257.09,220.34) --
	(257.30,220.34) --
	(257.50,220.33) --
	(257.71,220.35) --
	(257.91,220.36) --
	(258.11,220.36) --
	(258.32,220.35) --
	(258.52,220.35) --
	(258.72,220.35) --
	(258.93,220.34) --
	(259.13,220.36) --
	(259.33,220.37) --
	(259.54,220.36) --
	(259.74,220.36) --
	(259.95,220.37) --
	(260.15,220.39) --
	(260.35,220.38) --
	(260.56,220.39) --
	(260.76,220.37) --
	(260.96,220.36) --
	(261.17,220.37) --
	(261.37,220.36) --
	(261.57,220.35) --
	(261.78,220.34) --
	(261.98,220.33) --
	(262.19,220.32) --
	(262.39,220.34) --
	(262.59,220.34) --
	(262.80,220.34) --
	(263.00,220.34) --
	(263.20,220.33) --
	(263.41,220.32) --
	(263.61,220.30) --
	(263.81,220.30) --
	(264.02,220.30) --
	(264.22,220.29) --
	(264.43,220.31) --
	(264.63,220.32) --
	(264.83,220.32) --
	(265.04,220.33) --
	(265.24,220.33) --
	(265.44,220.33) --
	(265.65,220.34);
\definecolor{drawColor}{RGB}{39,48,70}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 66.30,217.37) --
	( 66.51,218.55) --
	( 66.71,219.60) --
	( 66.92,220.52) --
	( 67.12,221.13) --
	( 67.32,222.08) --
	( 67.53,222.64) --
	( 67.73,223.33) --
	( 67.93,224.54) --
	( 68.14,225.66) --
	( 68.34,227.00) --
	( 68.54,227.23) --
	( 68.75,227.55) --
	( 68.95,227.92) --
	( 69.16,228.20) --
	( 69.36,228.65) --
	( 69.56,229.77) --
	( 69.77,230.24) --
	( 69.97,230.23) --
	( 70.17,230.96) --
	( 70.38,231.01) --
	( 70.58,231.39) --
	( 70.78,232.36) --
	( 70.99,233.23) --
	( 71.19,233.98) --
	( 71.40,234.43) --
	( 71.60,234.50) --
	( 71.80,235.06) --
	( 72.01,235.30) --
	( 72.21,235.73) --
	( 72.41,236.16) --
	( 72.62,236.31) --
	( 72.82,236.62) --
	( 73.02,236.71) --
	( 73.23,236.96) --
	( 73.43,237.46) --
	( 73.63,237.36) --
	( 73.84,237.67) --
	( 74.04,237.78) --
	( 74.25,238.20) --
	( 74.45,238.66) --
	( 74.65,238.56) --
	( 74.86,238.61) --
	( 75.06,238.89) --
	( 75.26,239.40) --
	( 75.47,239.67) --
	( 75.67,240.26) --
	( 75.87,240.85) --
	( 76.08,241.32) --
	( 76.28,241.40) --
	( 76.49,241.59) --
	( 76.69,241.89) --
	( 76.89,242.30) --
	( 77.10,242.34) --
	( 77.30,242.33) --
	( 77.50,242.49) --
	( 77.71,242.88) --
	( 77.91,243.39) --
	( 78.11,243.53) --
	( 78.32,243.88) --
	( 78.52,244.09) --
	( 78.73,244.22) --
	( 78.93,244.37) --
	( 79.13,244.63) --
	( 79.34,245.04) --
	( 79.54,245.68) --
	( 79.74,246.32) --
	( 79.95,246.29) --
	( 80.15,246.33) --
	( 80.35,246.69) --
	( 80.56,246.87) --
	( 80.76,247.12) --
	( 80.97,247.59) --
	( 81.17,247.74) --
	( 81.37,247.80) --
	( 81.58,248.06) --
	( 81.78,248.44) --
	( 81.98,248.57) --
	( 82.19,248.74) --
	( 82.39,248.78) --
	( 82.59,248.59) --
	( 82.80,248.61) --
	( 83.00,248.86) --
	( 83.21,249.06) --
	( 83.41,249.26) --
	( 83.61,249.10) --
	( 83.82,248.92) --
	( 84.02,249.04) --
	( 84.22,249.27) --
	( 84.43,249.19) --
	( 84.63,249.21) --
	( 84.83,249.53) --
	( 85.04,249.69) --
	( 85.24,249.73) --
	( 85.44,249.54) --
	( 85.65,249.57) --
	( 85.85,249.51) --
	( 86.06,249.74) --
	( 86.26,250.10) --
	( 86.46,250.21) --
	( 86.67,250.07) --
	( 86.87,250.16) --
	( 87.07,250.41) --
	( 87.28,250.63) --
	( 87.48,250.70) --
	( 87.68,250.97) --
	( 87.89,251.13) --
	( 88.09,251.14) --
	( 88.30,251.44) --
	( 88.50,251.54) --
	( 88.70,251.72) --
	( 88.91,251.79) --
	( 89.11,251.87) --
	( 89.31,251.94) --
	( 89.52,252.01) --
	( 89.72,252.14) --
	( 89.92,252.13) --
	( 90.13,252.25) --
	( 90.33,252.54) --
	( 90.54,252.62) --
	( 90.74,252.83) --
	( 90.94,252.97) --
	( 91.15,253.34) --
	( 91.35,253.39) --
	( 91.55,253.44) --
	( 91.76,253.65) --
	( 91.96,253.59) --
	( 92.16,253.63) --
	( 92.37,253.74) --
	( 92.57,253.76) --
	( 92.78,253.77) --
	( 92.98,253.76) --
	( 93.18,253.97) --
	( 93.39,253.96) --
	( 93.59,254.05) --
	( 93.79,254.25) --
	( 94.00,254.18) --
	( 94.20,254.39) --
	( 94.40,254.51) --
	( 94.61,254.68) --
	( 94.81,254.77) --
	( 95.01,254.98) --
	( 95.22,255.12) --
	( 95.42,255.25) --
	( 95.63,255.25) --
	( 95.83,255.53) --
	( 96.03,255.69) --
	( 96.24,255.71) --
	( 96.44,255.77) --
	( 96.64,255.66) --
	( 96.85,255.69) --
	( 97.05,255.52) --
	( 97.25,255.49) --
	( 97.46,255.51) --
	( 97.66,255.61) --
	( 97.87,255.78) --
	( 98.07,255.90) --
	( 98.27,255.84) --
	( 98.48,255.98) --
	( 98.68,256.25) --
	( 98.88,256.31) --
	( 99.09,256.44) --
	( 99.29,256.49) --
	( 99.49,256.42) --
	( 99.70,256.54) --
	( 99.90,256.59) --
	(100.11,256.64) --
	(100.31,256.74) --
	(100.51,256.80) --
	(100.72,256.83) --
	(100.92,257.02) --
	(101.12,257.18) --
	(101.33,257.27) --
	(101.53,257.22) --
	(101.73,257.27) --
	(101.94,257.25) --
	(102.14,257.40) --
	(102.35,257.64) --
	(102.55,257.77) --
	(102.75,257.86) --
	(102.96,258.07) --
	(103.16,257.94) --
	(103.36,257.91) --
	(103.57,257.93) --
	(103.77,257.97) --
	(103.97,258.06) --
	(104.18,258.03) --
	(104.38,258.00) --
	(104.58,258.06) --
	(104.79,258.11) --
	(104.99,258.05) --
	(105.20,258.10) --
	(105.40,258.27) --
	(105.60,258.30) --
	(105.81,258.27) --
	(106.01,258.28) --
	(106.21,258.43) --
	(106.42,258.48) --
	(106.62,258.55) --
	(106.82,258.49) --
	(107.03,258.55) --
	(107.23,258.48) --
	(107.44,258.57) --
	(107.64,258.68) --
	(107.84,258.86) --
	(108.05,258.67) --
	(108.25,258.55) --
	(108.45,258.55) --
	(108.66,258.61) --
	(108.86,258.72) --
	(109.06,258.82) --
	(109.27,258.92) --
	(109.47,258.90) --
	(109.68,258.93) --
	(109.88,258.99) --
	(110.08,259.03) --
	(110.29,259.17) --
	(110.49,259.30) --
	(110.69,259.34) --
	(110.90,259.53) --
	(111.10,259.49) --
	(111.30,259.46) --
	(111.51,259.22) --
	(111.71,259.28) --
	(111.92,259.38) --
	(112.12,259.46) --
	(112.32,259.48) --
	(112.53,259.47) --
	(112.73,259.46) --
	(112.93,259.67) --
	(113.14,259.72) --
	(113.34,259.70) --
	(113.54,259.55) --
	(113.75,259.62) --
	(113.95,259.70) --
	(114.15,259.77) --
	(114.36,259.78) --
	(114.56,259.85) --
	(114.77,259.78) --
	(114.97,259.65) --
	(115.17,259.75) --
	(115.38,259.77) --
	(115.58,259.80) --
	(115.78,259.97) --
	(115.99,259.92) --
	(116.19,259.98) --
	(116.39,259.99) --
	(116.60,259.94) --
	(116.80,259.97) --
	(117.01,259.90) --
	(117.21,259.95) --
	(117.41,260.03) --
	(117.62,260.17) --
	(117.82,260.15) --
	(118.02,260.05) --
	(118.23,260.09) --
	(118.43,260.15) --
	(118.63,260.24) --
	(118.84,260.17) --
	(119.04,260.03) --
	(119.25,259.96) --
	(119.45,259.98) --
	(119.65,259.96) --
	(119.86,259.88) --
	(120.06,259.95) --
	(120.26,259.98) --
	(120.47,260.04) --
	(120.67,260.12) --
	(120.87,260.26) --
	(121.08,260.26) --
	(121.28,260.24) --
	(121.49,260.18) --
	(121.69,260.37) --
	(121.89,260.60) --
	(122.10,260.66) --
	(122.30,260.76) --
	(122.50,260.77) --
	(122.71,260.73) --
	(122.91,260.92) --
	(123.11,260.94) --
	(123.32,260.93) --
	(123.52,261.03) --
	(123.72,261.03) --
	(123.93,261.05) --
	(124.13,261.01) --
	(124.34,261.11) --
	(124.54,261.10) --
	(124.74,261.13) --
	(124.95,261.08) --
	(125.15,261.09) --
	(125.35,261.14) --
	(125.56,261.21) --
	(125.76,261.19) --
	(125.96,261.22) --
	(126.17,261.17) --
	(126.37,261.13) --
	(126.58,261.21) --
	(126.78,261.28) --
	(126.98,261.36) --
	(127.19,261.39) --
	(127.39,261.39) --
	(127.59,261.40) --
	(127.80,261.50) --
	(128.00,261.50) --
	(128.20,261.48) --
	(128.41,261.47) --
	(128.61,261.45) --
	(128.82,261.45) --
	(129.02,261.56) --
	(129.22,261.52) --
	(129.43,261.50) --
	(129.63,261.51) --
	(129.83,261.46) --
	(130.04,261.44) --
	(130.24,261.42) --
	(130.44,261.54) --
	(130.65,261.54) --
	(130.85,261.59) --
	(131.06,261.66) --
	(131.26,261.70) --
	(131.46,261.79) --
	(131.67,261.85) --
	(131.87,262.03) --
	(132.07,262.07) --
	(132.28,262.01) --
	(132.48,261.97) --
	(132.68,262.04) --
	(132.89,262.09) --
	(133.09,262.07) --
	(133.30,262.05) --
	(133.50,262.04) --
	(133.70,261.99) --
	(133.91,262.08) --
	(134.11,262.07) --
	(134.31,262.04) --
	(134.52,262.05) --
	(134.72,262.01) --
	(134.92,262.03) --
	(135.13,262.12) --
	(135.33,262.08) --
	(135.53,262.18) --
	(135.74,262.18) --
	(135.94,262.20) --
	(136.15,262.19) --
	(136.35,262.19) --
	(136.55,262.22) --
	(136.76,262.36) --
	(136.96,262.36) --
	(137.16,262.43) --
	(137.37,262.50) --
	(137.57,262.44) --
	(137.77,262.50) --
	(137.98,262.49) --
	(138.18,262.42) --
	(138.39,262.38) --
	(138.59,262.39) --
	(138.79,262.46) --
	(139.00,262.53) --
	(139.20,262.57) --
	(139.40,262.63) --
	(139.61,262.71) --
	(139.81,262.72) --
	(140.01,262.69) --
	(140.22,262.72) --
	(140.42,262.74) --
	(140.63,262.64) --
	(140.83,262.68) --
	(141.03,262.72) --
	(141.24,262.68) --
	(141.44,262.75) --
	(141.64,262.75) --
	(141.85,262.69) --
	(142.05,262.75) --
	(142.25,262.84) --
	(142.46,262.82) --
	(142.66,262.84) --
	(142.87,262.80) --
	(143.07,262.74) --
	(143.27,262.73) --
	(143.48,262.76) --
	(143.68,262.69) --
	(143.88,262.68) --
	(144.09,262.65) --
	(144.29,262.65) --
	(144.49,262.65) --
	(144.70,262.64) --
	(144.90,262.53) --
	(145.10,262.51) --
	(145.31,262.52) --
	(145.51,262.46) --
	(145.72,262.43) --
	(145.92,262.41) --
	(146.12,262.36) --
	(146.33,262.42) --
	(146.53,262.48) --
	(146.73,262.48) --
	(146.94,262.54) --
	(147.14,262.58) --
	(147.34,262.54) --
	(147.55,262.54) --
	(147.75,262.59) --
	(147.96,262.65) --
	(148.16,262.73) --
	(148.36,262.68) --
	(148.57,262.62) --
	(148.77,262.56) --
	(148.97,262.61) --
	(149.18,262.57) --
	(149.38,262.56) --
	(149.58,262.56) --
	(149.79,262.57) --
	(149.99,262.58) --
	(150.20,262.55) --
	(150.40,262.55) --
	(150.60,262.57) --
	(150.81,262.62) --
	(151.01,262.61) --
	(151.21,262.60) --
	(151.42,262.63) --
	(151.62,262.58) --
	(151.82,262.62) --
	(152.03,262.60) --
	(152.23,262.59) --
	(152.44,262.69) --
	(152.64,262.73) --
	(152.84,262.67) --
	(153.05,262.69) --
	(153.25,262.67) --
	(153.45,262.74) --
	(153.66,262.74) --
	(153.86,262.78) --
	(154.06,262.90) --
	(154.27,262.93) --
	(154.47,262.90) --
	(154.67,262.88) --
	(154.88,262.88) --
	(155.08,262.89) --
	(155.29,262.92) --
	(155.49,262.96) --
	(155.69,262.97) --
	(155.90,262.97) --
	(156.10,262.94) --
	(156.30,262.96) --
	(156.51,262.97) --
	(156.71,262.99) --
	(156.91,262.99) --
	(157.12,263.03) --
	(157.32,263.04) --
	(157.53,263.11) --
	(157.73,263.14) --
	(157.93,263.21) --
	(158.14,263.23) --
	(158.34,263.22) --
	(158.54,263.25) --
	(158.75,263.29) --
	(158.95,263.35) --
	(159.15,263.34) --
	(159.36,263.30) --
	(159.56,263.37) --
	(159.77,263.47) --
	(159.97,263.50) --
	(160.17,263.53) --
	(160.38,263.65) --
	(160.58,263.61) --
	(160.78,263.65) --
	(160.99,263.70) --
	(161.19,263.71) --
	(161.39,263.64) --
	(161.60,263.68) --
	(161.80,263.71) --
	(162.01,263.68) --
	(162.21,263.68) --
	(162.41,263.76) --
	(162.62,263.78) --
	(162.82,263.76) --
	(163.02,263.73) --
	(163.23,263.74) --
	(163.43,263.79) --
	(163.63,263.82) --
	(163.84,263.90) --
	(164.04,263.98) --
	(164.24,263.99) --
	(164.45,263.95) --
	(164.65,263.97) --
	(164.86,264.00) --
	(165.06,263.99) --
	(165.26,264.00) --
	(165.47,264.02) --
	(165.67,264.05) --
	(165.87,264.06) --
	(166.08,264.09) --
	(166.28,264.14) --
	(166.48,264.16) --
	(166.69,264.20) --
	(166.89,264.27) --
	(167.10,264.29) --
	(167.30,264.28) --
	(167.50,264.29) --
	(167.71,264.34) --
	(167.91,264.40) --
	(168.11,264.44) --
	(168.32,264.44) --
	(168.52,264.42) --
	(168.72,264.36) --
	(168.93,264.32) --
	(169.13,264.34) --
	(169.34,264.34) --
	(169.54,264.31) --
	(169.74,264.32) --
	(169.95,264.34) --
	(170.15,264.34) --
	(170.35,264.34) --
	(170.56,264.39) --
	(170.76,264.44) --
	(170.96,264.43) --
	(171.17,264.49) --
	(171.37,264.48) --
	(171.58,264.50) --
	(171.78,264.45) --
	(171.98,264.42) --
	(172.19,264.43) --
	(172.39,264.43) --
	(172.59,264.42) --
	(172.80,264.43) --
	(173.00,264.40) --
	(173.20,264.47) --
	(173.41,264.47) --
	(173.61,264.46) --
	(173.82,264.50) --
	(174.02,264.47) --
	(174.22,264.50) --
	(174.43,264.53) --
	(174.63,264.57) --
	(174.83,264.57) --
	(175.04,264.59) --
	(175.24,264.61) --
	(175.44,264.65) --
	(175.65,264.66) --
	(175.85,264.68) --
	(176.05,264.68) --
	(176.26,264.70) --
	(176.46,264.71) --
	(176.67,264.71) --
	(176.87,264.72) --
	(177.07,264.71) --
	(177.28,264.76) --
	(177.48,264.75) --
	(177.68,264.81) --
	(177.89,264.83) --
	(178.09,264.80) --
	(178.29,264.75) --
	(178.50,264.77) --
	(178.70,264.81) --
	(178.91,264.83) --
	(179.11,264.85) --
	(179.31,264.79) --
	(179.52,264.82) --
	(179.72,264.87) --
	(179.92,264.94) --
	(180.13,264.96) --
	(180.33,264.95) --
	(180.53,264.89) --
	(180.74,264.93) --
	(180.94,264.94) --
	(181.15,264.99) --
	(181.35,265.02) --
	(181.55,265.05) --
	(181.76,265.05) --
	(181.96,265.04) --
	(182.16,265.04) --
	(182.37,265.09) --
	(182.57,265.03) --
	(182.77,265.05) --
	(182.98,265.01) --
	(183.18,265.01) --
	(183.39,265.02) --
	(183.59,265.03) --
	(183.79,265.03) --
	(184.00,265.02) --
	(184.20,265.07) --
	(184.40,265.08) --
	(184.61,265.10) --
	(184.81,265.08) --
	(185.01,265.11) --
	(185.22,265.04) --
	(185.42,265.06) --
	(185.62,265.04) --
	(185.83,265.02) --
	(186.03,265.05) --
	(186.24,265.02) --
	(186.44,264.94) --
	(186.64,264.97) --
	(186.85,265.02) --
	(187.05,265.06) --
	(187.25,265.11) --
	(187.46,265.08) --
	(187.66,265.09) --
	(187.86,265.10) --
	(188.07,265.10) --
	(188.27,265.12) --
	(188.48,265.15) --
	(188.68,265.19) --
	(188.88,265.22) --
	(189.09,265.22) --
	(189.29,265.19) --
	(189.49,265.18) --
	(189.70,265.17) --
	(189.90,265.20) --
	(190.10,265.17) --
	(190.31,265.16) --
	(190.51,265.12) --
	(190.72,265.17) --
	(190.92,265.18) --
	(191.12,265.15) --
	(191.33,265.17) --
	(191.53,265.16) --
	(191.73,265.13) --
	(191.94,265.12) --
	(192.14,265.14) --
	(192.34,265.06) --
	(192.55,265.04) --
	(192.75,265.04) --
	(192.96,265.01) --
	(193.16,264.98) --
	(193.36,265.02) --
	(193.57,265.06) --
	(193.77,265.08) --
	(193.97,265.12) --
	(194.18,265.16) --
	(194.38,265.15) --
	(194.58,265.21) --
	(194.79,265.17) --
	(194.99,265.21) --
	(195.19,265.21) --
	(195.40,265.19) --
	(195.60,265.19) --
	(195.81,265.19) --
	(196.01,265.21) --
	(196.21,265.23) --
	(196.42,265.19) --
	(196.62,265.25) --
	(196.82,265.29) --
	(197.03,265.28) --
	(197.23,265.26) --
	(197.43,265.31) --
	(197.64,265.34) --
	(197.84,265.32) --
	(198.05,265.28) --
	(198.25,265.29) --
	(198.45,265.35) --
	(198.66,265.38) --
	(198.86,265.31) --
	(199.06,265.34) --
	(199.27,265.37) --
	(199.47,265.35) --
	(199.67,265.35) --
	(199.88,265.39) --
	(200.08,265.39) --
	(200.29,265.43) --
	(200.49,265.38) --
	(200.69,265.44) --
	(200.90,265.51) --
	(201.10,265.50) --
	(201.30,265.48) --
	(201.51,265.49) --
	(201.71,265.52) --
	(201.91,265.52) --
	(202.12,265.49) --
	(202.32,265.53) --
	(202.53,265.51) --
	(202.73,265.49) --
	(202.93,265.46) --
	(203.14,265.50) --
	(203.34,265.51) --
	(203.54,265.51) --
	(203.75,265.49) --
	(203.95,265.52) --
	(204.15,265.54) --
	(204.36,265.55) --
	(204.56,265.55) --
	(204.76,265.53) --
	(204.97,265.49) --
	(205.17,265.58) --
	(205.38,265.55) --
	(205.58,265.53) --
	(205.78,265.55) --
	(205.99,265.55) --
	(206.19,265.55) --
	(206.39,265.51) --
	(206.60,265.51) --
	(206.80,265.55) --
	(207.00,265.57) --
	(207.21,265.53) --
	(207.41,265.52) --
	(207.62,265.50) --
	(207.82,265.47) --
	(208.02,265.47) --
	(208.23,265.49) --
	(208.43,265.46) --
	(208.63,265.47) --
	(208.84,265.40) --
	(209.04,265.37) --
	(209.24,265.35) --
	(209.45,265.34) --
	(209.65,265.33) --
	(209.86,265.37) --
	(210.06,265.42) --
	(210.26,265.38) --
	(210.47,265.40) --
	(210.67,265.35) --
	(210.87,265.37) --
	(211.08,265.34) --
	(211.28,265.36) --
	(211.48,265.36) --
	(211.69,265.34) --
	(211.89,265.33) --
	(212.10,265.35) --
	(212.30,265.41) --
	(212.50,265.42) --
	(212.71,265.43) --
	(212.91,265.48) --
	(213.11,265.46) --
	(213.32,265.47) --
	(213.52,265.45) --
	(213.72,265.41) --
	(213.93,265.44) --
	(214.13,265.45) --
	(214.33,265.47) --
	(214.54,265.49) --
	(214.74,265.51) --
	(214.95,265.55) --
	(215.15,265.55) --
	(215.35,265.54) --
	(215.56,265.53) --
	(215.76,265.54) --
	(215.96,265.55) --
	(216.17,265.57) --
	(216.37,265.57) --
	(216.57,265.58) --
	(216.78,265.58) --
	(216.98,265.58) --
	(217.19,265.54) --
	(217.39,265.53) --
	(217.59,265.59) --
	(217.80,265.57) --
	(218.00,265.55) --
	(218.20,265.57) --
	(218.41,265.56) --
	(218.61,265.58) --
	(218.81,265.57) --
	(219.02,265.63) --
	(219.22,265.63) --
	(219.43,265.63) --
	(219.63,265.65) --
	(219.83,265.68) --
	(220.04,265.70) --
	(220.24,265.70) --
	(220.44,265.72) --
	(220.65,265.77) --
	(220.85,265.78) --
	(221.05,265.76) --
	(221.26,265.81) --
	(221.46,265.79) --
	(221.67,265.79) --
	(221.87,265.78) --
	(222.07,265.73) --
	(222.28,265.74) --
	(222.48,265.77) --
	(222.68,265.74) --
	(222.89,265.72) --
	(223.09,265.71) --
	(223.29,265.72) --
	(223.50,265.73) --
	(223.70,265.76) --
	(223.91,265.77) --
	(224.11,265.76) --
	(224.31,265.74) --
	(224.52,265.71) --
	(224.72,265.71) --
	(224.92,265.73) --
	(225.13,265.74) --
	(225.33,265.71) --
	(225.53,265.74) --
	(225.74,265.72) --
	(225.94,265.77) --
	(226.14,265.75) --
	(226.35,265.76) --
	(226.55,265.78) --
	(226.76,265.75) --
	(226.96,265.77) --
	(227.16,265.75) --
	(227.37,265.75) --
	(227.57,265.74) --
	(227.77,265.71) --
	(227.98,265.67) --
	(228.18,265.64) --
	(228.38,265.68) --
	(228.59,265.67) --
	(228.79,265.70) --
	(229.00,265.68) --
	(229.20,265.71) --
	(229.40,265.71) --
	(229.61,265.74) --
	(229.81,265.72) --
	(230.01,265.74) --
	(230.22,265.74) --
	(230.42,265.77) --
	(230.62,265.77) --
	(230.83,265.76) --
	(231.03,265.72) --
	(231.24,265.70) --
	(231.44,265.74) --
	(231.64,265.71) --
	(231.85,265.69) --
	(232.05,265.65) --
	(232.25,265.69) --
	(232.46,265.71) --
	(232.66,265.70) --
	(232.86,265.69) --
	(233.07,265.71) --
	(233.27,265.77) --
	(233.48,265.77) --
	(233.68,265.75) --
	(233.88,265.73) --
	(234.09,265.76) --
	(234.29,265.78) --
	(234.49,265.81) --
	(234.70,265.78) --
	(234.90,265.78) --
	(235.10,265.76) --
	(235.31,265.72) --
	(235.51,265.76) --
	(235.71,265.78) --
	(235.92,265.79) --
	(236.12,265.84) --
	(236.33,265.87) --
	(236.53,265.87) --
	(236.73,265.86) --
	(236.94,265.88) --
	(237.14,265.87) --
	(237.34,265.92) --
	(237.55,265.94) --
	(237.75,265.95) --
	(237.95,265.91) --
	(238.16,265.93) --
	(238.36,265.94) --
	(238.57,265.97) --
	(238.77,265.98) --
	(238.97,266.00) --
	(239.18,266.03) --
	(239.38,266.02) --
	(239.58,265.99) --
	(239.79,265.96) --
	(239.99,265.96) --
	(240.19,265.97) --
	(240.40,265.99) --
	(240.60,265.97) --
	(240.81,265.98) --
	(241.01,266.03) --
	(241.21,266.03) --
	(241.42,266.03) --
	(241.62,266.04) --
	(241.82,266.01) --
	(242.03,265.98) --
	(242.23,265.97) --
	(242.43,265.98) --
	(242.64,265.98) --
	(242.84,265.98) --
	(243.05,265.98) --
	(243.25,265.98) --
	(243.45,266.00) --
	(243.66,265.97) --
	(243.86,265.94) --
	(244.06,265.95) --
	(244.27,265.92) --
	(244.47,265.93) --
	(244.67,265.94) --
	(244.88,265.95) --
	(245.08,265.94) --
	(245.28,265.94) --
	(245.49,265.93) --
	(245.69,265.95) --
	(245.90,265.94) --
	(246.10,265.99) --
	(246.30,265.99) --
	(246.51,265.99) --
	(246.71,265.98) --
	(246.91,265.96) --
	(247.12,265.97) --
	(247.32,265.96) --
	(247.52,265.97) --
	(247.73,266.00) --
	(247.93,265.99) --
	(248.14,266.00) --
	(248.34,266.00) --
	(248.54,266.02) --
	(248.75,266.06) --
	(248.95,266.01) --
	(249.15,265.98) --
	(249.36,265.98) --
	(249.56,265.94) --
	(249.76,265.94) --
	(249.97,265.95) --
	(250.17,265.98) --
	(250.38,266.00) --
	(250.58,266.06) --
	(250.78,266.07) --
	(250.99,266.07) --
	(251.19,266.07) --
	(251.39,266.06) --
	(251.60,266.06) --
	(251.80,266.08) --
	(252.00,266.08) --
	(252.21,266.12) --
	(252.41,266.13) --
	(252.62,266.18) --
	(252.82,266.19) --
	(253.02,266.22) --
	(253.23,266.20) --
	(253.43,266.22) --
	(253.63,266.20) --
	(253.84,266.24) --
	(254.04,266.26) --
	(254.24,266.23) --
	(254.45,266.25) --
	(254.65,266.27) --
	(254.85,266.23) --
	(255.06,266.23) --
	(255.26,266.20) --
	(255.47,266.23) --
	(255.67,266.23) --
	(255.87,266.20) --
	(256.08,266.20) --
	(256.28,266.21) --
	(256.48,266.21) --
	(256.69,266.23) --
	(256.89,266.23) --
	(257.09,266.24) --
	(257.30,266.22) --
	(257.50,266.23) --
	(257.71,266.21) --
	(257.91,266.21) --
	(258.11,266.19) --
	(258.32,266.17) --
	(258.52,266.15) --
	(258.72,266.17) --
	(258.93,266.18) --
	(259.13,266.19) --
	(259.33,266.18) --
	(259.54,266.18) --
	(259.74,266.19) --
	(259.95,266.18) --
	(260.15,266.24) --
	(260.35,266.27) --
	(260.56,266.28) --
	(260.76,266.29) --
	(260.96,266.28) --
	(261.17,266.29) --
	(261.37,266.29) --
	(261.57,266.27) --
	(261.78,266.30) --
	(261.98,266.31) --
	(262.19,266.31) --
	(262.39,266.33) --
	(262.59,266.32) --
	(262.80,266.34) --
	(263.00,266.31) --
	(263.20,266.30) --
	(263.41,266.31) --
	(263.61,266.28) --
	(263.81,266.29) --
	(264.02,266.28) --
	(264.22,266.24) --
	(264.43,266.26) --
	(264.63,266.27) --
	(264.83,266.28) --
	(265.04,266.28) --
	(265.24,266.28) --
	(265.44,266.26) --
	(265.65,266.25);
\definecolor{drawColor}{RGB}{250,213,16}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 66.30,221.70) --
	( 66.51,221.63) --
	( 66.71,222.80) --
	( 66.92,222.16) --
	( 67.12,221.90) --
	( 67.32,222.70) --
	( 67.53,223.16) --
	( 67.73,222.23) --
	( 67.93,222.09) --
	( 68.14,221.23) --
	( 68.34,221.42) --
	( 68.54,221.22) --
	( 68.75,221.72) --
	( 68.95,221.45) --
	( 69.16,221.32) --
	( 69.36,220.41) --
	( 69.56,220.59) --
	( 69.77,220.76) --
	( 69.97,219.52) --
	( 70.17,219.93) --
	( 70.38,219.56) --
	( 70.58,219.68) --
	( 70.78,220.91) --
	( 70.99,221.93) --
	( 71.19,222.30) --
	( 71.40,222.03) --
	( 71.60,221.08) --
	( 71.80,221.16) --
	( 72.01,221.58) --
	( 72.21,221.52) --
	( 72.41,221.13) --
	( 72.62,220.49) --
	( 72.82,220.23) --
	( 73.02,219.84) --
	( 73.23,219.88) --
	( 73.43,220.04) --
	( 73.63,219.32) --
	( 73.84,219.13) --
	( 74.04,218.71) --
	( 74.25,219.17) --
	( 74.45,219.52) --
	( 74.65,218.80) --
	( 74.86,219.18) --
	( 75.06,220.15) --
	( 75.26,220.41) --
	( 75.47,220.31) --
	( 75.67,220.50) --
	( 75.87,220.56) --
	( 76.08,220.49) --
	( 76.28,220.15) --
	( 76.49,219.78) --
	( 76.69,219.73) --
	( 76.89,220.25) --
	( 77.10,220.11) --
	( 77.30,219.81) --
	( 77.50,219.44) --
	( 77.71,219.36) --
	( 77.91,219.37) --
	( 78.11,219.27) --
	( 78.32,219.57) --
	( 78.52,219.70) --
	( 78.73,219.17) --
	( 78.93,218.59) --
	( 79.13,217.82) --
	( 79.34,217.85) --
	( 79.54,218.11) --
	( 79.74,218.42) --
	( 79.95,218.37) --
	( 80.15,218.14) --
	( 80.35,218.21) --
	( 80.56,218.22) --
	( 80.76,218.19) --
	( 80.97,218.31) --
	( 81.17,218.28) --
	( 81.37,218.20) --
	( 81.58,218.48) --
	( 81.78,218.68) --
	( 81.98,218.82) --
	( 82.19,218.78) --
	( 82.39,218.90) --
	( 82.59,218.45) --
	( 82.80,218.09) --
	( 83.00,218.18) --
	( 83.21,218.11) --
	( 83.41,218.33) --
	( 83.61,218.28) --
	( 83.82,217.59) --
	( 84.02,217.76) --
	( 84.22,217.66) --
	( 84.43,217.39) --
	( 84.63,217.10) --
	( 84.83,217.31) --
	( 85.04,217.46) --
	( 85.24,217.73) --
	( 85.44,217.62) --
	( 85.65,217.59) --
	( 85.85,217.21) --
	( 86.06,217.19) --
	( 86.26,217.32) --
	( 86.46,217.37) --
	( 86.67,217.28) --
	( 86.87,217.39) --
	( 87.07,217.51) --
	( 87.28,217.50) --
	( 87.48,217.46) --
	( 87.68,217.50) --
	( 87.89,217.47) --
	( 88.09,217.55) --
	( 88.30,217.69) --
	( 88.50,217.89) --
	( 88.70,217.88) --
	( 88.91,217.81) --
	( 89.11,217.89) --
	( 89.31,218.05) --
	( 89.52,218.31) --
	( 89.72,218.26) --
	( 89.92,218.00) --
	( 90.13,217.96) --
	( 90.33,218.08) --
	( 90.54,218.15) --
	( 90.74,218.22) --
	( 90.94,218.19) --
	( 91.15,218.71) --
	( 91.35,218.65) --
	( 91.55,218.53) --
	( 91.76,218.60) --
	( 91.96,218.46) --
	( 92.16,218.43) --
	( 92.37,218.98) --
	( 92.57,218.97) --
	( 92.78,219.05) --
	( 92.98,218.84) --
	( 93.18,218.81) --
	( 93.39,218.69) --
	( 93.59,218.50) --
	( 93.79,218.64) --
	( 94.00,218.58) --
	( 94.20,219.00) --
	( 94.40,219.23) --
	( 94.61,219.31) --
	( 94.81,219.32) --
	( 95.01,219.36) --
	( 95.22,219.58) --
	( 95.42,219.72) --
	( 95.63,219.62) --
	( 95.83,219.88) --
	( 96.03,220.10) --
	( 96.24,220.04) --
	( 96.44,219.86) --
	( 96.64,220.04) --
	( 96.85,219.93) --
	( 97.05,219.68) --
	( 97.25,219.66) --
	( 97.46,219.60) --
	( 97.66,219.68) --
	( 97.87,219.75) --
	( 98.07,219.88) --
	( 98.27,219.77) --
	( 98.48,219.97) --
	( 98.68,220.13) --
	( 98.88,220.32) --
	( 99.09,220.27) --
	( 99.29,220.29) --
	( 99.49,220.01) --
	( 99.70,219.96) --
	( 99.90,219.88) --
	(100.11,219.87) --
	(100.31,219.90) --
	(100.51,219.90) --
	(100.72,219.72) --
	(100.92,219.81) --
	(101.12,219.86) --
	(101.33,219.90) --
	(101.53,219.65) --
	(101.73,219.63) --
	(101.94,219.45) --
	(102.14,219.44) --
	(102.35,219.56) --
	(102.55,219.66) --
	(102.75,219.77) --
	(102.96,219.86) --
	(103.16,219.61) --
	(103.36,219.58) --
	(103.57,219.47) --
	(103.77,219.49) --
	(103.97,219.58) --
	(104.18,219.51) --
	(104.38,219.39) --
	(104.58,219.41) --
	(104.79,219.44) --
	(104.99,219.56) --
	(105.20,219.52) --
	(105.40,219.56) --
	(105.60,219.56) --
	(105.81,219.42) --
	(106.01,219.44) --
	(106.21,219.50) --
	(106.42,219.52) --
	(106.62,219.34) --
	(106.82,219.28) --
	(107.03,219.44) --
	(107.23,219.26) --
	(107.44,219.21) --
	(107.64,219.42) --
	(107.84,219.38) --
	(108.05,218.91) --
	(108.25,218.37) --
	(108.45,218.29) --
	(108.66,218.33) --
	(108.86,218.41) --
	(109.06,218.27) --
	(109.27,218.56) --
	(109.47,218.54) --
	(109.68,218.51) --
	(109.88,218.54) --
	(110.08,218.58) --
	(110.29,218.64) --
	(110.49,218.84) --
	(110.69,218.85) --
	(110.90,219.00) --
	(111.10,218.83) --
	(111.30,218.70) --
	(111.51,218.30) --
	(111.71,218.24) --
	(111.92,218.11) --
	(112.12,218.19) --
	(112.32,218.04) --
	(112.53,217.99) --
	(112.73,217.89) --
	(112.93,217.98) --
	(113.14,218.03) --
	(113.34,218.04) --
	(113.54,217.84) --
	(113.75,217.84) --
	(113.95,217.90) --
	(114.15,217.84) --
	(114.36,217.85) --
	(114.56,217.93) --
	(114.77,217.89) --
	(114.97,217.90) --
	(115.17,218.00) --
	(115.38,217.93) --
	(115.58,217.94) --
	(115.78,218.06) --
	(115.99,218.08) --
	(116.19,217.98) --
	(116.39,217.94) --
	(116.60,218.12) --
	(116.80,218.03) --
	(117.01,217.97) --
	(117.21,218.01) --
	(117.41,218.06) --
	(117.62,218.08) --
	(117.82,218.09) --
	(118.02,217.98) --
	(118.23,217.95) --
	(118.43,217.92) --
	(118.63,217.96) --
	(118.84,217.84) --
	(119.04,217.73) --
	(119.25,217.63) --
	(119.45,217.64) --
	(119.65,217.59) --
	(119.86,217.57) --
	(120.06,217.62) --
	(120.26,217.62) --
	(120.47,217.62) --
	(120.67,217.77) --
	(120.87,217.84) --
	(121.08,217.84) --
	(121.28,217.86) --
	(121.49,217.61) --
	(121.69,217.75) --
	(121.89,217.90) --
	(122.10,217.93) --
	(122.30,217.98) --
	(122.50,217.93) --
	(122.71,217.98) --
	(122.91,218.04) --
	(123.11,218.08) --
	(123.32,218.03) --
	(123.52,218.10) --
	(123.72,218.21) --
	(123.93,218.27) --
	(124.13,218.24) --
	(124.34,218.27) --
	(124.54,218.28) --
	(124.74,218.30) --
	(124.95,218.35) --
	(125.15,218.49) --
	(125.35,218.47) --
	(125.56,218.48) --
	(125.76,218.48) --
	(125.96,218.48) --
	(126.17,218.36) --
	(126.37,218.37) --
	(126.58,218.38) --
	(126.78,218.39) --
	(126.98,218.42) --
	(127.19,218.45) --
	(127.39,218.36) --
	(127.59,218.37) --
	(127.80,218.61) --
	(128.00,218.55) --
	(128.20,218.51) --
	(128.41,218.66) --
	(128.61,218.69) --
	(128.82,218.68) --
	(129.02,218.77) --
	(129.22,218.66) --
	(129.43,218.73) --
	(129.63,218.70) --
	(129.83,218.64) --
	(130.04,218.77) --
	(130.24,218.73) --
	(130.44,218.73) --
	(130.65,218.75) --
	(130.85,218.74) --
	(131.06,218.74) --
	(131.26,218.72) --
	(131.46,218.79) --
	(131.67,218.75) --
	(131.87,218.80) --
	(132.07,218.88) --
	(132.28,218.81) --
	(132.48,218.80) --
	(132.68,218.91) --
	(132.89,218.96) --
	(133.09,219.01) --
	(133.30,218.93) --
	(133.50,218.91) --
	(133.70,218.83) --
	(133.91,218.84) --
	(134.11,218.85) --
	(134.31,218.78) --
	(134.52,218.73) --
	(134.72,218.67) --
	(134.92,218.68) --
	(135.13,218.66) --
	(135.33,218.59) --
	(135.53,218.67) --
	(135.74,218.65) --
	(135.94,218.63) --
	(136.15,218.60) --
	(136.35,218.61) --
	(136.55,218.64) --
	(136.76,218.72) --
	(136.96,218.69) --
	(137.16,218.77) --
	(137.37,218.80) --
	(137.57,218.80) --
	(137.77,218.85) --
	(137.98,218.81) --
	(138.18,218.69) --
	(138.39,218.62) --
	(138.59,218.62) --
	(138.79,218.66) --
	(139.00,218.74) --
	(139.20,218.74) --
	(139.40,218.84) --
	(139.61,220.84) --
	(139.81,220.84) --
	(140.01,220.81) --
	(140.22,220.73) --
	(140.42,220.72) --
	(140.63,220.66) --
	(140.83,220.71) --
	(141.03,220.71) --
	(141.24,220.65) --
	(141.44,220.65) --
	(141.64,220.64) --
	(141.85,220.40) --
	(142.05,220.46) --
	(142.25,220.45) --
	(142.46,220.43) --
	(142.66,220.57) --
	(142.87,220.51) --
	(143.07,220.33) --
	(143.27,220.37) --
	(143.48,220.37) --
	(143.68,220.32) --
	(143.88,220.30) --
	(144.09,220.18) --
	(144.29,220.18) --
	(144.49,220.11) --
	(144.70,220.13) --
	(144.90,220.02) --
	(145.10,219.98) --
	(145.31,220.00) --
	(145.51,219.97) --
	(145.72,219.94) --
	(145.92,220.00) --
	(146.12,219.99) --
	(146.33,220.00) --
	(146.53,220.15) --
	(146.73,220.06) --
	(146.94,220.10) --
	(147.14,220.15) --
	(147.34,220.07) --
	(147.55,219.97) --
	(147.75,219.99) --
	(147.96,219.99) --
	(148.16,219.99) --
	(148.36,219.98) --
	(148.57,219.93) --
	(148.77,219.89) --
	(148.97,219.99) --
	(149.18,219.90) --
	(149.38,219.90) --
	(149.58,219.85) --
	(149.79,219.84) --
	(149.99,219.79) --
	(150.20,219.92) --
	(150.40,219.96) --
	(150.60,220.01) --
	(150.81,220.00) --
	(151.01,219.95) --
	(151.21,219.94) --
	(151.42,219.98) --
	(151.62,219.94) --
	(151.82,220.02) --
	(152.03,220.04) --
	(152.23,220.07) --
	(152.44,220.13) --
	(152.64,220.13) --
	(152.84,220.06) --
	(153.05,220.05) --
	(153.25,220.04) --
	(153.45,219.98) --
	(153.66,219.89) --
	(153.86,219.89) --
	(154.06,219.94) --
	(154.27,219.92) --
	(154.47,219.89) --
	(154.67,219.94) --
	(154.88,219.94) --
	(155.08,219.87) --
	(155.29,219.85) --
	(155.49,219.89) --
	(155.69,219.84) --
	(155.90,219.80) --
	(156.10,219.81) --
	(156.30,219.92) --
	(156.51,219.86) --
	(156.71,219.83) --
	(156.91,219.83) --
	(157.12,219.86) --
	(157.32,219.97) --
	(157.53,219.99) --
	(157.73,220.07) --
	(157.93,220.09) --
	(158.14,220.15) --
	(158.34,220.26) --
	(158.54,220.27) --
	(158.75,220.29) --
	(158.95,220.35) --
	(159.15,220.34) --
	(159.36,220.38) --
	(159.56,220.42) --
	(159.77,220.40) --
	(159.97,220.46) --
	(160.17,220.46) --
	(160.38,220.53) --
	(160.58,220.43) --
	(160.78,220.51) --
	(160.99,220.49) --
	(161.19,220.52) --
	(161.39,220.46) --
	(161.60,220.46) --
	(161.80,220.53) --
	(162.01,220.55) --
	(162.21,220.50) --
	(162.41,220.53) --
	(162.62,220.53) --
	(162.82,220.55) --
	(163.02,220.52) --
	(163.23,220.51) --
	(163.43,220.54) --
	(163.63,220.68) --
	(163.84,220.73) --
	(164.04,220.77) --
	(164.24,220.77) --
	(164.45,220.28) --
	(164.65,220.29) --
	(164.86,220.31) --
	(165.06,220.30) --
	(165.26,220.28) --
	(165.47,220.31) --
	(165.67,220.32) --
	(165.87,220.30) --
	(166.08,220.31) --
	(166.28,220.35) --
	(166.48,220.34) --
	(166.69,220.37) --
	(166.89,220.36) --
	(167.10,220.35) --
	(167.30,220.34) --
	(167.50,220.35) --
	(167.71,220.42) --
	(167.91,220.49) --
	(168.11,220.51) --
	(168.32,220.54) --
	(168.52,220.51) --
	(168.72,220.34) --
	(168.93,220.30) --
	(169.13,220.32) --
	(169.34,220.34) --
	(169.54,220.30) --
	(169.74,220.28) --
	(169.95,220.26) --
	(170.15,220.30) --
	(170.35,220.31) --
	(170.56,220.29) --
	(170.76,220.32) --
	(170.96,220.30) --
	(171.17,220.32) --
	(171.37,220.34) --
	(171.58,220.35) --
	(171.78,220.28) --
	(171.98,220.21) --
	(172.19,220.22) --
	(172.39,220.20) --
	(172.59,220.17) --
	(172.80,220.21) --
	(173.00,220.15) --
	(173.20,220.20) --
	(173.41,220.27) --
	(173.61,220.24) --
	(173.82,220.25) --
	(174.02,220.22) --
	(174.22,220.06) --
	(174.43,220.09) --
	(174.63,220.14) --
	(174.83,220.14) --
	(175.04,220.15) --
	(175.24,220.16) --
	(175.44,220.24) --
	(175.65,220.31) --
	(175.85,220.32) --
	(176.05,220.30) --
	(176.26,220.31) --
	(176.46,220.36) --
	(176.67,220.41) --
	(176.87,220.44) --
	(177.07,220.42) --
	(177.28,220.41) --
	(177.48,220.41) --
	(177.68,220.47) --
	(177.89,220.45) --
	(178.09,220.45) --
	(178.29,220.38) --
	(178.50,220.43) --
	(178.70,220.49) --
	(178.91,220.50) --
	(179.11,220.56) --
	(179.31,220.51) --
	(179.52,220.53) --
	(179.72,220.54) --
	(179.92,220.53) --
	(180.13,220.57) --
	(180.33,220.63) --
	(180.53,220.55) --
	(180.74,220.57) --
	(180.94,220.58) --
	(181.15,220.64) --
	(181.35,220.69) --
	(181.55,220.68) --
	(181.76,220.68) --
	(181.96,220.63) --
	(182.16,220.72) --
	(182.37,220.76) --
	(182.57,220.87) --
	(182.77,220.79) --
	(182.98,220.73) --
	(183.18,220.71) --
	(183.39,216.77) --
	(183.59,216.79) --
	(183.79,216.77) --
	(184.00,216.74) --
	(184.20,216.79) --
	(184.40,216.78) --
	(184.61,216.79) --
	(184.81,216.76) --
	(185.01,216.79) --
	(185.22,216.65) --
	(185.42,216.65) --
	(185.62,216.66) --
	(185.83,216.68) --
	(186.03,216.70) --
	(186.24,216.71) --
	(186.44,216.04) --
	(186.64,216.06) --
	(186.85,216.08) --
	(187.05,216.10) --
	(187.25,216.10) --
	(187.46,216.07) --
	(187.66,216.07) --
	(187.86,216.04) --
	(188.07,215.95) --
	(188.27,215.99) --
	(188.48,215.98) --
	(188.68,216.03) --
	(188.88,216.04) --
	(189.09,216.03) --
	(189.29,216.02) --
	(189.49,216.03) --
	(189.70,216.02) --
	(189.90,215.94) --
	(190.10,215.90) --
	(190.31,215.96) --
	(190.51,215.91) --
	(190.72,215.96) --
	(190.92,215.97) --
	(191.12,215.93) --
	(191.33,215.95) --
	(191.53,215.96) --
	(191.73,216.01) --
	(191.94,215.99) --
	(192.14,215.97) --
	(192.34,215.93) --
	(192.55,215.95) --
	(192.75,215.94) --
	(192.96,215.89) --
	(193.16,215.91) --
	(193.36,215.95) --
	(193.57,215.99) --
	(193.77,215.99) --
	(193.97,216.00) --
	(194.18,216.01) --
	(194.38,216.01) --
	(194.58,216.04) --
	(194.79,216.07) --
	(194.99,216.10) --
	(195.19,216.09) --
	(195.40,216.11) --
	(195.60,216.08) --
	(195.81,216.09) --
	(196.01,216.11) --
	(196.21,216.11) --
	(196.42,216.07) --
	(196.62,216.18) --
	(196.82,216.20) --
	(197.03,216.21) --
	(197.23,216.15) --
	(197.43,216.22) --
	(197.64,216.23) --
	(197.84,216.22) --
	(198.05,216.18) --
	(198.25,216.33) --
	(198.45,216.40) --
	(198.66,216.43) --
	(198.86,216.36) --
	(199.06,216.39) --
	(199.27,216.39) --
	(199.47,216.38) --
	(199.67,216.37) --
	(199.88,216.38) --
	(200.08,216.35) --
	(200.29,216.36) --
	(200.49,216.73) --
	(200.69,216.79) --
	(200.90,216.85) --
	(201.10,216.83) --
	(201.30,216.81) --
	(201.51,216.79) --
	(201.71,216.82) --
	(201.91,216.81) --
	(202.12,216.80) --
	(202.32,216.81) --
	(202.53,216.71) --
	(202.73,216.71) --
	(202.93,216.71) --
	(203.14,216.74) --
	(203.34,216.75) --
	(203.54,216.73) --
	(203.75,216.72) --
	(203.95,216.79) --
	(204.15,216.80) --
	(204.36,216.81) --
	(204.56,216.78) --
	(204.76,216.79) --
	(204.97,216.81) --
	(205.17,216.86) --
	(205.38,216.90) --
	(205.58,216.89) --
	(205.78,216.92) --
	(205.99,216.94) --
	(206.19,216.90) --
	(206.39,216.87) --
	(206.60,216.89) --
	(206.80,216.87) --
	(207.00,216.89) --
	(207.21,216.86) --
	(207.41,216.85) --
	(207.62,216.85) --
	(207.82,216.85) --
	(208.02,216.85) --
	(208.23,216.84) --
	(208.43,216.80) --
	(208.63,216.73) --
	(208.84,216.68) --
	(209.04,216.69) --
	(209.24,216.67) --
	(209.45,216.64) --
	(209.65,216.64) --
	(209.86,216.68) --
	(210.06,216.69) --
	(210.26,216.70) --
	(210.47,216.69) --
	(210.67,216.60) --
	(210.87,216.61) --
	(211.08,216.58) --
	(211.28,216.57) --
	(211.48,216.57) --
	(211.69,216.57) --
	(211.89,216.46) --
	(212.10,216.50) --
	(212.30,216.52) --
	(212.50,216.41) --
	(212.71,216.40) --
	(212.91,216.43) --
	(213.11,216.38) --
	(213.32,216.37) --
	(213.52,216.41) --
	(213.72,216.36) --
	(213.93,216.35) --
	(214.13,216.37) --
	(214.33,216.34) --
	(214.54,216.39) --
	(214.74,216.37) --
	(214.95,216.40) --
	(215.15,216.40) --
	(215.35,216.39) --
	(215.56,216.36) --
	(215.76,216.25) --
	(215.96,216.25) --
	(216.17,216.27) --
	(216.37,216.22) --
	(216.57,216.22) --
	(216.78,216.19) --
	(216.98,216.20) --
	(217.19,216.16) --
	(217.39,216.14) --
	(217.59,216.22) --
	(217.80,216.23) --
	(218.00,216.24) --
	(218.20,216.25) --
	(218.41,216.27) --
	(218.61,216.25) --
	(218.81,216.25) --
	(219.02,216.28) --
	(219.22,216.29) --
	(219.43,216.26) --
	(219.63,216.27) --
	(219.83,216.29) --
	(220.04,216.30) --
	(220.24,216.33) --
	(220.44,216.37) --
	(220.65,216.39) --
	(220.85,216.37) --
	(221.05,216.37) --
	(221.26,216.39) --
	(221.46,216.35) --
	(221.67,216.34) --
	(221.87,216.38) --
	(222.07,216.25) --
	(222.28,216.28) --
	(222.48,216.29) --
	(222.68,216.16) --
	(222.89,216.11) --
	(223.09,216.29) --
	(223.29,216.30) --
	(223.50,216.30) --
	(223.70,216.30) --
	(223.91,216.32) --
	(224.11,216.32) --
	(224.31,216.31) --
	(224.52,216.33) --
	(224.72,216.33) --
	(224.92,216.32) --
	(225.13,216.36) --
	(225.33,216.38) --
	(225.53,216.37) --
	(225.74,216.37) --
	(225.94,216.41) --
	(226.14,216.42) --
	(226.35,216.39) --
	(226.55,216.40) --
	(226.76,216.39) --
	(226.96,216.43) --
	(227.16,216.41) --
	(227.37,216.41) --
	(227.57,216.40) --
	(227.77,216.39) --
	(227.98,216.34) --
	(228.18,216.34) --
	(228.38,216.37) --
	(228.59,216.35) --
	(228.79,216.41) --
	(229.00,216.37) --
	(229.20,216.41) --
	(229.40,216.47) --
	(229.61,216.49) --
	(229.81,216.49) --
	(230.01,216.49) --
	(230.22,216.50) --
	(230.42,216.57) --
	(230.62,216.58) --
	(230.83,216.57) --
	(231.03,216.52) --
	(231.24,216.50) --
	(231.44,216.52) --
	(231.64,216.49) --
	(231.85,216.49) --
	(232.05,216.47) --
	(232.25,216.49) --
	(232.46,216.51) --
	(232.66,216.53) --
	(232.86,216.55) --
	(233.07,216.57) --
	(233.27,216.60) --
	(233.48,216.67) --
	(233.68,216.71) --
	(233.88,216.69) --
	(234.09,216.67) --
	(234.29,216.68) --
	(234.49,216.68) --
	(234.70,216.69) --
	(234.90,216.63) --
	(235.10,216.63) --
	(235.31,216.58) --
	(235.51,216.57) --
	(235.71,216.58) --
	(235.92,216.61) --
	(236.12,216.64) --
	(236.33,216.65) --
	(236.53,216.68) --
	(236.73,216.70) --
	(236.94,216.71) --
	(237.14,216.68) --
	(237.34,216.71) --
	(237.55,216.72) --
	(237.75,216.66) --
	(237.95,216.63) --
	(238.16,216.62) --
	(238.36,216.62) --
	(238.57,216.66) --
	(238.77,216.64) --
	(238.97,216.71) --
	(239.18,216.72) --
	(239.38,216.70) --
	(239.58,216.70) --
	(239.79,216.67) --
	(239.99,216.69) --
	(240.19,216.69) --
	(240.40,216.70) --
	(240.60,216.69) --
	(240.81,216.70) --
	(241.01,216.74) --
	(241.21,216.72) --
	(241.42,216.71) --
	(241.62,216.70) --
	(241.82,216.68) --
	(242.03,216.66) --
	(242.23,216.69) --
	(242.43,216.70) --
	(242.64,216.70) --
	(242.84,216.72) --
	(243.05,216.72) --
	(243.25,216.70) --
	(243.45,216.68) --
	(243.66,216.66) --
	(243.86,216.64) --
	(244.06,216.64) --
	(244.27,216.62) --
	(244.47,216.66) --
	(244.67,216.67) --
	(244.88,216.65) --
	(245.08,216.64) --
	(245.28,216.65) --
	(245.49,216.65) --
	(245.69,216.64) --
	(245.90,216.64) --
	(246.10,216.68) --
	(246.30,216.67) --
	(246.51,216.66) --
	(246.71,216.61) --
	(246.91,216.58) --
	(247.12,216.60) --
	(247.32,216.60) --
	(247.52,216.58) --
	(247.73,216.59) --
	(247.93,216.59) --
	(248.14,216.58) --
	(248.34,216.60) --
	(248.54,216.61) --
	(248.75,216.66) --
	(248.95,216.61) --
	(249.15,216.61) --
	(249.36,216.59) --
	(249.56,216.53) --
	(249.76,216.53) --
	(249.97,216.53) --
	(250.17,216.56) --
	(250.38,216.57) --
	(250.58,216.63) --
	(250.78,216.66) --
	(250.99,216.66) --
	(251.19,216.66) --
	(251.39,216.68) --
	(251.60,216.66) --
	(251.80,216.70) --
	(252.00,216.70) --
	(252.21,216.73) --
	(252.41,216.76) --
	(252.62,216.80) --
	(252.82,216.79) --
	(253.02,216.80) --
	(253.23,216.76) --
	(253.43,216.75) --
	(253.63,216.70) --
	(253.84,216.78) --
	(254.04,216.80) --
	(254.24,216.78) --
	(254.45,216.80) --
	(254.65,216.82) --
	(254.85,216.75) --
	(255.06,216.79) --
	(255.26,216.79) --
	(255.47,216.82) --
	(255.67,216.82) --
	(255.87,216.79) --
	(256.08,216.80) --
	(256.28,216.90) --
	(256.48,216.91) --
	(256.69,217.02) --
	(256.89,217.03) --
	(257.09,217.06) --
	(257.30,217.05) --
	(257.50,217.04) --
	(257.71,217.04) --
	(257.91,217.04) --
	(258.11,217.02) --
	(258.32,217.04) --
	(258.52,217.03) --
	(258.72,217.05) --
	(258.93,217.03) --
	(259.13,217.04) --
	(259.33,217.03) --
	(259.54,217.02) --
	(259.74,217.01) --
	(259.95,217.00) --
	(260.15,217.04) --
	(260.35,217.05) --
	(260.56,217.07) --
	(260.76,217.07) --
	(260.96,217.06) --
	(261.17,217.08) --
	(261.37,217.20) --
	(261.57,217.17) --
	(261.78,217.22) --
	(261.98,217.21) --
	(262.19,217.19) --
	(262.39,217.20) --
	(262.59,217.20) --
	(262.80,217.21) --
	(263.00,217.19) --
	(263.20,217.22) --
	(263.41,217.25) --
	(263.61,217.24) --
	(263.81,217.24) --
	(264.02,217.26) --
	(264.22,217.23) --
	(264.43,217.25) --
	(264.63,217.27) --
	(264.83,217.28) --
	(265.04,217.29) --
	(265.24,217.30) --
	(265.44,217.30) --
	(265.65,217.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 56.34,102.68) rectangle (275.61,335.57);
\end{scope}
\begin{scope}
\path[clip] (281.11,102.68) rectangle (500.39,335.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.11,102.68) rectangle (500.39,335.57);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.11,145.92) --
	(500.39,145.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.11,201.55) --
	(500.39,201.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.11,238.64) --
	(500.39,238.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.11,275.74) --
	(500.39,275.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (281.11,331.37) --
	(500.39,331.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (312.26,102.68) --
	(312.26,335.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.16,102.68) --
	(363.16,335.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (414.07,102.68) --
	(414.07,335.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (464.97,102.68) --
	(464.97,335.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.11,108.83) --
	(500.39,108.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.11,183.01) --
	(500.39,183.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.11,220.10) --
	(500.39,220.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.11,257.19) --
	(500.39,257.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.11,294.28) --
	(500.39,294.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.80,102.68) --
	(286.80,335.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.71,102.68) --
	(337.71,335.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.61,102.68) --
	(388.61,335.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.52,102.68) --
	(439.52,335.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.42,102.68) --
	(490.42,335.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (281.11,257.19) -- (500.39,257.19);
\definecolor{fillColor}{RGB}{203,35,20}

\path[fill=fillColor,fill opacity=0.30] (291.08,303.05) --
	(291.28,305.00) --
	(291.49,301.77) --
	(291.69,303.35) --
	(291.90,301.93) --
	(292.10,301.98) --
	(292.30,299.54) --
	(292.51,298.41) --
	(292.71,295.92) --
	(292.91,296.88) --
	(293.12,296.28) --
	(293.32,296.49) --
	(293.52,295.72) --
	(293.73,294.21) --
	(293.93,294.22) --
	(294.14,291.67) --
	(294.34,290.12) --
	(294.54,290.37) --
	(294.75,292.26) --
	(294.95,292.05) --
	(295.15,292.43) --
	(295.36,291.85) --
	(295.56,288.10) --
	(295.76,288.85) --
	(295.97,288.38) --
	(296.17,286.92) --
	(296.37,285.28) --
	(296.58,283.81) --
	(296.78,281.80) --
	(296.99,282.46) --
	(297.19,281.62) --
	(297.39,283.29) --
	(297.60,282.81) --
	(297.80,282.25) --
	(298.00,284.36) --
	(298.21,283.00) --
	(298.41,283.03) --
	(298.61,284.52) --
	(298.82,282.75) --
	(299.02,282.41) --
	(299.23,280.82) --
	(299.43,282.07) --
	(299.63,279.79) --
	(299.84,280.33) --
	(300.04,281.65) --
	(300.24,280.76) --
	(300.45,281.23) --
	(300.65,281.61) --
	(300.85,281.29) --
	(301.06,281.47) --
	(301.26,280.81) --
	(301.47,279.44) --
	(301.67,279.75) --
	(301.87,279.18) --
	(302.08,279.84) --
	(302.28,278.72) --
	(302.48,279.36) --
	(302.69,280.23) --
	(302.89,279.88) --
	(303.09,277.75) --
	(303.30,276.29) --
	(303.50,276.77) --
	(303.71,276.65) --
	(303.91,276.66) --
	(304.11,277.83) --
	(304.32,278.14) --
	(304.52,276.88) --
	(304.72,277.76) --
	(304.93,277.35) --
	(305.13,276.42) --
	(305.33,276.57) --
	(305.54,275.93) --
	(305.74,274.78) --
	(305.95,275.09) --
	(306.15,274.38) --
	(306.35,274.34) --
	(306.56,274.30) --
	(306.76,274.40) --
	(306.96,274.52) --
	(307.17,274.89) --
	(307.37,275.36) --
	(307.57,274.31) --
	(307.78,275.32) --
	(307.98,275.22) --
	(308.18,274.96) --
	(308.39,273.80) --
	(308.59,273.41) --
	(308.80,273.58) --
	(309.00,273.06) --
	(309.20,272.79) --
	(309.41,273.17) --
	(309.61,273.58) --
	(309.81,275.47) --
	(310.02,274.39) --
	(310.22,274.87) --
	(310.42,274.19) --
	(310.63,273.72) --
	(310.83,275.12) --
	(311.04,275.39) --
	(311.24,275.36) --
	(311.44,276.69) --
	(311.65,276.72) --
	(311.85,277.46) --
	(312.05,276.18) --
	(312.26,276.30) --
	(312.46,276.27) --
	(312.66,276.39) --
	(312.87,275.72) --
	(313.07,275.61) --
	(313.28,275.37) --
	(313.48,275.14) --
	(313.68,275.43) --
	(313.89,275.28) --
	(314.09,275.04) --
	(314.29,275.08) --
	(314.50,274.61) --
	(314.70,273.88) --
	(314.90,274.70) --
	(315.11,273.95) --
	(315.31,273.70) --
	(315.52,273.45) --
	(315.72,273.58) --
	(315.92,273.44) --
	(316.13,273.50) --
	(316.33,273.50) --
	(316.53,273.80) --
	(316.74,273.44) --
	(316.94,273.23) --
	(317.14,273.25) --
	(317.35,273.12) --
	(317.55,272.75) --
	(317.75,272.58) --
	(317.96,272.65) --
	(318.16,272.66) --
	(318.37,273.41) --
	(318.57,273.58) --
	(318.77,273.87) --
	(318.98,273.91) --
	(319.18,274.24) --
	(319.38,273.69) --
	(319.59,274.07) --
	(319.79,274.14) --
	(319.99,273.52) --
	(320.20,272.43) --
	(320.40,272.73) --
	(320.61,272.98) --
	(320.81,272.97) --
	(321.01,272.80) --
	(321.22,272.87) --
	(321.42,272.67) --
	(321.62,272.02) --
	(321.83,272.23) --
	(322.03,271.85) --
	(322.23,271.14) --
	(322.44,271.73) --
	(322.64,271.12) --
	(322.85,271.22) --
	(323.05,272.33) --
	(323.25,272.04) --
	(323.46,272.16) --
	(323.66,271.53) --
	(323.86,271.36) --
	(324.07,270.97) --
	(324.27,271.47) --
	(324.47,272.03) --
	(324.68,272.00) --
	(324.88,272.28) --
	(325.09,272.76) --
	(325.29,272.06) --
	(325.49,271.91) --
	(325.70,271.83) --
	(325.90,271.86) --
	(326.10,271.45) --
	(326.31,271.70) --
	(326.51,271.56) --
	(326.71,271.37) --
	(326.92,271.17) --
	(327.12,270.69) --
	(327.32,270.77) --
	(327.53,270.94) --
	(327.73,270.91) --
	(327.94,270.27) --
	(328.14,270.32) --
	(328.34,270.44) --
	(328.55,270.45) --
	(328.75,270.75) --
	(328.95,270.93) --
	(329.16,270.51) --
	(329.36,270.42) --
	(329.56,270.80) --
	(329.77,271.52) --
	(329.97,271.50) --
	(330.18,272.07) --
	(330.38,271.53) --
	(330.58,271.10) --
	(330.79,270.59) --
	(330.99,270.92) --
	(331.19,270.45) --
	(331.40,270.73) --
	(331.60,270.93) --
	(331.80,271.18) --
	(332.01,271.99) --
	(332.21,271.59) --
	(332.42,271.55) --
	(332.62,271.11) --
	(332.82,271.05) --
	(333.03,270.83) --
	(333.23,271.01) --
	(333.43,270.82) --
	(333.64,270.45) --
	(333.84,270.23) --
	(334.04,270.15) --
	(334.25,270.15) --
	(334.45,270.22) --
	(334.66,270.07) --
	(334.86,269.62) --
	(335.06,269.59) --
	(335.27,269.50) --
	(335.47,269.50) --
	(335.67,269.29) --
	(335.88,269.39) --
	(336.08,269.00) --
	(336.28,268.84) --
	(336.49,269.13) --
	(336.69,269.31) --
	(336.89,269.03) --
	(337.10,268.81) --
	(337.30,268.64) --
	(337.51,268.32) --
	(337.71,268.02) --
	(337.91,267.95) --
	(338.12,267.74) --
	(338.32,267.77) --
	(338.52,267.68) --
	(338.73,267.90) --
	(338.93,268.23) --
	(339.13,268.11) --
	(339.34,268.11) --
	(339.54,268.38) --
	(339.75,268.21) --
	(339.95,268.45) --
	(340.15,268.57) --
	(340.36,268.12) --
	(340.56,268.12) --
	(340.76,268.51) --
	(340.97,267.87) --
	(341.17,268.01) --
	(341.37,268.01) --
	(341.58,267.92) --
	(341.78,267.80) --
	(341.99,267.75) --
	(342.19,267.90) --
	(342.39,267.33) --
	(342.60,267.31) --
	(342.80,267.33) --
	(343.00,267.64) --
	(343.21,267.60) --
	(343.41,267.68) --
	(343.61,268.13) --
	(343.82,268.18) --
	(344.02,268.47) --
	(344.23,268.22) --
	(344.43,268.47) --
	(344.63,268.24) --
	(344.84,268.64) --
	(345.04,269.03) --
	(345.24,268.40) --
	(345.45,268.41) --
	(345.65,268.76) --
	(345.85,268.68) --
	(346.06,269.37) --
	(346.26,269.30) --
	(346.47,269.36) --
	(346.67,269.09) --
	(346.87,268.93) --
	(347.08,268.48) --
	(347.28,268.43) --
	(347.48,268.58) --
	(347.69,268.25) --
	(347.89,268.39) --
	(348.09,268.44) --
	(348.30,268.33) --
	(348.50,268.25) --
	(348.70,268.33) --
	(348.91,268.75) --
	(349.11,268.72) --
	(349.32,268.46) --
	(349.52,268.28) --
	(349.72,268.09) --
	(349.93,267.95) --
	(350.13,268.37) --
	(350.33,268.47) --
	(350.54,268.48) --
	(350.74,268.32) --
	(350.94,268.20) --
	(351.15,268.36) --
	(351.35,268.21) --
	(351.56,268.43) --
	(351.76,268.01) --
	(351.96,267.90) --
	(352.17,267.92) --
	(352.37,268.04) --
	(352.57,268.04) --
	(352.78,268.19) --
	(352.98,268.71) --
	(353.18,268.25) --
	(353.39,268.64) --
	(353.59,268.30) --
	(353.80,268.05) --
	(354.00,267.90) --
	(354.20,268.06) --
	(354.41,268.03) --
	(354.61,268.23) --
	(354.81,268.20) --
	(355.02,268.22) --
	(355.22,268.38) --
	(355.42,268.72) --
	(355.63,268.54) --
	(355.83,268.34) --
	(356.04,268.14) --
	(356.24,268.14) --
	(356.44,268.19) --
	(356.65,267.76) --
	(356.85,267.64) --
	(357.05,268.15) --
	(357.26,267.65) --
	(357.46,267.85) --
	(357.66,267.62) --
	(357.87,267.74) --
	(358.07,267.98) --
	(358.27,267.97) --
	(358.48,268.10) --
	(358.68,268.39) --
	(358.89,268.26) --
	(359.09,268.63) --
	(359.29,268.81) --
	(359.50,268.88) --
	(359.70,269.03) --
	(359.90,269.03) --
	(360.11,269.11) --
	(360.31,268.97) --
	(360.51,268.89) --
	(360.72,268.71) --
	(360.92,268.75) --
	(361.13,268.87) --
	(361.33,268.96) --
	(361.53,269.08) --
	(361.74,269.02) --
	(361.94,268.99) --
	(362.14,269.03) --
	(362.35,269.10) --
	(362.55,269.08) --
	(362.75,269.03) --
	(362.96,269.38) --
	(363.16,269.07) --
	(363.37,268.78) --
	(363.57,268.86) --
	(363.77,268.63) --
	(363.98,268.57) --
	(364.18,268.20) --
	(364.38,267.78) --
	(364.59,267.82) --
	(364.79,267.78) --
	(364.99,267.85) --
	(365.20,267.97) --
	(365.40,267.74) --
	(365.61,267.88) --
	(365.81,267.72) --
	(366.01,267.79) --
	(366.22,267.62) --
	(366.42,267.76) --
	(366.62,267.75) --
	(366.83,267.58) --
	(367.03,267.50) --
	(367.23,267.29) --
	(367.44,267.31) --
	(367.64,267.66) --
	(367.84,267.63) --
	(368.05,267.64) --
	(368.25,267.66) --
	(368.46,267.47) --
	(368.66,267.60) --
	(368.86,267.33) --
	(369.07,267.16) --
	(369.27,267.17) --
	(369.47,267.02) --
	(369.68,266.93) --
	(369.88,266.84) --
	(370.08,266.99) --
	(370.29,267.05) --
	(370.49,267.19) --
	(370.70,267.01) --
	(370.90,266.73) --
	(371.10,266.88) --
	(371.31,266.92) --
	(371.51,267.02) --
	(371.71,266.92) --
	(371.92,266.94) --
	(372.12,266.95) --
	(372.32,266.90) --
	(372.53,267.07) --
	(372.73,266.99) --
	(372.94,267.14) --
	(373.14,267.31) --
	(373.34,267.21) --
	(373.55,267.43) --
	(373.75,267.61) --
	(373.95,267.58) --
	(374.16,267.67) --
	(374.36,267.89) --
	(374.56,267.53) --
	(374.77,267.53) --
	(374.97,267.32) --
	(375.18,267.25) --
	(375.38,267.05) --
	(375.58,267.34) --
	(375.79,267.44) --
	(375.99,267.58) --
	(376.19,267.62) --
	(376.40,267.69) --
	(376.60,267.56) --
	(376.80,267.39) --
	(377.01,267.43) --
	(377.21,267.30) --
	(377.41,267.20) --
	(377.62,267.06) --
	(377.82,266.96) --
	(378.03,267.13) --
	(378.23,267.06) --
	(378.43,266.93) --
	(378.64,266.96) --
	(378.84,266.79) --
	(379.04,266.99) --
	(379.25,266.88) --
	(379.45,267.24) --
	(379.65,267.23) --
	(379.86,267.13) --
	(380.06,266.94) --
	(380.27,267.01) --
	(380.47,267.15) --
	(380.67,267.08) --
	(380.88,267.12) --
	(381.08,266.95) --
	(381.28,266.99) --
	(381.49,267.07) --
	(381.69,266.99) --
	(381.89,267.07) --
	(382.10,267.05) --
	(382.30,267.00) --
	(382.51,266.74) --
	(382.71,266.66) --
	(382.91,266.91) --
	(383.12,266.78) --
	(383.32,266.92) --
	(383.52,266.89) --
	(383.73,266.81) --
	(383.93,266.91) --
	(384.13,266.96) --
	(384.34,266.75) --
	(384.54,266.64) --
	(384.75,266.37) --
	(384.95,266.18) --
	(385.15,266.37) --
	(385.36,266.25) --
	(385.56,266.28) --
	(385.76,266.11) --
	(385.97,266.21) --
	(386.17,266.26) --
	(386.37,266.22) --
	(386.58,266.14) --
	(386.78,265.94) --
	(386.98,266.11) --
	(387.19,266.20) --
	(387.39,266.15) --
	(387.60,265.83) --
	(387.80,266.12) --
	(388.00,265.97) --
	(388.21,265.91) --
	(388.41,265.75) --
	(388.61,266.00) --
	(388.82,266.14) --
	(389.02,266.28) --
	(389.22,266.06) --
	(389.43,266.08) --
	(389.63,266.23) --
	(389.84,266.40) --
	(390.04,266.33) --
	(390.24,266.49) --
	(390.45,266.47) --
	(390.65,266.41) --
	(390.85,266.66) --
	(391.06,266.60) --
	(391.26,266.85) --
	(391.46,266.60) --
	(391.67,266.54) --
	(391.87,266.68) --
	(392.08,266.84) --
	(392.28,266.33) --
	(392.48,266.32) --
	(392.69,266.25) --
	(392.89,265.92) --
	(393.09,265.88) --
	(393.30,266.16) --
	(393.50,266.10) --
	(393.70,266.08) --
	(393.91,266.08) --
	(394.11,266.22) --
	(394.32,266.26) --
	(394.52,265.70) --
	(394.72,265.79) --
	(394.93,266.01) --
	(395.13,265.91) --
	(395.33,265.75) --
	(395.54,266.09) --
	(395.74,265.92) --
	(395.94,266.26) --
	(396.15,266.34) --
	(396.35,266.20) --
	(396.56,266.13) --
	(396.76,266.14) --
	(396.96,266.21) --
	(397.17,266.32) --
	(397.37,266.11) --
	(397.57,266.18) --
	(397.78,266.00) --
	(397.98,266.14) --
	(398.18,266.10) --
	(398.39,266.36) --
	(398.59,266.41) --
	(398.79,266.19) --
	(399.00,266.23) --
	(399.20,266.35) --
	(399.41,266.34) --
	(399.61,266.51) --
	(399.81,266.50) --
	(400.02,266.48) --
	(400.22,266.76) --
	(400.42,266.70) --
	(400.63,266.97) --
	(400.83,266.94) --
	(401.03,266.94) --
	(401.24,266.90) --
	(401.44,267.01) --
	(401.65,266.97) --
	(401.85,266.93) --
	(402.05,266.97) --
	(402.26,266.99) --
	(402.46,267.24) --
	(402.66,267.08) --
	(402.87,266.84) --
	(403.07,266.73) --
	(403.27,266.54) --
	(403.48,266.48) --
	(403.68,266.55) --
	(403.89,266.47) --
	(404.09,266.45) --
	(404.29,266.84) --
	(404.50,266.93) --
	(404.70,267.11) --
	(404.90,267.08) --
	(405.11,267.16) --
	(405.31,267.10) --
	(405.51,267.19) --
	(405.72,267.19) --
	(405.92,267.16) --
	(406.13,267.13) --
	(406.33,266.66) --
	(406.53,266.83) --
	(406.74,266.46) --
	(406.94,266.45) --
	(407.14,266.49) --
	(407.35,266.38) --
	(407.55,266.37) --
	(407.75,266.19) --
	(407.96,266.34) --
	(408.16,266.23) --
	(408.36,266.21) --
	(408.57,266.22) --
	(408.77,266.23) --
	(408.98,266.39) --
	(409.18,266.24) --
	(409.38,266.47) --
	(409.59,266.62) --
	(409.79,266.59) --
	(409.99,266.52) --
	(410.20,266.50) --
	(410.40,266.57) --
	(410.60,266.64) --
	(410.81,266.57) --
	(411.01,266.56) --
	(411.22,266.44) --
	(411.42,266.30) --
	(411.62,266.19) --
	(411.83,266.39) --
	(412.03,266.24) --
	(412.23,266.31) --
	(412.44,266.40) --
	(412.64,266.24) --
	(412.84,266.24) --
	(413.05,266.10) --
	(413.25,265.72) --
	(413.46,265.78) --
	(413.66,265.99) --
	(413.86,265.96) --
	(414.07,265.74) --
	(414.27,265.81) --
	(414.47,265.47) --
	(414.68,265.57) --
	(414.88,265.50) --
	(415.08,265.40) --
	(415.29,265.49) --
	(415.49,265.54) --
	(415.70,265.36) --
	(415.90,265.26) --
	(416.10,265.42) --
	(416.31,265.44) --
	(416.51,265.39) --
	(416.71,265.25) --
	(416.92,265.45) --
	(417.12,265.50) --
	(417.32,265.24) --
	(417.53,265.29) --
	(417.73,265.09) --
	(417.93,265.25) --
	(418.14,265.16) --
	(418.34,265.13) --
	(418.55,265.06) --
	(418.75,265.10) --
	(418.95,265.17) --
	(419.16,265.21) --
	(419.36,265.12) --
	(419.56,265.35) --
	(419.77,265.32) --
	(419.97,265.33) --
	(420.17,265.29) --
	(420.38,265.29) --
	(420.58,265.42) --
	(420.79,265.62) --
	(420.99,265.73) --
	(421.19,265.58) --
	(421.40,265.52) --
	(421.60,265.36) --
	(421.80,265.42) --
	(422.01,265.39) --
	(422.21,265.21) --
	(422.41,265.13) --
	(422.62,265.28) --
	(422.82,265.31) --
	(423.03,265.29) --
	(423.23,265.11) --
	(423.43,265.18) --
	(423.64,264.90) --
	(423.84,264.86) --
	(424.04,264.69) --
	(424.25,264.53) --
	(424.45,264.49) --
	(424.65,264.48) --
	(424.86,264.41) --
	(425.06,264.54) --
	(425.27,264.34) --
	(425.47,264.35) --
	(425.67,264.45) --
	(425.88,264.46) --
	(426.08,264.36) --
	(426.28,264.33) --
	(426.49,264.37) --
	(426.69,264.31) --
	(426.89,264.54) --
	(427.10,264.73) --
	(427.30,264.70) --
	(427.50,264.71) --
	(427.71,264.88) --
	(427.91,264.85) --
	(428.12,264.72) --
	(428.32,264.57) --
	(428.52,264.54) --
	(428.73,264.68) --
	(428.93,264.72) --
	(429.13,264.55) --
	(429.34,264.59) --
	(429.54,264.41) --
	(429.74,264.35) --
	(429.95,264.41) --
	(430.15,264.25) --
	(430.36,264.06) --
	(430.56,264.12) --
	(430.76,264.08) --
	(430.97,264.22) --
	(431.17,264.26) --
	(431.37,264.13) --
	(431.58,264.07) --
	(431.78,263.97) --
	(431.98,263.98) --
	(432.19,264.18) --
	(432.39,264.33) --
	(432.60,264.39) --
	(432.80,264.15) --
	(433.00,264.06) --
	(433.21,264.05) --
	(433.41,263.92) --
	(433.61,264.01) --
	(433.82,264.04) --
	(434.02,264.08) --
	(434.22,263.80) --
	(434.43,263.84) --
	(434.63,263.96) --
	(434.84,263.89) --
	(435.04,264.17) --
	(435.24,263.96) --
	(435.45,263.71) --
	(435.65,263.68) --
	(435.85,263.61) --
	(436.06,263.45) --
	(436.26,263.45) --
	(436.46,263.51) --
	(436.67,263.37) --
	(436.87,263.42) --
	(437.07,263.52) --
	(437.28,263.52) --
	(437.48,263.67) --
	(437.69,263.55) --
	(437.89,263.45) --
	(438.09,263.43) --
	(438.30,263.65) --
	(438.50,263.67) --
	(438.70,263.63) --
	(438.91,263.54) --
	(439.11,263.52) --
	(439.31,263.35) --
	(439.52,263.30) --
	(439.72,263.32) --
	(439.93,263.22) --
	(440.13,263.17) --
	(440.33,263.17) --
	(440.54,263.22) --
	(440.74,263.26) --
	(440.94,263.39) --
	(441.15,263.30) --
	(441.35,263.17) --
	(441.55,263.19) --
	(441.76,263.08) --
	(441.96,263.10) --
	(442.17,262.95) --
	(442.37,262.95) --
	(442.57,262.93) --
	(442.78,263.25) --
	(442.98,263.23) --
	(443.18,263.24) --
	(443.39,263.31) --
	(443.59,263.39) --
	(443.79,263.29) --
	(444.00,263.27) --
	(444.20,263.43) --
	(444.41,263.32) --
	(444.61,263.31) --
	(444.81,263.19) --
	(445.02,263.02) --
	(445.22,263.03) --
	(445.42,263.02) --
	(445.63,263.00) --
	(445.83,262.85) --
	(446.03,262.95) --
	(446.24,262.95) --
	(446.44,262.92) --
	(446.65,263.02) --
	(446.85,262.96) --
	(447.05,262.94) --
	(447.26,262.91) --
	(447.46,262.90) --
	(447.66,263.04) --
	(447.87,262.71) --
	(448.07,262.69) --
	(448.27,262.66) --
	(448.48,262.67) --
	(448.68,262.64) --
	(448.88,262.63) --
	(449.09,262.60) --
	(449.29,262.41) --
	(449.50,262.40) --
	(449.70,262.32) --
	(449.90,262.31) --
	(450.11,262.17) --
	(450.31,262.21) --
	(450.51,262.17) --
	(450.72,262.34) --
	(450.92,262.30) --
	(451.12,262.32) --
	(451.33,262.43) --
	(451.53,262.50) --
	(451.74,262.49) --
	(451.94,262.52) --
	(452.14,262.58) --
	(452.35,262.41) --
	(452.55,262.47) --
	(452.75,262.53) --
	(452.96,262.76) --
	(453.16,262.72) --
	(453.36,262.77) --
	(453.57,262.78) --
	(453.77,262.75) --
	(453.98,262.71) --
	(454.18,262.68) --
	(454.38,262.66) --
	(454.59,262.59) --
	(454.79,262.51) --
	(454.99,262.48) --
	(455.20,262.44) --
	(455.40,262.57) --
	(455.60,262.54) --
	(455.81,262.34) --
	(456.01,262.29) --
	(456.22,262.23) --
	(456.42,262.18) --
	(456.62,262.27) --
	(456.83,262.30) --
	(457.03,262.36) --
	(457.23,262.13) --
	(457.44,262.25) --
	(457.64,262.20) --
	(457.84,262.38) --
	(458.05,262.44) --
	(458.25,262.37) --
	(458.45,262.33) --
	(458.66,262.35) --
	(458.86,262.44) --
	(459.07,262.44) --
	(459.27,262.47) --
	(459.47,262.36) --
	(459.68,262.25) --
	(459.88,262.42) --
	(460.08,262.34) --
	(460.29,262.24) --
	(460.49,262.23) --
	(460.69,262.37) --
	(460.90,262.28) --
	(461.10,262.29) --
	(461.31,262.20) --
	(461.51,262.14) --
	(461.71,262.19) --
	(461.92,262.20) --
	(462.12,262.30) --
	(462.32,262.27) --
	(462.53,262.46) --
	(462.73,262.42) --
	(462.93,262.44) --
	(463.14,262.37) --
	(463.34,262.34) --
	(463.55,262.23) --
	(463.75,262.18) --
	(463.95,262.18) --
	(464.16,262.26) --
	(464.36,262.12) --
	(464.56,262.11) --
	(464.77,262.11) --
	(464.97,262.18) --
	(465.17,262.19) --
	(465.38,262.37) --
	(465.58,262.21) --
	(465.79,262.28) --
	(465.99,262.34) --
	(466.19,262.42) --
	(466.40,262.46) --
	(466.60,262.51) --
	(466.80,262.48) --
	(467.01,262.38) --
	(467.21,262.30) --
	(467.41,262.26) --
	(467.62,262.24) --
	(467.82,262.24) --
	(468.02,262.18) --
	(468.23,262.14) --
	(468.43,262.13) --
	(468.64,262.26) --
	(468.84,262.24) --
	(469.04,262.12) --
	(469.25,262.07) --
	(469.45,262.17) --
	(469.65,262.14) --
	(469.86,262.22) --
	(470.06,262.28) --
	(470.26,262.37) --
	(470.47,262.30) --
	(470.67,262.33) --
	(470.88,262.33) --
	(471.08,262.34) --
	(471.28,262.38) --
	(471.49,262.44) --
	(471.69,262.42) --
	(471.89,262.54) --
	(472.10,262.57) --
	(472.30,262.61) --
	(472.50,262.73) --
	(472.71,262.64) --
	(472.91,262.62) --
	(473.12,262.53) --
	(473.32,262.64) --
	(473.52,262.56) --
	(473.73,262.49) --
	(473.93,262.60) --
	(474.13,262.68) --
	(474.34,262.67) --
	(474.54,262.69) --
	(474.74,262.77) --
	(474.95,262.90) --
	(475.15,262.90) --
	(475.36,263.00) --
	(475.56,263.01) --
	(475.76,262.91) --
	(475.97,262.84) --
	(476.17,262.82) --
	(476.37,262.89) --
	(476.58,262.85) --
	(476.78,262.90) --
	(476.98,263.04) --
	(477.19,262.99) --
	(477.39,262.98) --
	(477.59,263.03) --
	(477.80,262.87) --
	(478.00,262.85) --
	(478.21,262.95) --
	(478.41,262.92) --
	(478.61,262.88) --
	(478.82,262.85) --
	(479.02,262.86) --
	(479.22,262.88) --
	(479.43,263.03) --
	(479.63,263.08) --
	(479.83,263.15) --
	(480.04,263.18) --
	(480.24,263.23) --
	(480.45,263.24) --
	(480.65,263.33) --
	(480.85,263.18) --
	(481.06,263.12) --
	(481.26,263.18) --
	(481.46,263.12) --
	(481.67,263.00) --
	(481.87,262.94) --
	(482.07,262.85) --
	(482.28,262.86) --
	(482.48,262.90) --
	(482.69,262.80) --
	(482.89,262.80) --
	(483.09,262.68) --
	(483.30,262.61) --
	(483.50,262.60) --
	(483.70,262.53) --
	(483.91,262.50) --
	(484.11,262.64) --
	(484.31,262.65) --
	(484.52,262.68) --
	(484.72,262.65) --
	(484.93,262.68) --
	(485.13,262.68) --
	(485.33,262.60) --
	(485.54,262.66) --
	(485.74,262.70) --
	(485.94,262.84) --
	(486.15,262.96) --
	(486.35,262.86) --
	(486.55,262.86) --
	(486.76,263.00) --
	(486.96,263.12) --
	(487.17,263.08) --
	(487.37,263.02) --
	(487.57,263.05) --
	(487.78,262.97) --
	(487.98,263.06) --
	(488.18,263.00) --
	(488.39,263.05) --
	(488.59,262.98) --
	(488.79,262.95) --
	(489.00,263.08) --
	(489.20,263.05) --
	(489.40,263.12) --
	(489.61,263.14) --
	(489.81,263.22) --
	(490.02,263.18) --
	(490.22,263.14) --
	(490.42,263.09) --
	(490.42,251.39) --
	(490.22,251.23) --
	(490.02,251.21) --
	(489.81,251.36) --
	(489.61,251.14) --
	(489.40,251.16) --
	(489.20,251.18) --
	(489.00,251.23) --
	(488.79,251.25) --
	(488.59,251.25) --
	(488.39,251.16) --
	(488.18,251.23) --
	(487.98,251.07) --
	(487.78,251.02) --
	(487.57,250.73) --
	(487.37,250.68) --
	(487.17,250.69) --
	(486.96,250.83) --
	(486.76,250.77) --
	(486.55,250.85) --
	(486.35,250.81) --
	(486.15,250.83) --
	(485.94,250.87) --
	(485.74,250.93) --
	(485.54,250.98) --
	(485.33,250.87) --
	(485.13,250.89) --
	(484.93,250.93) --
	(484.72,250.80) --
	(484.52,250.84) --
	(484.31,250.89) --
	(484.11,250.83) --
	(483.91,250.95) --
	(483.70,250.93) --
	(483.50,250.86) --
	(483.30,250.73) --
	(483.09,250.81) --
	(482.89,250.84) --
	(482.69,250.87) --
	(482.48,251.02) --
	(482.28,250.99) --
	(482.07,250.94) --
	(481.87,250.87) --
	(481.67,250.88) --
	(481.46,250.87) --
	(481.26,250.80) --
	(481.06,250.87) --
	(480.85,250.86) --
	(480.65,250.93) --
	(480.45,250.89) --
	(480.24,250.89) --
	(480.04,250.89) --
	(479.83,250.83) --
	(479.63,250.66) --
	(479.43,250.47) --
	(479.22,250.48) --
	(479.02,250.42) --
	(478.82,250.36) --
	(478.61,250.27) --
	(478.41,250.23) --
	(478.21,250.10) --
	(478.00,250.16) --
	(477.80,249.93) --
	(477.59,249.90) --
	(477.39,249.83) --
	(477.19,249.92) --
	(476.98,250.00) --
	(476.78,249.99) --
	(476.58,250.08) --
	(476.37,249.93) --
	(476.17,249.93) --
	(475.97,249.97) --
	(475.76,250.06) --
	(475.56,250.21) --
	(475.36,250.17) --
	(475.15,250.22) --
	(474.95,250.24) --
	(474.74,250.12) --
	(474.54,250.04) --
	(474.34,249.96) --
	(474.13,249.78) --
	(473.93,249.77) --
	(473.73,249.90) --
	(473.52,249.94) --
	(473.32,249.89) --
	(473.12,250.03) --
	(472.91,250.00) --
	(472.71,249.98) --
	(472.50,249.90) --
	(472.30,249.86) --
	(472.10,249.79) --
	(471.89,249.74) --
	(471.69,249.91) --
	(471.49,249.94) --
	(471.28,249.92) --
	(471.08,249.99) --
	(470.88,249.98) --
	(470.67,249.80) --
	(470.47,249.85) --
	(470.26,249.91) --
	(470.06,249.92) --
	(469.86,249.93) --
	(469.65,249.88) --
	(469.45,249.94) --
	(469.25,250.06) --
	(469.04,250.07) --
	(468.84,249.94) --
	(468.64,249.86) --
	(468.43,249.86) --
	(468.23,249.89) --
	(468.02,250.00) --
	(467.82,250.10) --
	(467.62,250.34) --
	(467.41,250.27) --
	(467.21,250.22) --
	(467.01,250.24) --
	(466.80,250.22) --
	(466.60,250.14) --
	(466.40,250.10) --
	(466.19,250.07) --
	(465.99,249.99) --
	(465.79,250.03) --
	(465.58,249.92) --
	(465.38,249.86) --
	(465.17,249.81) --
	(464.97,249.85) --
	(464.77,249.87) --
	(464.56,249.88) --
	(464.36,249.81) --
	(464.16,249.96) --
	(463.95,249.77) --
	(463.75,249.99) --
	(463.55,250.00) --
	(463.34,249.98) --
	(463.14,249.92) --
	(462.93,249.73) --
	(462.73,249.68) --
	(462.53,249.70) --
	(462.32,249.67) --
	(462.12,249.60) --
	(461.92,249.64) --
	(461.71,249.53) --
	(461.51,249.57) --
	(461.31,249.56) --
	(461.10,249.68) --
	(460.90,249.68) --
	(460.69,249.56) --
	(460.49,249.57) --
	(460.29,249.66) --
	(460.08,249.48) --
	(459.88,249.49) --
	(459.68,249.47) --
	(459.47,249.64) --
	(459.27,249.47) --
	(459.07,249.53) --
	(458.86,249.35) --
	(458.66,249.38) --
	(458.45,249.54) --
	(458.25,249.61) --
	(458.05,249.53) --
	(457.84,249.62) --
	(457.64,249.74) --
	(457.44,249.90) --
	(457.23,249.83) --
	(457.03,249.82) --
	(456.83,249.62) --
	(456.62,249.63) --
	(456.42,249.60) --
	(456.22,249.48) --
	(456.01,249.43) --
	(455.81,249.29) --
	(455.60,249.23) --
	(455.40,249.28) --
	(455.20,249.26) --
	(454.99,249.36) --
	(454.79,249.47) --
	(454.59,249.42) --
	(454.38,249.33) --
	(454.18,249.40) --
	(453.98,249.39) --
	(453.77,249.52) --
	(453.57,249.62) --
	(453.36,249.67) --
	(453.16,249.45) --
	(452.96,249.53) --
	(452.75,249.57) --
	(452.55,249.66) --
	(452.35,249.55) --
	(452.14,249.48) --
	(451.94,249.51) --
	(451.74,249.40) --
	(451.53,249.41) --
	(451.33,249.46) --
	(451.12,249.48) --
	(450.92,249.49) --
	(450.72,249.57) --
	(450.51,249.82) --
	(450.31,249.79) --
	(450.11,249.78) --
	(449.90,249.75) --
	(449.70,249.64) --
	(449.50,249.69) --
	(449.29,249.55) --
	(449.09,249.51) --
	(448.88,249.56) --
	(448.68,249.45) --
	(448.48,249.39) --
	(448.27,249.40) --
	(448.07,249.33) --
	(447.87,249.52) --
	(447.66,249.40) --
	(447.46,249.36) --
	(447.26,249.27) --
	(447.05,249.20) --
	(446.85,249.27) --
	(446.65,249.22) --
	(446.44,249.02) --
	(446.24,249.02) --
	(446.03,248.99) --
	(445.83,249.04) --
	(445.63,248.97) --
	(445.42,249.02) --
	(445.22,249.08) --
	(445.02,249.27) --
	(444.81,249.32) --
	(444.61,249.24) --
	(444.41,249.18) --
	(444.20,249.12) --
	(444.00,248.94) --
	(443.79,248.96) --
	(443.59,249.04) --
	(443.39,248.77) --
	(443.18,248.64) --
	(442.98,248.65) --
	(442.78,248.52) --
	(442.57,248.34) --
	(442.37,248.41) --
	(442.17,248.36) --
	(441.96,248.22) --
	(441.76,248.33) --
	(441.55,248.37) --
	(441.35,248.44) --
	(441.15,248.68) --
	(440.94,248.73) --
	(440.74,248.72) --
	(440.54,248.77) --
	(440.33,248.61) --
	(440.13,248.73) --
	(439.93,248.58) --
	(439.72,248.50) --
	(439.52,248.64) --
	(439.31,248.71) --
	(439.11,248.79) --
	(438.91,248.84) --
	(438.70,248.73) --
	(438.50,248.65) --
	(438.30,248.52) --
	(438.09,248.56) --
	(437.89,248.67) --
	(437.69,248.80) --
	(437.48,248.77) --
	(437.28,248.86) --
	(437.07,248.77) --
	(436.87,248.81) --
	(436.67,248.90) --
	(436.46,249.03) --
	(436.26,249.01) --
	(436.06,248.91) --
	(435.85,248.90) --
	(435.65,249.00) --
	(435.45,248.90) --
	(435.24,248.85) --
	(435.04,248.86) --
	(434.84,249.00) --
	(434.63,249.08) --
	(434.43,249.04) --
	(434.22,249.08) --
	(434.02,249.21) --
	(433.82,249.14) --
	(433.61,248.96) --
	(433.41,248.90) --
	(433.21,248.87) --
	(433.00,248.77) --
	(432.80,248.78) --
	(432.60,248.74) --
	(432.39,248.81) --
	(432.19,248.70) --
	(431.98,248.64) --
	(431.78,248.54) --
	(431.58,248.52) --
	(431.37,248.57) --
	(431.17,248.50) --
	(430.97,248.56) --
	(430.76,248.65) --
	(430.56,248.52) --
	(430.36,248.52) --
	(430.15,248.53) --
	(429.95,248.60) --
	(429.74,248.63) --
	(429.54,248.71) --
	(429.34,248.86) --
	(429.13,248.71) --
	(428.93,248.80) --
	(428.73,248.87) --
	(428.52,248.88) --
	(428.32,249.03) --
	(428.12,248.89) --
	(427.91,248.72) --
	(427.71,248.61) --
	(427.50,248.55) --
	(427.30,248.59) --
	(427.10,248.68) --
	(426.89,248.82) --
	(426.69,248.77) --
	(426.49,248.73) --
	(426.28,248.95) --
	(426.08,248.97) --
	(425.88,248.91) --
	(425.67,248.93) --
	(425.47,248.92) --
	(425.27,248.96) --
	(425.06,248.93) --
	(424.86,248.84) --
	(424.65,248.98) --
	(424.45,248.98) --
	(424.25,248.87) --
	(424.04,248.79) --
	(423.84,248.58) --
	(423.64,248.47) --
	(423.43,248.18) --
	(423.23,248.15) --
	(423.03,247.99) --
	(422.82,247.86) --
	(422.62,247.90) --
	(422.41,247.95) --
	(422.21,248.06) --
	(422.01,248.11) --
	(421.80,248.24) --
	(421.60,248.13) --
	(421.40,247.96) --
	(421.19,247.90) --
	(420.99,247.86) --
	(420.79,247.74) --
	(420.58,247.81) --
	(420.38,247.79) --
	(420.17,248.19) --
	(419.97,248.08) --
	(419.77,248.16) --
	(419.56,248.03) --
	(419.36,248.06) --
	(419.16,247.95) --
	(418.95,247.98) --
	(418.75,247.88) --
	(418.55,247.86) --
	(418.34,247.99) --
	(418.14,248.20) --
	(417.93,248.25) --
	(417.73,248.01) --
	(417.53,248.06) --
	(417.32,248.06) --
	(417.12,248.08) --
	(416.92,248.00) --
	(416.71,247.89) --
	(416.51,248.06) --
	(416.31,248.01) --
	(416.10,248.06) --
	(415.90,248.10) --
	(415.70,248.24) --
	(415.49,248.41) --
	(415.29,248.27) --
	(415.08,248.18) --
	(414.88,247.93) --
	(414.68,247.94) --
	(414.47,247.95) --
	(414.27,247.98) --
	(414.07,247.95) --
	(413.86,247.96) --
	(413.66,248.04) --
	(413.46,247.91) --
	(413.25,248.15) --
	(413.05,247.99) --
	(412.84,248.02) --
	(412.64,248.07) --
	(412.44,248.29) --
	(412.23,248.04) --
	(412.03,248.30) --
	(411.83,248.34) --
	(411.62,248.24) --
	(411.42,248.17) --
	(411.22,248.28) --
	(411.01,248.19) --
	(410.81,248.20) --
	(410.60,248.15) --
	(410.40,248.36) --
	(410.20,248.22) --
	(409.99,248.29) --
	(409.79,248.43) --
	(409.59,248.45) --
	(409.38,248.62) --
	(409.18,248.46) --
	(408.98,248.16) --
	(408.77,248.01) --
	(408.57,247.93) --
	(408.36,247.69) --
	(408.16,247.71) --
	(407.96,247.74) --
	(407.75,247.75) --
	(407.55,247.58) --
	(407.35,247.45) --
	(407.14,247.65) --
	(406.94,247.68) --
	(406.74,247.51) --
	(406.53,247.69) --
	(406.33,247.50) --
	(406.13,247.65) --
	(405.92,247.73) --
	(405.72,247.36) --
	(405.51,247.37) --
	(405.31,247.55) --
	(405.11,247.70) --
	(404.90,247.86) --
	(404.70,247.80) --
	(404.50,247.69) --
	(404.29,247.62) --
	(404.09,247.54) --
	(403.89,247.31) --
	(403.68,247.25) --
	(403.48,247.09) --
	(403.27,247.12) --
	(403.07,246.98) --
	(402.87,246.86) --
	(402.66,247.06) --
	(402.46,247.33) --
	(402.26,247.34) --
	(402.05,247.52) --
	(401.85,247.35) --
	(401.65,247.43) --
	(401.44,247.59) --
	(401.24,247.10) --
	(401.03,247.02) --
	(400.83,246.76) --
	(400.63,246.82) --
	(400.42,246.74) --
	(400.22,246.58) --
	(400.02,246.66) --
	(399.81,246.64) --
	(399.61,246.61) --
	(399.41,246.36) --
	(399.20,246.40) --
	(399.00,246.73) --
	(398.79,246.64) --
	(398.59,246.71) --
	(398.39,246.83) --
	(398.18,246.72) --
	(397.98,246.69) --
	(397.78,246.72) --
	(397.57,246.60) --
	(397.37,246.82) --
	(397.17,246.71) --
	(396.96,246.61) --
	(396.76,246.59) --
	(396.56,246.50) --
	(396.35,246.78) --
	(396.15,246.86) --
	(395.94,246.84) --
	(395.74,246.94) --
	(395.54,247.06) --
	(395.33,246.94) --
	(395.13,246.99) --
	(394.93,246.85) --
	(394.72,247.03) --
	(394.52,246.93) --
	(394.32,246.90) --
	(394.11,246.96) --
	(393.91,247.14) --
	(393.70,246.97) --
	(393.50,246.88) --
	(393.30,247.07) --
	(393.09,247.00) --
	(392.89,247.07) --
	(392.69,247.19) --
	(392.48,247.31) --
	(392.28,247.33) --
	(392.08,247.25) --
	(391.87,247.23) --
	(391.67,247.07) --
	(391.46,246.86) --
	(391.26,246.66) --
	(391.06,246.57) --
	(390.85,246.80) --
	(390.65,246.66) --
	(390.45,246.74) --
	(390.24,246.70) --
	(390.04,246.48) --
	(389.84,246.54) --
	(389.63,246.63) --
	(389.43,246.69) --
	(389.22,246.72) --
	(389.02,246.59) --
	(388.82,246.74) --
	(388.61,246.70) --
	(388.41,246.72) --
	(388.21,246.74) --
	(388.00,246.66) --
	(387.80,246.52) --
	(387.60,246.39) --
	(387.39,246.30) --
	(387.19,246.25) --
	(386.98,245.81) --
	(386.78,246.08) --
	(386.58,246.14) --
	(386.37,246.32) --
	(386.17,246.46) --
	(385.97,246.50) --
	(385.76,246.28) --
	(385.56,246.67) --
	(385.36,246.58) --
	(385.15,246.77) --
	(384.95,246.59) --
	(384.75,246.76) --
	(384.54,246.69) --
	(384.34,246.60) --
	(384.13,246.62) --
	(383.93,246.58) --
	(383.73,246.65) --
	(383.52,246.46) --
	(383.32,246.33) --
	(383.12,246.28) --
	(382.91,246.37) --
	(382.71,246.74) --
	(382.51,246.76) --
	(382.30,246.73) --
	(382.10,246.80) --
	(381.89,246.79) --
	(381.69,246.74) --
	(381.49,246.59) --
	(381.28,246.79) --
	(381.08,246.70) --
	(380.88,246.69) --
	(380.67,246.79) --
	(380.47,246.52) --
	(380.27,246.62) --
	(380.06,246.39) --
	(379.86,246.30) --
	(379.65,246.25) --
	(379.45,246.19) --
	(379.25,245.99) --
	(379.04,246.01) --
	(378.84,246.04) --
	(378.64,246.28) --
	(378.43,246.49) --
	(378.23,246.32) --
	(378.03,246.49) --
	(377.82,246.29) --
	(377.62,246.22) --
	(377.41,246.16) --
	(377.21,246.27) --
	(377.01,246.20) --
	(376.80,246.19) --
	(376.60,246.44) --
	(376.40,246.29) --
	(376.19,246.07) --
	(375.99,246.27) --
	(375.79,245.93) --
	(375.58,246.35) --
	(375.38,246.41) --
	(375.18,246.07) --
	(374.97,246.01) --
	(374.77,246.19) --
	(374.56,246.12) --
	(374.36,245.89) --
	(374.16,245.57) --
	(373.95,245.68) --
	(373.75,245.79) --
	(373.55,245.76) --
	(373.34,245.50) --
	(373.14,245.73) --
	(372.94,245.72) --
	(372.73,245.59) --
	(372.53,245.77) --
	(372.32,245.68) --
	(372.12,245.58) --
	(371.92,245.71) --
	(371.71,245.74) --
	(371.51,245.57) --
	(371.31,245.66) --
	(371.10,245.67) --
	(370.90,246.26) --
	(370.70,245.93) --
	(370.49,246.03) --
	(370.29,245.97) --
	(370.08,245.61) --
	(369.88,245.34) --
	(369.68,245.40) --
	(369.47,245.41) --
	(369.27,245.43) --
	(369.07,245.35) --
	(368.86,245.09) --
	(368.66,245.11) --
	(368.46,245.04) --
	(368.25,244.90) --
	(368.05,244.95) --
	(367.84,244.81) --
	(367.64,244.92) --
	(367.44,244.97) --
	(367.23,244.97) --
	(367.03,245.46) --
	(366.83,245.64) --
	(366.62,245.67) --
	(366.42,245.50) --
	(366.22,245.49) --
	(366.01,245.41) --
	(365.81,245.51) --
	(365.61,245.73) --
	(365.40,245.70) --
	(365.20,245.97) --
	(364.99,246.01) --
	(364.79,245.79) --
	(364.59,245.51) --
	(364.38,245.44) --
	(364.18,245.56) --
	(363.98,245.77) --
	(363.77,245.77) --
	(363.57,245.94) --
	(363.37,245.76) --
	(363.16,246.10) --
	(362.96,245.72) --
	(362.75,245.82) --
	(362.55,245.59) --
	(362.35,245.86) --
	(362.14,245.80) --
	(361.94,245.74) --
	(361.74,246.07) --
	(361.53,245.94) --
	(361.33,245.80) --
	(361.13,245.92) --
	(360.92,246.10) --
	(360.72,245.99) --
	(360.51,246.04) --
	(360.31,245.98) --
	(360.11,246.11) --
	(359.90,245.74) --
	(359.70,245.94) --
	(359.50,245.80) --
	(359.29,245.71) --
	(359.09,245.51) --
	(358.89,245.54) --
	(358.68,245.06) --
	(358.48,245.21) --
	(358.27,245.12) --
	(358.07,245.15) --
	(357.87,245.19) --
	(357.66,245.28) --
	(357.46,245.35) --
	(357.26,245.50) --
	(357.05,245.04) --
	(356.85,245.36) --
	(356.65,245.42) --
	(356.44,245.45) --
	(356.24,245.31) --
	(356.04,245.16) --
	(355.83,245.71) --
	(355.63,245.48) --
	(355.42,245.16) --
	(355.22,244.41) --
	(355.02,244.45) --
	(354.81,244.47) --
	(354.61,244.78) --
	(354.41,245.02) --
	(354.20,245.01) --
	(354.00,244.35) --
	(353.80,244.49) --
	(353.59,243.96) --
	(353.39,243.72) --
	(353.18,244.09) --
	(352.98,243.76) --
	(352.78,243.66) --
	(352.57,243.08) --
	(352.37,243.39) --
	(352.17,243.20) --
	(351.96,243.52) --
	(351.76,243.53) --
	(351.56,243.58) --
	(351.35,243.72) --
	(351.15,243.86) --
	(350.94,244.33) --
	(350.74,244.26) --
	(350.54,244.32) --
	(350.33,244.27) --
	(350.13,244.13) --
	(349.93,244.57) --
	(349.72,244.34) --
	(349.52,244.36) --
	(349.32,244.40) --
	(349.11,244.69) --
	(348.91,244.98) --
	(348.70,244.74) --
	(348.50,244.70) --
	(348.30,244.47) --
	(348.09,244.89) --
	(347.89,244.86) --
	(347.69,245.00) --
	(347.48,245.13) --
	(347.28,245.08) --
	(347.08,244.84) --
	(346.87,244.28) --
	(346.67,244.71) --
	(346.47,244.54) --
	(346.26,244.63) --
	(346.06,244.50) --
	(345.85,244.09) --
	(345.65,244.21) --
	(345.45,244.37) --
	(345.24,244.11) --
	(345.04,244.37) --
	(344.84,244.47) --
	(344.63,244.32) --
	(344.43,244.35) --
	(344.23,244.13) --
	(344.02,244.10) --
	(343.82,243.88) --
	(343.61,243.68) --
	(343.41,243.29) --
	(343.21,243.13) --
	(343.00,243.47) --
	(342.80,243.49) --
	(342.60,243.75) --
	(342.39,244.07) --
	(342.19,244.13) --
	(341.99,243.75) --
	(341.78,243.66) --
	(341.58,243.42) --
	(341.37,243.54) --
	(341.17,243.14) --
	(340.97,242.95) --
	(340.76,242.66) --
	(340.56,243.24) --
	(340.36,242.99) --
	(340.15,242.72) --
	(339.95,243.19) --
	(339.75,242.55) --
	(339.54,242.89) --
	(339.34,242.89) --
	(339.13,243.18) --
	(338.93,243.06) --
	(338.73,242.72) --
	(338.52,243.01) --
	(338.32,242.70) --
	(338.12,242.63) --
	(337.91,242.54) --
	(337.71,243.00) --
	(337.51,243.36) --
	(337.30,243.04) --
	(337.10,243.04) --
	(336.89,243.01) --
	(336.69,242.62) --
	(336.49,242.62) --
	(336.28,242.81) --
	(336.08,242.23) --
	(335.88,241.88) --
	(335.67,241.98) --
	(335.47,241.91) --
	(335.27,241.81) --
	(335.06,241.57) --
	(334.86,240.95) --
	(334.66,240.87) --
	(334.45,241.05) --
	(334.25,241.23) --
	(334.04,240.93) --
	(333.84,240.61) --
	(333.64,241.18) --
	(333.43,240.30) --
	(333.23,241.02) --
	(333.03,241.04) --
	(332.82,241.30) --
	(332.62,241.24) --
	(332.42,240.24) --
	(332.21,240.64) --
	(332.01,240.56) --
	(331.80,239.77) --
	(331.60,240.31) --
	(331.40,240.63) --
	(331.19,240.42) --
	(330.99,240.56) --
	(330.79,241.06) --
	(330.58,241.32) --
	(330.38,241.36) --
	(330.18,241.73) --
	(329.97,241.50) --
	(329.77,241.33) --
	(329.56,241.39) --
	(329.36,241.64) --
	(329.16,241.86) --
	(328.95,241.06) --
	(328.75,241.33) --
	(328.55,242.01) --
	(328.34,241.28) --
	(328.14,240.92) --
	(327.94,241.70) --
	(327.73,240.91) --
	(327.53,240.72) --
	(327.32,241.13) --
	(327.12,240.53) --
	(326.92,241.50) --
	(326.71,241.75) --
	(326.51,241.43) --
	(326.31,240.47) --
	(326.10,240.64) --
	(325.90,240.52) --
	(325.70,240.31) --
	(325.49,239.82) --
	(325.29,239.73) --
	(325.09,240.15) --
	(324.88,239.83) --
	(324.68,239.74) --
	(324.47,239.31) --
	(324.27,238.73) --
	(324.07,238.16) --
	(323.86,238.02) --
	(323.66,238.24) --
	(323.46,238.63) --
	(323.25,238.28) --
	(323.05,237.93) --
	(322.85,237.60) --
	(322.64,237.67) --
	(322.44,236.97) --
	(322.23,237.05) --
	(322.03,238.02) --
	(321.83,237.41) --
	(321.62,238.05) --
	(321.42,238.33) --
	(321.22,237.75) --
	(321.01,237.88) --
	(320.81,237.79) --
	(320.61,237.59) --
	(320.40,237.07) --
	(320.20,237.42) --
	(319.99,237.07) --
	(319.79,236.30) --
	(319.59,236.36) --
	(319.38,236.03) --
	(319.18,236.67) --
	(318.98,236.80) --
	(318.77,236.64) --
	(318.57,237.18) --
	(318.37,237.01) --
	(318.16,237.50) --
	(317.96,237.09) --
	(317.75,236.97) --
	(317.55,236.60) --
	(317.35,237.33) --
	(317.14,237.74) --
	(316.94,238.50) --
	(316.74,237.93) --
	(316.53,238.20) --
	(316.33,238.07) --
	(316.13,238.27) --
	(315.92,237.58) --
	(315.72,237.60) --
	(315.52,237.49) --
	(315.31,237.62) --
	(315.11,237.77) --
	(314.90,237.12) --
	(314.70,237.44) --
	(314.50,237.60) --
	(314.29,238.55) --
	(314.09,238.79) --
	(313.89,238.61) --
	(313.68,238.32) --
	(313.48,237.54) --
	(313.28,237.87) --
	(313.07,238.25) --
	(312.87,238.61) --
	(312.66,239.27) --
	(312.46,237.90) --
	(312.26,237.29) --
	(312.05,237.38) --
	(311.85,237.17) --
	(311.65,236.59) --
	(311.44,236.53) --
	(311.24,236.45) --
	(311.04,235.16) --
	(310.83,235.75) --
	(310.63,236.50) --
	(310.42,236.35) --
	(310.22,235.04) --
	(310.02,234.76) --
	(309.81,235.27) --
	(309.61,235.57) --
	(309.41,235.08) --
	(309.20,236.50) --
	(309.00,236.88) --
	(308.80,237.20) --
	(308.59,236.53) --
	(308.39,236.91) --
	(308.18,236.64) --
	(307.98,235.06) --
	(307.78,235.96) --
	(307.57,235.60) --
	(307.37,236.17) --
	(307.17,236.09) --
	(306.96,235.63) --
	(306.76,235.91) --
	(306.56,236.31) --
	(306.35,235.40) --
	(306.15,234.94) --
	(305.95,235.48) --
	(305.74,235.72) --
	(305.54,235.17) --
	(305.33,233.96) --
	(305.13,234.47) --
	(304.93,234.29) --
	(304.72,233.97) --
	(304.52,234.07) --
	(304.32,233.91) --
	(304.11,234.15) --
	(303.91,233.61) --
	(303.71,233.86) --
	(303.50,233.34) --
	(303.30,232.84) --
	(303.09,233.88) --
	(302.89,234.18) --
	(302.69,234.82) --
	(302.48,235.29) --
	(302.28,234.69) --
	(302.08,232.82) --
	(301.87,233.69) --
	(301.67,233.50) --
	(301.47,233.99) --
	(301.26,233.85) --
	(301.06,232.66) --
	(300.85,231.92) --
	(300.65,232.11) --
	(300.45,231.26) --
	(300.24,231.21) --
	(300.04,231.71) --
	(299.84,231.81) --
	(299.63,231.19) --
	(299.43,231.92) --
	(299.23,232.22) --
	(299.02,230.46) --
	(298.82,229.58) --
	(298.61,229.63) --
	(298.41,230.42) --
	(298.21,230.10) --
	(298.00,228.15) --
	(297.80,227.12) --
	(297.60,225.96) --
	(297.39,224.82) --
	(297.19,224.63) --
	(296.99,226.18) --
	(296.78,226.53) --
	(296.58,226.96) --
	(296.37,225.40) --
	(296.17,223.91) --
	(295.97,222.28) --
	(295.76,220.56) --
	(295.56,220.17) --
	(295.36,221.53) --
	(295.15,221.00) --
	(294.95,222.56) --
	(294.75,220.82) --
	(294.54,218.62) --
	(294.34,219.63) --
	(294.14,217.44) --
	(293.93,217.92) --
	(293.73,220.60) --
	(293.52,221.36) --
	(293.32,218.62) --
	(293.12,217.38) --
	(292.91,213.62) --
	(292.71,213.29) --
	(292.51,214.31) --
	(292.30,216.85) --
	(292.10,218.56) --
	(291.90,220.31) --
	(291.69,216.26) --
	(291.49,216.17) --
	(291.28,212.73) --
	(291.08,214.32) --
	cycle;

\path[] (291.08,303.05) --
	(291.28,305.00) --
	(291.49,301.77) --
	(291.69,303.35) --
	(291.90,301.93) --
	(292.10,301.98) --
	(292.30,299.54) --
	(292.51,298.41) --
	(292.71,295.92) --
	(292.91,296.88) --
	(293.12,296.28) --
	(293.32,296.49) --
	(293.52,295.72) --
	(293.73,294.21) --
	(293.93,294.22) --
	(294.14,291.67) --
	(294.34,290.12) --
	(294.54,290.37) --
	(294.75,292.26) --
	(294.95,292.05) --
	(295.15,292.43) --
	(295.36,291.85) --
	(295.56,288.10) --
	(295.76,288.85) --
	(295.97,288.38) --
	(296.17,286.92) --
	(296.37,285.28) --
	(296.58,283.81) --
	(296.78,281.80) --
	(296.99,282.46) --
	(297.19,281.62) --
	(297.39,283.29) --
	(297.60,282.81) --
	(297.80,282.25) --
	(298.00,284.36) --
	(298.21,283.00) --
	(298.41,283.03) --
	(298.61,284.52) --
	(298.82,282.75) --
	(299.02,282.41) --
	(299.23,280.82) --
	(299.43,282.07) --
	(299.63,279.79) --
	(299.84,280.33) --
	(300.04,281.65) --
	(300.24,280.76) --
	(300.45,281.23) --
	(300.65,281.61) --
	(300.85,281.29) --
	(301.06,281.47) --
	(301.26,280.81) --
	(301.47,279.44) --
	(301.67,279.75) --
	(301.87,279.18) --
	(302.08,279.84) --
	(302.28,278.72) --
	(302.48,279.36) --
	(302.69,280.23) --
	(302.89,279.88) --
	(303.09,277.75) --
	(303.30,276.29) --
	(303.50,276.77) --
	(303.71,276.65) --
	(303.91,276.66) --
	(304.11,277.83) --
	(304.32,278.14) --
	(304.52,276.88) --
	(304.72,277.76) --
	(304.93,277.35) --
	(305.13,276.42) --
	(305.33,276.57) --
	(305.54,275.93) --
	(305.74,274.78) --
	(305.95,275.09) --
	(306.15,274.38) --
	(306.35,274.34) --
	(306.56,274.30) --
	(306.76,274.40) --
	(306.96,274.52) --
	(307.17,274.89) --
	(307.37,275.36) --
	(307.57,274.31) --
	(307.78,275.32) --
	(307.98,275.22) --
	(308.18,274.96) --
	(308.39,273.80) --
	(308.59,273.41) --
	(308.80,273.58) --
	(309.00,273.06) --
	(309.20,272.79) --
	(309.41,273.17) --
	(309.61,273.58) --
	(309.81,275.47) --
	(310.02,274.39) --
	(310.22,274.87) --
	(310.42,274.19) --
	(310.63,273.72) --
	(310.83,275.12) --
	(311.04,275.39) --
	(311.24,275.36) --
	(311.44,276.69) --
	(311.65,276.72) --
	(311.85,277.46) --
	(312.05,276.18) --
	(312.26,276.30) --
	(312.46,276.27) --
	(312.66,276.39) --
	(312.87,275.72) --
	(313.07,275.61) --
	(313.28,275.37) --
	(313.48,275.14) --
	(313.68,275.43) --
	(313.89,275.28) --
	(314.09,275.04) --
	(314.29,275.08) --
	(314.50,274.61) --
	(314.70,273.88) --
	(314.90,274.70) --
	(315.11,273.95) --
	(315.31,273.70) --
	(315.52,273.45) --
	(315.72,273.58) --
	(315.92,273.44) --
	(316.13,273.50) --
	(316.33,273.50) --
	(316.53,273.80) --
	(316.74,273.44) --
	(316.94,273.23) --
	(317.14,273.25) --
	(317.35,273.12) --
	(317.55,272.75) --
	(317.75,272.58) --
	(317.96,272.65) --
	(318.16,272.66) --
	(318.37,273.41) --
	(318.57,273.58) --
	(318.77,273.87) --
	(318.98,273.91) --
	(319.18,274.24) --
	(319.38,273.69) --
	(319.59,274.07) --
	(319.79,274.14) --
	(319.99,273.52) --
	(320.20,272.43) --
	(320.40,272.73) --
	(320.61,272.98) --
	(320.81,272.97) --
	(321.01,272.80) --
	(321.22,272.87) --
	(321.42,272.67) --
	(321.62,272.02) --
	(321.83,272.23) --
	(322.03,271.85) --
	(322.23,271.14) --
	(322.44,271.73) --
	(322.64,271.12) --
	(322.85,271.22) --
	(323.05,272.33) --
	(323.25,272.04) --
	(323.46,272.16) --
	(323.66,271.53) --
	(323.86,271.36) --
	(324.07,270.97) --
	(324.27,271.47) --
	(324.47,272.03) --
	(324.68,272.00) --
	(324.88,272.28) --
	(325.09,272.76) --
	(325.29,272.06) --
	(325.49,271.91) --
	(325.70,271.83) --
	(325.90,271.86) --
	(326.10,271.45) --
	(326.31,271.70) --
	(326.51,271.56) --
	(326.71,271.37) --
	(326.92,271.17) --
	(327.12,270.69) --
	(327.32,270.77) --
	(327.53,270.94) --
	(327.73,270.91) --
	(327.94,270.27) --
	(328.14,270.32) --
	(328.34,270.44) --
	(328.55,270.45) --
	(328.75,270.75) --
	(328.95,270.93) --
	(329.16,270.51) --
	(329.36,270.42) --
	(329.56,270.80) --
	(329.77,271.52) --
	(329.97,271.50) --
	(330.18,272.07) --
	(330.38,271.53) --
	(330.58,271.10) --
	(330.79,270.59) --
	(330.99,270.92) --
	(331.19,270.45) --
	(331.40,270.73) --
	(331.60,270.93) --
	(331.80,271.18) --
	(332.01,271.99) --
	(332.21,271.59) --
	(332.42,271.55) --
	(332.62,271.11) --
	(332.82,271.05) --
	(333.03,270.83) --
	(333.23,271.01) --
	(333.43,270.82) --
	(333.64,270.45) --
	(333.84,270.23) --
	(334.04,270.15) --
	(334.25,270.15) --
	(334.45,270.22) --
	(334.66,270.07) --
	(334.86,269.62) --
	(335.06,269.59) --
	(335.27,269.50) --
	(335.47,269.50) --
	(335.67,269.29) --
	(335.88,269.39) --
	(336.08,269.00) --
	(336.28,268.84) --
	(336.49,269.13) --
	(336.69,269.31) --
	(336.89,269.03) --
	(337.10,268.81) --
	(337.30,268.64) --
	(337.51,268.32) --
	(337.71,268.02) --
	(337.91,267.95) --
	(338.12,267.74) --
	(338.32,267.77) --
	(338.52,267.68) --
	(338.73,267.90) --
	(338.93,268.23) --
	(339.13,268.11) --
	(339.34,268.11) --
	(339.54,268.38) --
	(339.75,268.21) --
	(339.95,268.45) --
	(340.15,268.57) --
	(340.36,268.12) --
	(340.56,268.12) --
	(340.76,268.51) --
	(340.97,267.87) --
	(341.17,268.01) --
	(341.37,268.01) --
	(341.58,267.92) --
	(341.78,267.80) --
	(341.99,267.75) --
	(342.19,267.90) --
	(342.39,267.33) --
	(342.60,267.31) --
	(342.80,267.33) --
	(343.00,267.64) --
	(343.21,267.60) --
	(343.41,267.68) --
	(343.61,268.13) --
	(343.82,268.18) --
	(344.02,268.47) --
	(344.23,268.22) --
	(344.43,268.47) --
	(344.63,268.24) --
	(344.84,268.64) --
	(345.04,269.03) --
	(345.24,268.40) --
	(345.45,268.41) --
	(345.65,268.76) --
	(345.85,268.68) --
	(346.06,269.37) --
	(346.26,269.30) --
	(346.47,269.36) --
	(346.67,269.09) --
	(346.87,268.93) --
	(347.08,268.48) --
	(347.28,268.43) --
	(347.48,268.58) --
	(347.69,268.25) --
	(347.89,268.39) --
	(348.09,268.44) --
	(348.30,268.33) --
	(348.50,268.25) --
	(348.70,268.33) --
	(348.91,268.75) --
	(349.11,268.72) --
	(349.32,268.46) --
	(349.52,268.28) --
	(349.72,268.09) --
	(349.93,267.95) --
	(350.13,268.37) --
	(350.33,268.47) --
	(350.54,268.48) --
	(350.74,268.32) --
	(350.94,268.20) --
	(351.15,268.36) --
	(351.35,268.21) --
	(351.56,268.43) --
	(351.76,268.01) --
	(351.96,267.90) --
	(352.17,267.92) --
	(352.37,268.04) --
	(352.57,268.04) --
	(352.78,268.19) --
	(352.98,268.71) --
	(353.18,268.25) --
	(353.39,268.64) --
	(353.59,268.30) --
	(353.80,268.05) --
	(354.00,267.90) --
	(354.20,268.06) --
	(354.41,268.03) --
	(354.61,268.23) --
	(354.81,268.20) --
	(355.02,268.22) --
	(355.22,268.38) --
	(355.42,268.72) --
	(355.63,268.54) --
	(355.83,268.34) --
	(356.04,268.14) --
	(356.24,268.14) --
	(356.44,268.19) --
	(356.65,267.76) --
	(356.85,267.64) --
	(357.05,268.15) --
	(357.26,267.65) --
	(357.46,267.85) --
	(357.66,267.62) --
	(357.87,267.74) --
	(358.07,267.98) --
	(358.27,267.97) --
	(358.48,268.10) --
	(358.68,268.39) --
	(358.89,268.26) --
	(359.09,268.63) --
	(359.29,268.81) --
	(359.50,268.88) --
	(359.70,269.03) --
	(359.90,269.03) --
	(360.11,269.11) --
	(360.31,268.97) --
	(360.51,268.89) --
	(360.72,268.71) --
	(360.92,268.75) --
	(361.13,268.87) --
	(361.33,268.96) --
	(361.53,269.08) --
	(361.74,269.02) --
	(361.94,268.99) --
	(362.14,269.03) --
	(362.35,269.10) --
	(362.55,269.08) --
	(362.75,269.03) --
	(362.96,269.38) --
	(363.16,269.07) --
	(363.37,268.78) --
	(363.57,268.86) --
	(363.77,268.63) --
	(363.98,268.57) --
	(364.18,268.20) --
	(364.38,267.78) --
	(364.59,267.82) --
	(364.79,267.78) --
	(364.99,267.85) --
	(365.20,267.97) --
	(365.40,267.74) --
	(365.61,267.88) --
	(365.81,267.72) --
	(366.01,267.79) --
	(366.22,267.62) --
	(366.42,267.76) --
	(366.62,267.75) --
	(366.83,267.58) --
	(367.03,267.50) --
	(367.23,267.29) --
	(367.44,267.31) --
	(367.64,267.66) --
	(367.84,267.63) --
	(368.05,267.64) --
	(368.25,267.66) --
	(368.46,267.47) --
	(368.66,267.60) --
	(368.86,267.33) --
	(369.07,267.16) --
	(369.27,267.17) --
	(369.47,267.02) --
	(369.68,266.93) --
	(369.88,266.84) --
	(370.08,266.99) --
	(370.29,267.05) --
	(370.49,267.19) --
	(370.70,267.01) --
	(370.90,266.73) --
	(371.10,266.88) --
	(371.31,266.92) --
	(371.51,267.02) --
	(371.71,266.92) --
	(371.92,266.94) --
	(372.12,266.95) --
	(372.32,266.90) --
	(372.53,267.07) --
	(372.73,266.99) --
	(372.94,267.14) --
	(373.14,267.31) --
	(373.34,267.21) --
	(373.55,267.43) --
	(373.75,267.61) --
	(373.95,267.58) --
	(374.16,267.67) --
	(374.36,267.89) --
	(374.56,267.53) --
	(374.77,267.53) --
	(374.97,267.32) --
	(375.18,267.25) --
	(375.38,267.05) --
	(375.58,267.34) --
	(375.79,267.44) --
	(375.99,267.58) --
	(376.19,267.62) --
	(376.40,267.69) --
	(376.60,267.56) --
	(376.80,267.39) --
	(377.01,267.43) --
	(377.21,267.30) --
	(377.41,267.20) --
	(377.62,267.06) --
	(377.82,266.96) --
	(378.03,267.13) --
	(378.23,267.06) --
	(378.43,266.93) --
	(378.64,266.96) --
	(378.84,266.79) --
	(379.04,266.99) --
	(379.25,266.88) --
	(379.45,267.24) --
	(379.65,267.23) --
	(379.86,267.13) --
	(380.06,266.94) --
	(380.27,267.01) --
	(380.47,267.15) --
	(380.67,267.08) --
	(380.88,267.12) --
	(381.08,266.95) --
	(381.28,266.99) --
	(381.49,267.07) --
	(381.69,266.99) --
	(381.89,267.07) --
	(382.10,267.05) --
	(382.30,267.00) --
	(382.51,266.74) --
	(382.71,266.66) --
	(382.91,266.91) --
	(383.12,266.78) --
	(383.32,266.92) --
	(383.52,266.89) --
	(383.73,266.81) --
	(383.93,266.91) --
	(384.13,266.96) --
	(384.34,266.75) --
	(384.54,266.64) --
	(384.75,266.37) --
	(384.95,266.18) --
	(385.15,266.37) --
	(385.36,266.25) --
	(385.56,266.28) --
	(385.76,266.11) --
	(385.97,266.21) --
	(386.17,266.26) --
	(386.37,266.22) --
	(386.58,266.14) --
	(386.78,265.94) --
	(386.98,266.11) --
	(387.19,266.20) --
	(387.39,266.15) --
	(387.60,265.83) --
	(387.80,266.12) --
	(388.00,265.97) --
	(388.21,265.91) --
	(388.41,265.75) --
	(388.61,266.00) --
	(388.82,266.14) --
	(389.02,266.28) --
	(389.22,266.06) --
	(389.43,266.08) --
	(389.63,266.23) --
	(389.84,266.40) --
	(390.04,266.33) --
	(390.24,266.49) --
	(390.45,266.47) --
	(390.65,266.41) --
	(390.85,266.66) --
	(391.06,266.60) --
	(391.26,266.85) --
	(391.46,266.60) --
	(391.67,266.54) --
	(391.87,266.68) --
	(392.08,266.84) --
	(392.28,266.33) --
	(392.48,266.32) --
	(392.69,266.25) --
	(392.89,265.92) --
	(393.09,265.88) --
	(393.30,266.16) --
	(393.50,266.10) --
	(393.70,266.08) --
	(393.91,266.08) --
	(394.11,266.22) --
	(394.32,266.26) --
	(394.52,265.70) --
	(394.72,265.79) --
	(394.93,266.01) --
	(395.13,265.91) --
	(395.33,265.75) --
	(395.54,266.09) --
	(395.74,265.92) --
	(395.94,266.26) --
	(396.15,266.34) --
	(396.35,266.20) --
	(396.56,266.13) --
	(396.76,266.14) --
	(396.96,266.21) --
	(397.17,266.32) --
	(397.37,266.11) --
	(397.57,266.18) --
	(397.78,266.00) --
	(397.98,266.14) --
	(398.18,266.10) --
	(398.39,266.36) --
	(398.59,266.41) --
	(398.79,266.19) --
	(399.00,266.23) --
	(399.20,266.35) --
	(399.41,266.34) --
	(399.61,266.51) --
	(399.81,266.50) --
	(400.02,266.48) --
	(400.22,266.76) --
	(400.42,266.70) --
	(400.63,266.97) --
	(400.83,266.94) --
	(401.03,266.94) --
	(401.24,266.90) --
	(401.44,267.01) --
	(401.65,266.97) --
	(401.85,266.93) --
	(402.05,266.97) --
	(402.26,266.99) --
	(402.46,267.24) --
	(402.66,267.08) --
	(402.87,266.84) --
	(403.07,266.73) --
	(403.27,266.54) --
	(403.48,266.48) --
	(403.68,266.55) --
	(403.89,266.47) --
	(404.09,266.45) --
	(404.29,266.84) --
	(404.50,266.93) --
	(404.70,267.11) --
	(404.90,267.08) --
	(405.11,267.16) --
	(405.31,267.10) --
	(405.51,267.19) --
	(405.72,267.19) --
	(405.92,267.16) --
	(406.13,267.13) --
	(406.33,266.66) --
	(406.53,266.83) --
	(406.74,266.46) --
	(406.94,266.45) --
	(407.14,266.49) --
	(407.35,266.38) --
	(407.55,266.37) --
	(407.75,266.19) --
	(407.96,266.34) --
	(408.16,266.23) --
	(408.36,266.21) --
	(408.57,266.22) --
	(408.77,266.23) --
	(408.98,266.39) --
	(409.18,266.24) --
	(409.38,266.47) --
	(409.59,266.62) --
	(409.79,266.59) --
	(409.99,266.52) --
	(410.20,266.50) --
	(410.40,266.57) --
	(410.60,266.64) --
	(410.81,266.57) --
	(411.01,266.56) --
	(411.22,266.44) --
	(411.42,266.30) --
	(411.62,266.19) --
	(411.83,266.39) --
	(412.03,266.24) --
	(412.23,266.31) --
	(412.44,266.40) --
	(412.64,266.24) --
	(412.84,266.24) --
	(413.05,266.10) --
	(413.25,265.72) --
	(413.46,265.78) --
	(413.66,265.99) --
	(413.86,265.96) --
	(414.07,265.74) --
	(414.27,265.81) --
	(414.47,265.47) --
	(414.68,265.57) --
	(414.88,265.50) --
	(415.08,265.40) --
	(415.29,265.49) --
	(415.49,265.54) --
	(415.70,265.36) --
	(415.90,265.26) --
	(416.10,265.42) --
	(416.31,265.44) --
	(416.51,265.39) --
	(416.71,265.25) --
	(416.92,265.45) --
	(417.12,265.50) --
	(417.32,265.24) --
	(417.53,265.29) --
	(417.73,265.09) --
	(417.93,265.25) --
	(418.14,265.16) --
	(418.34,265.13) --
	(418.55,265.06) --
	(418.75,265.10) --
	(418.95,265.17) --
	(419.16,265.21) --
	(419.36,265.12) --
	(419.56,265.35) --
	(419.77,265.32) --
	(419.97,265.33) --
	(420.17,265.29) --
	(420.38,265.29) --
	(420.58,265.42) --
	(420.79,265.62) --
	(420.99,265.73) --
	(421.19,265.58) --
	(421.40,265.52) --
	(421.60,265.36) --
	(421.80,265.42) --
	(422.01,265.39) --
	(422.21,265.21) --
	(422.41,265.13) --
	(422.62,265.28) --
	(422.82,265.31) --
	(423.03,265.29) --
	(423.23,265.11) --
	(423.43,265.18) --
	(423.64,264.90) --
	(423.84,264.86) --
	(424.04,264.69) --
	(424.25,264.53) --
	(424.45,264.49) --
	(424.65,264.48) --
	(424.86,264.41) --
	(425.06,264.54) --
	(425.27,264.34) --
	(425.47,264.35) --
	(425.67,264.45) --
	(425.88,264.46) --
	(426.08,264.36) --
	(426.28,264.33) --
	(426.49,264.37) --
	(426.69,264.31) --
	(426.89,264.54) --
	(427.10,264.73) --
	(427.30,264.70) --
	(427.50,264.71) --
	(427.71,264.88) --
	(427.91,264.85) --
	(428.12,264.72) --
	(428.32,264.57) --
	(428.52,264.54) --
	(428.73,264.68) --
	(428.93,264.72) --
	(429.13,264.55) --
	(429.34,264.59) --
	(429.54,264.41) --
	(429.74,264.35) --
	(429.95,264.41) --
	(430.15,264.25) --
	(430.36,264.06) --
	(430.56,264.12) --
	(430.76,264.08) --
	(430.97,264.22) --
	(431.17,264.26) --
	(431.37,264.13) --
	(431.58,264.07) --
	(431.78,263.97) --
	(431.98,263.98) --
	(432.19,264.18) --
	(432.39,264.33) --
	(432.60,264.39) --
	(432.80,264.15) --
	(433.00,264.06) --
	(433.21,264.05) --
	(433.41,263.92) --
	(433.61,264.01) --
	(433.82,264.04) --
	(434.02,264.08) --
	(434.22,263.80) --
	(434.43,263.84) --
	(434.63,263.96) --
	(434.84,263.89) --
	(435.04,264.17) --
	(435.24,263.96) --
	(435.45,263.71) --
	(435.65,263.68) --
	(435.85,263.61) --
	(436.06,263.45) --
	(436.26,263.45) --
	(436.46,263.51) --
	(436.67,263.37) --
	(436.87,263.42) --
	(437.07,263.52) --
	(437.28,263.52) --
	(437.48,263.67) --
	(437.69,263.55) --
	(437.89,263.45) --
	(438.09,263.43) --
	(438.30,263.65) --
	(438.50,263.67) --
	(438.70,263.63) --
	(438.91,263.54) --
	(439.11,263.52) --
	(439.31,263.35) --
	(439.52,263.30) --
	(439.72,263.32) --
	(439.93,263.22) --
	(440.13,263.17) --
	(440.33,263.17) --
	(440.54,263.22) --
	(440.74,263.26) --
	(440.94,263.39) --
	(441.15,263.30) --
	(441.35,263.17) --
	(441.55,263.19) --
	(441.76,263.08) --
	(441.96,263.10) --
	(442.17,262.95) --
	(442.37,262.95) --
	(442.57,262.93) --
	(442.78,263.25) --
	(442.98,263.23) --
	(443.18,263.24) --
	(443.39,263.31) --
	(443.59,263.39) --
	(443.79,263.29) --
	(444.00,263.27) --
	(444.20,263.43) --
	(444.41,263.32) --
	(444.61,263.31) --
	(444.81,263.19) --
	(445.02,263.02) --
	(445.22,263.03) --
	(445.42,263.02) --
	(445.63,263.00) --
	(445.83,262.85) --
	(446.03,262.95) --
	(446.24,262.95) --
	(446.44,262.92) --
	(446.65,263.02) --
	(446.85,262.96) --
	(447.05,262.94) --
	(447.26,262.91) --
	(447.46,262.90) --
	(447.66,263.04) --
	(447.87,262.71) --
	(448.07,262.69) --
	(448.27,262.66) --
	(448.48,262.67) --
	(448.68,262.64) --
	(448.88,262.63) --
	(449.09,262.60) --
	(449.29,262.41) --
	(449.50,262.40) --
	(449.70,262.32) --
	(449.90,262.31) --
	(450.11,262.17) --
	(450.31,262.21) --
	(450.51,262.17) --
	(450.72,262.34) --
	(450.92,262.30) --
	(451.12,262.32) --
	(451.33,262.43) --
	(451.53,262.50) --
	(451.74,262.49) --
	(451.94,262.52) --
	(452.14,262.58) --
	(452.35,262.41) --
	(452.55,262.47) --
	(452.75,262.53) --
	(452.96,262.76) --
	(453.16,262.72) --
	(453.36,262.77) --
	(453.57,262.78) --
	(453.77,262.75) --
	(453.98,262.71) --
	(454.18,262.68) --
	(454.38,262.66) --
	(454.59,262.59) --
	(454.79,262.51) --
	(454.99,262.48) --
	(455.20,262.44) --
	(455.40,262.57) --
	(455.60,262.54) --
	(455.81,262.34) --
	(456.01,262.29) --
	(456.22,262.23) --
	(456.42,262.18) --
	(456.62,262.27) --
	(456.83,262.30) --
	(457.03,262.36) --
	(457.23,262.13) --
	(457.44,262.25) --
	(457.64,262.20) --
	(457.84,262.38) --
	(458.05,262.44) --
	(458.25,262.37) --
	(458.45,262.33) --
	(458.66,262.35) --
	(458.86,262.44) --
	(459.07,262.44) --
	(459.27,262.47) --
	(459.47,262.36) --
	(459.68,262.25) --
	(459.88,262.42) --
	(460.08,262.34) --
	(460.29,262.24) --
	(460.49,262.23) --
	(460.69,262.37) --
	(460.90,262.28) --
	(461.10,262.29) --
	(461.31,262.20) --
	(461.51,262.14) --
	(461.71,262.19) --
	(461.92,262.20) --
	(462.12,262.30) --
	(462.32,262.27) --
	(462.53,262.46) --
	(462.73,262.42) --
	(462.93,262.44) --
	(463.14,262.37) --
	(463.34,262.34) --
	(463.55,262.23) --
	(463.75,262.18) --
	(463.95,262.18) --
	(464.16,262.26) --
	(464.36,262.12) --
	(464.56,262.11) --
	(464.77,262.11) --
	(464.97,262.18) --
	(465.17,262.19) --
	(465.38,262.37) --
	(465.58,262.21) --
	(465.79,262.28) --
	(465.99,262.34) --
	(466.19,262.42) --
	(466.40,262.46) --
	(466.60,262.51) --
	(466.80,262.48) --
	(467.01,262.38) --
	(467.21,262.30) --
	(467.41,262.26) --
	(467.62,262.24) --
	(467.82,262.24) --
	(468.02,262.18) --
	(468.23,262.14) --
	(468.43,262.13) --
	(468.64,262.26) --
	(468.84,262.24) --
	(469.04,262.12) --
	(469.25,262.07) --
	(469.45,262.17) --
	(469.65,262.14) --
	(469.86,262.22) --
	(470.06,262.28) --
	(470.26,262.37) --
	(470.47,262.30) --
	(470.67,262.33) --
	(470.88,262.33) --
	(471.08,262.34) --
	(471.28,262.38) --
	(471.49,262.44) --
	(471.69,262.42) --
	(471.89,262.54) --
	(472.10,262.57) --
	(472.30,262.61) --
	(472.50,262.73) --
	(472.71,262.64) --
	(472.91,262.62) --
	(473.12,262.53) --
	(473.32,262.64) --
	(473.52,262.56) --
	(473.73,262.49) --
	(473.93,262.60) --
	(474.13,262.68) --
	(474.34,262.67) --
	(474.54,262.69) --
	(474.74,262.77) --
	(474.95,262.90) --
	(475.15,262.90) --
	(475.36,263.00) --
	(475.56,263.01) --
	(475.76,262.91) --
	(475.97,262.84) --
	(476.17,262.82) --
	(476.37,262.89) --
	(476.58,262.85) --
	(476.78,262.90) --
	(476.98,263.04) --
	(477.19,262.99) --
	(477.39,262.98) --
	(477.59,263.03) --
	(477.80,262.87) --
	(478.00,262.85) --
	(478.21,262.95) --
	(478.41,262.92) --
	(478.61,262.88) --
	(478.82,262.85) --
	(479.02,262.86) --
	(479.22,262.88) --
	(479.43,263.03) --
	(479.63,263.08) --
	(479.83,263.15) --
	(480.04,263.18) --
	(480.24,263.23) --
	(480.45,263.24) --
	(480.65,263.33) --
	(480.85,263.18) --
	(481.06,263.12) --
	(481.26,263.18) --
	(481.46,263.12) --
	(481.67,263.00) --
	(481.87,262.94) --
	(482.07,262.85) --
	(482.28,262.86) --
	(482.48,262.90) --
	(482.69,262.80) --
	(482.89,262.80) --
	(483.09,262.68) --
	(483.30,262.61) --
	(483.50,262.60) --
	(483.70,262.53) --
	(483.91,262.50) --
	(484.11,262.64) --
	(484.31,262.65) --
	(484.52,262.68) --
	(484.72,262.65) --
	(484.93,262.68) --
	(485.13,262.68) --
	(485.33,262.60) --
	(485.54,262.66) --
	(485.74,262.70) --
	(485.94,262.84) --
	(486.15,262.96) --
	(486.35,262.86) --
	(486.55,262.86) --
	(486.76,263.00) --
	(486.96,263.12) --
	(487.17,263.08) --
	(487.37,263.02) --
	(487.57,263.05) --
	(487.78,262.97) --
	(487.98,263.06) --
	(488.18,263.00) --
	(488.39,263.05) --
	(488.59,262.98) --
	(488.79,262.95) --
	(489.00,263.08) --
	(489.20,263.05) --
	(489.40,263.12) --
	(489.61,263.14) --
	(489.81,263.22) --
	(490.02,263.18) --
	(490.22,263.14) --
	(490.42,263.09);

\path[] (490.42,251.39) --
	(490.22,251.23) --
	(490.02,251.21) --
	(489.81,251.36) --
	(489.61,251.14) --
	(489.40,251.16) --
	(489.20,251.18) --
	(489.00,251.23) --
	(488.79,251.25) --
	(488.59,251.25) --
	(488.39,251.16) --
	(488.18,251.23) --
	(487.98,251.07) --
	(487.78,251.02) --
	(487.57,250.73) --
	(487.37,250.68) --
	(487.17,250.69) --
	(486.96,250.83) --
	(486.76,250.77) --
	(486.55,250.85) --
	(486.35,250.81) --
	(486.15,250.83) --
	(485.94,250.87) --
	(485.74,250.93) --
	(485.54,250.98) --
	(485.33,250.87) --
	(485.13,250.89) --
	(484.93,250.93) --
	(484.72,250.80) --
	(484.52,250.84) --
	(484.31,250.89) --
	(484.11,250.83) --
	(483.91,250.95) --
	(483.70,250.93) --
	(483.50,250.86) --
	(483.30,250.73) --
	(483.09,250.81) --
	(482.89,250.84) --
	(482.69,250.87) --
	(482.48,251.02) --
	(482.28,250.99) --
	(482.07,250.94) --
	(481.87,250.87) --
	(481.67,250.88) --
	(481.46,250.87) --
	(481.26,250.80) --
	(481.06,250.87) --
	(480.85,250.86) --
	(480.65,250.93) --
	(480.45,250.89) --
	(480.24,250.89) --
	(480.04,250.89) --
	(479.83,250.83) --
	(479.63,250.66) --
	(479.43,250.47) --
	(479.22,250.48) --
	(479.02,250.42) --
	(478.82,250.36) --
	(478.61,250.27) --
	(478.41,250.23) --
	(478.21,250.10) --
	(478.00,250.16) --
	(477.80,249.93) --
	(477.59,249.90) --
	(477.39,249.83) --
	(477.19,249.92) --
	(476.98,250.00) --
	(476.78,249.99) --
	(476.58,250.08) --
	(476.37,249.93) --
	(476.17,249.93) --
	(475.97,249.97) --
	(475.76,250.06) --
	(475.56,250.21) --
	(475.36,250.17) --
	(475.15,250.22) --
	(474.95,250.24) --
	(474.74,250.12) --
	(474.54,250.04) --
	(474.34,249.96) --
	(474.13,249.78) --
	(473.93,249.77) --
	(473.73,249.90) --
	(473.52,249.94) --
	(473.32,249.89) --
	(473.12,250.03) --
	(472.91,250.00) --
	(472.71,249.98) --
	(472.50,249.90) --
	(472.30,249.86) --
	(472.10,249.79) --
	(471.89,249.74) --
	(471.69,249.91) --
	(471.49,249.94) --
	(471.28,249.92) --
	(471.08,249.99) --
	(470.88,249.98) --
	(470.67,249.80) --
	(470.47,249.85) --
	(470.26,249.91) --
	(470.06,249.92) --
	(469.86,249.93) --
	(469.65,249.88) --
	(469.45,249.94) --
	(469.25,250.06) --
	(469.04,250.07) --
	(468.84,249.94) --
	(468.64,249.86) --
	(468.43,249.86) --
	(468.23,249.89) --
	(468.02,250.00) --
	(467.82,250.10) --
	(467.62,250.34) --
	(467.41,250.27) --
	(467.21,250.22) --
	(467.01,250.24) --
	(466.80,250.22) --
	(466.60,250.14) --
	(466.40,250.10) --
	(466.19,250.07) --
	(465.99,249.99) --
	(465.79,250.03) --
	(465.58,249.92) --
	(465.38,249.86) --
	(465.17,249.81) --
	(464.97,249.85) --
	(464.77,249.87) --
	(464.56,249.88) --
	(464.36,249.81) --
	(464.16,249.96) --
	(463.95,249.77) --
	(463.75,249.99) --
	(463.55,250.00) --
	(463.34,249.98) --
	(463.14,249.92) --
	(462.93,249.73) --
	(462.73,249.68) --
	(462.53,249.70) --
	(462.32,249.67) --
	(462.12,249.60) --
	(461.92,249.64) --
	(461.71,249.53) --
	(461.51,249.57) --
	(461.31,249.56) --
	(461.10,249.68) --
	(460.90,249.68) --
	(460.69,249.56) --
	(460.49,249.57) --
	(460.29,249.66) --
	(460.08,249.48) --
	(459.88,249.49) --
	(459.68,249.47) --
	(459.47,249.64) --
	(459.27,249.47) --
	(459.07,249.53) --
	(458.86,249.35) --
	(458.66,249.38) --
	(458.45,249.54) --
	(458.25,249.61) --
	(458.05,249.53) --
	(457.84,249.62) --
	(457.64,249.74) --
	(457.44,249.90) --
	(457.23,249.83) --
	(457.03,249.82) --
	(456.83,249.62) --
	(456.62,249.63) --
	(456.42,249.60) --
	(456.22,249.48) --
	(456.01,249.43) --
	(455.81,249.29) --
	(455.60,249.23) --
	(455.40,249.28) --
	(455.20,249.26) --
	(454.99,249.36) --
	(454.79,249.47) --
	(454.59,249.42) --
	(454.38,249.33) --
	(454.18,249.40) --
	(453.98,249.39) --
	(453.77,249.52) --
	(453.57,249.62) --
	(453.36,249.67) --
	(453.16,249.45) --
	(452.96,249.53) --
	(452.75,249.57) --
	(452.55,249.66) --
	(452.35,249.55) --
	(452.14,249.48) --
	(451.94,249.51) --
	(451.74,249.40) --
	(451.53,249.41) --
	(451.33,249.46) --
	(451.12,249.48) --
	(450.92,249.49) --
	(450.72,249.57) --
	(450.51,249.82) --
	(450.31,249.79) --
	(450.11,249.78) --
	(449.90,249.75) --
	(449.70,249.64) --
	(449.50,249.69) --
	(449.29,249.55) --
	(449.09,249.51) --
	(448.88,249.56) --
	(448.68,249.45) --
	(448.48,249.39) --
	(448.27,249.40) --
	(448.07,249.33) --
	(447.87,249.52) --
	(447.66,249.40) --
	(447.46,249.36) --
	(447.26,249.27) --
	(447.05,249.20) --
	(446.85,249.27) --
	(446.65,249.22) --
	(446.44,249.02) --
	(446.24,249.02) --
	(446.03,248.99) --
	(445.83,249.04) --
	(445.63,248.97) --
	(445.42,249.02) --
	(445.22,249.08) --
	(445.02,249.27) --
	(444.81,249.32) --
	(444.61,249.24) --
	(444.41,249.18) --
	(444.20,249.12) --
	(444.00,248.94) --
	(443.79,248.96) --
	(443.59,249.04) --
	(443.39,248.77) --
	(443.18,248.64) --
	(442.98,248.65) --
	(442.78,248.52) --
	(442.57,248.34) --
	(442.37,248.41) --
	(442.17,248.36) --
	(441.96,248.22) --
	(441.76,248.33) --
	(441.55,248.37) --
	(441.35,248.44) --
	(441.15,248.68) --
	(440.94,248.73) --
	(440.74,248.72) --
	(440.54,248.77) --
	(440.33,248.61) --
	(440.13,248.73) --
	(439.93,248.58) --
	(439.72,248.50) --
	(439.52,248.64) --
	(439.31,248.71) --
	(439.11,248.79) --
	(438.91,248.84) --
	(438.70,248.73) --
	(438.50,248.65) --
	(438.30,248.52) --
	(438.09,248.56) --
	(437.89,248.67) --
	(437.69,248.80) --
	(437.48,248.77) --
	(437.28,248.86) --
	(437.07,248.77) --
	(436.87,248.81) --
	(436.67,248.90) --
	(436.46,249.03) --
	(436.26,249.01) --
	(436.06,248.91) --
	(435.85,248.90) --
	(435.65,249.00) --
	(435.45,248.90) --
	(435.24,248.85) --
	(435.04,248.86) --
	(434.84,249.00) --
	(434.63,249.08) --
	(434.43,249.04) --
	(434.22,249.08) --
	(434.02,249.21) --
	(433.82,249.14) --
	(433.61,248.96) --
	(433.41,248.90) --
	(433.21,248.87) --
	(433.00,248.77) --
	(432.80,248.78) --
	(432.60,248.74) --
	(432.39,248.81) --
	(432.19,248.70) --
	(431.98,248.64) --
	(431.78,248.54) --
	(431.58,248.52) --
	(431.37,248.57) --
	(431.17,248.50) --
	(430.97,248.56) --
	(430.76,248.65) --
	(430.56,248.52) --
	(430.36,248.52) --
	(430.15,248.53) --
	(429.95,248.60) --
	(429.74,248.63) --
	(429.54,248.71) --
	(429.34,248.86) --
	(429.13,248.71) --
	(428.93,248.80) --
	(428.73,248.87) --
	(428.52,248.88) --
	(428.32,249.03) --
	(428.12,248.89) --
	(427.91,248.72) --
	(427.71,248.61) --
	(427.50,248.55) --
	(427.30,248.59) --
	(427.10,248.68) --
	(426.89,248.82) --
	(426.69,248.77) --
	(426.49,248.73) --
	(426.28,248.95) --
	(426.08,248.97) --
	(425.88,248.91) --
	(425.67,248.93) --
	(425.47,248.92) --
	(425.27,248.96) --
	(425.06,248.93) --
	(424.86,248.84) --
	(424.65,248.98) --
	(424.45,248.98) --
	(424.25,248.87) --
	(424.04,248.79) --
	(423.84,248.58) --
	(423.64,248.47) --
	(423.43,248.18) --
	(423.23,248.15) --
	(423.03,247.99) --
	(422.82,247.86) --
	(422.62,247.90) --
	(422.41,247.95) --
	(422.21,248.06) --
	(422.01,248.11) --
	(421.80,248.24) --
	(421.60,248.13) --
	(421.40,247.96) --
	(421.19,247.90) --
	(420.99,247.86) --
	(420.79,247.74) --
	(420.58,247.81) --
	(420.38,247.79) --
	(420.17,248.19) --
	(419.97,248.08) --
	(419.77,248.16) --
	(419.56,248.03) --
	(419.36,248.06) --
	(419.16,247.95) --
	(418.95,247.98) --
	(418.75,247.88) --
	(418.55,247.86) --
	(418.34,247.99) --
	(418.14,248.20) --
	(417.93,248.25) --
	(417.73,248.01) --
	(417.53,248.06) --
	(417.32,248.06) --
	(417.12,248.08) --
	(416.92,248.00) --
	(416.71,247.89) --
	(416.51,248.06) --
	(416.31,248.01) --
	(416.10,248.06) --
	(415.90,248.10) --
	(415.70,248.24) --
	(415.49,248.41) --
	(415.29,248.27) --
	(415.08,248.18) --
	(414.88,247.93) --
	(414.68,247.94) --
	(414.47,247.95) --
	(414.27,247.98) --
	(414.07,247.95) --
	(413.86,247.96) --
	(413.66,248.04) --
	(413.46,247.91) --
	(413.25,248.15) --
	(413.05,247.99) --
	(412.84,248.02) --
	(412.64,248.07) --
	(412.44,248.29) --
	(412.23,248.04) --
	(412.03,248.30) --
	(411.83,248.34) --
	(411.62,248.24) --
	(411.42,248.17) --
	(411.22,248.28) --
	(411.01,248.19) --
	(410.81,248.20) --
	(410.60,248.15) --
	(410.40,248.36) --
	(410.20,248.22) --
	(409.99,248.29) --
	(409.79,248.43) --
	(409.59,248.45) --
	(409.38,248.62) --
	(409.18,248.46) --
	(408.98,248.16) --
	(408.77,248.01) --
	(408.57,247.93) --
	(408.36,247.69) --
	(408.16,247.71) --
	(407.96,247.74) --
	(407.75,247.75) --
	(407.55,247.58) --
	(407.35,247.45) --
	(407.14,247.65) --
	(406.94,247.68) --
	(406.74,247.51) --
	(406.53,247.69) --
	(406.33,247.50) --
	(406.13,247.65) --
	(405.92,247.73) --
	(405.72,247.36) --
	(405.51,247.37) --
	(405.31,247.55) --
	(405.11,247.70) --
	(404.90,247.86) --
	(404.70,247.80) --
	(404.50,247.69) --
	(404.29,247.62) --
	(404.09,247.54) --
	(403.89,247.31) --
	(403.68,247.25) --
	(403.48,247.09) --
	(403.27,247.12) --
	(403.07,246.98) --
	(402.87,246.86) --
	(402.66,247.06) --
	(402.46,247.33) --
	(402.26,247.34) --
	(402.05,247.52) --
	(401.85,247.35) --
	(401.65,247.43) --
	(401.44,247.59) --
	(401.24,247.10) --
	(401.03,247.02) --
	(400.83,246.76) --
	(400.63,246.82) --
	(400.42,246.74) --
	(400.22,246.58) --
	(400.02,246.66) --
	(399.81,246.64) --
	(399.61,246.61) --
	(399.41,246.36) --
	(399.20,246.40) --
	(399.00,246.73) --
	(398.79,246.64) --
	(398.59,246.71) --
	(398.39,246.83) --
	(398.18,246.72) --
	(397.98,246.69) --
	(397.78,246.72) --
	(397.57,246.60) --
	(397.37,246.82) --
	(397.17,246.71) --
	(396.96,246.61) --
	(396.76,246.59) --
	(396.56,246.50) --
	(396.35,246.78) --
	(396.15,246.86) --
	(395.94,246.84) --
	(395.74,246.94) --
	(395.54,247.06) --
	(395.33,246.94) --
	(395.13,246.99) --
	(394.93,246.85) --
	(394.72,247.03) --
	(394.52,246.93) --
	(394.32,246.90) --
	(394.11,246.96) --
	(393.91,247.14) --
	(393.70,246.97) --
	(393.50,246.88) --
	(393.30,247.07) --
	(393.09,247.00) --
	(392.89,247.07) --
	(392.69,247.19) --
	(392.48,247.31) --
	(392.28,247.33) --
	(392.08,247.25) --
	(391.87,247.23) --
	(391.67,247.07) --
	(391.46,246.86) --
	(391.26,246.66) --
	(391.06,246.57) --
	(390.85,246.80) --
	(390.65,246.66) --
	(390.45,246.74) --
	(390.24,246.70) --
	(390.04,246.48) --
	(389.84,246.54) --
	(389.63,246.63) --
	(389.43,246.69) --
	(389.22,246.72) --
	(389.02,246.59) --
	(388.82,246.74) --
	(388.61,246.70) --
	(388.41,246.72) --
	(388.21,246.74) --
	(388.00,246.66) --
	(387.80,246.52) --
	(387.60,246.39) --
	(387.39,246.30) --
	(387.19,246.25) --
	(386.98,245.81) --
	(386.78,246.08) --
	(386.58,246.14) --
	(386.37,246.32) --
	(386.17,246.46) --
	(385.97,246.50) --
	(385.76,246.28) --
	(385.56,246.67) --
	(385.36,246.58) --
	(385.15,246.77) --
	(384.95,246.59) --
	(384.75,246.76) --
	(384.54,246.69) --
	(384.34,246.60) --
	(384.13,246.62) --
	(383.93,246.58) --
	(383.73,246.65) --
	(383.52,246.46) --
	(383.32,246.33) --
	(383.12,246.28) --
	(382.91,246.37) --
	(382.71,246.74) --
	(382.51,246.76) --
	(382.30,246.73) --
	(382.10,246.80) --
	(381.89,246.79) --
	(381.69,246.74) --
	(381.49,246.59) --
	(381.28,246.79) --
	(381.08,246.70) --
	(380.88,246.69) --
	(380.67,246.79) --
	(380.47,246.52) --
	(380.27,246.62) --
	(380.06,246.39) --
	(379.86,246.30) --
	(379.65,246.25) --
	(379.45,246.19) --
	(379.25,245.99) --
	(379.04,246.01) --
	(378.84,246.04) --
	(378.64,246.28) --
	(378.43,246.49) --
	(378.23,246.32) --
	(378.03,246.49) --
	(377.82,246.29) --
	(377.62,246.22) --
	(377.41,246.16) --
	(377.21,246.27) --
	(377.01,246.20) --
	(376.80,246.19) --
	(376.60,246.44) --
	(376.40,246.29) --
	(376.19,246.07) --
	(375.99,246.27) --
	(375.79,245.93) --
	(375.58,246.35) --
	(375.38,246.41) --
	(375.18,246.07) --
	(374.97,246.01) --
	(374.77,246.19) --
	(374.56,246.12) --
	(374.36,245.89) --
	(374.16,245.57) --
	(373.95,245.68) --
	(373.75,245.79) --
	(373.55,245.76) --
	(373.34,245.50) --
	(373.14,245.73) --
	(372.94,245.72) --
	(372.73,245.59) --
	(372.53,245.77) --
	(372.32,245.68) --
	(372.12,245.58) --
	(371.92,245.71) --
	(371.71,245.74) --
	(371.51,245.57) --
	(371.31,245.66) --
	(371.10,245.67) --
	(370.90,246.26) --
	(370.70,245.93) --
	(370.49,246.03) --
	(370.29,245.97) --
	(370.08,245.61) --
	(369.88,245.34) --
	(369.68,245.40) --
	(369.47,245.41) --
	(369.27,245.43) --
	(369.07,245.35) --
	(368.86,245.09) --
	(368.66,245.11) --
	(368.46,245.04) --
	(368.25,244.90) --
	(368.05,244.95) --
	(367.84,244.81) --
	(367.64,244.92) --
	(367.44,244.97) --
	(367.23,244.97) --
	(367.03,245.46) --
	(366.83,245.64) --
	(366.62,245.67) --
	(366.42,245.50) --
	(366.22,245.49) --
	(366.01,245.41) --
	(365.81,245.51) --
	(365.61,245.73) --
	(365.40,245.70) --
	(365.20,245.97) --
	(364.99,246.01) --
	(364.79,245.79) --
	(364.59,245.51) --
	(364.38,245.44) --
	(364.18,245.56) --
	(363.98,245.77) --
	(363.77,245.77) --
	(363.57,245.94) --
	(363.37,245.76) --
	(363.16,246.10) --
	(362.96,245.72) --
	(362.75,245.82) --
	(362.55,245.59) --
	(362.35,245.86) --
	(362.14,245.80) --
	(361.94,245.74) --
	(361.74,246.07) --
	(361.53,245.94) --
	(361.33,245.80) --
	(361.13,245.92) --
	(360.92,246.10) --
	(360.72,245.99) --
	(360.51,246.04) --
	(360.31,245.98) --
	(360.11,246.11) --
	(359.90,245.74) --
	(359.70,245.94) --
	(359.50,245.80) --
	(359.29,245.71) --
	(359.09,245.51) --
	(358.89,245.54) --
	(358.68,245.06) --
	(358.48,245.21) --
	(358.27,245.12) --
	(358.07,245.15) --
	(357.87,245.19) --
	(357.66,245.28) --
	(357.46,245.35) --
	(357.26,245.50) --
	(357.05,245.04) --
	(356.85,245.36) --
	(356.65,245.42) --
	(356.44,245.45) --
	(356.24,245.31) --
	(356.04,245.16) --
	(355.83,245.71) --
	(355.63,245.48) --
	(355.42,245.16) --
	(355.22,244.41) --
	(355.02,244.45) --
	(354.81,244.47) --
	(354.61,244.78) --
	(354.41,245.02) --
	(354.20,245.01) --
	(354.00,244.35) --
	(353.80,244.49) --
	(353.59,243.96) --
	(353.39,243.72) --
	(353.18,244.09) --
	(352.98,243.76) --
	(352.78,243.66) --
	(352.57,243.08) --
	(352.37,243.39) --
	(352.17,243.20) --
	(351.96,243.52) --
	(351.76,243.53) --
	(351.56,243.58) --
	(351.35,243.72) --
	(351.15,243.86) --
	(350.94,244.33) --
	(350.74,244.26) --
	(350.54,244.32) --
	(350.33,244.27) --
	(350.13,244.13) --
	(349.93,244.57) --
	(349.72,244.34) --
	(349.52,244.36) --
	(349.32,244.40) --
	(349.11,244.69) --
	(348.91,244.98) --
	(348.70,244.74) --
	(348.50,244.70) --
	(348.30,244.47) --
	(348.09,244.89) --
	(347.89,244.86) --
	(347.69,245.00) --
	(347.48,245.13) --
	(347.28,245.08) --
	(347.08,244.84) --
	(346.87,244.28) --
	(346.67,244.71) --
	(346.47,244.54) --
	(346.26,244.63) --
	(346.06,244.50) --
	(345.85,244.09) --
	(345.65,244.21) --
	(345.45,244.37) --
	(345.24,244.11) --
	(345.04,244.37) --
	(344.84,244.47) --
	(344.63,244.32) --
	(344.43,244.35) --
	(344.23,244.13) --
	(344.02,244.10) --
	(343.82,243.88) --
	(343.61,243.68) --
	(343.41,243.29) --
	(343.21,243.13) --
	(343.00,243.47) --
	(342.80,243.49) --
	(342.60,243.75) --
	(342.39,244.07) --
	(342.19,244.13) --
	(341.99,243.75) --
	(341.78,243.66) --
	(341.58,243.42) --
	(341.37,243.54) --
	(341.17,243.14) --
	(340.97,242.95) --
	(340.76,242.66) --
	(340.56,243.24) --
	(340.36,242.99) --
	(340.15,242.72) --
	(339.95,243.19) --
	(339.75,242.55) --
	(339.54,242.89) --
	(339.34,242.89) --
	(339.13,243.18) --
	(338.93,243.06) --
	(338.73,242.72) --
	(338.52,243.01) --
	(338.32,242.70) --
	(338.12,242.63) --
	(337.91,242.54) --
	(337.71,243.00) --
	(337.51,243.36) --
	(337.30,243.04) --
	(337.10,243.04) --
	(336.89,243.01) --
	(336.69,242.62) --
	(336.49,242.62) --
	(336.28,242.81) --
	(336.08,242.23) --
	(335.88,241.88) --
	(335.67,241.98) --
	(335.47,241.91) --
	(335.27,241.81) --
	(335.06,241.57) --
	(334.86,240.95) --
	(334.66,240.87) --
	(334.45,241.05) --
	(334.25,241.23) --
	(334.04,240.93) --
	(333.84,240.61) --
	(333.64,241.18) --
	(333.43,240.30) --
	(333.23,241.02) --
	(333.03,241.04) --
	(332.82,241.30) --
	(332.62,241.24) --
	(332.42,240.24) --
	(332.21,240.64) --
	(332.01,240.56) --
	(331.80,239.77) --
	(331.60,240.31) --
	(331.40,240.63) --
	(331.19,240.42) --
	(330.99,240.56) --
	(330.79,241.06) --
	(330.58,241.32) --
	(330.38,241.36) --
	(330.18,241.73) --
	(329.97,241.50) --
	(329.77,241.33) --
	(329.56,241.39) --
	(329.36,241.64) --
	(329.16,241.86) --
	(328.95,241.06) --
	(328.75,241.33) --
	(328.55,242.01) --
	(328.34,241.28) --
	(328.14,240.92) --
	(327.94,241.70) --
	(327.73,240.91) --
	(327.53,240.72) --
	(327.32,241.13) --
	(327.12,240.53) --
	(326.92,241.50) --
	(326.71,241.75) --
	(326.51,241.43) --
	(326.31,240.47) --
	(326.10,240.64) --
	(325.90,240.52) --
	(325.70,240.31) --
	(325.49,239.82) --
	(325.29,239.73) --
	(325.09,240.15) --
	(324.88,239.83) --
	(324.68,239.74) --
	(324.47,239.31) --
	(324.27,238.73) --
	(324.07,238.16) --
	(323.86,238.02) --
	(323.66,238.24) --
	(323.46,238.63) --
	(323.25,238.28) --
	(323.05,237.93) --
	(322.85,237.60) --
	(322.64,237.67) --
	(322.44,236.97) --
	(322.23,237.05) --
	(322.03,238.02) --
	(321.83,237.41) --
	(321.62,238.05) --
	(321.42,238.33) --
	(321.22,237.75) --
	(321.01,237.88) --
	(320.81,237.79) --
	(320.61,237.59) --
	(320.40,237.07) --
	(320.20,237.42) --
	(319.99,237.07) --
	(319.79,236.30) --
	(319.59,236.36) --
	(319.38,236.03) --
	(319.18,236.67) --
	(318.98,236.80) --
	(318.77,236.64) --
	(318.57,237.18) --
	(318.37,237.01) --
	(318.16,237.50) --
	(317.96,237.09) --
	(317.75,236.97) --
	(317.55,236.60) --
	(317.35,237.33) --
	(317.14,237.74) --
	(316.94,238.50) --
	(316.74,237.93) --
	(316.53,238.20) --
	(316.33,238.07) --
	(316.13,238.27) --
	(315.92,237.58) --
	(315.72,237.60) --
	(315.52,237.49) --
	(315.31,237.62) --
	(315.11,237.77) --
	(314.90,237.12) --
	(314.70,237.44) --
	(314.50,237.60) --
	(314.29,238.55) --
	(314.09,238.79) --
	(313.89,238.61) --
	(313.68,238.32) --
	(313.48,237.54) --
	(313.28,237.87) --
	(313.07,238.25) --
	(312.87,238.61) --
	(312.66,239.27) --
	(312.46,237.90) --
	(312.26,237.29) --
	(312.05,237.38) --
	(311.85,237.17) --
	(311.65,236.59) --
	(311.44,236.53) --
	(311.24,236.45) --
	(311.04,235.16) --
	(310.83,235.75) --
	(310.63,236.50) --
	(310.42,236.35) --
	(310.22,235.04) --
	(310.02,234.76) --
	(309.81,235.27) --
	(309.61,235.57) --
	(309.41,235.08) --
	(309.20,236.50) --
	(309.00,236.88) --
	(308.80,237.20) --
	(308.59,236.53) --
	(308.39,236.91) --
	(308.18,236.64) --
	(307.98,235.06) --
	(307.78,235.96) --
	(307.57,235.60) --
	(307.37,236.17) --
	(307.17,236.09) --
	(306.96,235.63) --
	(306.76,235.91) --
	(306.56,236.31) --
	(306.35,235.40) --
	(306.15,234.94) --
	(305.95,235.48) --
	(305.74,235.72) --
	(305.54,235.17) --
	(305.33,233.96) --
	(305.13,234.47) --
	(304.93,234.29) --
	(304.72,233.97) --
	(304.52,234.07) --
	(304.32,233.91) --
	(304.11,234.15) --
	(303.91,233.61) --
	(303.71,233.86) --
	(303.50,233.34) --
	(303.30,232.84) --
	(303.09,233.88) --
	(302.89,234.18) --
	(302.69,234.82) --
	(302.48,235.29) --
	(302.28,234.69) --
	(302.08,232.82) --
	(301.87,233.69) --
	(301.67,233.50) --
	(301.47,233.99) --
	(301.26,233.85) --
	(301.06,232.66) --
	(300.85,231.92) --
	(300.65,232.11) --
	(300.45,231.26) --
	(300.24,231.21) --
	(300.04,231.71) --
	(299.84,231.81) --
	(299.63,231.19) --
	(299.43,231.92) --
	(299.23,232.22) --
	(299.02,230.46) --
	(298.82,229.58) --
	(298.61,229.63) --
	(298.41,230.42) --
	(298.21,230.10) --
	(298.00,228.15) --
	(297.80,227.12) --
	(297.60,225.96) --
	(297.39,224.82) --
	(297.19,224.63) --
	(296.99,226.18) --
	(296.78,226.53) --
	(296.58,226.96) --
	(296.37,225.40) --
	(296.17,223.91) --
	(295.97,222.28) --
	(295.76,220.56) --
	(295.56,220.17) --
	(295.36,221.53) --
	(295.15,221.00) --
	(294.95,222.56) --
	(294.75,220.82) --
	(294.54,218.62) --
	(294.34,219.63) --
	(294.14,217.44) --
	(293.93,217.92) --
	(293.73,220.60) --
	(293.52,221.36) --
	(293.32,218.62) --
	(293.12,217.38) --
	(292.91,213.62) --
	(292.71,213.29) --
	(292.51,214.31) --
	(292.30,216.85) --
	(292.10,218.56) --
	(291.90,220.31) --
	(291.69,216.26) --
	(291.49,216.17) --
	(291.28,212.73) --
	(291.08,214.32);
\definecolor{fillColor}{RGB}{39,48,70}

\path[fill=fillColor,fill opacity=0.30] (291.08,276.96) --
	(291.28,277.65) --
	(291.49,280.96) --
	(291.69,280.25) --
	(291.90,278.02) --
	(292.10,278.53) --
	(292.30,276.87) --
	(292.51,278.47) --
	(292.71,277.71) --
	(292.91,279.78) --
	(293.12,279.40) --
	(293.32,277.52) --
	(293.52,280.36) --
	(293.73,280.30) --
	(293.93,279.44) --
	(294.14,280.10) --
	(294.34,278.91) --
	(294.54,277.56) --
	(294.75,280.74) --
	(294.95,281.60) --
	(295.15,280.38) --
	(295.36,281.24) --
	(295.56,278.29) --
	(295.76,277.72) --
	(295.97,279.53) --
	(296.17,278.65) --
	(296.37,278.10) --
	(296.58,277.87) --
	(296.78,274.23) --
	(296.99,275.63) --
	(297.19,272.02) --
	(297.39,273.09) --
	(297.60,274.96) --
	(297.80,274.05) --
	(298.00,275.36) --
	(298.21,276.26) --
	(298.41,275.47) --
	(298.61,277.14) --
	(298.82,278.42) --
	(299.02,277.81) --
	(299.23,277.72) --
	(299.43,279.00) --
	(299.63,276.02) --
	(299.84,276.03) --
	(300.04,278.24) --
	(300.24,277.31) --
	(300.45,277.69) --
	(300.65,277.90) --
	(300.85,277.87) --
	(301.06,277.95) --
	(301.26,277.39) --
	(301.47,276.05) --
	(301.67,275.88) --
	(301.87,274.92) --
	(302.08,275.68) --
	(302.28,277.68) --
	(302.48,277.38) --
	(302.69,277.08) --
	(302.89,277.25) --
	(303.09,276.10) --
	(303.30,275.14) --
	(303.50,274.86) --
	(303.71,274.86) --
	(303.91,274.58) --
	(304.11,274.70) --
	(304.32,274.34) --
	(304.52,273.49) --
	(304.72,274.33) --
	(304.93,274.44) --
	(305.13,274.03) --
	(305.33,273.00) --
	(305.54,272.79) --
	(305.74,272.34) --
	(305.95,272.98) --
	(306.15,272.75) --
	(306.35,273.61) --
	(306.56,272.87) --
	(306.76,273.50) --
	(306.96,273.51) --
	(307.17,274.92) --
	(307.37,274.28) --
	(307.57,273.60) --
	(307.78,273.73) --
	(307.98,273.73) --
	(308.18,274.21) --
	(308.39,273.46) --
	(308.59,273.20) --
	(308.80,272.61) --
	(309.00,272.67) --
	(309.20,272.23) --
	(309.41,272.74) --
	(309.61,273.25) --
	(309.81,274.89) --
	(310.02,273.53) --
	(310.22,273.34) --
	(310.42,273.88) --
	(310.63,274.05) --
	(310.83,273.97) --
	(311.04,274.08) --
	(311.24,274.11) --
	(311.44,275.32) --
	(311.65,275.78) --
	(311.85,275.53) --
	(312.05,274.53) --
	(312.26,274.53) --
	(312.46,274.40) --
	(312.66,274.75) --
	(312.87,274.13) --
	(313.07,274.21) --
	(313.28,274.05) --
	(313.48,273.87) --
	(313.68,274.51) --
	(313.89,274.82) --
	(314.09,274.26) --
	(314.29,275.05) --
	(314.50,275.09) --
	(314.70,275.15) --
	(314.90,274.98) --
	(315.11,275.32) --
	(315.31,275.67) --
	(315.52,276.03) --
	(315.72,276.01) --
	(315.92,275.85) --
	(316.13,275.58) --
	(316.33,275.14) --
	(316.53,274.86) --
	(316.74,274.98) --
	(316.94,275.29) --
	(317.14,275.29) --
	(317.35,274.92) --
	(317.55,274.28) --
	(317.75,273.53) --
	(317.96,273.87) --
	(318.16,274.01) --
	(318.37,274.48) --
	(318.57,274.54) --
	(318.77,274.55) --
	(318.98,274.61) --
	(319.18,275.46) --
	(319.38,275.46) --
	(319.59,276.55) --
	(319.79,276.41) --
	(319.99,275.50) --
	(320.20,274.83) --
	(320.40,274.36) --
	(320.61,274.32) --
	(320.81,274.47) --
	(321.01,274.22) --
	(321.22,273.75) --
	(321.42,274.00) --
	(321.62,274.27) --
	(321.83,274.45) --
	(322.03,274.63) --
	(322.23,274.41) --
	(322.44,273.74) --
	(322.64,273.78) --
	(322.85,274.25) --
	(323.05,274.29) --
	(323.25,274.10) --
	(323.46,274.39) --
	(323.66,273.90) --
	(323.86,274.38) --
	(324.07,274.45) --
	(324.27,275.09) --
	(324.47,275.40) --
	(324.68,275.32) --
	(324.88,274.71) --
	(325.09,274.41) --
	(325.29,274.10) --
	(325.49,273.84) --
	(325.70,274.13) --
	(325.90,274.32) --
	(326.10,274.75) --
	(326.31,275.03) --
	(326.51,274.82) --
	(326.71,275.11) --
	(326.92,274.90) --
	(327.12,274.38) --
	(327.32,273.75) --
	(327.53,273.96) --
	(327.73,273.93) --
	(327.94,273.17) --
	(328.14,272.99) --
	(328.34,273.27) --
	(328.55,273.33) --
	(328.75,273.24) --
	(328.95,273.22) --
	(329.16,273.35) --
	(329.36,272.99) --
	(329.56,272.99) --
	(329.77,273.05) --
	(329.97,273.23) --
	(330.18,273.07) --
	(330.38,272.77) --
	(330.58,272.27) --
	(330.79,272.02) --
	(330.99,272.11) --
	(331.19,272.23) --
	(331.40,272.23) --
	(331.60,272.19) --
	(331.80,272.50) --
	(332.01,272.70) --
	(332.21,272.44) --
	(332.42,272.63) --
	(332.62,272.58) --
	(332.82,272.43) --
	(333.03,272.99) --
	(333.23,273.30) --
	(333.43,273.09) --
	(333.64,273.15) --
	(333.84,272.98) --
	(334.04,272.77) --
	(334.25,272.66) --
	(334.45,272.21) --
	(334.66,272.21) --
	(334.86,272.25) --
	(335.06,272.39) --
	(335.27,271.70) --
	(335.47,272.31) --
	(335.67,271.89) --
	(335.88,272.08) --
	(336.08,272.39) --
	(336.28,272.09) --
	(336.49,271.96) --
	(336.69,272.27) --
	(336.89,272.05) --
	(337.10,271.68) --
	(337.30,271.98) --
	(337.51,271.71) --
	(337.71,271.32) --
	(337.91,271.41) --
	(338.12,271.37) --
	(338.32,271.46) --
	(338.52,270.74) --
	(338.73,270.88) --
	(338.93,270.48) --
	(339.13,270.15) --
	(339.34,270.44) --
	(339.54,270.54) --
	(339.75,270.74) --
	(339.95,270.89) --
	(340.15,270.62) --
	(340.36,270.56) --
	(340.56,270.36) --
	(340.76,270.25) --
	(340.97,270.35) --
	(341.17,270.66) --
	(341.37,270.74) --
	(341.58,270.54) --
	(341.78,270.46) --
	(341.99,270.26) --
	(342.19,270.11) --
	(342.39,270.29) --
	(342.60,270.83) --
	(342.80,270.70) --
	(343.00,270.73) --
	(343.21,270.54) --
	(343.41,270.42) --
	(343.61,270.19) --
	(343.82,270.64) --
	(344.02,270.20) --
	(344.23,269.80) --
	(344.43,270.08) --
	(344.63,269.83) --
	(344.84,270.55) --
	(345.04,270.72) --
	(345.24,270.44) --
	(345.45,270.72) --
	(345.65,270.93) --
	(345.85,271.03) --
	(346.06,271.46) --
	(346.26,271.48) --
	(346.47,271.52) --
	(346.67,271.48) --
	(346.87,271.53) --
	(347.08,271.45) --
	(347.28,271.32) --
	(347.48,271.39) --
	(347.69,271.07) --
	(347.89,271.32) --
	(348.09,271.12) --
	(348.30,271.18) --
	(348.50,271.34) --
	(348.70,271.16) --
	(348.91,271.29) --
	(349.11,271.44) --
	(349.32,271.24) --
	(349.52,271.10) --
	(349.72,271.16) --
	(349.93,271.05) --
	(350.13,271.28) --
	(350.33,271.51) --
	(350.54,271.92) --
	(350.74,271.91) --
	(350.94,272.01) --
	(351.15,272.26) --
	(351.35,272.20) --
	(351.56,271.99) --
	(351.76,271.87) --
	(351.96,271.73) --
	(352.17,271.16) --
	(352.37,271.12) --
	(352.57,271.14) --
	(352.78,271.31) --
	(352.98,271.49) --
	(353.18,271.46) --
	(353.39,271.63) --
	(353.59,271.17) --
	(353.80,271.57) --
	(354.00,271.32) --
	(354.20,271.51) --
	(354.41,271.48) --
	(354.61,271.46) --
	(354.81,271.29) --
	(355.02,271.22) --
	(355.22,271.20) --
	(355.42,271.80) --
	(355.63,271.73) --
	(355.83,271.62) --
	(356.04,271.59) --
	(356.24,271.69) --
	(356.44,271.65) --
	(356.65,271.18) --
	(356.85,270.89) --
	(357.05,270.82) --
	(357.26,270.67) --
	(357.46,270.79) --
	(357.66,270.79) --
	(357.87,271.00) --
	(358.07,271.05) --
	(358.27,270.81) --
	(358.48,270.83) --
	(358.68,271.29) --
	(358.89,271.61) --
	(359.09,271.76) --
	(359.29,271.66) --
	(359.50,271.99) --
	(359.70,272.10) --
	(359.90,272.21) --
	(360.11,272.48) --
	(360.31,272.32) --
	(360.51,272.24) --
	(360.72,272.23) --
	(360.92,272.57) --
	(361.13,272.68) --
	(361.33,272.76) --
	(361.53,272.83) --
	(361.74,272.74) --
	(361.94,272.72) --
	(362.14,272.76) --
	(362.35,272.74) --
	(362.55,272.79) --
	(362.75,272.56) --
	(362.96,272.94) --
	(363.16,272.96) --
	(363.37,272.68) --
	(363.57,272.79) --
	(363.77,272.65) --
	(363.98,272.66) --
	(364.18,272.35) --
	(364.38,272.44) --
	(364.59,272.58) --
	(364.79,272.43) --
	(364.99,272.08) --
	(365.20,272.14) --
	(365.40,272.13) --
	(365.61,272.24) --
	(365.81,271.98) --
	(366.01,272.23) --
	(366.22,272.02) --
	(366.42,271.74) --
	(366.62,271.39) --
	(366.83,271.38) --
	(367.03,271.27) --
	(367.23,271.32) --
	(367.44,271.40) --
	(367.64,271.14) --
	(367.84,271.40) --
	(368.05,271.33) --
	(368.25,271.47) --
	(368.46,271.23) --
	(368.66,271.10) --
	(368.86,271.35) --
	(369.07,271.08) --
	(369.27,270.90) --
	(369.47,271.13) --
	(369.68,271.13) --
	(369.88,271.19) --
	(370.08,271.02) --
	(370.29,270.83) --
	(370.49,270.80) --
	(370.70,270.64) --
	(370.90,270.60) --
	(371.10,270.67) --
	(371.31,270.67) --
	(371.51,270.41) --
	(371.71,270.54) --
	(371.92,270.44) --
	(372.12,270.37) --
	(372.32,270.28) --
	(372.53,270.62) --
	(372.73,270.64) --
	(372.94,270.68) --
	(373.14,270.43) --
	(373.34,270.20) --
	(373.55,270.53) --
	(373.75,270.46) --
	(373.95,270.62) --
	(374.16,270.68) --
	(374.36,270.91) --
	(374.56,270.62) --
	(374.77,270.76) --
	(374.97,270.73) --
	(375.18,270.69) --
	(375.38,270.84) --
	(375.58,271.01) --
	(375.79,271.23) --
	(375.99,271.30) --
	(376.19,271.30) --
	(376.40,271.05) --
	(376.60,271.19) --
	(376.80,271.06) --
	(377.01,271.00) --
	(377.21,270.78) --
	(377.41,270.76) --
	(377.62,270.77) --
	(377.82,270.48) --
	(378.03,270.81) --
	(378.23,270.97) --
	(378.43,271.22) --
	(378.64,271.01) --
	(378.84,270.96) --
	(379.04,271.18) --
	(379.25,271.39) --
	(379.45,271.32) --
	(379.65,271.30) --
	(379.86,271.52) --
	(380.06,271.27) --
	(380.27,271.27) --
	(380.47,271.20) --
	(380.67,270.89) --
	(380.88,271.00) --
	(381.08,270.74) --
	(381.28,270.69) --
	(381.49,270.56) --
	(381.69,270.33) --
	(381.89,270.44) --
	(382.10,270.54) --
	(382.30,270.51) --
	(382.51,270.41) --
	(382.71,270.39) --
	(382.91,270.31) --
	(383.12,270.25) --
	(383.32,270.40) --
	(383.52,270.37) --
	(383.73,270.51) --
	(383.93,270.43) --
	(384.13,270.35) --
	(384.34,270.07) --
	(384.54,270.04) --
	(384.75,269.86) --
	(384.95,270.00) --
	(385.15,270.04) --
	(385.36,270.31) --
	(385.56,270.23) --
	(385.76,270.39) --
	(385.97,270.53) --
	(386.17,270.64) --
	(386.37,270.69) --
	(386.58,270.81) --
	(386.78,270.80) --
	(386.98,270.49) --
	(387.19,270.50) --
	(387.39,270.46) --
	(387.60,270.23) --
	(387.80,270.21) --
	(388.00,269.91) --
	(388.21,269.78) --
	(388.41,269.88) --
	(388.61,269.87) --
	(388.82,269.79) --
	(389.02,269.91) --
	(389.22,269.99) --
	(389.43,270.06) --
	(389.63,270.11) --
	(389.84,270.16) --
	(390.04,270.20) --
	(390.24,270.15) --
	(390.45,270.40) --
	(390.65,270.52) --
	(390.85,270.31) --
	(391.06,270.11) --
	(391.26,270.21) --
	(391.46,270.17) --
	(391.67,270.04) --
	(391.87,270.13) --
	(392.08,270.10) --
	(392.28,270.16) --
	(392.48,270.00) --
	(392.69,269.97) --
	(392.89,269.96) --
	(393.09,269.85) --
	(393.30,269.71) --
	(393.50,269.65) --
	(393.70,269.75) --
	(393.91,269.96) --
	(394.11,270.02) --
	(394.32,270.27) --
	(394.52,270.49) --
	(394.72,270.64) --
	(394.93,270.71) --
	(395.13,270.69) --
	(395.33,270.60) --
	(395.54,270.44) --
	(395.74,270.57) --
	(395.94,270.57) --
	(396.15,270.58) --
	(396.35,270.64) --
	(396.56,270.98) --
	(396.76,271.22) --
	(396.96,271.17) --
	(397.17,271.19) --
	(397.37,271.32) --
	(397.57,271.22) --
	(397.78,271.04) --
	(397.98,271.23) --
	(398.18,271.29) --
	(398.39,271.28) --
	(398.59,271.34) --
	(398.79,271.19) --
	(399.00,271.42) --
	(399.20,271.53) --
	(399.41,271.26) --
	(399.61,271.43) --
	(399.81,271.31) --
	(400.02,271.15) --
	(400.22,271.41) --
	(400.42,271.42) --
	(400.63,271.68) --
	(400.83,271.63) --
	(401.03,271.64) --
	(401.24,271.59) --
	(401.44,271.70) --
	(401.65,271.59) --
	(401.85,271.59) --
	(402.05,271.51) --
	(402.26,271.64) --
	(402.46,271.88) --
	(402.66,271.69) --
	(402.87,271.55) --
	(403.07,271.46) --
	(403.27,271.24) --
	(403.48,271.18) --
	(403.68,271.24) --
	(403.89,271.16) --
	(404.09,271.13) --
	(404.29,271.52) --
	(404.50,271.60) --
	(404.70,271.78) --
	(404.90,271.73) --
	(405.11,271.81) --
	(405.31,271.74) --
	(405.51,271.83) --
	(405.72,271.83) --
	(405.92,271.79) --
	(406.13,271.74) --
	(406.33,271.74) --
	(406.53,271.99) --
	(406.74,271.72) --
	(406.94,271.89) --
	(407.14,271.86) --
	(407.35,271.82) --
	(407.55,271.85) --
	(407.75,271.72) --
	(407.96,271.76) --
	(408.16,271.67) --
	(408.36,271.67) --
	(408.57,271.67) --
	(408.77,271.55) --
	(408.98,271.35) --
	(409.18,271.31) --
	(409.38,271.33) --
	(409.59,271.27) --
	(409.79,271.31) --
	(409.99,271.35) --
	(410.20,271.35) --
	(410.40,271.44) --
	(410.60,271.38) --
	(410.81,271.42) --
	(411.01,271.34) --
	(411.22,271.28) --
	(411.42,271.21) --
	(411.62,271.11) --
	(411.83,271.19) --
	(412.03,271.06) --
	(412.23,271.21) --
	(412.44,271.36) --
	(412.64,271.19) --
	(412.84,271.13) --
	(413.05,271.03) --
	(413.25,270.81) --
	(413.46,270.95) --
	(413.66,271.22) --
	(413.86,270.95) --
	(414.07,270.97) --
	(414.27,271.10) --
	(414.47,270.88) --
	(414.68,271.08) --
	(414.88,270.92) --
	(415.08,270.69) --
	(415.29,270.81) --
	(415.49,270.96) --
	(415.70,270.98) --
	(415.90,270.96) --
	(416.10,271.08) --
	(416.31,271.01) --
	(416.51,271.11) --
	(416.71,271.14) --
	(416.92,271.26) --
	(417.12,271.19) --
	(417.32,270.97) --
	(417.53,270.89) --
	(417.73,270.87) --
	(417.93,270.67) --
	(418.14,270.69) --
	(418.34,270.74) --
	(418.55,270.73) --
	(418.75,270.78) --
	(418.95,270.88) --
	(419.16,271.02) --
	(419.36,271.28) --
	(419.56,271.32) --
	(419.77,271.37) --
	(419.97,271.58) --
	(420.17,271.72) --
	(420.38,271.85) --
	(420.58,271.87) --
	(420.79,271.86) --
	(420.99,271.91) --
	(421.19,271.96) --
	(421.40,271.96) --
	(421.60,271.90) --
	(421.80,271.95) --
	(422.01,271.73) --
	(422.21,271.77) --
	(422.41,271.73) --
	(422.62,271.81) --
	(422.82,271.86) --
	(423.03,271.85) --
	(423.23,271.66) --
	(423.43,271.48) --
	(423.64,271.43) --
	(423.84,271.47) --
	(424.04,271.35) --
	(424.25,271.25) --
	(424.45,271.18) --
	(424.65,271.05) --
	(424.86,270.97) --
	(425.06,270.91) --
	(425.27,270.75) --
	(425.47,270.78) --
	(425.67,270.62) --
	(425.88,270.72) --
	(426.08,270.92) --
	(426.28,271.00) --
	(426.49,270.84) --
	(426.69,270.85) --
	(426.89,270.53) --
	(427.10,270.44) --
	(427.30,270.50) --
	(427.50,270.52) --
	(427.71,270.70) --
	(427.91,270.62) --
	(428.12,270.41) --
	(428.32,270.61) --
	(428.52,270.50) --
	(428.73,270.51) --
	(428.93,270.44) --
	(429.13,270.34) --
	(429.34,270.18) --
	(429.54,270.16) --
	(429.74,270.28) --
	(429.95,270.41) --
	(430.15,270.38) --
	(430.36,270.41) --
	(430.56,270.27) --
	(430.76,270.31) --
	(430.97,270.31) --
	(431.17,270.20) --
	(431.37,270.14) --
	(431.58,270.14) --
	(431.78,270.07) --
	(431.98,269.97) --
	(432.19,269.82) --
	(432.39,269.95) --
	(432.60,269.94) --
	(432.80,270.10) --
	(433.00,270.15) --
	(433.21,270.04) --
	(433.41,270.27) --
	(433.61,270.26) --
	(433.82,270.19) --
	(434.02,270.23) --
	(434.22,270.29) --
	(434.43,270.21) --
	(434.63,270.19) --
	(434.84,270.27) --
	(435.04,270.17) --
	(435.24,270.09) --
	(435.45,269.95) --
	(435.65,269.83) --
	(435.85,269.79) --
	(436.06,269.92) --
	(436.26,269.86) --
	(436.46,269.89) --
	(436.67,270.13) --
	(436.87,270.01) --
	(437.07,269.83) --
	(437.28,269.73) --
	(437.48,269.78) --
	(437.69,269.82) --
	(437.89,269.67) --
	(438.09,269.83) --
	(438.30,269.70) --
	(438.50,269.74) --
	(438.70,269.45) --
	(438.91,269.50) --
	(439.11,269.61) --
	(439.31,269.46) --
	(439.52,269.39) --
	(439.72,269.08) --
	(439.93,268.97) --
	(440.13,268.82) --
	(440.33,268.82) --
	(440.54,268.83) --
	(440.74,268.75) --
	(440.94,268.81) --
	(441.15,268.71) --
	(441.35,268.50) --
	(441.55,268.51) --
	(441.76,268.59) --
	(441.96,268.57) --
	(442.17,268.58) --
	(442.37,268.58) --
	(442.57,268.59) --
	(442.78,268.40) --
	(442.98,268.39) --
	(443.18,268.41) --
	(443.39,268.55) --
	(443.59,268.60) --
	(443.79,268.61) --
	(444.00,268.56) --
	(444.20,268.68) --
	(444.41,268.61) --
	(444.61,268.69) --
	(444.81,268.67) --
	(445.02,268.72) --
	(445.22,268.71) --
	(445.42,268.74) --
	(445.63,268.72) --
	(445.83,268.77) --
	(446.03,268.77) --
	(446.24,268.72) --
	(446.44,268.75) --
	(446.65,268.62) --
	(446.85,268.67) --
	(447.05,268.50) --
	(447.26,268.30) --
	(447.46,268.39) --
	(447.66,268.37) --
	(447.87,268.45) --
	(448.07,268.60) --
	(448.27,268.52) --
	(448.48,268.51) --
	(448.68,268.46) --
	(448.88,268.47) --
	(449.09,268.50) --
	(449.29,268.53) --
	(449.50,268.48) --
	(449.70,268.45) --
	(449.90,268.41) --
	(450.11,268.36) --
	(450.31,268.61) --
	(450.51,268.33) --
	(450.72,268.41) --
	(450.92,268.49) --
	(451.12,268.49) --
	(451.33,268.50) --
	(451.53,268.47) --
	(451.74,268.37) --
	(451.94,268.36) --
	(452.14,268.44) --
	(452.35,268.36) --
	(452.55,268.39) --
	(452.75,268.50) --
	(452.96,268.59) --
	(453.16,268.58) --
	(453.36,268.72) --
	(453.57,268.64) --
	(453.77,268.63) --
	(453.98,268.58) --
	(454.18,268.64) --
	(454.38,268.62) --
	(454.59,268.51) --
	(454.79,268.45) --
	(454.99,268.38) --
	(455.20,268.30) --
	(455.40,268.48) --
	(455.60,268.45) --
	(455.81,268.24) --
	(456.01,268.10) --
	(456.22,268.10) --
	(456.42,268.15) --
	(456.62,268.14) --
	(456.83,268.16) --
	(457.03,268.21) --
	(457.23,268.01) --
	(457.44,268.07) --
	(457.64,268.20) --
	(457.84,268.34) --
	(458.05,268.39) --
	(458.25,268.41) --
	(458.45,268.36) --
	(458.66,268.25) --
	(458.86,268.46) --
	(459.07,268.49) --
	(459.27,268.53) --
	(459.47,268.67) --
	(459.68,268.69) --
	(459.88,268.67) --
	(460.08,268.67) --
	(460.29,268.70) --
	(460.49,268.60) --
	(460.69,268.59) --
	(460.90,268.75) --
	(461.10,268.71) --
	(461.31,268.77) --
	(461.51,268.77) --
	(461.71,268.75) --
	(461.92,268.75) --
	(462.12,268.85) --
	(462.32,268.77) --
	(462.53,268.86) --
	(462.73,268.70) --
	(462.93,268.67) --
	(463.14,268.62) --
	(463.34,268.68) --
	(463.55,268.57) --
	(463.75,268.57) --
	(463.95,268.51) --
	(464.16,268.38) --
	(464.36,268.39) --
	(464.56,268.42) --
	(464.77,268.41) --
	(464.97,268.59) --
	(465.17,268.53) --
	(465.38,268.58) --
	(465.58,268.64) --
	(465.79,268.68) --
	(465.99,268.80) --
	(466.19,268.81) --
	(466.40,269.10) --
	(466.60,269.01) --
	(466.80,269.06) --
	(467.01,269.07) --
	(467.21,269.12) --
	(467.41,269.05) --
	(467.62,268.94) --
	(467.82,268.90) --
	(468.02,268.84) --
	(468.23,268.71) --
	(468.43,268.84) --
	(468.64,268.78) --
	(468.84,268.73) --
	(469.04,268.62) --
	(469.25,268.70) --
	(469.45,268.60) --
	(469.65,268.67) --
	(469.86,268.74) --
	(470.06,268.75) --
	(470.26,268.81) --
	(470.47,268.88) --
	(470.67,268.87) --
	(470.88,268.85) --
	(471.08,268.91) --
	(471.28,268.92) --
	(471.49,269.04) --
	(471.69,268.92) --
	(471.89,268.95) --
	(472.10,268.98) --
	(472.30,268.85) --
	(472.50,268.78) --
	(472.71,268.86) --
	(472.91,268.86) --
	(473.12,268.88) --
	(473.32,268.84) --
	(473.52,268.75) --
	(473.73,268.60) --
	(473.93,268.67) --
	(474.13,268.68) --
	(474.34,268.59) --
	(474.54,268.72) --
	(474.74,268.80) --
	(474.95,268.80) --
	(475.15,268.92) --
	(475.36,268.89) --
	(475.56,268.90) --
	(475.76,268.87) --
	(475.97,268.75) --
	(476.17,268.60) --
	(476.37,268.70) --
	(476.58,268.61) --
	(476.78,268.68) --
	(476.98,268.76) --
	(477.19,268.77) --
	(477.39,268.77) --
	(477.59,268.80) --
	(477.80,268.70) --
	(478.00,268.67) --
	(478.21,268.69) --
	(478.41,268.66) --
	(478.61,268.76) --
	(478.82,268.78) --
	(479.02,268.93) --
	(479.22,268.93) --
	(479.43,268.97) --
	(479.63,269.08) --
	(479.83,269.08) --
	(480.04,269.06) --
	(480.24,269.07) --
	(480.45,269.05) --
	(480.65,269.04) --
	(480.85,268.95) --
	(481.06,269.07) --
	(481.26,268.99) --
	(481.46,268.84) --
	(481.67,268.75) --
	(481.87,268.73) --
	(482.07,268.72) --
	(482.28,268.64) --
	(482.48,268.64) --
	(482.69,268.82) --
	(482.89,268.78) --
	(483.09,268.68) --
	(483.30,268.63) --
	(483.50,268.47) --
	(483.70,268.44) --
	(483.91,268.32) --
	(484.11,268.38) --
	(484.31,268.34) --
	(484.52,268.57) --
	(484.72,268.60) --
	(484.93,268.52) --
	(485.13,268.57) --
	(485.33,268.58) --
	(485.54,268.62) --
	(485.74,268.71) --
	(485.94,268.61) --
	(486.15,268.56) --
	(486.35,268.49) --
	(486.55,268.39) --
	(486.76,268.45) --
	(486.96,268.42) --
	(487.17,268.39) --
	(487.37,268.41) --
	(487.57,268.34) --
	(487.78,268.30) --
	(487.98,268.15) --
	(488.18,268.15) --
	(488.39,268.28) --
	(488.59,268.14) --
	(488.79,268.21) --
	(489.00,268.22) --
	(489.20,268.17) --
	(489.40,268.12) --
	(489.61,268.01) --
	(489.81,268.03) --
	(490.02,268.03) --
	(490.22,267.98) --
	(490.42,267.97) --
	(490.42,256.70) --
	(490.22,256.77) --
	(490.02,256.58) --
	(489.81,256.60) --
	(489.61,256.58) --
	(489.40,256.58) --
	(489.20,256.61) --
	(489.00,256.51) --
	(488.79,256.48) --
	(488.59,256.40) --
	(488.39,256.45) --
	(488.18,256.44) --
	(487.98,256.46) --
	(487.78,256.55) --
	(487.57,256.53) --
	(487.37,256.50) --
	(487.17,256.40) --
	(486.96,256.44) --
	(486.76,256.49) --
	(486.55,256.55) --
	(486.35,256.53) --
	(486.15,256.62) --
	(485.94,256.63) --
	(485.74,256.68) --
	(485.54,256.69) --
	(485.33,256.64) --
	(485.13,256.66) --
	(484.93,256.56) --
	(484.72,256.61) --
	(484.52,256.60) --
	(484.31,256.45) --
	(484.11,256.58) --
	(483.91,256.50) --
	(483.70,256.58) --
	(483.50,256.50) --
	(483.30,256.56) --
	(483.09,256.55) --
	(482.89,256.55) --
	(482.69,256.35) --
	(482.48,256.34) --
	(482.28,256.35) --
	(482.07,256.24) --
	(481.87,256.20) --
	(481.67,256.02) --
	(481.46,256.01) --
	(481.26,256.05) --
	(481.06,256.06) --
	(480.85,255.96) --
	(480.65,255.93) --
	(480.45,255.93) --
	(480.24,255.97) --
	(480.04,255.93) --
	(479.83,255.92) --
	(479.63,255.73) --
	(479.43,255.63) --
	(479.22,255.64) --
	(479.02,255.54) --
	(478.82,255.55) --
	(478.61,255.53) --
	(478.41,255.42) --
	(478.21,255.25) --
	(478.00,255.31) --
	(477.80,255.16) --
	(477.59,255.06) --
	(477.39,255.07) --
	(477.19,255.10) --
	(476.98,255.16) --
	(476.78,255.18) --
	(476.58,255.10) --
	(476.37,255.02) --
	(476.17,255.04) --
	(475.97,255.17) --
	(475.76,255.12) --
	(475.56,255.17) --
	(475.36,255.31) --
	(475.15,255.27) --
	(474.95,255.01) --
	(474.74,254.97) --
	(474.54,254.96) --
	(474.34,254.80) --
	(474.13,254.69) --
	(473.93,254.82) --
	(473.73,254.73) --
	(473.52,254.76) --
	(473.32,254.78) --
	(473.12,254.89) --
	(472.91,254.85) --
	(472.71,254.82) --
	(472.50,254.82) --
	(472.30,254.80) --
	(472.10,254.79) --
	(471.89,254.71) --
	(471.69,254.75) --
	(471.49,254.72) --
	(471.28,254.76) --
	(471.08,254.88) --
	(470.88,254.96) --
	(470.67,254.88) --
	(470.47,255.03) --
	(470.26,255.12) --
	(470.06,255.11) --
	(469.86,255.01) --
	(469.65,255.11) --
	(469.45,255.12) --
	(469.25,255.28) --
	(469.04,255.44) --
	(468.84,255.38) --
	(468.64,255.41) --
	(468.43,255.51) --
	(468.23,255.56) --
	(468.02,255.49) --
	(467.82,255.48) --
	(467.62,255.45) --
	(467.41,255.39) --
	(467.21,255.38) --
	(467.01,255.46) --
	(466.80,255.64) --
	(466.60,255.62) --
	(466.40,255.67) --
	(466.19,255.62) --
	(465.99,255.68) --
	(465.79,255.55) --
	(465.58,255.56) --
	(465.38,255.40) --
	(465.17,255.33) --
	(464.97,255.41) --
	(464.77,255.44) --
	(464.56,255.55) --
	(464.36,255.51) --
	(464.16,255.64) --
	(463.95,255.54) --
	(463.75,255.62) --
	(463.55,255.54) --
	(463.34,255.55) --
	(463.14,255.56) --
	(462.93,255.33) --
	(462.73,255.37) --
	(462.53,255.32) --
	(462.32,255.24) --
	(462.12,255.27) --
	(461.92,255.24) --
	(461.71,255.13) --
	(461.51,255.23) --
	(461.31,255.25) --
	(461.10,255.23) --
	(460.90,255.11) --
	(460.69,255.01) --
	(460.49,255.05) --
	(460.29,255.26) --
	(460.08,255.11) --
	(459.88,255.06) --
	(459.68,254.99) --
	(459.47,255.21) --
	(459.27,255.03) --
	(459.07,255.03) --
	(458.86,254.94) --
	(458.66,254.95) --
	(458.45,254.99) --
	(458.25,255.04) --
	(458.05,254.90) --
	(457.84,254.80) --
	(457.64,254.77) --
	(457.44,254.95) --
	(457.23,254.78) --
	(457.03,254.74) --
	(456.83,254.59) --
	(456.62,254.48) --
	(456.42,254.50) --
	(456.22,254.37) --
	(456.01,254.44) --
	(455.81,254.34) --
	(455.60,254.45) --
	(455.40,254.37) --
	(455.20,254.47) --
	(454.99,254.34) --
	(454.79,254.54) --
	(454.59,254.51) --
	(454.38,254.49) --
	(454.18,254.60) --
	(453.98,254.57) --
	(453.77,254.58) --
	(453.57,254.61) --
	(453.36,254.60) --
	(453.16,254.46) --
	(452.96,254.54) --
	(452.75,254.60) --
	(452.55,254.66) --
	(452.35,254.72) --
	(452.14,254.72) --
	(451.94,254.77) --
	(451.74,254.86) --
	(451.53,254.92) --
	(451.33,254.93) --
	(451.12,254.99) --
	(450.92,255.10) --
	(450.72,255.09) --
	(450.51,255.13) --
	(450.31,255.12) --
	(450.11,255.14) --
	(449.90,255.05) --
	(449.70,255.05) --
	(449.50,255.04) --
	(449.29,255.03) --
	(449.09,255.27) --
	(448.88,255.15) --
	(448.68,255.22) --
	(448.48,255.06) --
	(448.27,255.10) --
	(448.07,254.91) --
	(447.87,254.98) --
	(447.66,254.87) --
	(447.46,254.90) --
	(447.26,254.89) --
	(447.05,254.75) --
	(446.85,254.83) --
	(446.65,254.81) --
	(446.44,254.67) --
	(446.24,254.74) --
	(446.03,254.82) --
	(445.83,255.00) --
	(445.63,255.06) --
	(445.42,254.97) --
	(445.22,254.99) --
	(445.02,254.90) --
	(444.81,254.97) --
	(444.61,254.91) --
	(444.41,255.15) --
	(444.20,255.17) --
	(444.00,255.10) --
	(443.79,255.26) --
	(443.59,255.10) --
	(443.39,255.14) --
	(443.18,255.09) --
	(442.98,254.98) --
	(442.78,254.82) --
	(442.57,254.73) --
	(442.37,254.85) --
	(442.17,254.74) --
	(441.96,254.65) --
	(441.76,254.88) --
	(441.55,255.01) --
	(441.35,254.89) --
	(441.15,254.92) --
	(440.94,254.96) --
	(440.74,254.92) --
	(440.54,255.02) --
	(440.33,255.00) --
	(440.13,255.19) --
	(439.93,255.20) --
	(439.72,255.21) --
	(439.52,255.43) --
	(439.31,255.37) --
	(439.11,255.19) --
	(438.91,255.22) --
	(438.70,255.16) --
	(438.50,255.14) --
	(438.30,255.02) --
	(438.09,254.99) --
	(437.89,254.99) --
	(437.69,255.10) --
	(437.48,254.95) --
	(437.28,254.84) --
	(437.07,255.07) --
	(436.87,255.07) --
	(436.67,254.99) --
	(436.46,254.95) --
	(436.26,254.82) --
	(436.06,254.78) --
	(435.85,254.64) --
	(435.65,254.79) --
	(435.45,254.71) --
	(435.24,254.65) --
	(435.04,254.64) --
	(434.84,254.47) --
	(434.63,254.50) --
	(434.43,254.49) --
	(434.22,254.66) --
	(434.02,254.52) --
	(433.82,254.49) --
	(433.61,254.30) --
	(433.41,254.41) --
	(433.21,254.39) --
	(433.00,254.39) --
	(432.80,254.44) --
	(432.60,254.51) --
	(432.39,254.45) --
	(432.19,254.36) --
	(431.98,254.45) --
	(431.78,254.41) --
	(431.58,254.34) --
	(431.37,254.34) --
	(431.17,254.32) --
	(430.97,254.46) --
	(430.76,254.30) --
	(430.56,254.11) --
	(430.36,254.02) --
	(430.15,254.00) --
	(429.95,254.29) --
	(429.74,254.34) --
	(429.54,254.01) --
	(429.34,254.05) --
	(429.13,254.14) --
	(428.93,254.24) --
	(428.73,254.24) --
	(428.52,254.10) --
	(428.32,254.35) --
	(428.12,254.16) --
	(427.91,253.98) --
	(427.71,253.84) --
	(427.50,253.69) --
	(427.30,253.52) --
	(427.10,253.56) --
	(426.89,253.67) --
	(426.69,253.61) --
	(426.49,253.57) --
	(426.28,253.63) --
	(426.08,253.68) --
	(425.88,253.63) --
	(425.67,253.73) --
	(425.47,253.66) --
	(425.27,253.71) --
	(425.06,253.79) --
	(424.86,253.72) --
	(424.65,253.76) --
	(424.45,253.75) --
	(424.25,253.66) --
	(424.04,253.75) --
	(423.84,253.64) --
	(423.64,253.52) --
	(423.43,253.23) --
	(423.23,253.29) --
	(423.03,253.17) --
	(422.82,253.08) --
	(422.62,253.07) --
	(422.41,253.14) --
	(422.21,253.15) --
	(422.01,253.15) --
	(421.80,253.25) --
	(421.60,253.17) --
	(421.40,253.00) --
	(421.19,252.91) --
	(420.99,252.90) --
	(420.79,252.86) --
	(420.58,252.89) --
	(420.38,253.02) --
	(420.17,253.24) --
	(419.97,253.22) --
	(419.77,253.22) --
	(419.56,253.10) --
	(419.36,253.18) --
	(419.16,253.06) --
	(418.95,253.21) --
	(418.75,253.12) --
	(418.55,253.14) --
	(418.34,253.33) --
	(418.14,253.46) --
	(417.93,253.40) --
	(417.73,253.42) --
	(417.53,253.22) --
	(417.32,253.38) --
	(417.12,253.29) --
	(416.92,253.25) --
	(416.71,253.24) --
	(416.51,253.21) --
	(416.31,253.08) --
	(416.10,253.11) --
	(415.90,253.03) --
	(415.70,253.07) --
	(415.49,253.26) --
	(415.29,253.22) --
	(415.08,253.31) --
	(414.88,253.36) --
	(414.68,253.37) --
	(414.47,253.43) --
	(414.27,253.36) --
	(414.07,253.29) --
	(413.86,253.54) --
	(413.66,253.59) --
	(413.46,253.60) --
	(413.25,253.52) --
	(413.05,253.64) --
	(412.84,253.76) --
	(412.64,253.69) --
	(412.44,253.88) --
	(412.23,253.91) --
	(412.03,253.91) --
	(411.83,253.86) --
	(411.62,253.74) --
	(411.42,253.88) --
	(411.22,253.80) --
	(411.01,253.96) --
	(410.81,253.71) --
	(410.60,253.93) --
	(410.40,253.96) --
	(410.20,253.84) --
	(409.99,253.76) --
	(409.79,253.63) --
	(409.59,253.53) --
	(409.38,253.72) --
	(409.18,253.67) --
	(408.98,253.67) --
	(408.77,253.68) --
	(408.57,253.46) --
	(408.36,253.31) --
	(408.16,253.28) --
	(407.96,253.18) --
	(407.75,253.21) --
	(407.55,253.08) --
	(407.35,253.18) --
	(407.14,253.23) --
	(406.94,253.11) --
	(406.74,252.93) --
	(406.53,253.15) --
	(406.33,253.15) --
	(406.13,252.97) --
	(405.92,253.02) --
	(405.72,252.72) --
	(405.51,252.88) --
	(405.31,252.81) --
	(405.11,252.91) --
	(404.90,253.17) --
	(404.70,253.22) --
	(404.50,253.07) --
	(404.29,253.20) --
	(404.09,253.04) --
	(403.89,252.87) --
	(403.68,252.84) --
	(403.48,252.68) --
	(403.27,252.72) --
	(403.07,252.58) --
	(402.87,252.47) --
	(402.66,252.59) --
	(402.46,252.78) --
	(402.26,252.67) --
	(402.05,252.70) --
	(401.85,252.41) --
	(401.65,252.48) --
	(401.44,252.43) --
	(401.24,252.27) --
	(401.03,252.32) --
	(400.83,252.13) --
	(400.63,252.23) --
	(400.42,252.18) --
	(400.22,252.03) --
	(400.02,251.93) --
	(399.81,251.93) --
	(399.61,251.92) --
	(399.41,251.64) --
	(399.20,251.70) --
	(399.00,251.70) --
	(398.79,251.60) --
	(398.59,251.68) --
	(398.39,251.85) --
	(398.18,251.77) --
	(397.98,251.75) --
	(397.78,251.78) --
	(397.57,251.67) --
	(397.37,251.91) --
	(397.17,251.79) --
	(396.96,251.69) --
	(396.76,251.68) --
	(396.56,251.59) --
	(396.35,251.90) --
	(396.15,252.07) --
	(395.94,252.27) --
	(395.74,252.22) --
	(395.54,252.21) --
	(395.33,252.09) --
	(395.13,252.17) --
	(394.93,251.98) --
	(394.72,251.89) --
	(394.52,251.81) --
	(394.32,251.80) --
	(394.11,251.87) --
	(393.91,252.09) --
	(393.70,252.29) --
	(393.50,251.96) --
	(393.30,252.27) --
	(393.09,252.28) --
	(392.89,252.25) --
	(392.69,252.36) --
	(392.48,252.31) --
	(392.28,252.35) --
	(392.08,252.21) --
	(391.87,252.21) --
	(391.67,252.05) --
	(391.46,251.90) --
	(391.26,251.83) --
	(391.06,251.87) --
	(390.85,251.92) --
	(390.65,251.73) --
	(390.45,251.83) --
	(390.24,251.75) --
	(390.04,251.53) --
	(389.84,251.60) --
	(389.63,251.85) --
	(389.43,252.12) --
	(389.22,251.95) --
	(389.02,251.73) --
	(388.82,251.77) --
	(388.61,251.76) --
	(388.41,251.86) --
	(388.21,251.81) --
	(388.00,251.74) --
	(387.80,251.61) --
	(387.60,251.48) --
	(387.39,251.38) --
	(387.19,251.33) --
	(386.98,251.13) --
	(386.78,251.30) --
	(386.58,251.34) --
	(386.37,251.57) --
	(386.17,251.66) --
	(385.97,251.71) --
	(385.76,251.66) --
	(385.56,251.78) --
	(385.36,251.75) --
	(385.15,251.91) --
	(384.95,251.94) --
	(384.75,252.18) --
	(384.54,252.04) --
	(384.34,251.82) --
	(384.13,251.86) --
	(383.93,251.96) --
	(383.73,252.13) --
	(383.52,252.02) --
	(383.32,251.56) --
	(383.12,251.52) --
	(382.91,251.69) --
	(382.71,252.03) --
	(382.51,252.06) --
	(382.30,252.13) --
	(382.10,252.13) --
	(381.89,252.30) --
	(381.69,252.14) --
	(381.49,251.74) --
	(381.28,251.54) --
	(381.08,251.70) --
	(380.88,251.52) --
	(380.67,251.79) --
	(380.47,251.59) --
	(380.27,251.62) --
	(380.06,251.51) --
	(379.86,251.43) --
	(379.65,251.39) --
	(379.45,251.38) --
	(379.25,251.16) --
	(379.04,251.34) --
	(378.84,251.46) --
	(378.64,251.46) --
	(378.43,251.70) --
	(378.23,251.54) --
	(378.03,251.58) --
	(377.82,251.28) --
	(377.62,251.07) --
	(377.41,251.28) --
	(377.21,251.42) --
	(377.01,251.24) --
	(376.80,251.31) --
	(376.60,251.59) --
	(376.40,251.45) --
	(376.19,251.23) --
	(375.99,251.26) --
	(375.79,250.94) --
	(375.58,251.39) --
	(375.38,251.47) --
	(375.18,251.13) --
	(374.97,250.87) --
	(374.77,250.70) --
	(374.56,250.77) --
	(374.36,250.72) --
	(374.16,250.65) --
	(373.95,250.81) --
	(373.75,250.86) --
	(373.55,250.66) --
	(373.34,250.27) --
	(373.14,250.70) --
	(372.94,250.65) --
	(372.73,250.31) --
	(372.53,250.42) --
	(372.32,250.47) --
	(372.12,250.59) --
	(371.92,250.22) --
	(371.71,250.48) --
	(371.51,250.61) --
	(371.31,250.74) --
	(371.10,250.56) --
	(370.90,250.62) --
	(370.70,250.65) --
	(370.49,250.52) --
	(370.29,250.24) --
	(370.08,250.09) --
	(369.88,250.11) --
	(369.68,249.91) --
	(369.47,249.95) --
	(369.27,249.97) --
	(369.07,249.83) --
	(368.86,249.68) --
	(368.66,249.60) --
	(368.46,249.65) --
	(368.25,249.67) --
	(368.05,249.81) --
	(367.84,249.62) --
	(367.64,249.52) --
	(367.44,249.32) --
	(367.23,249.41) --
	(367.03,249.73) --
	(366.83,249.71) --
	(366.62,249.70) --
	(366.42,249.66) --
	(366.22,250.09) --
	(366.01,249.78) --
	(365.81,249.81) --
	(365.61,250.21) --
	(365.40,250.36) --
	(365.20,250.12) --
	(364.99,249.91) --
	(364.79,249.80) --
	(364.59,249.75) --
	(364.38,249.93) --
	(364.18,250.10) --
	(363.98,250.11) --
	(363.77,250.23) --
	(363.57,250.33) --
	(363.37,250.39) --
	(363.16,250.29) --
	(362.96,249.80) --
	(362.75,249.92) --
	(362.55,249.63) --
	(362.35,249.81) --
	(362.14,249.75) --
	(361.94,249.68) --
	(361.74,249.72) --
	(361.53,249.91) --
	(361.33,249.56) --
	(361.13,249.47) --
	(360.92,249.86) --
	(360.72,249.52) --
	(360.51,249.78) --
	(360.31,249.88) --
	(360.11,250.05) --
	(359.90,250.15) --
	(359.70,250.25) --
	(359.50,250.24) --
	(359.29,249.93) --
	(359.09,249.72) --
	(358.89,249.93) --
	(358.68,249.97) --
	(358.48,250.09) --
	(358.27,250.09) --
	(358.07,250.19) --
	(357.87,250.37) --
	(357.66,250.34) --
	(357.46,250.30) --
	(357.26,250.69) --
	(357.05,250.67) --
	(356.85,250.49) --
	(356.65,250.46) --
	(356.44,250.03) --
	(356.24,250.05) --
	(356.04,249.85) --
	(355.83,249.88) --
	(355.63,249.83) --
	(355.42,249.93) --
	(355.22,249.55) --
	(355.02,249.67) --
	(354.81,249.48) --
	(354.61,249.74) --
	(354.41,249.85) --
	(354.20,249.96) --
	(354.00,249.42) --
	(353.80,249.05) --
	(353.59,248.89) --
	(353.39,248.88) --
	(353.18,248.98) --
	(352.98,248.57) --
	(352.78,248.78) --
	(352.57,248.57) --
	(352.37,248.53) --
	(352.17,248.25) --
	(351.96,248.42) --
	(351.76,248.51) --
	(351.56,248.89) --
	(351.35,248.68) --
	(351.15,248.98) --
	(350.94,249.28) --
	(350.74,248.82) --
	(350.54,249.22) --
	(350.33,249.04) --
	(350.13,249.17) --
	(349.93,249.51) --
	(349.72,249.32) --
	(349.52,249.42) --
	(349.32,250.06) --
	(349.11,250.07) --
	(348.91,249.88) --
	(348.70,249.81) --
	(348.50,249.64) --
	(348.30,249.59) --
	(348.09,249.40) --
	(347.89,249.50) --
	(347.69,249.10) --
	(347.48,249.11) --
	(347.28,249.35) --
	(347.08,249.01) --
	(346.87,248.79) --
	(346.67,248.80) --
	(346.47,249.20) --
	(346.26,248.73) --
	(346.06,248.63) --
	(345.85,248.62) --
	(345.65,248.29) --
	(345.45,248.35) --
	(345.24,248.20) --
	(345.04,248.60) --
	(344.84,248.23) --
	(344.63,248.29) --
	(344.43,248.01) --
	(344.23,247.56) --
	(344.02,247.76) --
	(343.82,248.10) --
	(343.61,247.79) --
	(343.41,247.40) --
	(343.21,247.34) --
	(343.00,247.14) --
	(342.80,247.09) --
	(342.60,247.31) --
	(342.39,247.62) --
	(342.19,247.60) --
	(341.99,247.50) --
	(341.78,247.50) --
	(341.58,247.69) --
	(341.37,247.06) --
	(341.17,246.84) --
	(340.97,246.93) --
	(340.76,246.75) --
	(340.56,246.05) --
	(340.36,246.68) --
	(340.15,246.72) --
	(339.95,246.48) --
	(339.75,246.82) --
	(339.54,246.56) --
	(339.34,246.72) --
	(339.13,246.77) --
	(338.93,246.79) --
	(338.73,246.37) --
	(338.52,246.26) --
	(338.32,245.86) --
	(338.12,246.00) --
	(337.91,245.98) --
	(337.71,246.39) --
	(337.51,246.84) --
	(337.30,246.57) --
	(337.10,246.65) --
	(336.89,246.64) --
	(336.69,246.23) --
	(336.49,246.28) --
	(336.28,246.60) --
	(336.08,246.39) --
	(335.88,246.28) --
	(335.67,246.33) --
	(335.47,246.39) --
	(335.27,246.30) --
	(335.06,246.51) --
	(334.86,246.33) --
	(334.66,246.22) --
	(334.45,246.42) --
	(334.25,245.94) --
	(334.04,245.83) --
	(333.84,245.63) --
	(333.64,245.49) --
	(333.43,245.14) --
	(333.23,245.50) --
	(333.03,245.67) --
	(332.82,245.54) --
	(332.62,245.37) --
	(332.42,245.35) --
	(332.21,245.11) --
	(332.01,245.23) --
	(331.80,244.56) --
	(331.60,244.37) --
	(331.40,244.17) --
	(331.19,244.14) --
	(330.99,244.14) --
	(330.79,244.39) --
	(330.58,244.11) --
	(330.38,244.08) --
	(330.18,243.99) --
	(329.97,243.87) --
	(329.77,243.43) --
	(329.56,243.83) --
	(329.36,243.42) --
	(329.16,243.47) --
	(328.95,243.02) --
	(328.75,243.04) --
	(328.55,243.68) --
	(328.34,242.69) --
	(328.14,242.90) --
	(327.94,242.93) --
	(327.73,243.15) --
	(327.53,243.28) --
	(327.32,243.27) --
	(327.12,243.51) --
	(326.92,243.84) --
	(326.71,243.21) --
	(326.51,243.85) --
	(326.31,243.47) --
	(326.10,242.66) --
	(325.90,243.11) --
	(325.70,243.44) --
	(325.49,243.44) --
	(325.29,242.65) --
	(325.09,243.15) --
	(324.88,242.82) --
	(324.68,242.30) --
	(324.47,242.57) --
	(324.27,242.47) --
	(324.07,241.85) --
	(323.86,241.30) --
	(323.66,241.86) --
	(323.46,241.49) --
	(323.25,241.38) --
	(323.05,241.60) --
	(322.85,241.16) --
	(322.64,240.82) --
	(322.44,240.92) --
	(322.23,240.85) --
	(322.03,241.10) --
	(321.83,241.46) --
	(321.62,240.45) --
	(321.42,240.90) --
	(321.22,241.37) --
	(321.01,241.90) --
	(320.81,241.99) --
	(320.61,241.33) --
	(320.40,241.75) --
	(320.20,241.98) --
	(319.99,241.15) --
	(319.79,240.99) --
	(319.59,241.27) --
	(319.38,240.86) --
	(319.18,241.72) --
	(318.98,242.26) --
	(318.77,241.42) --
	(318.57,241.74) --
	(318.37,242.44) --
	(318.16,242.28) --
	(317.96,242.57) --
	(317.75,242.37) --
	(317.55,241.74) --
	(317.35,242.18) --
	(317.14,242.43) --
	(316.94,242.60) --
	(316.74,242.52) --
	(316.53,242.45) --
	(316.33,242.14) --
	(316.13,241.72) --
	(315.92,242.36) --
	(315.72,242.06) --
	(315.52,242.16) --
	(315.31,242.23) --
	(315.11,242.47) --
	(314.90,242.06) --
	(314.70,241.73) --
	(314.50,241.59) --
	(314.29,241.48) --
	(314.09,241.58) --
	(313.89,240.91) --
	(313.68,239.75) --
	(313.48,239.67) --
	(313.28,239.68) --
	(313.07,239.70) --
	(312.87,239.54) --
	(312.66,240.55) --
	(312.46,241.00) --
	(312.26,241.19) --
	(312.05,241.05) --
	(311.85,241.06) --
	(311.65,241.06) --
	(311.44,240.58) --
	(311.24,239.95) --
	(311.04,240.14) --
	(310.83,238.83) --
	(310.63,238.86) --
	(310.42,239.47) --
	(310.22,238.72) --
	(310.02,237.87) --
	(309.81,238.27) --
	(309.61,238.05) --
	(309.41,238.88) --
	(309.20,239.14) --
	(309.00,239.77) --
	(308.80,239.69) --
	(308.59,240.20) --
	(308.39,240.24) --
	(308.18,240.08) --
	(307.98,239.54) --
	(307.78,238.93) --
	(307.57,238.03) --
	(307.37,237.50) --
	(307.17,237.49) --
	(306.96,237.22) --
	(306.76,237.46) --
	(306.56,237.89) --
	(306.35,236.93) --
	(306.15,236.27) --
	(305.95,237.81) --
	(305.74,237.16) --
	(305.54,236.42) --
	(305.33,235.02) --
	(305.13,236.36) --
	(304.93,235.18) --
	(304.72,235.27) --
	(304.52,235.51) --
	(304.32,236.11) --
	(304.11,235.86) --
	(303.91,235.51) --
	(303.71,236.87) --
	(303.50,236.41) --
	(303.30,235.94) --
	(303.09,235.17) --
	(302.89,235.50) --
	(302.69,234.76) --
	(302.48,235.94) --
	(302.28,236.07) --
	(302.08,232.80) --
	(301.87,232.38) --
	(301.67,232.34) --
	(301.47,232.49) --
	(301.26,232.49) --
	(301.06,232.39) --
	(300.85,232.99) --
	(300.65,232.31) --
	(300.45,230.67) --
	(300.24,231.64) --
	(300.04,230.71) --
	(299.84,231.07) --
	(299.63,231.62) --
	(299.43,231.72) --
	(299.23,232.39) --
	(299.02,232.65) --
	(298.82,231.88) --
	(298.61,231.22) --
	(298.41,231.14) --
	(298.21,229.58) --
	(298.00,226.92) --
	(297.80,226.68) --
	(297.60,226.72) --
	(297.39,225.57) --
	(297.19,226.46) --
	(296.99,226.48) --
	(296.78,226.54) --
	(296.58,226.44) --
	(296.37,226.83) --
	(296.17,224.05) --
	(295.97,222.32) --
	(295.76,218.89) --
	(295.56,219.56) --
	(295.36,220.63) --
	(295.15,219.56) --
	(294.95,219.31) --
	(294.75,218.16) --
	(294.54,215.28) --
	(294.34,215.33) --
	(294.14,216.63) --
	(293.93,215.51) --
	(293.73,216.99) --
	(293.52,219.58) --
	(293.32,217.02) --
	(293.12,217.12) --
	(292.91,216.72) --
	(292.71,213.95) --
	(292.51,212.53) --
	(292.30,212.65) --
	(292.10,214.26) --
	(291.90,214.41) --
	(291.69,211.28) --
	(291.49,212.55) --
	(291.28,212.13) --
	(291.08,213.62) --
	cycle;

\path[] (291.08,276.96) --
	(291.28,277.65) --
	(291.49,280.96) --
	(291.69,280.25) --
	(291.90,278.02) --
	(292.10,278.53) --
	(292.30,276.87) --
	(292.51,278.47) --
	(292.71,277.71) --
	(292.91,279.78) --
	(293.12,279.40) --
	(293.32,277.52) --
	(293.52,280.36) --
	(293.73,280.30) --
	(293.93,279.44) --
	(294.14,280.10) --
	(294.34,278.91) --
	(294.54,277.56) --
	(294.75,280.74) --
	(294.95,281.60) --
	(295.15,280.38) --
	(295.36,281.24) --
	(295.56,278.29) --
	(295.76,277.72) --
	(295.97,279.53) --
	(296.17,278.65) --
	(296.37,278.10) --
	(296.58,277.87) --
	(296.78,274.23) --
	(296.99,275.63) --
	(297.19,272.02) --
	(297.39,273.09) --
	(297.60,274.96) --
	(297.80,274.05) --
	(298.00,275.36) --
	(298.21,276.26) --
	(298.41,275.47) --
	(298.61,277.14) --
	(298.82,278.42) --
	(299.02,277.81) --
	(299.23,277.72) --
	(299.43,279.00) --
	(299.63,276.02) --
	(299.84,276.03) --
	(300.04,278.24) --
	(300.24,277.31) --
	(300.45,277.69) --
	(300.65,277.90) --
	(300.85,277.87) --
	(301.06,277.95) --
	(301.26,277.39) --
	(301.47,276.05) --
	(301.67,275.88) --
	(301.87,274.92) --
	(302.08,275.68) --
	(302.28,277.68) --
	(302.48,277.38) --
	(302.69,277.08) --
	(302.89,277.25) --
	(303.09,276.10) --
	(303.30,275.14) --
	(303.50,274.86) --
	(303.71,274.86) --
	(303.91,274.58) --
	(304.11,274.70) --
	(304.32,274.34) --
	(304.52,273.49) --
	(304.72,274.33) --
	(304.93,274.44) --
	(305.13,274.03) --
	(305.33,273.00) --
	(305.54,272.79) --
	(305.74,272.34) --
	(305.95,272.98) --
	(306.15,272.75) --
	(306.35,273.61) --
	(306.56,272.87) --
	(306.76,273.50) --
	(306.96,273.51) --
	(307.17,274.92) --
	(307.37,274.28) --
	(307.57,273.60) --
	(307.78,273.73) --
	(307.98,273.73) --
	(308.18,274.21) --
	(308.39,273.46) --
	(308.59,273.20) --
	(308.80,272.61) --
	(309.00,272.67) --
	(309.20,272.23) --
	(309.41,272.74) --
	(309.61,273.25) --
	(309.81,274.89) --
	(310.02,273.53) --
	(310.22,273.34) --
	(310.42,273.88) --
	(310.63,274.05) --
	(310.83,273.97) --
	(311.04,274.08) --
	(311.24,274.11) --
	(311.44,275.32) --
	(311.65,275.78) --
	(311.85,275.53) --
	(312.05,274.53) --
	(312.26,274.53) --
	(312.46,274.40) --
	(312.66,274.75) --
	(312.87,274.13) --
	(313.07,274.21) --
	(313.28,274.05) --
	(313.48,273.87) --
	(313.68,274.51) --
	(313.89,274.82) --
	(314.09,274.26) --
	(314.29,275.05) --
	(314.50,275.09) --
	(314.70,275.15) --
	(314.90,274.98) --
	(315.11,275.32) --
	(315.31,275.67) --
	(315.52,276.03) --
	(315.72,276.01) --
	(315.92,275.85) --
	(316.13,275.58) --
	(316.33,275.14) --
	(316.53,274.86) --
	(316.74,274.98) --
	(316.94,275.29) --
	(317.14,275.29) --
	(317.35,274.92) --
	(317.55,274.28) --
	(317.75,273.53) --
	(317.96,273.87) --
	(318.16,274.01) --
	(318.37,274.48) --
	(318.57,274.54) --
	(318.77,274.55) --
	(318.98,274.61) --
	(319.18,275.46) --
	(319.38,275.46) --
	(319.59,276.55) --
	(319.79,276.41) --
	(319.99,275.50) --
	(320.20,274.83) --
	(320.40,274.36) --
	(320.61,274.32) --
	(320.81,274.47) --
	(321.01,274.22) --
	(321.22,273.75) --
	(321.42,274.00) --
	(321.62,274.27) --
	(321.83,274.45) --
	(322.03,274.63) --
	(322.23,274.41) --
	(322.44,273.74) --
	(322.64,273.78) --
	(322.85,274.25) --
	(323.05,274.29) --
	(323.25,274.10) --
	(323.46,274.39) --
	(323.66,273.90) --
	(323.86,274.38) --
	(324.07,274.45) --
	(324.27,275.09) --
	(324.47,275.40) --
	(324.68,275.32) --
	(324.88,274.71) --
	(325.09,274.41) --
	(325.29,274.10) --
	(325.49,273.84) --
	(325.70,274.13) --
	(325.90,274.32) --
	(326.10,274.75) --
	(326.31,275.03) --
	(326.51,274.82) --
	(326.71,275.11) --
	(326.92,274.90) --
	(327.12,274.38) --
	(327.32,273.75) --
	(327.53,273.96) --
	(327.73,273.93) --
	(327.94,273.17) --
	(328.14,272.99) --
	(328.34,273.27) --
	(328.55,273.33) --
	(328.75,273.24) --
	(328.95,273.22) --
	(329.16,273.35) --
	(329.36,272.99) --
	(329.56,272.99) --
	(329.77,273.05) --
	(329.97,273.23) --
	(330.18,273.07) --
	(330.38,272.77) --
	(330.58,272.27) --
	(330.79,272.02) --
	(330.99,272.11) --
	(331.19,272.23) --
	(331.40,272.23) --
	(331.60,272.19) --
	(331.80,272.50) --
	(332.01,272.70) --
	(332.21,272.44) --
	(332.42,272.63) --
	(332.62,272.58) --
	(332.82,272.43) --
	(333.03,272.99) --
	(333.23,273.30) --
	(333.43,273.09) --
	(333.64,273.15) --
	(333.84,272.98) --
	(334.04,272.77) --
	(334.25,272.66) --
	(334.45,272.21) --
	(334.66,272.21) --
	(334.86,272.25) --
	(335.06,272.39) --
	(335.27,271.70) --
	(335.47,272.31) --
	(335.67,271.89) --
	(335.88,272.08) --
	(336.08,272.39) --
	(336.28,272.09) --
	(336.49,271.96) --
	(336.69,272.27) --
	(336.89,272.05) --
	(337.10,271.68) --
	(337.30,271.98) --
	(337.51,271.71) --
	(337.71,271.32) --
	(337.91,271.41) --
	(338.12,271.37) --
	(338.32,271.46) --
	(338.52,270.74) --
	(338.73,270.88) --
	(338.93,270.48) --
	(339.13,270.15) --
	(339.34,270.44) --
	(339.54,270.54) --
	(339.75,270.74) --
	(339.95,270.89) --
	(340.15,270.62) --
	(340.36,270.56) --
	(340.56,270.36) --
	(340.76,270.25) --
	(340.97,270.35) --
	(341.17,270.66) --
	(341.37,270.74) --
	(341.58,270.54) --
	(341.78,270.46) --
	(341.99,270.26) --
	(342.19,270.11) --
	(342.39,270.29) --
	(342.60,270.83) --
	(342.80,270.70) --
	(343.00,270.73) --
	(343.21,270.54) --
	(343.41,270.42) --
	(343.61,270.19) --
	(343.82,270.64) --
	(344.02,270.20) --
	(344.23,269.80) --
	(344.43,270.08) --
	(344.63,269.83) --
	(344.84,270.55) --
	(345.04,270.72) --
	(345.24,270.44) --
	(345.45,270.72) --
	(345.65,270.93) --
	(345.85,271.03) --
	(346.06,271.46) --
	(346.26,271.48) --
	(346.47,271.52) --
	(346.67,271.48) --
	(346.87,271.53) --
	(347.08,271.45) --
	(347.28,271.32) --
	(347.48,271.39) --
	(347.69,271.07) --
	(347.89,271.32) --
	(348.09,271.12) --
	(348.30,271.18) --
	(348.50,271.34) --
	(348.70,271.16) --
	(348.91,271.29) --
	(349.11,271.44) --
	(349.32,271.24) --
	(349.52,271.10) --
	(349.72,271.16) --
	(349.93,271.05) --
	(350.13,271.28) --
	(350.33,271.51) --
	(350.54,271.92) --
	(350.74,271.91) --
	(350.94,272.01) --
	(351.15,272.26) --
	(351.35,272.20) --
	(351.56,271.99) --
	(351.76,271.87) --
	(351.96,271.73) --
	(352.17,271.16) --
	(352.37,271.12) --
	(352.57,271.14) --
	(352.78,271.31) --
	(352.98,271.49) --
	(353.18,271.46) --
	(353.39,271.63) --
	(353.59,271.17) --
	(353.80,271.57) --
	(354.00,271.32) --
	(354.20,271.51) --
	(354.41,271.48) --
	(354.61,271.46) --
	(354.81,271.29) --
	(355.02,271.22) --
	(355.22,271.20) --
	(355.42,271.80) --
	(355.63,271.73) --
	(355.83,271.62) --
	(356.04,271.59) --
	(356.24,271.69) --
	(356.44,271.65) --
	(356.65,271.18) --
	(356.85,270.89) --
	(357.05,270.82) --
	(357.26,270.67) --
	(357.46,270.79) --
	(357.66,270.79) --
	(357.87,271.00) --
	(358.07,271.05) --
	(358.27,270.81) --
	(358.48,270.83) --
	(358.68,271.29) --
	(358.89,271.61) --
	(359.09,271.76) --
	(359.29,271.66) --
	(359.50,271.99) --
	(359.70,272.10) --
	(359.90,272.21) --
	(360.11,272.48) --
	(360.31,272.32) --
	(360.51,272.24) --
	(360.72,272.23) --
	(360.92,272.57) --
	(361.13,272.68) --
	(361.33,272.76) --
	(361.53,272.83) --
	(361.74,272.74) --
	(361.94,272.72) --
	(362.14,272.76) --
	(362.35,272.74) --
	(362.55,272.79) --
	(362.75,272.56) --
	(362.96,272.94) --
	(363.16,272.96) --
	(363.37,272.68) --
	(363.57,272.79) --
	(363.77,272.65) --
	(363.98,272.66) --
	(364.18,272.35) --
	(364.38,272.44) --
	(364.59,272.58) --
	(364.79,272.43) --
	(364.99,272.08) --
	(365.20,272.14) --
	(365.40,272.13) --
	(365.61,272.24) --
	(365.81,271.98) --
	(366.01,272.23) --
	(366.22,272.02) --
	(366.42,271.74) --
	(366.62,271.39) --
	(366.83,271.38) --
	(367.03,271.27) --
	(367.23,271.32) --
	(367.44,271.40) --
	(367.64,271.14) --
	(367.84,271.40) --
	(368.05,271.33) --
	(368.25,271.47) --
	(368.46,271.23) --
	(368.66,271.10) --
	(368.86,271.35) --
	(369.07,271.08) --
	(369.27,270.90) --
	(369.47,271.13) --
	(369.68,271.13) --
	(369.88,271.19) --
	(370.08,271.02) --
	(370.29,270.83) --
	(370.49,270.80) --
	(370.70,270.64) --
	(370.90,270.60) --
	(371.10,270.67) --
	(371.31,270.67) --
	(371.51,270.41) --
	(371.71,270.54) --
	(371.92,270.44) --
	(372.12,270.37) --
	(372.32,270.28) --
	(372.53,270.62) --
	(372.73,270.64) --
	(372.94,270.68) --
	(373.14,270.43) --
	(373.34,270.20) --
	(373.55,270.53) --
	(373.75,270.46) --
	(373.95,270.62) --
	(374.16,270.68) --
	(374.36,270.91) --
	(374.56,270.62) --
	(374.77,270.76) --
	(374.97,270.73) --
	(375.18,270.69) --
	(375.38,270.84) --
	(375.58,271.01) --
	(375.79,271.23) --
	(375.99,271.30) --
	(376.19,271.30) --
	(376.40,271.05) --
	(376.60,271.19) --
	(376.80,271.06) --
	(377.01,271.00) --
	(377.21,270.78) --
	(377.41,270.76) --
	(377.62,270.77) --
	(377.82,270.48) --
	(378.03,270.81) --
	(378.23,270.97) --
	(378.43,271.22) --
	(378.64,271.01) --
	(378.84,270.96) --
	(379.04,271.18) --
	(379.25,271.39) --
	(379.45,271.32) --
	(379.65,271.30) --
	(379.86,271.52) --
	(380.06,271.27) --
	(380.27,271.27) --
	(380.47,271.20) --
	(380.67,270.89) --
	(380.88,271.00) --
	(381.08,270.74) --
	(381.28,270.69) --
	(381.49,270.56) --
	(381.69,270.33) --
	(381.89,270.44) --
	(382.10,270.54) --
	(382.30,270.51) --
	(382.51,270.41) --
	(382.71,270.39) --
	(382.91,270.31) --
	(383.12,270.25) --
	(383.32,270.40) --
	(383.52,270.37) --
	(383.73,270.51) --
	(383.93,270.43) --
	(384.13,270.35) --
	(384.34,270.07) --
	(384.54,270.04) --
	(384.75,269.86) --
	(384.95,270.00) --
	(385.15,270.04) --
	(385.36,270.31) --
	(385.56,270.23) --
	(385.76,270.39) --
	(385.97,270.53) --
	(386.17,270.64) --
	(386.37,270.69) --
	(386.58,270.81) --
	(386.78,270.80) --
	(386.98,270.49) --
	(387.19,270.50) --
	(387.39,270.46) --
	(387.60,270.23) --
	(387.80,270.21) --
	(388.00,269.91) --
	(388.21,269.78) --
	(388.41,269.88) --
	(388.61,269.87) --
	(388.82,269.79) --
	(389.02,269.91) --
	(389.22,269.99) --
	(389.43,270.06) --
	(389.63,270.11) --
	(389.84,270.16) --
	(390.04,270.20) --
	(390.24,270.15) --
	(390.45,270.40) --
	(390.65,270.52) --
	(390.85,270.31) --
	(391.06,270.11) --
	(391.26,270.21) --
	(391.46,270.17) --
	(391.67,270.04) --
	(391.87,270.13) --
	(392.08,270.10) --
	(392.28,270.16) --
	(392.48,270.00) --
	(392.69,269.97) --
	(392.89,269.96) --
	(393.09,269.85) --
	(393.30,269.71) --
	(393.50,269.65) --
	(393.70,269.75) --
	(393.91,269.96) --
	(394.11,270.02) --
	(394.32,270.27) --
	(394.52,270.49) --
	(394.72,270.64) --
	(394.93,270.71) --
	(395.13,270.69) --
	(395.33,270.60) --
	(395.54,270.44) --
	(395.74,270.57) --
	(395.94,270.57) --
	(396.15,270.58) --
	(396.35,270.64) --
	(396.56,270.98) --
	(396.76,271.22) --
	(396.96,271.17) --
	(397.17,271.19) --
	(397.37,271.32) --
	(397.57,271.22) --
	(397.78,271.04) --
	(397.98,271.23) --
	(398.18,271.29) --
	(398.39,271.28) --
	(398.59,271.34) --
	(398.79,271.19) --
	(399.00,271.42) --
	(399.20,271.53) --
	(399.41,271.26) --
	(399.61,271.43) --
	(399.81,271.31) --
	(400.02,271.15) --
	(400.22,271.41) --
	(400.42,271.42) --
	(400.63,271.68) --
	(400.83,271.63) --
	(401.03,271.64) --
	(401.24,271.59) --
	(401.44,271.70) --
	(401.65,271.59) --
	(401.85,271.59) --
	(402.05,271.51) --
	(402.26,271.64) --
	(402.46,271.88) --
	(402.66,271.69) --
	(402.87,271.55) --
	(403.07,271.46) --
	(403.27,271.24) --
	(403.48,271.18) --
	(403.68,271.24) --
	(403.89,271.16) --
	(404.09,271.13) --
	(404.29,271.52) --
	(404.50,271.60) --
	(404.70,271.78) --
	(404.90,271.73) --
	(405.11,271.81) --
	(405.31,271.74) --
	(405.51,271.83) --
	(405.72,271.83) --
	(405.92,271.79) --
	(406.13,271.74) --
	(406.33,271.74) --
	(406.53,271.99) --
	(406.74,271.72) --
	(406.94,271.89) --
	(407.14,271.86) --
	(407.35,271.82) --
	(407.55,271.85) --
	(407.75,271.72) --
	(407.96,271.76) --
	(408.16,271.67) --
	(408.36,271.67) --
	(408.57,271.67) --
	(408.77,271.55) --
	(408.98,271.35) --
	(409.18,271.31) --
	(409.38,271.33) --
	(409.59,271.27) --
	(409.79,271.31) --
	(409.99,271.35) --
	(410.20,271.35) --
	(410.40,271.44) --
	(410.60,271.38) --
	(410.81,271.42) --
	(411.01,271.34) --
	(411.22,271.28) --
	(411.42,271.21) --
	(411.62,271.11) --
	(411.83,271.19) --
	(412.03,271.06) --
	(412.23,271.21) --
	(412.44,271.36) --
	(412.64,271.19) --
	(412.84,271.13) --
	(413.05,271.03) --
	(413.25,270.81) --
	(413.46,270.95) --
	(413.66,271.22) --
	(413.86,270.95) --
	(414.07,270.97) --
	(414.27,271.10) --
	(414.47,270.88) --
	(414.68,271.08) --
	(414.88,270.92) --
	(415.08,270.69) --
	(415.29,270.81) --
	(415.49,270.96) --
	(415.70,270.98) --
	(415.90,270.96) --
	(416.10,271.08) --
	(416.31,271.01) --
	(416.51,271.11) --
	(416.71,271.14) --
	(416.92,271.26) --
	(417.12,271.19) --
	(417.32,270.97) --
	(417.53,270.89) --
	(417.73,270.87) --
	(417.93,270.67) --
	(418.14,270.69) --
	(418.34,270.74) --
	(418.55,270.73) --
	(418.75,270.78) --
	(418.95,270.88) --
	(419.16,271.02) --
	(419.36,271.28) --
	(419.56,271.32) --
	(419.77,271.37) --
	(419.97,271.58) --
	(420.17,271.72) --
	(420.38,271.85) --
	(420.58,271.87) --
	(420.79,271.86) --
	(420.99,271.91) --
	(421.19,271.96) --
	(421.40,271.96) --
	(421.60,271.90) --
	(421.80,271.95) --
	(422.01,271.73) --
	(422.21,271.77) --
	(422.41,271.73) --
	(422.62,271.81) --
	(422.82,271.86) --
	(423.03,271.85) --
	(423.23,271.66) --
	(423.43,271.48) --
	(423.64,271.43) --
	(423.84,271.47) --
	(424.04,271.35) --
	(424.25,271.25) --
	(424.45,271.18) --
	(424.65,271.05) --
	(424.86,270.97) --
	(425.06,270.91) --
	(425.27,270.75) --
	(425.47,270.78) --
	(425.67,270.62) --
	(425.88,270.72) --
	(426.08,270.92) --
	(426.28,271.00) --
	(426.49,270.84) --
	(426.69,270.85) --
	(426.89,270.53) --
	(427.10,270.44) --
	(427.30,270.50) --
	(427.50,270.52) --
	(427.71,270.70) --
	(427.91,270.62) --
	(428.12,270.41) --
	(428.32,270.61) --
	(428.52,270.50) --
	(428.73,270.51) --
	(428.93,270.44) --
	(429.13,270.34) --
	(429.34,270.18) --
	(429.54,270.16) --
	(429.74,270.28) --
	(429.95,270.41) --
	(430.15,270.38) --
	(430.36,270.41) --
	(430.56,270.27) --
	(430.76,270.31) --
	(430.97,270.31) --
	(431.17,270.20) --
	(431.37,270.14) --
	(431.58,270.14) --
	(431.78,270.07) --
	(431.98,269.97) --
	(432.19,269.82) --
	(432.39,269.95) --
	(432.60,269.94) --
	(432.80,270.10) --
	(433.00,270.15) --
	(433.21,270.04) --
	(433.41,270.27) --
	(433.61,270.26) --
	(433.82,270.19) --
	(434.02,270.23) --
	(434.22,270.29) --
	(434.43,270.21) --
	(434.63,270.19) --
	(434.84,270.27) --
	(435.04,270.17) --
	(435.24,270.09) --
	(435.45,269.95) --
	(435.65,269.83) --
	(435.85,269.79) --
	(436.06,269.92) --
	(436.26,269.86) --
	(436.46,269.89) --
	(436.67,270.13) --
	(436.87,270.01) --
	(437.07,269.83) --
	(437.28,269.73) --
	(437.48,269.78) --
	(437.69,269.82) --
	(437.89,269.67) --
	(438.09,269.83) --
	(438.30,269.70) --
	(438.50,269.74) --
	(438.70,269.45) --
	(438.91,269.50) --
	(439.11,269.61) --
	(439.31,269.46) --
	(439.52,269.39) --
	(439.72,269.08) --
	(439.93,268.97) --
	(440.13,268.82) --
	(440.33,268.82) --
	(440.54,268.83) --
	(440.74,268.75) --
	(440.94,268.81) --
	(441.15,268.71) --
	(441.35,268.50) --
	(441.55,268.51) --
	(441.76,268.59) --
	(441.96,268.57) --
	(442.17,268.58) --
	(442.37,268.58) --
	(442.57,268.59) --
	(442.78,268.40) --
	(442.98,268.39) --
	(443.18,268.41) --
	(443.39,268.55) --
	(443.59,268.60) --
	(443.79,268.61) --
	(444.00,268.56) --
	(444.20,268.68) --
	(444.41,268.61) --
	(444.61,268.69) --
	(444.81,268.67) --
	(445.02,268.72) --
	(445.22,268.71) --
	(445.42,268.74) --
	(445.63,268.72) --
	(445.83,268.77) --
	(446.03,268.77) --
	(446.24,268.72) --
	(446.44,268.75) --
	(446.65,268.62) --
	(446.85,268.67) --
	(447.05,268.50) --
	(447.26,268.30) --
	(447.46,268.39) --
	(447.66,268.37) --
	(447.87,268.45) --
	(448.07,268.60) --
	(448.27,268.52) --
	(448.48,268.51) --
	(448.68,268.46) --
	(448.88,268.47) --
	(449.09,268.50) --
	(449.29,268.53) --
	(449.50,268.48) --
	(449.70,268.45) --
	(449.90,268.41) --
	(450.11,268.36) --
	(450.31,268.61) --
	(450.51,268.33) --
	(450.72,268.41) --
	(450.92,268.49) --
	(451.12,268.49) --
	(451.33,268.50) --
	(451.53,268.47) --
	(451.74,268.37) --
	(451.94,268.36) --
	(452.14,268.44) --
	(452.35,268.36) --
	(452.55,268.39) --
	(452.75,268.50) --
	(452.96,268.59) --
	(453.16,268.58) --
	(453.36,268.72) --
	(453.57,268.64) --
	(453.77,268.63) --
	(453.98,268.58) --
	(454.18,268.64) --
	(454.38,268.62) --
	(454.59,268.51) --
	(454.79,268.45) --
	(454.99,268.38) --
	(455.20,268.30) --
	(455.40,268.48) --
	(455.60,268.45) --
	(455.81,268.24) --
	(456.01,268.10) --
	(456.22,268.10) --
	(456.42,268.15) --
	(456.62,268.14) --
	(456.83,268.16) --
	(457.03,268.21) --
	(457.23,268.01) --
	(457.44,268.07) --
	(457.64,268.20) --
	(457.84,268.34) --
	(458.05,268.39) --
	(458.25,268.41) --
	(458.45,268.36) --
	(458.66,268.25) --
	(458.86,268.46) --
	(459.07,268.49) --
	(459.27,268.53) --
	(459.47,268.67) --
	(459.68,268.69) --
	(459.88,268.67) --
	(460.08,268.67) --
	(460.29,268.70) --
	(460.49,268.60) --
	(460.69,268.59) --
	(460.90,268.75) --
	(461.10,268.71) --
	(461.31,268.77) --
	(461.51,268.77) --
	(461.71,268.75) --
	(461.92,268.75) --
	(462.12,268.85) --
	(462.32,268.77) --
	(462.53,268.86) --
	(462.73,268.70) --
	(462.93,268.67) --
	(463.14,268.62) --
	(463.34,268.68) --
	(463.55,268.57) --
	(463.75,268.57) --
	(463.95,268.51) --
	(464.16,268.38) --
	(464.36,268.39) --
	(464.56,268.42) --
	(464.77,268.41) --
	(464.97,268.59) --
	(465.17,268.53) --
	(465.38,268.58) --
	(465.58,268.64) --
	(465.79,268.68) --
	(465.99,268.80) --
	(466.19,268.81) --
	(466.40,269.10) --
	(466.60,269.01) --
	(466.80,269.06) --
	(467.01,269.07) --
	(467.21,269.12) --
	(467.41,269.05) --
	(467.62,268.94) --
	(467.82,268.90) --
	(468.02,268.84) --
	(468.23,268.71) --
	(468.43,268.84) --
	(468.64,268.78) --
	(468.84,268.73) --
	(469.04,268.62) --
	(469.25,268.70) --
	(469.45,268.60) --
	(469.65,268.67) --
	(469.86,268.74) --
	(470.06,268.75) --
	(470.26,268.81) --
	(470.47,268.88) --
	(470.67,268.87) --
	(470.88,268.85) --
	(471.08,268.91) --
	(471.28,268.92) --
	(471.49,269.04) --
	(471.69,268.92) --
	(471.89,268.95) --
	(472.10,268.98) --
	(472.30,268.85) --
	(472.50,268.78) --
	(472.71,268.86) --
	(472.91,268.86) --
	(473.12,268.88) --
	(473.32,268.84) --
	(473.52,268.75) --
	(473.73,268.60) --
	(473.93,268.67) --
	(474.13,268.68) --
	(474.34,268.59) --
	(474.54,268.72) --
	(474.74,268.80) --
	(474.95,268.80) --
	(475.15,268.92) --
	(475.36,268.89) --
	(475.56,268.90) --
	(475.76,268.87) --
	(475.97,268.75) --
	(476.17,268.60) --
	(476.37,268.70) --
	(476.58,268.61) --
	(476.78,268.68) --
	(476.98,268.76) --
	(477.19,268.77) --
	(477.39,268.77) --
	(477.59,268.80) --
	(477.80,268.70) --
	(478.00,268.67) --
	(478.21,268.69) --
	(478.41,268.66) --
	(478.61,268.76) --
	(478.82,268.78) --
	(479.02,268.93) --
	(479.22,268.93) --
	(479.43,268.97) --
	(479.63,269.08) --
	(479.83,269.08) --
	(480.04,269.06) --
	(480.24,269.07) --
	(480.45,269.05) --
	(480.65,269.04) --
	(480.85,268.95) --
	(481.06,269.07) --
	(481.26,268.99) --
	(481.46,268.84) --
	(481.67,268.75) --
	(481.87,268.73) --
	(482.07,268.72) --
	(482.28,268.64) --
	(482.48,268.64) --
	(482.69,268.82) --
	(482.89,268.78) --
	(483.09,268.68) --
	(483.30,268.63) --
	(483.50,268.47) --
	(483.70,268.44) --
	(483.91,268.32) --
	(484.11,268.38) --
	(484.31,268.34) --
	(484.52,268.57) --
	(484.72,268.60) --
	(484.93,268.52) --
	(485.13,268.57) --
	(485.33,268.58) --
	(485.54,268.62) --
	(485.74,268.71) --
	(485.94,268.61) --
	(486.15,268.56) --
	(486.35,268.49) --
	(486.55,268.39) --
	(486.76,268.45) --
	(486.96,268.42) --
	(487.17,268.39) --
	(487.37,268.41) --
	(487.57,268.34) --
	(487.78,268.30) --
	(487.98,268.15) --
	(488.18,268.15) --
	(488.39,268.28) --
	(488.59,268.14) --
	(488.79,268.21) --
	(489.00,268.22) --
	(489.20,268.17) --
	(489.40,268.12) --
	(489.61,268.01) --
	(489.81,268.03) --
	(490.02,268.03) --
	(490.22,267.98) --
	(490.42,267.97);

\path[] (490.42,256.70) --
	(490.22,256.77) --
	(490.02,256.58) --
	(489.81,256.60) --
	(489.61,256.58) --
	(489.40,256.58) --
	(489.20,256.61) --
	(489.00,256.51) --
	(488.79,256.48) --
	(488.59,256.40) --
	(488.39,256.45) --
	(488.18,256.44) --
	(487.98,256.46) --
	(487.78,256.55) --
	(487.57,256.53) --
	(487.37,256.50) --
	(487.17,256.40) --
	(486.96,256.44) --
	(486.76,256.49) --
	(486.55,256.55) --
	(486.35,256.53) --
	(486.15,256.62) --
	(485.94,256.63) --
	(485.74,256.68) --
	(485.54,256.69) --
	(485.33,256.64) --
	(485.13,256.66) --
	(484.93,256.56) --
	(484.72,256.61) --
	(484.52,256.60) --
	(484.31,256.45) --
	(484.11,256.58) --
	(483.91,256.50) --
	(483.70,256.58) --
	(483.50,256.50) --
	(483.30,256.56) --
	(483.09,256.55) --
	(482.89,256.55) --
	(482.69,256.35) --
	(482.48,256.34) --
	(482.28,256.35) --
	(482.07,256.24) --
	(481.87,256.20) --
	(481.67,256.02) --
	(481.46,256.01) --
	(481.26,256.05) --
	(481.06,256.06) --
	(480.85,255.96) --
	(480.65,255.93) --
	(480.45,255.93) --
	(480.24,255.97) --
	(480.04,255.93) --
	(479.83,255.92) --
	(479.63,255.73) --
	(479.43,255.63) --
	(479.22,255.64) --
	(479.02,255.54) --
	(478.82,255.55) --
	(478.61,255.53) --
	(478.41,255.42) --
	(478.21,255.25) --
	(478.00,255.31) --
	(477.80,255.16) --
	(477.59,255.06) --
	(477.39,255.07) --
	(477.19,255.10) --
	(476.98,255.16) --
	(476.78,255.18) --
	(476.58,255.10) --
	(476.37,255.02) --
	(476.17,255.04) --
	(475.97,255.17) --
	(475.76,255.12) --
	(475.56,255.17) --
	(475.36,255.31) --
	(475.15,255.27) --
	(474.95,255.01) --
	(474.74,254.97) --
	(474.54,254.96) --
	(474.34,254.80) --
	(474.13,254.69) --
	(473.93,254.82) --
	(473.73,254.73) --
	(473.52,254.76) --
	(473.32,254.78) --
	(473.12,254.89) --
	(472.91,254.85) --
	(472.71,254.82) --
	(472.50,254.82) --
	(472.30,254.80) --
	(472.10,254.79) --
	(471.89,254.71) --
	(471.69,254.75) --
	(471.49,254.72) --
	(471.28,254.76) --
	(471.08,254.88) --
	(470.88,254.96) --
	(470.67,254.88) --
	(470.47,255.03) --
	(470.26,255.12) --
	(470.06,255.11) --
	(469.86,255.01) --
	(469.65,255.11) --
	(469.45,255.12) --
	(469.25,255.28) --
	(469.04,255.44) --
	(468.84,255.38) --
	(468.64,255.41) --
	(468.43,255.51) --
	(468.23,255.56) --
	(468.02,255.49) --
	(467.82,255.48) --
	(467.62,255.45) --
	(467.41,255.39) --
	(467.21,255.38) --
	(467.01,255.46) --
	(466.80,255.64) --
	(466.60,255.62) --
	(466.40,255.67) --
	(466.19,255.62) --
	(465.99,255.68) --
	(465.79,255.55) --
	(465.58,255.56) --
	(465.38,255.40) --
	(465.17,255.33) --
	(464.97,255.41) --
	(464.77,255.44) --
	(464.56,255.55) --
	(464.36,255.51) --
	(464.16,255.64) --
	(463.95,255.54) --
	(463.75,255.62) --
	(463.55,255.54) --
	(463.34,255.55) --
	(463.14,255.56) --
	(462.93,255.33) --
	(462.73,255.37) --
	(462.53,255.32) --
	(462.32,255.24) --
	(462.12,255.27) --
	(461.92,255.24) --
	(461.71,255.13) --
	(461.51,255.23) --
	(461.31,255.25) --
	(461.10,255.23) --
	(460.90,255.11) --
	(460.69,255.01) --
	(460.49,255.05) --
	(460.29,255.26) --
	(460.08,255.11) --
	(459.88,255.06) --
	(459.68,254.99) --
	(459.47,255.21) --
	(459.27,255.03) --
	(459.07,255.03) --
	(458.86,254.94) --
	(458.66,254.95) --
	(458.45,254.99) --
	(458.25,255.04) --
	(458.05,254.90) --
	(457.84,254.80) --
	(457.64,254.77) --
	(457.44,254.95) --
	(457.23,254.78) --
	(457.03,254.74) --
	(456.83,254.59) --
	(456.62,254.48) --
	(456.42,254.50) --
	(456.22,254.37) --
	(456.01,254.44) --
	(455.81,254.34) --
	(455.60,254.45) --
	(455.40,254.37) --
	(455.20,254.47) --
	(454.99,254.34) --
	(454.79,254.54) --
	(454.59,254.51) --
	(454.38,254.49) --
	(454.18,254.60) --
	(453.98,254.57) --
	(453.77,254.58) --
	(453.57,254.61) --
	(453.36,254.60) --
	(453.16,254.46) --
	(452.96,254.54) --
	(452.75,254.60) --
	(452.55,254.66) --
	(452.35,254.72) --
	(452.14,254.72) --
	(451.94,254.77) --
	(451.74,254.86) --
	(451.53,254.92) --
	(451.33,254.93) --
	(451.12,254.99) --
	(450.92,255.10) --
	(450.72,255.09) --
	(450.51,255.13) --
	(450.31,255.12) --
	(450.11,255.14) --
	(449.90,255.05) --
	(449.70,255.05) --
	(449.50,255.04) --
	(449.29,255.03) --
	(449.09,255.27) --
	(448.88,255.15) --
	(448.68,255.22) --
	(448.48,255.06) --
	(448.27,255.10) --
	(448.07,254.91) --
	(447.87,254.98) --
	(447.66,254.87) --
	(447.46,254.90) --
	(447.26,254.89) --
	(447.05,254.75) --
	(446.85,254.83) --
	(446.65,254.81) --
	(446.44,254.67) --
	(446.24,254.74) --
	(446.03,254.82) --
	(445.83,255.00) --
	(445.63,255.06) --
	(445.42,254.97) --
	(445.22,254.99) --
	(445.02,254.90) --
	(444.81,254.97) --
	(444.61,254.91) --
	(444.41,255.15) --
	(444.20,255.17) --
	(444.00,255.10) --
	(443.79,255.26) --
	(443.59,255.10) --
	(443.39,255.14) --
	(443.18,255.09) --
	(442.98,254.98) --
	(442.78,254.82) --
	(442.57,254.73) --
	(442.37,254.85) --
	(442.17,254.74) --
	(441.96,254.65) --
	(441.76,254.88) --
	(441.55,255.01) --
	(441.35,254.89) --
	(441.15,254.92) --
	(440.94,254.96) --
	(440.74,254.92) --
	(440.54,255.02) --
	(440.33,255.00) --
	(440.13,255.19) --
	(439.93,255.20) --
	(439.72,255.21) --
	(439.52,255.43) --
	(439.31,255.37) --
	(439.11,255.19) --
	(438.91,255.22) --
	(438.70,255.16) --
	(438.50,255.14) --
	(438.30,255.02) --
	(438.09,254.99) --
	(437.89,254.99) --
	(437.69,255.10) --
	(437.48,254.95) --
	(437.28,254.84) --
	(437.07,255.07) --
	(436.87,255.07) --
	(436.67,254.99) --
	(436.46,254.95) --
	(436.26,254.82) --
	(436.06,254.78) --
	(435.85,254.64) --
	(435.65,254.79) --
	(435.45,254.71) --
	(435.24,254.65) --
	(435.04,254.64) --
	(434.84,254.47) --
	(434.63,254.50) --
	(434.43,254.49) --
	(434.22,254.66) --
	(434.02,254.52) --
	(433.82,254.49) --
	(433.61,254.30) --
	(433.41,254.41) --
	(433.21,254.39) --
	(433.00,254.39) --
	(432.80,254.44) --
	(432.60,254.51) --
	(432.39,254.45) --
	(432.19,254.36) --
	(431.98,254.45) --
	(431.78,254.41) --
	(431.58,254.34) --
	(431.37,254.34) --
	(431.17,254.32) --
	(430.97,254.46) --
	(430.76,254.30) --
	(430.56,254.11) --
	(430.36,254.02) --
	(430.15,254.00) --
	(429.95,254.29) --
	(429.74,254.34) --
	(429.54,254.01) --
	(429.34,254.05) --
	(429.13,254.14) --
	(428.93,254.24) --
	(428.73,254.24) --
	(428.52,254.10) --
	(428.32,254.35) --
	(428.12,254.16) --
	(427.91,253.98) --
	(427.71,253.84) --
	(427.50,253.69) --
	(427.30,253.52) --
	(427.10,253.56) --
	(426.89,253.67) --
	(426.69,253.61) --
	(426.49,253.57) --
	(426.28,253.63) --
	(426.08,253.68) --
	(425.88,253.63) --
	(425.67,253.73) --
	(425.47,253.66) --
	(425.27,253.71) --
	(425.06,253.79) --
	(424.86,253.72) --
	(424.65,253.76) --
	(424.45,253.75) --
	(424.25,253.66) --
	(424.04,253.75) --
	(423.84,253.64) --
	(423.64,253.52) --
	(423.43,253.23) --
	(423.23,253.29) --
	(423.03,253.17) --
	(422.82,253.08) --
	(422.62,253.07) --
	(422.41,253.14) --
	(422.21,253.15) --
	(422.01,253.15) --
	(421.80,253.25) --
	(421.60,253.17) --
	(421.40,253.00) --
	(421.19,252.91) --
	(420.99,252.90) --
	(420.79,252.86) --
	(420.58,252.89) --
	(420.38,253.02) --
	(420.17,253.24) --
	(419.97,253.22) --
	(419.77,253.22) --
	(419.56,253.10) --
	(419.36,253.18) --
	(419.16,253.06) --
	(418.95,253.21) --
	(418.75,253.12) --
	(418.55,253.14) --
	(418.34,253.33) --
	(418.14,253.46) --
	(417.93,253.40) --
	(417.73,253.42) --
	(417.53,253.22) --
	(417.32,253.38) --
	(417.12,253.29) --
	(416.92,253.25) --
	(416.71,253.24) --
	(416.51,253.21) --
	(416.31,253.08) --
	(416.10,253.11) --
	(415.90,253.03) --
	(415.70,253.07) --
	(415.49,253.26) --
	(415.29,253.22) --
	(415.08,253.31) --
	(414.88,253.36) --
	(414.68,253.37) --
	(414.47,253.43) --
	(414.27,253.36) --
	(414.07,253.29) --
	(413.86,253.54) --
	(413.66,253.59) --
	(413.46,253.60) --
	(413.25,253.52) --
	(413.05,253.64) --
	(412.84,253.76) --
	(412.64,253.69) --
	(412.44,253.88) --
	(412.23,253.91) --
	(412.03,253.91) --
	(411.83,253.86) --
	(411.62,253.74) --
	(411.42,253.88) --
	(411.22,253.80) --
	(411.01,253.96) --
	(410.81,253.71) --
	(410.60,253.93) --
	(410.40,253.96) --
	(410.20,253.84) --
	(409.99,253.76) --
	(409.79,253.63) --
	(409.59,253.53) --
	(409.38,253.72) --
	(409.18,253.67) --
	(408.98,253.67) --
	(408.77,253.68) --
	(408.57,253.46) --
	(408.36,253.31) --
	(408.16,253.28) --
	(407.96,253.18) --
	(407.75,253.21) --
	(407.55,253.08) --
	(407.35,253.18) --
	(407.14,253.23) --
	(406.94,253.11) --
	(406.74,252.93) --
	(406.53,253.15) --
	(406.33,253.15) --
	(406.13,252.97) --
	(405.92,253.02) --
	(405.72,252.72) --
	(405.51,252.88) --
	(405.31,252.81) --
	(405.11,252.91) --
	(404.90,253.17) --
	(404.70,253.22) --
	(404.50,253.07) --
	(404.29,253.20) --
	(404.09,253.04) --
	(403.89,252.87) --
	(403.68,252.84) --
	(403.48,252.68) --
	(403.27,252.72) --
	(403.07,252.58) --
	(402.87,252.47) --
	(402.66,252.59) --
	(402.46,252.78) --
	(402.26,252.67) --
	(402.05,252.70) --
	(401.85,252.41) --
	(401.65,252.48) --
	(401.44,252.43) --
	(401.24,252.27) --
	(401.03,252.32) --
	(400.83,252.13) --
	(400.63,252.23) --
	(400.42,252.18) --
	(400.22,252.03) --
	(400.02,251.93) --
	(399.81,251.93) --
	(399.61,251.92) --
	(399.41,251.64) --
	(399.20,251.70) --
	(399.00,251.70) --
	(398.79,251.60) --
	(398.59,251.68) --
	(398.39,251.85) --
	(398.18,251.77) --
	(397.98,251.75) --
	(397.78,251.78) --
	(397.57,251.67) --
	(397.37,251.91) --
	(397.17,251.79) --
	(396.96,251.69) --
	(396.76,251.68) --
	(396.56,251.59) --
	(396.35,251.90) --
	(396.15,252.07) --
	(395.94,252.27) --
	(395.74,252.22) --
	(395.54,252.21) --
	(395.33,252.09) --
	(395.13,252.17) --
	(394.93,251.98) --
	(394.72,251.89) --
	(394.52,251.81) --
	(394.32,251.80) --
	(394.11,251.87) --
	(393.91,252.09) --
	(393.70,252.29) --
	(393.50,251.96) --
	(393.30,252.27) --
	(393.09,252.28) --
	(392.89,252.25) --
	(392.69,252.36) --
	(392.48,252.31) --
	(392.28,252.35) --
	(392.08,252.21) --
	(391.87,252.21) --
	(391.67,252.05) --
	(391.46,251.90) --
	(391.26,251.83) --
	(391.06,251.87) --
	(390.85,251.92) --
	(390.65,251.73) --
	(390.45,251.83) --
	(390.24,251.75) --
	(390.04,251.53) --
	(389.84,251.60) --
	(389.63,251.85) --
	(389.43,252.12) --
	(389.22,251.95) --
	(389.02,251.73) --
	(388.82,251.77) --
	(388.61,251.76) --
	(388.41,251.86) --
	(388.21,251.81) --
	(388.00,251.74) --
	(387.80,251.61) --
	(387.60,251.48) --
	(387.39,251.38) --
	(387.19,251.33) --
	(386.98,251.13) --
	(386.78,251.30) --
	(386.58,251.34) --
	(386.37,251.57) --
	(386.17,251.66) --
	(385.97,251.71) --
	(385.76,251.66) --
	(385.56,251.78) --
	(385.36,251.75) --
	(385.15,251.91) --
	(384.95,251.94) --
	(384.75,252.18) --
	(384.54,252.04) --
	(384.34,251.82) --
	(384.13,251.86) --
	(383.93,251.96) --
	(383.73,252.13) --
	(383.52,252.02) --
	(383.32,251.56) --
	(383.12,251.52) --
	(382.91,251.69) --
	(382.71,252.03) --
	(382.51,252.06) --
	(382.30,252.13) --
	(382.10,252.13) --
	(381.89,252.30) --
	(381.69,252.14) --
	(381.49,251.74) --
	(381.28,251.54) --
	(381.08,251.70) --
	(380.88,251.52) --
	(380.67,251.79) --
	(380.47,251.59) --
	(380.27,251.62) --
	(380.06,251.51) --
	(379.86,251.43) --
	(379.65,251.39) --
	(379.45,251.38) --
	(379.25,251.16) --
	(379.04,251.34) --
	(378.84,251.46) --
	(378.64,251.46) --
	(378.43,251.70) --
	(378.23,251.54) --
	(378.03,251.58) --
	(377.82,251.28) --
	(377.62,251.07) --
	(377.41,251.28) --
	(377.21,251.42) --
	(377.01,251.24) --
	(376.80,251.31) --
	(376.60,251.59) --
	(376.40,251.45) --
	(376.19,251.23) --
	(375.99,251.26) --
	(375.79,250.94) --
	(375.58,251.39) --
	(375.38,251.47) --
	(375.18,251.13) --
	(374.97,250.87) --
	(374.77,250.70) --
	(374.56,250.77) --
	(374.36,250.72) --
	(374.16,250.65) --
	(373.95,250.81) --
	(373.75,250.86) --
	(373.55,250.66) --
	(373.34,250.27) --
	(373.14,250.70) --
	(372.94,250.65) --
	(372.73,250.31) --
	(372.53,250.42) --
	(372.32,250.47) --
	(372.12,250.59) --
	(371.92,250.22) --
	(371.71,250.48) --
	(371.51,250.61) --
	(371.31,250.74) --
	(371.10,250.56) --
	(370.90,250.62) --
	(370.70,250.65) --
	(370.49,250.52) --
	(370.29,250.24) --
	(370.08,250.09) --
	(369.88,250.11) --
	(369.68,249.91) --
	(369.47,249.95) --
	(369.27,249.97) --
	(369.07,249.83) --
	(368.86,249.68) --
	(368.66,249.60) --
	(368.46,249.65) --
	(368.25,249.67) --
	(368.05,249.81) --
	(367.84,249.62) --
	(367.64,249.52) --
	(367.44,249.32) --
	(367.23,249.41) --
	(367.03,249.73) --
	(366.83,249.71) --
	(366.62,249.70) --
	(366.42,249.66) --
	(366.22,250.09) --
	(366.01,249.78) --
	(365.81,249.81) --
	(365.61,250.21) --
	(365.40,250.36) --
	(365.20,250.12) --
	(364.99,249.91) --
	(364.79,249.80) --
	(364.59,249.75) --
	(364.38,249.93) --
	(364.18,250.10) --
	(363.98,250.11) --
	(363.77,250.23) --
	(363.57,250.33) --
	(363.37,250.39) --
	(363.16,250.29) --
	(362.96,249.80) --
	(362.75,249.92) --
	(362.55,249.63) --
	(362.35,249.81) --
	(362.14,249.75) --
	(361.94,249.68) --
	(361.74,249.72) --
	(361.53,249.91) --
	(361.33,249.56) --
	(361.13,249.47) --
	(360.92,249.86) --
	(360.72,249.52) --
	(360.51,249.78) --
	(360.31,249.88) --
	(360.11,250.05) --
	(359.90,250.15) --
	(359.70,250.25) --
	(359.50,250.24) --
	(359.29,249.93) --
	(359.09,249.72) --
	(358.89,249.93) --
	(358.68,249.97) --
	(358.48,250.09) --
	(358.27,250.09) --
	(358.07,250.19) --
	(357.87,250.37) --
	(357.66,250.34) --
	(357.46,250.30) --
	(357.26,250.69) --
	(357.05,250.67) --
	(356.85,250.49) --
	(356.65,250.46) --
	(356.44,250.03) --
	(356.24,250.05) --
	(356.04,249.85) --
	(355.83,249.88) --
	(355.63,249.83) --
	(355.42,249.93) --
	(355.22,249.55) --
	(355.02,249.67) --
	(354.81,249.48) --
	(354.61,249.74) --
	(354.41,249.85) --
	(354.20,249.96) --
	(354.00,249.42) --
	(353.80,249.05) --
	(353.59,248.89) --
	(353.39,248.88) --
	(353.18,248.98) --
	(352.98,248.57) --
	(352.78,248.78) --
	(352.57,248.57) --
	(352.37,248.53) --
	(352.17,248.25) --
	(351.96,248.42) --
	(351.76,248.51) --
	(351.56,248.89) --
	(351.35,248.68) --
	(351.15,248.98) --
	(350.94,249.28) --
	(350.74,248.82) --
	(350.54,249.22) --
	(350.33,249.04) --
	(350.13,249.17) --
	(349.93,249.51) --
	(349.72,249.32) --
	(349.52,249.42) --
	(349.32,250.06) --
	(349.11,250.07) --
	(348.91,249.88) --
	(348.70,249.81) --
	(348.50,249.64) --
	(348.30,249.59) --
	(348.09,249.40) --
	(347.89,249.50) --
	(347.69,249.10) --
	(347.48,249.11) --
	(347.28,249.35) --
	(347.08,249.01) --
	(346.87,248.79) --
	(346.67,248.80) --
	(346.47,249.20) --
	(346.26,248.73) --
	(346.06,248.63) --
	(345.85,248.62) --
	(345.65,248.29) --
	(345.45,248.35) --
	(345.24,248.20) --
	(345.04,248.60) --
	(344.84,248.23) --
	(344.63,248.29) --
	(344.43,248.01) --
	(344.23,247.56) --
	(344.02,247.76) --
	(343.82,248.10) --
	(343.61,247.79) --
	(343.41,247.40) --
	(343.21,247.34) --
	(343.00,247.14) --
	(342.80,247.09) --
	(342.60,247.31) --
	(342.39,247.62) --
	(342.19,247.60) --
	(341.99,247.50) --
	(341.78,247.50) --
	(341.58,247.69) --
	(341.37,247.06) --
	(341.17,246.84) --
	(340.97,246.93) --
	(340.76,246.75) --
	(340.56,246.05) --
	(340.36,246.68) --
	(340.15,246.72) --
	(339.95,246.48) --
	(339.75,246.82) --
	(339.54,246.56) --
	(339.34,246.72) --
	(339.13,246.77) --
	(338.93,246.79) --
	(338.73,246.37) --
	(338.52,246.26) --
	(338.32,245.86) --
	(338.12,246.00) --
	(337.91,245.98) --
	(337.71,246.39) --
	(337.51,246.84) --
	(337.30,246.57) --
	(337.10,246.65) --
	(336.89,246.64) --
	(336.69,246.23) --
	(336.49,246.28) --
	(336.28,246.60) --
	(336.08,246.39) --
	(335.88,246.28) --
	(335.67,246.33) --
	(335.47,246.39) --
	(335.27,246.30) --
	(335.06,246.51) --
	(334.86,246.33) --
	(334.66,246.22) --
	(334.45,246.42) --
	(334.25,245.94) --
	(334.04,245.83) --
	(333.84,245.63) --
	(333.64,245.49) --
	(333.43,245.14) --
	(333.23,245.50) --
	(333.03,245.67) --
	(332.82,245.54) --
	(332.62,245.37) --
	(332.42,245.35) --
	(332.21,245.11) --
	(332.01,245.23) --
	(331.80,244.56) --
	(331.60,244.37) --
	(331.40,244.17) --
	(331.19,244.14) --
	(330.99,244.14) --
	(330.79,244.39) --
	(330.58,244.11) --
	(330.38,244.08) --
	(330.18,243.99) --
	(329.97,243.87) --
	(329.77,243.43) --
	(329.56,243.83) --
	(329.36,243.42) --
	(329.16,243.47) --
	(328.95,243.02) --
	(328.75,243.04) --
	(328.55,243.68) --
	(328.34,242.69) --
	(328.14,242.90) --
	(327.94,242.93) --
	(327.73,243.15) --
	(327.53,243.28) --
	(327.32,243.27) --
	(327.12,243.51) --
	(326.92,243.84) --
	(326.71,243.21) --
	(326.51,243.85) --
	(326.31,243.47) --
	(326.10,242.66) --
	(325.90,243.11) --
	(325.70,243.44) --
	(325.49,243.44) --
	(325.29,242.65) --
	(325.09,243.15) --
	(324.88,242.82) --
	(324.68,242.30) --
	(324.47,242.57) --
	(324.27,242.47) --
	(324.07,241.85) --
	(323.86,241.30) --
	(323.66,241.86) --
	(323.46,241.49) --
	(323.25,241.38) --
	(323.05,241.60) --
	(322.85,241.16) --
	(322.64,240.82) --
	(322.44,240.92) --
	(322.23,240.85) --
	(322.03,241.10) --
	(321.83,241.46) --
	(321.62,240.45) --
	(321.42,240.90) --
	(321.22,241.37) --
	(321.01,241.90) --
	(320.81,241.99) --
	(320.61,241.33) --
	(320.40,241.75) --
	(320.20,241.98) --
	(319.99,241.15) --
	(319.79,240.99) --
	(319.59,241.27) --
	(319.38,240.86) --
	(319.18,241.72) --
	(318.98,242.26) --
	(318.77,241.42) --
	(318.57,241.74) --
	(318.37,242.44) --
	(318.16,242.28) --
	(317.96,242.57) --
	(317.75,242.37) --
	(317.55,241.74) --
	(317.35,242.18) --
	(317.14,242.43) --
	(316.94,242.60) --
	(316.74,242.52) --
	(316.53,242.45) --
	(316.33,242.14) --
	(316.13,241.72) --
	(315.92,242.36) --
	(315.72,242.06) --
	(315.52,242.16) --
	(315.31,242.23) --
	(315.11,242.47) --
	(314.90,242.06) --
	(314.70,241.73) --
	(314.50,241.59) --
	(314.29,241.48) --
	(314.09,241.58) --
	(313.89,240.91) --
	(313.68,239.75) --
	(313.48,239.67) --
	(313.28,239.68) --
	(313.07,239.70) --
	(312.87,239.54) --
	(312.66,240.55) --
	(312.46,241.00) --
	(312.26,241.19) --
	(312.05,241.05) --
	(311.85,241.06) --
	(311.65,241.06) --
	(311.44,240.58) --
	(311.24,239.95) --
	(311.04,240.14) --
	(310.83,238.83) --
	(310.63,238.86) --
	(310.42,239.47) --
	(310.22,238.72) --
	(310.02,237.87) --
	(309.81,238.27) --
	(309.61,238.05) --
	(309.41,238.88) --
	(309.20,239.14) --
	(309.00,239.77) --
	(308.80,239.69) --
	(308.59,240.20) --
	(308.39,240.24) --
	(308.18,240.08) --
	(307.98,239.54) --
	(307.78,238.93) --
	(307.57,238.03) --
	(307.37,237.50) --
	(307.17,237.49) --
	(306.96,237.22) --
	(306.76,237.46) --
	(306.56,237.89) --
	(306.35,236.93) --
	(306.15,236.27) --
	(305.95,237.81) --
	(305.74,237.16) --
	(305.54,236.42) --
	(305.33,235.02) --
	(305.13,236.36) --
	(304.93,235.18) --
	(304.72,235.27) --
	(304.52,235.51) --
	(304.32,236.11) --
	(304.11,235.86) --
	(303.91,235.51) --
	(303.71,236.87) --
	(303.50,236.41) --
	(303.30,235.94) --
	(303.09,235.17) --
	(302.89,235.50) --
	(302.69,234.76) --
	(302.48,235.94) --
	(302.28,236.07) --
	(302.08,232.80) --
	(301.87,232.38) --
	(301.67,232.34) --
	(301.47,232.49) --
	(301.26,232.49) --
	(301.06,232.39) --
	(300.85,232.99) --
	(300.65,232.31) --
	(300.45,230.67) --
	(300.24,231.64) --
	(300.04,230.71) --
	(299.84,231.07) --
	(299.63,231.62) --
	(299.43,231.72) --
	(299.23,232.39) --
	(299.02,232.65) --
	(298.82,231.88) --
	(298.61,231.22) --
	(298.41,231.14) --
	(298.21,229.58) --
	(298.00,226.92) --
	(297.80,226.68) --
	(297.60,226.72) --
	(297.39,225.57) --
	(297.19,226.46) --
	(296.99,226.48) --
	(296.78,226.54) --
	(296.58,226.44) --
	(296.37,226.83) --
	(296.17,224.05) --
	(295.97,222.32) --
	(295.76,218.89) --
	(295.56,219.56) --
	(295.36,220.63) --
	(295.15,219.56) --
	(294.95,219.31) --
	(294.75,218.16) --
	(294.54,215.28) --
	(294.34,215.33) --
	(294.14,216.63) --
	(293.93,215.51) --
	(293.73,216.99) --
	(293.52,219.58) --
	(293.32,217.02) --
	(293.12,217.12) --
	(292.91,216.72) --
	(292.71,213.95) --
	(292.51,212.53) --
	(292.30,212.65) --
	(292.10,214.26) --
	(291.90,214.41) --
	(291.69,211.28) --
	(291.49,212.55) --
	(291.28,212.13) --
	(291.08,213.62);
\definecolor{fillColor}{RGB}{250,213,16}

\path[fill=fillColor,fill opacity=0.30] (291.08,306.62) --
	(291.28,308.20) --
	(291.49,303.79) --
	(291.69,304.07) --
	(291.90,302.84) --
	(292.10,300.22) --
	(292.30,298.45) --
	(292.51,299.16) --
	(292.71,296.71) --
	(292.91,297.64) --
	(293.12,297.08) --
	(293.32,297.85) --
	(293.52,295.45) --
	(293.73,294.25) --
	(293.93,294.90) --
	(294.14,291.25) --
	(294.34,289.43) --
	(294.54,290.35) --
	(294.75,292.24) --
	(294.95,291.93) --
	(295.15,292.61) --
	(295.36,292.41) --
	(295.56,288.11) --
	(295.76,287.73) --
	(295.97,289.60) --
	(296.17,287.81) --
	(296.37,285.82) --
	(296.58,283.73) --
	(296.78,282.75) --
	(296.99,283.10) --
	(297.19,281.72) --
	(297.39,282.67) --
	(297.60,282.44) --
	(297.80,281.16) --
	(298.00,283.10) --
	(298.21,282.82) --
	(298.41,282.10) --
	(298.61,284.00) --
	(298.82,283.68) --
	(299.02,283.33) --
	(299.23,281.78) --
	(299.43,283.14) --
	(299.63,280.53) --
	(299.84,281.06) --
	(300.04,282.53) --
	(300.24,281.62) --
	(300.45,282.09) --
	(300.65,282.47) --
	(300.85,281.98) --
	(301.06,281.82) --
	(301.26,281.39) --
	(301.47,280.26) --
	(301.67,279.78) --
	(301.87,277.26) --
	(302.08,277.08) --
	(302.28,277.76) --
	(302.48,278.59) --
	(302.69,279.06) --
	(302.89,280.19) --
	(303.09,278.05) --
	(303.30,277.05) --
	(303.50,277.42) --
	(303.71,277.47) --
	(303.91,276.17) --
	(304.11,277.64) --
	(304.32,277.62) --
	(304.52,276.93) --
	(304.72,277.24) --
	(304.93,277.10) --
	(305.13,275.99) --
	(305.33,276.62) --
	(305.54,275.90) --
	(305.74,274.37) --
	(305.95,274.47) --
	(306.15,273.97) --
	(306.35,274.12) --
	(306.56,273.56) --
	(306.76,273.93) --
	(306.96,274.72) --
	(307.17,274.90) --
	(307.37,275.24) --
	(307.57,274.59) --
	(307.78,275.36) --
	(307.98,275.22) --
	(308.18,275.37) --
	(308.39,274.11) --
	(308.59,273.32) --
	(308.80,273.51) --
	(309.00,273.23) --
	(309.20,272.72) --
	(309.41,273.57) --
	(309.61,274.20) --
	(309.81,276.27) --
	(310.02,274.98) --
	(310.22,275.07) --
	(310.42,274.56) --
	(310.63,274.08) --
	(310.83,274.39) --
	(311.04,275.03) --
	(311.24,275.32) --
	(311.44,276.64) --
	(311.65,277.08) --
	(311.85,277.44) --
	(312.05,276.12) --
	(312.26,276.15) --
	(312.46,275.68) --
	(312.66,276.03) --
	(312.87,275.22) --
	(313.07,275.36) --
	(313.28,274.81) --
	(313.48,274.47) --
	(313.68,274.81) --
	(313.89,274.67) --
	(314.09,274.42) --
	(314.29,274.61) --
	(314.50,274.14) --
	(314.70,273.89) --
	(314.90,274.73) --
	(315.11,273.74) --
	(315.31,273.35) --
	(315.52,273.77) --
	(315.72,274.11) --
	(315.92,273.99) --
	(316.13,274.27) --
	(316.33,274.10) --
	(316.53,274.20) --
	(316.74,274.01) --
	(316.94,274.01) --
	(317.14,274.03) --
	(317.35,273.91) --
	(317.55,273.25) --
	(317.75,272.66) --
	(317.96,272.97) --
	(318.16,273.13) --
	(318.37,273.80) --
	(318.57,273.87) --
	(318.77,274.40) --
	(318.98,274.33) --
	(319.18,274.67) --
	(319.38,274.24) --
	(319.59,274.62) --
	(319.79,274.51) --
	(319.99,274.03) --
	(320.20,273.01) --
	(320.40,273.25) --
	(320.61,273.26) --
	(320.81,273.42) --
	(321.01,273.50) --
	(321.22,272.95) --
	(321.42,272.90) --
	(321.62,273.04) --
	(321.83,273.24) --
	(322.03,272.47) --
	(322.23,271.58) --
	(322.44,271.97) --
	(322.64,271.50) --
	(322.85,272.02) --
	(323.05,272.58) --
	(323.25,271.88) --
	(323.46,272.74) --
	(323.66,272.58) --
	(323.86,272.66) --
	(324.07,272.27) --
	(324.27,272.76) --
	(324.47,273.19) --
	(324.68,273.03) --
	(324.88,273.58) --
	(325.09,273.63) --
	(325.29,272.65) --
	(325.49,272.54) --
	(325.70,273.02) --
	(325.90,273.16) --
	(326.10,272.42) --
	(326.31,272.61) --
	(326.51,272.42) --
	(326.71,272.71) --
	(326.92,272.46) --
	(327.12,271.92) --
	(327.32,271.94) --
	(327.53,272.16) --
	(327.73,272.12) --
	(327.94,271.37) --
	(328.14,271.22) --
	(328.34,271.26) --
	(328.55,271.12) --
	(328.75,271.12) --
	(328.95,270.93) --
	(329.16,270.49) --
	(329.36,270.41) --
	(329.56,270.79) --
	(329.77,271.51) --
	(329.97,271.51) --
	(330.18,272.07) --
	(330.38,271.71) --
	(330.58,271.19) --
	(330.79,270.67) --
	(330.99,271.03) --
	(331.19,270.50) --
	(331.40,270.89) --
	(331.60,270.98) --
	(331.80,271.23) --
	(332.01,272.04) --
	(332.21,271.77) --
	(332.42,271.85) --
	(332.62,271.80) --
	(332.82,271.52) --
	(333.03,271.16) --
	(333.23,271.34) --
	(333.43,271.15) --
	(333.64,270.77) --
	(333.84,270.54) --
	(334.04,270.31) --
	(334.25,270.46) --
	(334.45,270.21) --
	(334.66,270.06) --
	(334.86,269.60) --
	(335.06,269.58) --
	(335.27,269.58) --
	(335.47,269.49) --
	(335.67,269.28) --
	(335.88,269.38) --
	(336.08,268.85) --
	(336.28,268.88) --
	(336.49,269.16) --
	(336.69,269.35) --
	(336.89,269.05) --
	(337.10,268.83) --
	(337.30,268.49) --
	(337.51,268.06) --
	(337.71,267.91) --
	(337.91,267.52) --
	(338.12,267.54) --
	(338.32,268.00) --
	(338.52,267.92) --
	(338.73,268.17) --
	(338.93,268.47) --
	(339.13,268.52) --
	(339.34,268.71) --
	(339.54,268.91) --
	(339.75,268.39) --
	(339.95,268.54) --
	(340.15,268.72) --
	(340.36,268.71) --
	(340.56,268.68) --
	(340.76,268.80) --
	(340.97,268.46) --
	(341.17,268.51) --
	(341.37,268.28) --
	(341.58,268.40) --
	(341.78,268.44) --
	(341.99,268.56) --
	(342.19,268.78) --
	(342.39,268.23) --
	(342.60,268.21) --
	(342.80,268.37) --
	(343.00,268.55) --
	(343.21,268.29) --
	(343.41,268.62) --
	(343.61,268.75) --
	(343.82,268.85) --
	(344.02,269.16) --
	(344.23,269.19) --
	(344.43,269.16) --
	(344.63,269.24) --
	(344.84,269.30) --
	(345.04,269.13) --
	(345.24,268.85) --
	(345.45,268.77) --
	(345.65,268.99) --
	(345.85,269.07) --
	(346.06,269.41) --
	(346.26,269.35) --
	(346.47,269.44) --
	(346.67,269.15) --
	(346.87,268.79) --
	(347.08,268.67) --
	(347.28,268.67) --
	(347.48,268.56) --
	(347.69,268.44) --
	(347.89,268.91) --
	(348.09,268.72) --
	(348.30,268.79) --
	(348.50,268.96) --
	(348.70,268.71) --
	(348.91,269.25) --
	(349.11,269.17) --
	(349.32,268.94) --
	(349.52,269.05) --
	(349.72,269.32) --
	(349.93,268.98) --
	(350.13,268.77) --
	(350.33,268.77) --
	(350.54,268.69) --
	(350.74,268.72) --
	(350.94,268.92) --
	(351.15,268.67) --
	(351.35,268.21) --
	(351.56,268.34) --
	(351.76,268.25) --
	(351.96,268.39) --
	(352.17,268.08) --
	(352.37,268.34) --
	(352.57,268.28) --
	(352.78,268.55) --
	(352.98,268.61) --
	(353.18,268.75) --
	(353.39,269.08) --
	(353.59,268.84) --
	(353.80,268.81) --
	(354.00,268.58) --
	(354.20,268.25) --
	(354.41,268.39) --
	(354.61,268.43) --
	(354.81,268.39) --
	(355.02,268.46) --
	(355.22,268.69) --
	(355.42,268.70) --
	(355.63,268.82) --
	(355.83,268.59) --
	(356.04,268.49) --
	(356.24,268.63) --
	(356.44,268.79) --
	(356.65,268.62) --
	(356.85,268.65) --
	(357.05,268.54) --
	(357.26,268.62) --
	(357.46,268.95) --
	(357.66,268.73) --
	(357.87,269.00) --
	(358.07,269.05) --
	(358.27,268.95) --
	(358.48,268.88) --
	(358.68,268.90) --
	(358.89,269.38) --
	(359.09,269.32) --
	(359.29,269.16) --
	(359.50,269.39) --
	(359.70,269.52) --
	(359.90,269.58) --
	(360.11,270.11) --
	(360.31,270.48) --
	(360.51,270.40) --
	(360.72,269.99) --
	(360.92,269.65) --
	(361.13,269.65) --
	(361.33,269.85) --
	(361.53,270.10) --
	(361.74,270.33) --
	(361.94,269.90) --
	(362.14,269.82) --
	(362.35,269.90) --
	(362.55,269.83) --
	(362.75,270.00) --
	(362.96,269.92) --
	(363.16,269.62) --
	(363.37,269.35) --
	(363.57,269.43) --
	(363.77,269.17) --
	(363.98,269.00) --
	(364.18,268.72) --
	(364.38,268.82) --
	(364.59,268.93) --
	(364.79,268.83) --
	(364.99,268.51) --
	(365.20,268.59) --
	(365.40,268.43) --
	(365.61,268.57) --
	(365.81,268.33) --
	(366.01,268.59) --
	(366.22,268.42) --
	(366.42,268.54) --
	(366.62,268.13) --
	(366.83,268.12) --
	(367.03,268.01) --
	(367.23,267.84) --
	(367.44,267.93) --
	(367.64,268.26) --
	(367.84,268.20) --
	(368.05,268.16) --
	(368.25,268.24) --
	(368.46,267.87) --
	(368.66,267.88) --
	(368.86,267.94) --
	(369.07,267.78) --
	(369.27,267.55) --
	(369.47,267.51) --
	(369.68,267.43) --
	(369.88,267.27) --
	(370.08,267.28) --
	(370.29,267.24) --
	(370.49,267.32) --
	(370.70,267.10) --
	(370.90,267.15) --
	(371.10,267.27) --
	(371.31,267.22) --
	(371.51,267.32) --
	(371.71,267.15) --
	(371.92,266.94) --
	(372.12,267.02) --
	(372.32,266.85) --
	(372.53,267.47) --
	(372.73,267.43) --
	(372.94,267.51) --
	(373.14,267.56) --
	(373.34,267.20) --
	(373.55,267.41) --
	(373.75,267.08) --
	(373.95,267.04) --
	(374.16,267.10) --
	(374.36,267.31) --
	(374.56,266.92) --
	(374.77,266.97) --
	(374.97,266.83) --
	(375.18,266.76) --
	(375.38,266.55) --
	(375.58,266.87) --
	(375.79,266.96) --
	(375.99,267.29) --
	(376.19,267.30) --
	(376.40,267.33) --
	(376.60,267.22) --
	(376.80,267.04) --
	(377.01,267.14) --
	(377.21,267.01) --
	(377.41,266.97) --
	(377.62,266.92) --
	(377.82,266.98) --
	(378.03,266.95) --
	(378.23,266.82) --
	(378.43,266.87) --
	(378.64,266.69) --
	(378.84,266.57) --
	(379.04,266.79) --
	(379.25,266.96) --
	(379.45,266.76) --
	(379.65,266.70) --
	(379.86,266.74) --
	(380.06,266.47) --
	(380.27,266.64) --
	(380.47,266.69) --
	(380.67,266.49) --
	(380.88,266.53) --
	(381.08,266.35) --
	(381.28,266.39) --
	(381.49,266.47) --
	(381.69,266.41) --
	(381.89,266.49) --
	(382.10,266.51) --
	(382.30,266.47) --
	(382.51,266.20) --
	(382.71,266.12) --
	(382.91,266.20) --
	(383.12,266.17) --
	(383.32,266.39) --
	(383.52,266.34) --
	(383.73,266.27) --
	(383.93,266.36) --
	(384.13,266.41) --
	(384.34,266.20) --
	(384.54,265.99) --
	(384.75,265.80) --
	(384.95,265.58) --
	(385.15,265.84) --
	(385.36,265.61) --
	(385.56,265.60) --
	(385.76,265.36) --
	(385.97,265.63) --
	(386.17,265.71) --
	(386.37,265.67) --
	(386.58,265.57) --
	(386.78,265.64) --
	(386.98,265.60) --
	(387.19,265.78) --
	(387.39,265.96) --
	(387.60,265.89) --
	(387.80,265.97) --
	(388.00,265.75) --
	(388.21,265.59) --
	(388.41,265.63) --
	(388.61,265.57) --
	(388.82,265.51) --
	(389.02,265.67) --
	(389.22,265.44) --
	(389.43,265.46) --
	(389.63,265.61) --
	(389.84,265.80) --
	(390.04,265.96) --
	(390.24,266.14) --
	(390.45,266.39) --
	(390.65,266.30) --
	(390.85,266.29) --
	(391.06,266.16) --
	(391.26,266.47) --
	(391.46,266.46) --
	(391.67,266.27) --
	(391.87,266.55) --
	(392.08,266.56) --
	(392.28,266.55) --
	(392.48,266.41) --
	(392.69,266.51) --
	(392.89,266.47) --
	(393.09,266.41) --
	(393.30,266.39) --
	(393.50,266.29) --
	(393.70,266.17) --
	(393.91,266.23) --
	(394.11,266.33) --
	(394.32,266.67) --
	(394.52,266.49) --
	(394.72,266.71) --
	(394.93,266.88) --
	(395.13,266.82) --
	(395.33,266.69) --
	(395.54,266.69) --
	(395.74,266.91) --
	(395.94,266.98) --
	(396.15,266.95) --
	(396.35,266.84) --
	(396.56,266.91) --
	(396.76,267.13) --
	(396.96,267.19) --
	(397.17,267.30) --
	(397.37,267.08) --
	(397.57,266.96) --
	(397.78,266.84) --
	(397.98,267.10) --
	(398.18,267.02) --
	(398.39,267.28) --
	(398.59,267.37) --
	(398.79,267.14) --
	(399.00,267.18) --
	(399.20,267.30) --
	(399.41,267.34) --
	(399.61,267.51) --
	(399.81,267.50) --
	(400.02,267.56) --
	(400.22,267.85) --
	(400.42,267.73) --
	(400.63,267.99) --
	(400.83,267.92) --
	(401.03,267.94) --
	(401.24,267.90) --
	(401.44,268.03) --
	(401.65,267.91) --
	(401.85,267.94) --
	(402.05,267.84) --
	(402.26,268.00) --
	(402.46,268.24) --
	(402.66,268.04) --
	(402.87,267.77) --
	(403.07,267.77) --
	(403.27,267.56) --
	(403.48,267.50) --
	(403.68,267.58) --
	(403.89,267.50) --
	(404.09,267.47) --
	(404.29,267.86) --
	(404.50,267.95) --
	(404.70,268.13) --
	(404.90,268.09) --
	(405.11,268.17) --
	(405.31,268.11) --
	(405.51,268.20) --
	(405.72,268.29) --
	(405.92,268.26) --
	(406.13,268.22) --
	(406.33,267.72) --
	(406.53,267.68) --
	(406.74,267.27) --
	(406.94,267.18) --
	(407.14,267.20) --
	(407.35,267.09) --
	(407.55,267.08) --
	(407.75,266.86) --
	(407.96,267.01) --
	(408.16,266.89) --
	(408.36,266.88) --
	(408.57,266.88) --
	(408.77,266.89) --
	(408.98,267.05) --
	(409.18,266.90) --
	(409.38,267.13) --
	(409.59,267.31) --
	(409.79,267.26) --
	(409.99,267.19) --
	(410.20,267.17) --
	(410.40,267.18) --
	(410.60,267.24) --
	(410.81,267.19) --
	(411.01,267.18) --
	(411.22,267.06) --
	(411.42,266.92) --
	(411.62,266.96) --
	(411.83,267.01) --
	(412.03,267.01) --
	(412.23,267.04) --
	(412.44,267.14) --
	(412.64,267.07) --
	(412.84,266.89) --
	(413.05,266.90) --
	(413.25,266.71) --
	(413.46,266.84) --
	(413.66,266.93) --
	(413.86,266.90) --
	(414.07,266.56) --
	(414.27,266.49) --
	(414.47,266.35) --
	(414.68,266.51) --
	(414.88,266.35) --
	(415.08,266.23) --
	(415.29,266.48) --
	(415.49,266.45) --
	(415.70,266.37) --
	(415.90,266.25) --
	(416.10,266.31) --
	(416.31,266.23) --
	(416.51,266.25) --
	(416.71,265.87) --
	(416.92,265.84) --
	(417.12,265.88) --
	(417.32,266.06) --
	(417.53,266.09) --
	(417.73,265.88) --
	(417.93,266.00) --
	(418.14,265.79) --
	(418.34,265.70) --
	(418.55,265.67) --
	(418.75,265.66) --
	(418.95,265.85) --
	(419.16,265.79) --
	(419.36,265.76) --
	(419.56,265.96) --
	(419.77,265.81) --
	(419.97,265.82) --
	(420.17,265.77) --
	(420.38,265.71) --
	(420.58,265.75) --
	(420.79,266.07) --
	(420.99,266.22) --
	(421.19,266.21) --
	(421.40,266.20) --
	(421.60,266.08) --
	(421.80,266.01) --
	(422.01,265.97) --
	(422.21,265.79) --
	(422.41,265.72) --
	(422.62,265.88) --
	(422.82,265.91) --
	(423.03,265.83) --
	(423.23,265.65) --
	(423.43,265.73) --
	(423.64,265.61) --
	(423.84,265.38) --
	(424.04,265.33) --
	(424.25,265.46) --
	(424.45,265.47) --
	(424.65,265.50) --
	(424.86,265.46) --
	(425.06,265.50) --
	(425.27,265.28) --
	(425.47,265.13) --
	(425.67,265.21) --
	(425.88,265.16) --
	(426.08,264.94) --
	(426.28,264.83) --
	(426.49,264.72) --
	(426.69,264.73) --
	(426.89,264.68) --
	(427.10,264.77) --
	(427.30,264.85) --
	(427.50,264.88) --
	(427.71,264.95) --
	(427.91,265.24) --
	(428.12,265.20) --
	(428.32,264.99) --
	(428.52,265.00) --
	(428.73,265.18) --
	(428.93,265.17) --
	(429.13,265.04) --
	(429.34,265.00) --
	(429.54,265.10) --
	(429.74,264.91) --
	(429.95,265.03) --
	(430.15,265.00) --
	(430.36,264.91) --
	(430.56,264.89) --
	(430.76,264.88) --
	(430.97,264.94) --
	(431.17,264.86) --
	(431.37,264.70) --
	(431.58,264.75) --
	(431.78,264.67) --
	(431.98,264.60) --
	(432.19,264.64) --
	(432.39,264.81) --
	(432.60,264.85) --
	(432.80,264.70) --
	(433.00,264.70) --
	(433.21,264.66) --
	(433.41,264.69) --
	(433.61,264.85) --
	(433.82,264.79) --
	(434.02,264.79) --
	(434.22,264.67) --
	(434.43,264.63) --
	(434.63,264.81) --
	(434.84,264.68) --
	(435.04,264.73) --
	(435.24,264.75) --
	(435.45,264.62) --
	(435.65,264.67) --
	(435.85,264.63) --
	(436.06,264.35) --
	(436.26,264.36) --
	(436.46,264.43) --
	(436.67,264.39) --
	(436.87,264.48) --
	(437.07,264.49) --
	(437.28,264.41) --
	(437.48,264.48) --
	(437.69,264.54) --
	(437.89,264.52) --
	(438.09,264.51) --
	(438.30,264.51) --
	(438.50,264.48) --
	(438.70,264.48) --
	(438.91,264.46) --
	(439.11,264.45) --
	(439.31,264.43) --
	(439.52,264.50) --
	(439.72,264.51) --
	(439.93,264.48) --
	(440.13,264.38) --
	(440.33,264.25) --
	(440.54,264.28) --
	(440.74,264.29) --
	(440.94,264.40) --
	(441.15,264.38) --
	(441.35,264.29) --
	(441.55,264.31) --
	(441.76,264.21) --
	(441.96,264.25) --
	(442.17,263.87) --
	(442.37,263.91) --
	(442.57,264.01) --
	(442.78,264.02) --
	(442.98,264.06) --
	(443.18,264.10) --
	(443.39,264.20) --
	(443.59,264.23) --
	(443.79,264.07) --
	(444.00,263.95) --
	(444.20,264.17) --
	(444.41,264.08) --
	(444.61,264.05) --
	(444.81,263.94) --
	(445.02,263.77) --
	(445.22,263.78) --
	(445.42,263.73) --
	(445.63,263.74) --
	(445.83,263.64) --
	(446.03,263.69) --
	(446.24,263.83) --
	(446.44,263.69) --
	(446.65,263.92) --
	(446.85,263.71) --
	(447.05,263.69) --
	(447.26,263.73) --
	(447.46,263.68) --
	(447.66,263.80) --
	(447.87,263.58) --
	(448.07,263.56) --
	(448.27,263.45) --
	(448.48,263.44) --
	(448.68,263.33) --
	(448.88,263.31) --
	(449.09,263.37) --
	(449.29,263.29) --
	(449.50,263.18) --
	(449.70,263.03) --
	(449.90,263.04) --
	(450.11,262.95) --
	(450.31,262.93) --
	(450.51,263.01) --
	(450.72,262.98) --
	(450.92,263.00) --
	(451.12,262.99) --
	(451.33,262.93) --
	(451.53,263.00) --
	(451.74,263.00) --
	(451.94,263.05) --
	(452.14,263.00) --
	(452.35,263.06) --
	(452.55,263.07) --
	(452.75,263.18) --
	(452.96,263.12) --
	(453.16,263.13) --
	(453.36,263.10) --
	(453.57,263.18) --
	(453.77,263.16) --
	(453.98,263.25) --
	(454.18,263.26) --
	(454.38,263.27) --
	(454.59,263.02) --
	(454.79,263.18) --
	(454.99,263.01) --
	(455.20,263.03) --
	(455.40,263.09) --
	(455.60,263.09) --
	(455.81,262.96) --
	(456.01,262.91) --
	(456.22,262.77) --
	(456.42,262.81) --
	(456.62,262.89) --
	(456.83,262.90) --
	(457.03,263.00) --
	(457.23,262.91) --
	(457.44,262.92) --
	(457.64,262.84) --
	(457.84,262.94) --
	(458.05,262.84) --
	(458.25,262.85) --
	(458.45,262.89) --
	(458.66,262.93) --
	(458.86,263.15) --
	(459.07,263.06) --
	(459.27,263.17) --
	(459.47,263.14) --
	(459.68,262.98) --
	(459.88,263.02) --
	(460.08,262.91) --
	(460.29,262.78) --
	(460.49,262.72) --
	(460.69,262.78) --
	(460.90,262.59) --
	(461.10,262.60) --
	(461.31,262.51) --
	(461.51,262.51) --
	(461.71,262.57) --
	(461.92,262.67) --
	(462.12,262.68) --
	(462.32,262.63) --
	(462.53,262.72) --
	(462.73,262.69) --
	(462.93,262.71) --
	(463.14,262.63) --
	(463.34,262.65) --
	(463.55,262.53) --
	(463.75,262.53) --
	(463.95,262.53) --
	(464.16,262.70) --
	(464.36,262.55) --
	(464.56,262.57) --
	(464.77,262.62) --
	(464.97,262.69) --
	(465.17,262.64) --
	(465.38,262.87) --
	(465.58,262.83) --
	(465.79,262.90) --
	(465.99,263.06) --
	(466.19,263.14) --
	(466.40,263.22) --
	(466.60,263.25) --
	(466.80,263.28) --
	(467.01,263.24) --
	(467.21,263.21) --
	(467.41,263.18) --
	(467.62,263.16) --
	(467.82,263.14) --
	(468.02,263.08) --
	(468.23,263.09) --
	(468.43,263.09) --
	(468.64,263.21) --
	(468.84,263.14) --
	(469.04,262.91) --
	(469.25,262.87) --
	(469.45,262.86) --
	(469.65,262.86) --
	(469.86,262.98) --
	(470.06,263.03) --
	(470.26,263.13) --
	(470.47,263.10) --
	(470.67,263.07) --
	(470.88,263.05) --
	(471.08,263.14) --
	(471.28,263.28) --
	(471.49,263.35) --
	(471.69,263.29) --
	(471.89,263.33) --
	(472.10,263.36) --
	(472.30,263.26) --
	(472.50,263.16) --
	(472.71,263.06) --
	(472.91,263.08) --
	(473.12,262.95) --
	(473.32,262.94) --
	(473.52,262.75) --
	(473.73,262.78) --
	(473.93,262.81) --
	(474.13,262.98) --
	(474.34,262.91) --
	(474.54,263.11) --
	(474.74,263.18) --
	(474.95,263.17) --
	(475.15,263.33) --
	(475.36,263.25) --
	(475.56,263.30) --
	(475.76,263.14) --
	(475.97,263.06) --
	(476.17,263.05) --
	(476.37,263.13) --
	(476.58,263.07) --
	(476.78,263.09) --
	(476.98,263.24) --
	(477.19,263.20) --
	(477.39,263.19) --
	(477.59,263.24) --
	(477.80,263.15) --
	(478.00,263.12) --
	(478.21,263.24) --
	(478.41,263.17) --
	(478.61,263.05) --
	(478.82,263.06) --
	(479.02,263.03) --
	(479.22,263.15) --
	(479.43,263.22) --
	(479.63,263.32) --
	(479.83,263.36) --
	(480.04,263.51) --
	(480.24,263.56) --
	(480.45,263.57) --
	(480.65,263.66) --
	(480.85,263.51) --
	(481.06,263.44) --
	(481.26,263.49) --
	(481.46,263.43) --
	(481.67,263.21) --
	(481.87,263.03) --
	(482.07,263.05) --
	(482.28,263.06) --
	(482.48,263.00) --
	(482.69,262.98) --
	(482.89,262.95) --
	(483.09,262.78) --
	(483.30,262.67) --
	(483.50,262.74) --
	(483.70,262.80) --
	(483.91,262.78) --
	(484.11,262.86) --
	(484.31,263.00) --
	(484.52,263.00) --
	(484.72,263.02) --
	(484.93,262.92) --
	(485.13,263.02) --
	(485.33,262.98) --
	(485.54,262.89) --
	(485.74,263.00) --
	(485.94,263.07) --
	(486.15,263.12) --
	(486.35,262.97) --
	(486.55,262.97) --
	(486.76,263.11) --
	(486.96,263.29) --
	(487.17,263.39) --
	(487.37,263.43) --
	(487.57,263.30) --
	(487.78,263.33) --
	(487.98,263.37) --
	(488.18,263.37) --
	(488.39,263.24) --
	(488.59,263.16) --
	(488.79,263.23) --
	(489.00,263.42) --
	(489.20,263.47) --
	(489.40,263.55) --
	(489.61,263.62) --
	(489.81,263.64) --
	(490.02,263.65) --
	(490.22,263.63) --
	(490.42,263.65) --
	(490.42,250.61) --
	(490.22,250.55) --
	(490.02,250.53) --
	(489.81,250.64) --
	(489.61,250.41) --
	(489.40,250.43) --
	(489.20,250.44) --
	(489.00,250.50) --
	(488.79,250.44) --
	(488.59,250.46) --
	(488.39,250.43) --
	(488.18,250.48) --
	(487.98,250.32) --
	(487.78,250.29) --
	(487.57,250.00) --
	(487.37,249.96) --
	(487.17,249.96) --
	(486.96,250.00) --
	(486.76,250.01) --
	(486.55,250.09) --
	(486.35,250.05) --
	(486.15,249.92) --
	(485.94,250.03) --
	(485.74,250.07) --
	(485.54,250.03) --
	(485.33,249.90) --
	(485.13,249.94) --
	(484.93,249.94) --
	(484.72,249.81) --
	(484.52,249.82) --
	(484.31,249.87) --
	(484.11,249.80) --
	(483.91,249.94) --
	(483.70,249.90) --
	(483.50,249.84) --
	(483.30,249.71) --
	(483.09,249.79) --
	(482.89,249.80) --
	(482.69,249.83) --
	(482.48,249.98) --
	(482.28,249.95) --
	(482.07,249.89) --
	(481.87,249.81) --
	(481.67,249.81) --
	(481.46,249.79) --
	(481.26,249.72) --
	(481.06,249.62) --
	(480.85,249.61) --
	(480.65,249.67) --
	(480.45,249.66) --
	(480.24,249.67) --
	(480.04,249.65) --
	(479.83,249.72) --
	(479.63,249.57) --
	(479.43,249.46) --
	(479.22,249.47) --
	(479.02,249.48) --
	(478.82,249.44) --
	(478.61,249.41) --
	(478.41,249.41) --
	(478.21,249.43) --
	(478.00,249.54) --
	(477.80,249.34) --
	(477.59,249.38) --
	(477.39,249.41) --
	(477.19,249.46) --
	(476.98,249.49) --
	(476.78,249.49) --
	(476.58,249.56) --
	(476.37,249.52) --
	(476.17,249.55) --
	(475.97,249.74) --
	(475.76,249.85) --
	(475.56,249.83) --
	(475.36,249.85) --
	(475.15,249.92) --
	(474.95,249.81) --
	(474.74,249.69) --
	(474.54,249.69) --
	(474.34,249.39) --
	(474.13,249.36) --
	(473.93,249.48) --
	(473.73,249.60) --
	(473.52,249.62) --
	(473.32,249.56) --
	(473.12,249.67) --
	(472.91,249.67) --
	(472.71,249.63) --
	(472.50,249.62) --
	(472.30,249.74) --
	(472.10,249.63) --
	(471.89,249.51) --
	(471.69,249.51) --
	(471.49,249.54) --
	(471.28,249.53) --
	(471.08,249.35) --
	(470.88,249.28) --
	(470.67,249.18) --
	(470.47,249.15) --
	(470.26,249.26) --
	(470.06,249.25) --
	(469.86,249.22) --
	(469.65,249.19) --
	(469.45,249.23) --
	(469.25,249.36) --
	(469.04,249.37) --
	(468.84,249.23) --
	(468.64,249.18) --
	(468.43,249.17) --
	(468.23,249.22) --
	(468.02,249.27) --
	(467.82,249.38) --
	(467.62,249.57) --
	(467.41,249.48) --
	(467.21,249.44) --
	(467.01,249.43) --
	(466.80,249.41) --
	(466.60,249.35) --
	(466.40,249.28) --
	(466.19,249.28) --
	(465.99,249.27) --
	(465.79,249.25) --
	(465.58,249.22) --
	(465.38,249.15) --
	(465.17,249.03) --
	(464.97,249.12) --
	(464.77,249.34) --
	(464.56,249.34) --
	(464.36,249.16) --
	(464.16,249.33) --
	(463.95,249.23) --
	(463.75,249.41) --
	(463.55,249.31) --
	(463.34,249.69) --
	(463.14,249.58) --
	(462.93,249.38) --
	(462.73,249.28) --
	(462.53,249.11) --
	(462.32,249.17) --
	(462.12,249.12) --
	(461.92,249.12) --
	(461.71,248.99) --
	(461.51,249.09) --
	(461.31,249.03) --
	(461.10,249.00) --
	(460.90,248.96) --
	(460.69,248.90) --
	(460.49,248.98) --
	(460.29,249.29) --
	(460.08,249.28) --
	(459.88,249.27) --
	(459.68,249.11) --
	(459.47,249.14) --
	(459.27,249.12) --
	(459.07,249.19) --
	(458.86,249.08) --
	(458.66,249.20) --
	(458.45,249.25) --
	(458.25,249.14) --
	(458.05,249.22) --
	(457.84,249.26) --
	(457.64,249.11) --
	(457.44,249.14) --
	(457.23,249.11) --
	(457.03,248.99) --
	(456.83,248.83) --
	(456.62,248.81) --
	(456.42,248.87) --
	(456.22,248.92) --
	(456.01,248.95) --
	(455.81,248.78) --
	(455.60,248.76) --
	(455.40,248.70) --
	(455.20,248.81) --
	(454.99,248.86) --
	(454.79,249.02) --
	(454.59,249.01) --
	(454.38,248.84) --
	(454.18,248.80) --
	(453.98,248.76) --
	(453.77,248.87) --
	(453.57,248.94) --
	(453.36,248.84) --
	(453.16,248.74) --
	(452.96,248.77) --
	(452.75,248.80) --
	(452.55,248.86) --
	(452.35,248.94) --
	(452.14,248.92) --
	(451.94,248.86) --
	(451.74,248.88) --
	(451.53,249.00) --
	(451.33,249.08) --
	(451.12,248.95) --
	(450.92,249.02) --
	(450.72,249.04) --
	(450.51,249.17) --
	(450.31,249.10) --
	(450.11,249.10) --
	(449.90,249.02) --
	(449.70,249.16) --
	(449.50,249.27) --
	(449.29,249.21) --
	(449.09,249.14) --
	(448.88,249.14) --
	(448.68,249.08) --
	(448.48,249.09) --
	(448.27,249.06) --
	(448.07,249.03) --
	(447.87,249.08) --
	(447.66,249.08) --
	(447.46,249.02) --
	(447.26,248.92) --
	(447.05,248.90) --
	(446.85,248.98) --
	(446.65,248.93) --
	(446.44,248.74) --
	(446.24,248.70) --
	(446.03,248.67) --
	(445.83,248.72) --
	(445.63,248.65) --
	(445.42,248.70) --
	(445.22,248.76) --
	(445.02,248.96) --
	(444.81,249.09) --
	(444.61,249.01) --
	(444.41,248.97) --
	(444.20,248.92) --
	(444.00,248.92) --
	(443.79,248.90) --
	(443.59,248.91) --
	(443.39,248.67) --
	(443.18,248.50) --
	(442.98,248.59) --
	(442.78,248.54) --
	(442.57,248.36) --
	(442.37,248.44) --
	(442.17,248.39) --
	(441.96,248.24) --
	(441.76,248.30) --
	(441.55,248.34) --
	(441.35,248.41) --
	(441.15,248.61) --
	(440.94,248.71) --
	(440.74,248.65) --
	(440.54,248.74) --
	(440.33,248.64) --
	(440.13,248.76) --
	(439.93,248.62) --
	(439.72,248.45) --
	(439.52,248.46) --
	(439.31,248.31) --
	(439.11,248.23) --
	(438.91,248.39) --
	(438.70,248.39) --
	(438.50,248.17) --
	(438.30,248.25) --
	(438.09,248.20) --
	(437.89,248.38) --
	(437.69,248.55) --
	(437.48,248.45) --
	(437.28,248.37) --
	(437.07,248.16) --
	(436.87,247.96) --
	(436.67,248.06) --
	(436.46,248.15) --
	(436.26,248.18) --
	(436.06,248.11) --
	(435.85,248.09) --
	(435.65,248.08) --
	(435.45,248.04) --
	(435.24,248.05) --
	(435.04,248.09) --
	(434.84,248.11) --
	(434.63,248.29) --
	(434.43,248.28) --
	(434.22,248.30) --
	(434.02,248.35) --
	(433.82,248.35) --
	(433.61,248.43) --
	(433.41,248.48) --
	(433.21,248.50) --
	(433.00,248.49) --
	(432.80,248.41) --
	(432.60,248.18) --
	(432.39,248.30) --
	(432.19,248.22) --
	(431.98,248.05) --
	(431.78,247.95) --
	(431.58,247.93) --
	(431.37,248.04) --
	(431.17,247.97) --
	(430.97,248.11) --
	(430.76,248.13) --
	(430.56,248.17) --
	(430.36,248.13) --
	(430.15,248.22) --
	(429.95,248.12) --
	(429.74,248.13) --
	(429.54,248.26) --
	(429.34,248.28) --
	(429.13,248.18) --
	(428.93,248.38) --
	(428.73,248.37) --
	(428.52,248.50) --
	(428.32,248.59) --
	(428.12,248.47) --
	(427.91,248.23) --
	(427.71,248.16) --
	(427.50,248.05) --
	(427.30,248.09) --
	(427.10,248.18) --
	(426.89,248.26) --
	(426.69,248.13) --
	(426.49,248.15) --
	(426.28,248.22) --
	(426.08,248.25) --
	(425.88,248.33) --
	(425.67,248.22) --
	(425.47,248.17) --
	(425.27,248.24) --
	(425.06,248.16) --
	(424.86,248.23) --
	(424.65,248.41) --
	(424.45,248.32) --
	(424.25,248.26) --
	(424.04,248.25) --
	(423.84,248.12) --
	(423.64,248.05) --
	(423.43,247.93) --
	(423.23,248.04) --
	(423.03,247.97) --
	(422.82,247.88) --
	(422.62,247.83) --
	(422.41,247.92) --
	(422.21,247.90) --
	(422.01,247.99) --
	(421.80,247.91) --
	(421.60,247.87) --
	(421.40,247.80) --
	(421.19,247.83) --
	(420.99,247.88) --
	(420.79,247.63) --
	(420.58,247.93) --
	(420.38,248.14) --
	(420.17,248.15) --
	(419.97,248.12) --
	(419.77,248.01) --
	(419.56,247.88) --
	(419.36,247.89) --
	(419.16,247.74) --
	(418.95,247.72) --
	(418.75,247.69) --
	(418.55,247.97) --
	(418.34,248.01) --
	(418.14,247.78) --
	(417.93,247.73) --
	(417.73,247.52) --
	(417.53,247.46) --
	(417.32,247.32) --
	(417.12,247.17) --
	(416.92,247.17) --
	(416.71,247.03) --
	(416.51,247.27) --
	(416.31,247.38) --
	(416.10,247.39) --
	(415.90,247.55) --
	(415.70,247.51) --
	(415.49,247.66) --
	(415.29,247.41) --
	(415.08,247.31) --
	(414.88,247.14) --
	(414.68,247.16) --
	(414.47,247.21) --
	(414.27,247.19) --
	(414.07,247.13) --
	(413.86,247.14) --
	(413.66,247.00) --
	(413.46,247.14) --
	(413.25,247.15) --
	(413.05,247.04) --
	(412.84,247.17) --
	(412.64,247.21) --
	(412.44,247.32) --
	(412.23,247.28) --
	(412.03,247.18) --
	(411.83,247.29) --
	(411.62,247.16) --
	(411.42,247.28) --
	(411.22,247.31) --
	(411.01,247.27) --
	(410.81,247.21) --
	(410.60,247.39) --
	(410.40,247.39) --
	(410.20,247.33) --
	(409.99,247.22) --
	(409.79,247.19) --
	(409.59,247.12) --
	(409.38,247.34) --
	(409.18,247.32) --
	(408.98,247.02) --
	(408.77,246.96) --
	(408.57,246.99) --
	(408.36,246.86) --
	(408.16,246.80) --
	(407.96,247.05) --
	(407.75,247.07) --
	(407.55,247.08) --
	(407.35,246.90) --
	(407.14,246.87) --
	(406.94,246.95) --
	(406.74,246.93) --
	(406.53,247.06) --
	(406.33,246.90) --
	(406.13,246.97) --
	(405.92,247.11) --
	(405.72,246.87) --
	(405.51,247.06) --
	(405.31,247.09) --
	(405.11,246.92) --
	(404.90,246.92) --
	(404.70,246.81) --
	(404.50,246.96) --
	(404.29,246.76) --
	(404.09,247.02) --
	(403.89,246.89) --
	(403.68,246.85) --
	(403.48,246.68) --
	(403.27,246.71) --
	(403.07,246.58) --
	(402.87,246.46) --
	(402.66,246.64) --
	(402.46,246.81) --
	(402.26,246.86) --
	(402.05,246.86) --
	(401.85,246.74) --
	(401.65,246.75) --
	(401.44,247.00) --
	(401.24,246.61) --
	(401.03,246.61) --
	(400.83,246.35) --
	(400.63,246.45) --
	(400.42,246.35) --
	(400.22,246.20) --
	(400.02,246.28) --
	(399.81,246.25) --
	(399.61,246.22) --
	(399.41,245.96) --
	(399.20,246.01) --
	(399.00,246.21) --
	(398.79,246.12) --
	(398.59,246.18) --
	(398.39,246.21) --
	(398.18,246.19) --
	(397.98,246.09) --
	(397.78,246.25) --
	(397.57,246.13) --
	(397.37,246.35) --
	(397.17,246.24) --
	(396.96,246.13) --
	(396.76,246.12) --
	(396.56,246.02) --
	(396.35,246.30) --
	(396.15,246.33) --
	(395.94,246.46) --
	(395.74,246.54) --
	(395.54,246.58) --
	(395.33,246.48) --
	(395.13,246.62) --
	(394.93,246.42) --
	(394.72,246.51) --
	(394.52,246.39) --
	(394.32,246.35) --
	(394.11,246.47) --
	(393.91,246.71) --
	(393.70,246.86) --
	(393.50,246.75) --
	(393.30,246.71) --
	(393.09,246.60) --
	(392.89,246.65) --
	(392.69,246.99) --
	(392.48,247.00) --
	(392.28,246.94) --
	(392.08,246.92) --
	(391.87,246.83) --
	(391.67,246.69) --
	(391.46,246.51) --
	(391.26,246.42) --
	(391.06,246.53) --
	(390.85,246.58) --
	(390.65,246.48) --
	(390.45,246.49) --
	(390.24,246.47) --
	(390.04,246.49) --
	(389.84,246.37) --
	(389.63,246.43) --
	(389.43,246.48) --
	(389.22,246.50) --
	(389.02,246.86) --
	(388.82,246.74) --
	(388.61,246.69) --
	(388.41,246.59) --
	(388.21,246.63) --
	(388.00,247.10) --
	(387.80,246.95) --
	(387.60,246.68) --
	(387.39,246.44) --
	(387.19,246.22) --
	(386.98,246.15) --
	(386.78,246.15) --
	(386.58,246.03) --
	(386.37,246.20) --
	(386.17,246.42) --
	(385.97,246.27) --
	(385.76,246.21) --
	(385.56,246.07) --
	(385.36,245.92) --
	(385.15,246.14) --
	(384.95,245.90) --
	(384.75,246.07) --
	(384.54,245.99) --
	(384.34,246.08) --
	(384.13,246.03) --
	(383.93,246.04) --
	(383.73,246.04) --
	(383.52,245.85) --
	(383.32,245.82) --
	(383.12,246.03) --
	(382.91,246.04) --
	(382.71,246.31) --
	(382.51,246.17) --
	(382.30,246.34) --
	(382.10,246.35) --
	(381.89,246.38) --
	(381.69,246.14) --
	(381.49,245.99) --
	(381.28,245.68) --
	(381.08,246.07) --
	(380.88,245.98) --
	(380.67,246.26) --
	(380.47,246.20) --
	(380.27,246.27) --
	(380.06,246.00) --
	(379.86,245.99) --
	(379.65,245.88) --
	(379.45,245.57) --
	(379.25,245.39) --
	(379.04,245.61) --
	(378.84,245.65) --
	(378.64,245.90) --
	(378.43,245.95) --
	(378.23,245.90) --
	(378.03,245.53) --
	(377.82,245.21) --
	(377.62,245.44) --
	(377.41,245.46) --
	(377.21,245.49) --
	(377.01,245.37) --
	(376.80,245.70) --
	(376.60,245.90) --
	(376.40,245.77) --
	(376.19,245.81) --
	(375.99,245.89) --
	(375.79,245.62) --
	(375.58,246.20) --
	(375.38,246.11) --
	(375.18,245.62) --
	(374.97,245.38) --
	(374.77,245.51) --
	(374.56,245.17) --
	(374.36,245.20) --
	(374.16,244.99) --
	(373.95,244.86) --
	(373.75,244.85) --
	(373.55,244.67) --
	(373.34,244.55) --
	(373.14,244.51) --
	(372.94,244.60) --
	(372.73,244.66) --
	(372.53,245.02) --
	(372.32,244.96) --
	(372.12,244.86) --
	(371.92,244.79) --
	(371.71,244.65) --
	(371.51,244.54) --
	(371.31,244.91) --
	(371.10,244.80) --
	(370.90,244.91) --
	(370.70,244.81) --
	(370.49,244.98) --
	(370.29,244.98) --
	(370.08,245.01) --
	(369.88,244.84) --
	(369.68,244.72) --
	(369.47,244.80) --
	(369.27,244.66) --
	(369.07,244.79) --
	(368.86,244.74) --
	(368.66,244.72) --
	(368.46,244.81) --
	(368.25,244.83) --
	(368.05,244.89) --
	(367.84,244.93) --
	(367.64,244.93) --
	(367.44,245.08) --
	(367.23,245.04) --
	(367.03,245.31) --
	(366.83,245.49) --
	(366.62,245.52) --
	(366.42,245.35) --
	(366.22,245.56) --
	(366.01,245.02) --
	(365.81,244.91) --
	(365.61,245.48) --
	(365.40,245.45) --
	(365.20,245.88) --
	(364.99,245.57) --
	(364.79,245.53) --
	(364.59,245.44) --
	(364.38,245.35) --
	(364.18,245.43) --
	(363.98,245.43) --
	(363.77,245.58) --
	(363.57,245.68) --
	(363.37,245.78) --
	(363.16,245.84) --
	(362.96,245.80) --
	(362.75,245.72) --
	(362.55,245.42) --
	(362.35,245.33) --
	(362.14,245.42) --
	(361.94,245.34) --
	(361.74,245.13) --
	(361.53,245.24) --
	(361.33,245.40) --
	(361.13,245.16) --
	(360.92,245.36) --
	(360.72,245.27) --
	(360.51,245.13) --
	(360.31,245.17) --
	(360.11,245.08) --
	(359.90,244.85) --
	(359.70,244.90) --
	(359.50,244.93) --
	(359.29,244.96) --
	(359.09,244.86) --
	(358.89,244.72) --
	(358.68,244.67) --
	(358.48,244.82) --
	(358.27,245.02) --
	(358.07,244.81) --
	(357.87,244.91) --
	(357.66,244.94) --
	(357.46,245.07) --
	(357.26,245.41) --
	(357.05,245.13) --
	(356.85,244.85) --
	(356.65,244.73) --
	(356.44,244.28) --
	(356.24,244.25) --
	(356.04,244.25) --
	(355.83,244.56) --
	(355.63,244.64) --
	(355.42,244.75) --
	(355.22,244.07) --
	(355.02,244.12) --
	(354.81,243.73) --
	(354.61,243.97) --
	(354.41,244.07) --
	(354.20,244.19) --
	(354.00,244.33) --
	(353.80,243.65) --
	(353.59,243.71) --
	(353.39,243.85) --
	(353.18,243.83) --
	(352.98,243.28) --
	(352.78,243.29) --
	(352.57,243.07) --
	(352.37,243.28) --
	(352.17,243.26) --
	(351.96,243.19) --
	(351.76,243.13) --
	(351.56,243.25) --
	(351.35,243.26) --
	(351.15,243.29) --
	(350.94,243.57) --
	(350.74,243.54) --
	(350.54,243.55) --
	(350.33,243.38) --
	(350.13,244.06) --
	(349.93,243.99) --
	(349.72,243.82) --
	(349.52,243.95) --
	(349.32,244.35) --
	(349.11,244.64) --
	(348.91,244.41) --
	(348.70,244.40) --
	(348.50,244.38) --
	(348.30,244.33) --
	(348.09,244.20) --
	(347.89,244.22) --
	(347.69,244.04) --
	(347.48,243.73) --
	(347.28,243.63) --
	(347.08,243.12) --
	(346.87,243.02) --
	(346.67,243.27) --
	(346.47,243.55) --
	(346.26,243.30) --
	(346.06,242.91) --
	(345.85,242.31) --
	(345.65,243.02) --
	(345.45,243.13) --
	(345.24,242.53) --
	(345.04,243.02) --
	(344.84,242.99) --
	(344.63,243.26) --
	(344.43,242.82) --
	(344.23,242.22) --
	(344.02,242.11) --
	(343.82,242.12) --
	(343.61,241.70) --
	(343.41,241.46) --
	(343.21,241.25) --
	(343.00,242.14) --
	(342.80,242.05) --
	(342.60,242.19) --
	(342.39,242.90) --
	(342.19,242.63) --
	(341.99,242.74) --
	(341.78,242.73) --
	(341.58,242.89) --
	(341.37,242.26) --
	(341.17,242.03) --
	(340.97,242.10) --
	(340.76,242.07) --
	(340.56,242.29) --
	(340.36,242.81) --
	(340.15,242.93) --
	(339.95,242.56) --
	(339.75,242.79) --
	(339.54,241.89) --
	(339.34,241.88) --
	(339.13,242.01) --
	(338.93,241.88) --
	(338.73,241.23) --
	(338.52,241.44) --
	(338.32,241.16) --
	(338.12,241.09) --
	(337.91,240.98) --
	(337.71,241.50) --
	(337.51,241.95) --
	(337.30,241.60) --
	(337.10,241.66) --
	(336.89,241.62) --
	(336.69,241.34) --
	(336.49,241.24) --
	(336.28,241.50) --
	(336.08,241.21) --
	(335.88,241.34) --
	(335.67,241.38) --
	(335.47,241.40) --
	(335.27,241.31) --
	(335.06,241.32) --
	(334.86,240.70) --
	(334.66,240.39) --
	(334.45,240.52) --
	(334.25,240.10) --
	(334.04,240.05) --
	(333.84,239.92) --
	(333.64,239.96) --
	(333.43,239.71) --
	(333.23,239.68) --
	(333.03,239.62) --
	(332.82,240.31) --
	(332.62,239.87) --
	(332.42,239.98) --
	(332.21,240.31) --
	(332.01,240.26) --
	(331.80,239.78) --
	(331.60,240.10) --
	(331.40,240.14) --
	(331.19,240.49) --
	(330.99,240.93) --
	(330.79,240.42) --
	(330.58,240.36) --
	(330.38,240.34) --
	(330.18,240.52) --
	(329.97,240.10) --
	(329.77,239.92) --
	(329.56,240.04) --
	(329.36,239.83) --
	(329.16,240.11) --
	(328.95,239.05) --
	(328.75,239.00) --
	(328.55,240.08) --
	(328.34,239.29) --
	(328.14,239.47) --
	(327.94,239.38) --
	(327.73,239.63) --
	(327.53,239.10) --
	(327.32,239.47) --
	(327.12,239.61) --
	(326.92,240.37) --
	(326.71,240.07) --
	(326.51,240.04) --
	(326.31,240.02) --
	(326.10,239.53) --
	(325.90,239.93) --
	(325.70,239.49) --
	(325.49,239.15) --
	(325.29,239.08) --
	(325.09,238.99) --
	(324.88,238.89) --
	(324.68,238.25) --
	(324.47,238.74) --
	(324.27,238.88) --
	(324.07,239.02) --
	(323.86,238.54) --
	(323.66,238.30) --
	(323.46,238.33) --
	(323.25,237.85) --
	(323.05,236.99) --
	(322.85,236.99) --
	(322.64,237.18) --
	(322.44,237.42) --
	(322.23,237.06) --
	(322.03,236.98) --
	(321.83,237.51) --
	(321.62,236.83) --
	(321.42,237.68) --
	(321.22,237.36) --
	(321.01,237.69) --
	(320.81,238.65) --
	(320.61,238.40) --
	(320.40,237.90) --
	(320.20,238.16) --
	(319.99,238.47) --
	(319.79,236.93) --
	(319.59,236.92) --
	(319.38,237.00) --
	(319.18,238.28) --
	(318.98,238.36) --
	(318.77,238.02) --
	(318.57,238.66) --
	(318.37,238.52) --
	(318.16,238.75) --
	(317.96,238.61) --
	(317.75,238.11) --
	(317.55,238.41) --
	(317.35,238.96) --
	(317.14,239.48) --
	(316.94,239.66) --
	(316.74,239.82) --
	(316.53,239.80) --
	(316.33,239.42) --
	(316.13,239.15) --
	(315.92,238.63) --
	(315.72,238.32) --
	(315.52,238.40) --
	(315.31,238.17) --
	(315.11,238.43) --
	(314.90,238.09) --
	(314.70,238.37) --
	(314.50,238.68) --
	(314.29,238.70) --
	(314.09,238.33) --
	(313.89,238.40) --
	(313.68,237.97) --
	(313.48,237.93) --
	(313.28,237.86) --
	(313.07,237.57) --
	(312.87,237.87) --
	(312.66,237.47) --
	(312.46,237.20) --
	(312.26,237.87) --
	(312.05,238.32) --
	(311.85,238.37) --
	(311.65,237.89) --
	(311.44,237.31) --
	(311.24,237.14) --
	(311.04,236.04) --
	(310.83,236.24) --
	(310.63,236.48) --
	(310.42,236.55) --
	(310.22,235.28) --
	(310.02,234.86) --
	(309.81,235.58) --
	(309.61,235.87) --
	(309.41,235.61) --
	(309.20,235.84) --
	(309.00,236.60) --
	(308.80,237.03) --
	(308.59,236.40) --
	(308.39,236.99) --
	(308.18,237.54) --
	(307.98,235.43) --
	(307.78,234.91) --
	(307.57,234.76) --
	(307.37,235.32) --
	(307.17,235.71) --
	(306.96,235.11) --
	(306.76,235.71) --
	(306.56,235.48) --
	(306.35,234.79) --
	(306.15,235.79) --
	(305.95,236.60) --
	(305.74,235.62) --
	(305.54,234.52) --
	(305.33,233.33) --
	(305.13,233.50) --
	(304.93,232.34) --
	(304.72,232.30) --
	(304.52,232.58) --
	(304.32,233.93) --
	(304.11,234.43) --
	(303.91,232.96) --
	(303.71,233.82) --
	(303.50,233.55) --
	(303.30,233.21) --
	(303.09,234.20) --
	(302.89,234.59) --
	(302.69,234.20) --
	(302.48,235.51) --
	(302.28,235.76) --
	(302.08,232.37) --
	(301.87,231.46) --
	(301.67,231.22) --
	(301.47,232.10) --
	(301.26,230.94) --
	(301.06,230.64) --
	(300.85,231.06) --
	(300.65,230.89) --
	(300.45,230.02) --
	(300.24,230.19) --
	(300.04,230.95) --
	(299.84,231.26) --
	(299.63,231.92) --
	(299.43,231.36) --
	(299.23,232.51) --
	(299.02,232.04) --
	(298.82,231.37) --
	(298.61,231.29) --
	(298.41,231.60) --
	(298.21,228.96) --
	(298.00,226.78) --
	(297.80,225.23) --
	(297.60,225.79) --
	(297.39,224.02) --
	(297.19,225.55) --
	(296.99,227.08) --
	(296.78,225.25) --
	(296.58,227.47) --
	(296.37,227.29) --
	(296.17,225.40) --
	(295.97,223.68) --
	(295.76,220.03) --
	(295.56,221.30) --
	(295.36,221.70) --
	(295.15,221.11) --
	(294.95,221.29) --
	(294.75,221.57) --
	(294.54,219.36) --
	(294.34,219.54) --
	(294.14,218.14) --
	(293.93,218.68) --
	(293.73,218.42) --
	(293.52,220.15) --
	(293.32,218.37) --
	(293.12,218.75) --
	(292.91,213.72) --
	(292.71,214.65) --
	(292.51,212.60) --
	(292.30,217.44) --
	(292.10,218.50) --
	(291.90,219.91) --
	(291.69,215.74) --
	(291.49,218.97) --
	(291.28,216.66) --
	(291.08,215.84) --
	cycle;

\path[] (291.08,306.62) --
	(291.28,308.20) --
	(291.49,303.79) --
	(291.69,304.07) --
	(291.90,302.84) --
	(292.10,300.22) --
	(292.30,298.45) --
	(292.51,299.16) --
	(292.71,296.71) --
	(292.91,297.64) --
	(293.12,297.08) --
	(293.32,297.85) --
	(293.52,295.45) --
	(293.73,294.25) --
	(293.93,294.90) --
	(294.14,291.25) --
	(294.34,289.43) --
	(294.54,290.35) --
	(294.75,292.24) --
	(294.95,291.93) --
	(295.15,292.61) --
	(295.36,292.41) --
	(295.56,288.11) --
	(295.76,287.73) --
	(295.97,289.60) --
	(296.17,287.81) --
	(296.37,285.82) --
	(296.58,283.73) --
	(296.78,282.75) --
	(296.99,283.10) --
	(297.19,281.72) --
	(297.39,282.67) --
	(297.60,282.44) --
	(297.80,281.16) --
	(298.00,283.10) --
	(298.21,282.82) --
	(298.41,282.10) --
	(298.61,284.00) --
	(298.82,283.68) --
	(299.02,283.33) --
	(299.23,281.78) --
	(299.43,283.14) --
	(299.63,280.53) --
	(299.84,281.06) --
	(300.04,282.53) --
	(300.24,281.62) --
	(300.45,282.09) --
	(300.65,282.47) --
	(300.85,281.98) --
	(301.06,281.82) --
	(301.26,281.39) --
	(301.47,280.26) --
	(301.67,279.78) --
	(301.87,277.26) --
	(302.08,277.08) --
	(302.28,277.76) --
	(302.48,278.59) --
	(302.69,279.06) --
	(302.89,280.19) --
	(303.09,278.05) --
	(303.30,277.05) --
	(303.50,277.42) --
	(303.71,277.47) --
	(303.91,276.17) --
	(304.11,277.64) --
	(304.32,277.62) --
	(304.52,276.93) --
	(304.72,277.24) --
	(304.93,277.10) --
	(305.13,275.99) --
	(305.33,276.62) --
	(305.54,275.90) --
	(305.74,274.37) --
	(305.95,274.47) --
	(306.15,273.97) --
	(306.35,274.12) --
	(306.56,273.56) --
	(306.76,273.93) --
	(306.96,274.72) --
	(307.17,274.90) --
	(307.37,275.24) --
	(307.57,274.59) --
	(307.78,275.36) --
	(307.98,275.22) --
	(308.18,275.37) --
	(308.39,274.11) --
	(308.59,273.32) --
	(308.80,273.51) --
	(309.00,273.23) --
	(309.20,272.72) --
	(309.41,273.57) --
	(309.61,274.20) --
	(309.81,276.27) --
	(310.02,274.98) --
	(310.22,275.07) --
	(310.42,274.56) --
	(310.63,274.08) --
	(310.83,274.39) --
	(311.04,275.03) --
	(311.24,275.32) --
	(311.44,276.64) --
	(311.65,277.08) --
	(311.85,277.44) --
	(312.05,276.12) --
	(312.26,276.15) --
	(312.46,275.68) --
	(312.66,276.03) --
	(312.87,275.22) --
	(313.07,275.36) --
	(313.28,274.81) --
	(313.48,274.47) --
	(313.68,274.81) --
	(313.89,274.67) --
	(314.09,274.42) --
	(314.29,274.61) --
	(314.50,274.14) --
	(314.70,273.89) --
	(314.90,274.73) --
	(315.11,273.74) --
	(315.31,273.35) --
	(315.52,273.77) --
	(315.72,274.11) --
	(315.92,273.99) --
	(316.13,274.27) --
	(316.33,274.10) --
	(316.53,274.20) --
	(316.74,274.01) --
	(316.94,274.01) --
	(317.14,274.03) --
	(317.35,273.91) --
	(317.55,273.25) --
	(317.75,272.66) --
	(317.96,272.97) --
	(318.16,273.13) --
	(318.37,273.80) --
	(318.57,273.87) --
	(318.77,274.40) --
	(318.98,274.33) --
	(319.18,274.67) --
	(319.38,274.24) --
	(319.59,274.62) --
	(319.79,274.51) --
	(319.99,274.03) --
	(320.20,273.01) --
	(320.40,273.25) --
	(320.61,273.26) --
	(320.81,273.42) --
	(321.01,273.50) --
	(321.22,272.95) --
	(321.42,272.90) --
	(321.62,273.04) --
	(321.83,273.24) --
	(322.03,272.47) --
	(322.23,271.58) --
	(322.44,271.97) --
	(322.64,271.50) --
	(322.85,272.02) --
	(323.05,272.58) --
	(323.25,271.88) --
	(323.46,272.74) --
	(323.66,272.58) --
	(323.86,272.66) --
	(324.07,272.27) --
	(324.27,272.76) --
	(324.47,273.19) --
	(324.68,273.03) --
	(324.88,273.58) --
	(325.09,273.63) --
	(325.29,272.65) --
	(325.49,272.54) --
	(325.70,273.02) --
	(325.90,273.16) --
	(326.10,272.42) --
	(326.31,272.61) --
	(326.51,272.42) --
	(326.71,272.71) --
	(326.92,272.46) --
	(327.12,271.92) --
	(327.32,271.94) --
	(327.53,272.16) --
	(327.73,272.12) --
	(327.94,271.37) --
	(328.14,271.22) --
	(328.34,271.26) --
	(328.55,271.12) --
	(328.75,271.12) --
	(328.95,270.93) --
	(329.16,270.49) --
	(329.36,270.41) --
	(329.56,270.79) --
	(329.77,271.51) --
	(329.97,271.51) --
	(330.18,272.07) --
	(330.38,271.71) --
	(330.58,271.19) --
	(330.79,270.67) --
	(330.99,271.03) --
	(331.19,270.50) --
	(331.40,270.89) --
	(331.60,270.98) --
	(331.80,271.23) --
	(332.01,272.04) --
	(332.21,271.77) --
	(332.42,271.85) --
	(332.62,271.80) --
	(332.82,271.52) --
	(333.03,271.16) --
	(333.23,271.34) --
	(333.43,271.15) --
	(333.64,270.77) --
	(333.84,270.54) --
	(334.04,270.31) --
	(334.25,270.46) --
	(334.45,270.21) --
	(334.66,270.06) --
	(334.86,269.60) --
	(335.06,269.58) --
	(335.27,269.58) --
	(335.47,269.49) --
	(335.67,269.28) --
	(335.88,269.38) --
	(336.08,268.85) --
	(336.28,268.88) --
	(336.49,269.16) --
	(336.69,269.35) --
	(336.89,269.05) --
	(337.10,268.83) --
	(337.30,268.49) --
	(337.51,268.06) --
	(337.71,267.91) --
	(337.91,267.52) --
	(338.12,267.54) --
	(338.32,268.00) --
	(338.52,267.92) --
	(338.73,268.17) --
	(338.93,268.47) --
	(339.13,268.52) --
	(339.34,268.71) --
	(339.54,268.91) --
	(339.75,268.39) --
	(339.95,268.54) --
	(340.15,268.72) --
	(340.36,268.71) --
	(340.56,268.68) --
	(340.76,268.80) --
	(340.97,268.46) --
	(341.17,268.51) --
	(341.37,268.28) --
	(341.58,268.40) --
	(341.78,268.44) --
	(341.99,268.56) --
	(342.19,268.78) --
	(342.39,268.23) --
	(342.60,268.21) --
	(342.80,268.37) --
	(343.00,268.55) --
	(343.21,268.29) --
	(343.41,268.62) --
	(343.61,268.75) --
	(343.82,268.85) --
	(344.02,269.16) --
	(344.23,269.19) --
	(344.43,269.16) --
	(344.63,269.24) --
	(344.84,269.30) --
	(345.04,269.13) --
	(345.24,268.85) --
	(345.45,268.77) --
	(345.65,268.99) --
	(345.85,269.07) --
	(346.06,269.41) --
	(346.26,269.35) --
	(346.47,269.44) --
	(346.67,269.15) --
	(346.87,268.79) --
	(347.08,268.67) --
	(347.28,268.67) --
	(347.48,268.56) --
	(347.69,268.44) --
	(347.89,268.91) --
	(348.09,268.72) --
	(348.30,268.79) --
	(348.50,268.96) --
	(348.70,268.71) --
	(348.91,269.25) --
	(349.11,269.17) --
	(349.32,268.94) --
	(349.52,269.05) --
	(349.72,269.32) --
	(349.93,268.98) --
	(350.13,268.77) --
	(350.33,268.77) --
	(350.54,268.69) --
	(350.74,268.72) --
	(350.94,268.92) --
	(351.15,268.67) --
	(351.35,268.21) --
	(351.56,268.34) --
	(351.76,268.25) --
	(351.96,268.39) --
	(352.17,268.08) --
	(352.37,268.34) --
	(352.57,268.28) --
	(352.78,268.55) --
	(352.98,268.61) --
	(353.18,268.75) --
	(353.39,269.08) --
	(353.59,268.84) --
	(353.80,268.81) --
	(354.00,268.58) --
	(354.20,268.25) --
	(354.41,268.39) --
	(354.61,268.43) --
	(354.81,268.39) --
	(355.02,268.46) --
	(355.22,268.69) --
	(355.42,268.70) --
	(355.63,268.82) --
	(355.83,268.59) --
	(356.04,268.49) --
	(356.24,268.63) --
	(356.44,268.79) --
	(356.65,268.62) --
	(356.85,268.65) --
	(357.05,268.54) --
	(357.26,268.62) --
	(357.46,268.95) --
	(357.66,268.73) --
	(357.87,269.00) --
	(358.07,269.05) --
	(358.27,268.95) --
	(358.48,268.88) --
	(358.68,268.90) --
	(358.89,269.38) --
	(359.09,269.32) --
	(359.29,269.16) --
	(359.50,269.39) --
	(359.70,269.52) --
	(359.90,269.58) --
	(360.11,270.11) --
	(360.31,270.48) --
	(360.51,270.40) --
	(360.72,269.99) --
	(360.92,269.65) --
	(361.13,269.65) --
	(361.33,269.85) --
	(361.53,270.10) --
	(361.74,270.33) --
	(361.94,269.90) --
	(362.14,269.82) --
	(362.35,269.90) --
	(362.55,269.83) --
	(362.75,270.00) --
	(362.96,269.92) --
	(363.16,269.62) --
	(363.37,269.35) --
	(363.57,269.43) --
	(363.77,269.17) --
	(363.98,269.00) --
	(364.18,268.72) --
	(364.38,268.82) --
	(364.59,268.93) --
	(364.79,268.83) --
	(364.99,268.51) --
	(365.20,268.59) --
	(365.40,268.43) --
	(365.61,268.57) --
	(365.81,268.33) --
	(366.01,268.59) --
	(366.22,268.42) --
	(366.42,268.54) --
	(366.62,268.13) --
	(366.83,268.12) --
	(367.03,268.01) --
	(367.23,267.84) --
	(367.44,267.93) --
	(367.64,268.26) --
	(367.84,268.20) --
	(368.05,268.16) --
	(368.25,268.24) --
	(368.46,267.87) --
	(368.66,267.88) --
	(368.86,267.94) --
	(369.07,267.78) --
	(369.27,267.55) --
	(369.47,267.51) --
	(369.68,267.43) --
	(369.88,267.27) --
	(370.08,267.28) --
	(370.29,267.24) --
	(370.49,267.32) --
	(370.70,267.10) --
	(370.90,267.15) --
	(371.10,267.27) --
	(371.31,267.22) --
	(371.51,267.32) --
	(371.71,267.15) --
	(371.92,266.94) --
	(372.12,267.02) --
	(372.32,266.85) --
	(372.53,267.47) --
	(372.73,267.43) --
	(372.94,267.51) --
	(373.14,267.56) --
	(373.34,267.20) --
	(373.55,267.41) --
	(373.75,267.08) --
	(373.95,267.04) --
	(374.16,267.10) --
	(374.36,267.31) --
	(374.56,266.92) --
	(374.77,266.97) --
	(374.97,266.83) --
	(375.18,266.76) --
	(375.38,266.55) --
	(375.58,266.87) --
	(375.79,266.96) --
	(375.99,267.29) --
	(376.19,267.30) --
	(376.40,267.33) --
	(376.60,267.22) --
	(376.80,267.04) --
	(377.01,267.14) --
	(377.21,267.01) --
	(377.41,266.97) --
	(377.62,266.92) --
	(377.82,266.98) --
	(378.03,266.95) --
	(378.23,266.82) --
	(378.43,266.87) --
	(378.64,266.69) --
	(378.84,266.57) --
	(379.04,266.79) --
	(379.25,266.96) --
	(379.45,266.76) --
	(379.65,266.70) --
	(379.86,266.74) --
	(380.06,266.47) --
	(380.27,266.64) --
	(380.47,266.69) --
	(380.67,266.49) --
	(380.88,266.53) --
	(381.08,266.35) --
	(381.28,266.39) --
	(381.49,266.47) --
	(381.69,266.41) --
	(381.89,266.49) --
	(382.10,266.51) --
	(382.30,266.47) --
	(382.51,266.20) --
	(382.71,266.12) --
	(382.91,266.20) --
	(383.12,266.17) --
	(383.32,266.39) --
	(383.52,266.34) --
	(383.73,266.27) --
	(383.93,266.36) --
	(384.13,266.41) --
	(384.34,266.20) --
	(384.54,265.99) --
	(384.75,265.80) --
	(384.95,265.58) --
	(385.15,265.84) --
	(385.36,265.61) --
	(385.56,265.60) --
	(385.76,265.36) --
	(385.97,265.63) --
	(386.17,265.71) --
	(386.37,265.67) --
	(386.58,265.57) --
	(386.78,265.64) --
	(386.98,265.60) --
	(387.19,265.78) --
	(387.39,265.96) --
	(387.60,265.89) --
	(387.80,265.97) --
	(388.00,265.75) --
	(388.21,265.59) --
	(388.41,265.63) --
	(388.61,265.57) --
	(388.82,265.51) --
	(389.02,265.67) --
	(389.22,265.44) --
	(389.43,265.46) --
	(389.63,265.61) --
	(389.84,265.80) --
	(390.04,265.96) --
	(390.24,266.14) --
	(390.45,266.39) --
	(390.65,266.30) --
	(390.85,266.29) --
	(391.06,266.16) --
	(391.26,266.47) --
	(391.46,266.46) --
	(391.67,266.27) --
	(391.87,266.55) --
	(392.08,266.56) --
	(392.28,266.55) --
	(392.48,266.41) --
	(392.69,266.51) --
	(392.89,266.47) --
	(393.09,266.41) --
	(393.30,266.39) --
	(393.50,266.29) --
	(393.70,266.17) --
	(393.91,266.23) --
	(394.11,266.33) --
	(394.32,266.67) --
	(394.52,266.49) --
	(394.72,266.71) --
	(394.93,266.88) --
	(395.13,266.82) --
	(395.33,266.69) --
	(395.54,266.69) --
	(395.74,266.91) --
	(395.94,266.98) --
	(396.15,266.95) --
	(396.35,266.84) --
	(396.56,266.91) --
	(396.76,267.13) --
	(396.96,267.19) --
	(397.17,267.30) --
	(397.37,267.08) --
	(397.57,266.96) --
	(397.78,266.84) --
	(397.98,267.10) --
	(398.18,267.02) --
	(398.39,267.28) --
	(398.59,267.37) --
	(398.79,267.14) --
	(399.00,267.18) --
	(399.20,267.30) --
	(399.41,267.34) --
	(399.61,267.51) --
	(399.81,267.50) --
	(400.02,267.56) --
	(400.22,267.85) --
	(400.42,267.73) --
	(400.63,267.99) --
	(400.83,267.92) --
	(401.03,267.94) --
	(401.24,267.90) --
	(401.44,268.03) --
	(401.65,267.91) --
	(401.85,267.94) --
	(402.05,267.84) --
	(402.26,268.00) --
	(402.46,268.24) --
	(402.66,268.04) --
	(402.87,267.77) --
	(403.07,267.77) --
	(403.27,267.56) --
	(403.48,267.50) --
	(403.68,267.58) --
	(403.89,267.50) --
	(404.09,267.47) --
	(404.29,267.86) --
	(404.50,267.95) --
	(404.70,268.13) --
	(404.90,268.09) --
	(405.11,268.17) --
	(405.31,268.11) --
	(405.51,268.20) --
	(405.72,268.29) --
	(405.92,268.26) --
	(406.13,268.22) --
	(406.33,267.72) --
	(406.53,267.68) --
	(406.74,267.27) --
	(406.94,267.18) --
	(407.14,267.20) --
	(407.35,267.09) --
	(407.55,267.08) --
	(407.75,266.86) --
	(407.96,267.01) --
	(408.16,266.89) --
	(408.36,266.88) --
	(408.57,266.88) --
	(408.77,266.89) --
	(408.98,267.05) --
	(409.18,266.90) --
	(409.38,267.13) --
	(409.59,267.31) --
	(409.79,267.26) --
	(409.99,267.19) --
	(410.20,267.17) --
	(410.40,267.18) --
	(410.60,267.24) --
	(410.81,267.19) --
	(411.01,267.18) --
	(411.22,267.06) --
	(411.42,266.92) --
	(411.62,266.96) --
	(411.83,267.01) --
	(412.03,267.01) --
	(412.23,267.04) --
	(412.44,267.14) --
	(412.64,267.07) --
	(412.84,266.89) --
	(413.05,266.90) --
	(413.25,266.71) --
	(413.46,266.84) --
	(413.66,266.93) --
	(413.86,266.90) --
	(414.07,266.56) --
	(414.27,266.49) --
	(414.47,266.35) --
	(414.68,266.51) --
	(414.88,266.35) --
	(415.08,266.23) --
	(415.29,266.48) --
	(415.49,266.45) --
	(415.70,266.37) --
	(415.90,266.25) --
	(416.10,266.31) --
	(416.31,266.23) --
	(416.51,266.25) --
	(416.71,265.87) --
	(416.92,265.84) --
	(417.12,265.88) --
	(417.32,266.06) --
	(417.53,266.09) --
	(417.73,265.88) --
	(417.93,266.00) --
	(418.14,265.79) --
	(418.34,265.70) --
	(418.55,265.67) --
	(418.75,265.66) --
	(418.95,265.85) --
	(419.16,265.79) --
	(419.36,265.76) --
	(419.56,265.96) --
	(419.77,265.81) --
	(419.97,265.82) --
	(420.17,265.77) --
	(420.38,265.71) --
	(420.58,265.75) --
	(420.79,266.07) --
	(420.99,266.22) --
	(421.19,266.21) --
	(421.40,266.20) --
	(421.60,266.08) --
	(421.80,266.01) --
	(422.01,265.97) --
	(422.21,265.79) --
	(422.41,265.72) --
	(422.62,265.88) --
	(422.82,265.91) --
	(423.03,265.83) --
	(423.23,265.65) --
	(423.43,265.73) --
	(423.64,265.61) --
	(423.84,265.38) --
	(424.04,265.33) --
	(424.25,265.46) --
	(424.45,265.47) --
	(424.65,265.50) --
	(424.86,265.46) --
	(425.06,265.50) --
	(425.27,265.28) --
	(425.47,265.13) --
	(425.67,265.21) --
	(425.88,265.16) --
	(426.08,264.94) --
	(426.28,264.83) --
	(426.49,264.72) --
	(426.69,264.73) --
	(426.89,264.68) --
	(427.10,264.77) --
	(427.30,264.85) --
	(427.50,264.88) --
	(427.71,264.95) --
	(427.91,265.24) --
	(428.12,265.20) --
	(428.32,264.99) --
	(428.52,265.00) --
	(428.73,265.18) --
	(428.93,265.17) --
	(429.13,265.04) --
	(429.34,265.00) --
	(429.54,265.10) --
	(429.74,264.91) --
	(429.95,265.03) --
	(430.15,265.00) --
	(430.36,264.91) --
	(430.56,264.89) --
	(430.76,264.88) --
	(430.97,264.94) --
	(431.17,264.86) --
	(431.37,264.70) --
	(431.58,264.75) --
	(431.78,264.67) --
	(431.98,264.60) --
	(432.19,264.64) --
	(432.39,264.81) --
	(432.60,264.85) --
	(432.80,264.70) --
	(433.00,264.70) --
	(433.21,264.66) --
	(433.41,264.69) --
	(433.61,264.85) --
	(433.82,264.79) --
	(434.02,264.79) --
	(434.22,264.67) --
	(434.43,264.63) --
	(434.63,264.81) --
	(434.84,264.68) --
	(435.04,264.73) --
	(435.24,264.75) --
	(435.45,264.62) --
	(435.65,264.67) --
	(435.85,264.63) --
	(436.06,264.35) --
	(436.26,264.36) --
	(436.46,264.43) --
	(436.67,264.39) --
	(436.87,264.48) --
	(437.07,264.49) --
	(437.28,264.41) --
	(437.48,264.48) --
	(437.69,264.54) --
	(437.89,264.52) --
	(438.09,264.51) --
	(438.30,264.51) --
	(438.50,264.48) --
	(438.70,264.48) --
	(438.91,264.46) --
	(439.11,264.45) --
	(439.31,264.43) --
	(439.52,264.50) --
	(439.72,264.51) --
	(439.93,264.48) --
	(440.13,264.38) --
	(440.33,264.25) --
	(440.54,264.28) --
	(440.74,264.29) --
	(440.94,264.40) --
	(441.15,264.38) --
	(441.35,264.29) --
	(441.55,264.31) --
	(441.76,264.21) --
	(441.96,264.25) --
	(442.17,263.87) --
	(442.37,263.91) --
	(442.57,264.01) --
	(442.78,264.02) --
	(442.98,264.06) --
	(443.18,264.10) --
	(443.39,264.20) --
	(443.59,264.23) --
	(443.79,264.07) --
	(444.00,263.95) --
	(444.20,264.17) --
	(444.41,264.08) --
	(444.61,264.05) --
	(444.81,263.94) --
	(445.02,263.77) --
	(445.22,263.78) --
	(445.42,263.73) --
	(445.63,263.74) --
	(445.83,263.64) --
	(446.03,263.69) --
	(446.24,263.83) --
	(446.44,263.69) --
	(446.65,263.92) --
	(446.85,263.71) --
	(447.05,263.69) --
	(447.26,263.73) --
	(447.46,263.68) --
	(447.66,263.80) --
	(447.87,263.58) --
	(448.07,263.56) --
	(448.27,263.45) --
	(448.48,263.44) --
	(448.68,263.33) --
	(448.88,263.31) --
	(449.09,263.37) --
	(449.29,263.29) --
	(449.50,263.18) --
	(449.70,263.03) --
	(449.90,263.04) --
	(450.11,262.95) --
	(450.31,262.93) --
	(450.51,263.01) --
	(450.72,262.98) --
	(450.92,263.00) --
	(451.12,262.99) --
	(451.33,262.93) --
	(451.53,263.00) --
	(451.74,263.00) --
	(451.94,263.05) --
	(452.14,263.00) --
	(452.35,263.06) --
	(452.55,263.07) --
	(452.75,263.18) --
	(452.96,263.12) --
	(453.16,263.13) --
	(453.36,263.10) --
	(453.57,263.18) --
	(453.77,263.16) --
	(453.98,263.25) --
	(454.18,263.26) --
	(454.38,263.27) --
	(454.59,263.02) --
	(454.79,263.18) --
	(454.99,263.01) --
	(455.20,263.03) --
	(455.40,263.09) --
	(455.60,263.09) --
	(455.81,262.96) --
	(456.01,262.91) --
	(456.22,262.77) --
	(456.42,262.81) --
	(456.62,262.89) --
	(456.83,262.90) --
	(457.03,263.00) --
	(457.23,262.91) --
	(457.44,262.92) --
	(457.64,262.84) --
	(457.84,262.94) --
	(458.05,262.84) --
	(458.25,262.85) --
	(458.45,262.89) --
	(458.66,262.93) --
	(458.86,263.15) --
	(459.07,263.06) --
	(459.27,263.17) --
	(459.47,263.14) --
	(459.68,262.98) --
	(459.88,263.02) --
	(460.08,262.91) --
	(460.29,262.78) --
	(460.49,262.72) --
	(460.69,262.78) --
	(460.90,262.59) --
	(461.10,262.60) --
	(461.31,262.51) --
	(461.51,262.51) --
	(461.71,262.57) --
	(461.92,262.67) --
	(462.12,262.68) --
	(462.32,262.63) --
	(462.53,262.72) --
	(462.73,262.69) --
	(462.93,262.71) --
	(463.14,262.63) --
	(463.34,262.65) --
	(463.55,262.53) --
	(463.75,262.53) --
	(463.95,262.53) --
	(464.16,262.70) --
	(464.36,262.55) --
	(464.56,262.57) --
	(464.77,262.62) --
	(464.97,262.69) --
	(465.17,262.64) --
	(465.38,262.87) --
	(465.58,262.83) --
	(465.79,262.90) --
	(465.99,263.06) --
	(466.19,263.14) --
	(466.40,263.22) --
	(466.60,263.25) --
	(466.80,263.28) --
	(467.01,263.24) --
	(467.21,263.21) --
	(467.41,263.18) --
	(467.62,263.16) --
	(467.82,263.14) --
	(468.02,263.08) --
	(468.23,263.09) --
	(468.43,263.09) --
	(468.64,263.21) --
	(468.84,263.14) --
	(469.04,262.91) --
	(469.25,262.87) --
	(469.45,262.86) --
	(469.65,262.86) --
	(469.86,262.98) --
	(470.06,263.03) --
	(470.26,263.13) --
	(470.47,263.10) --
	(470.67,263.07) --
	(470.88,263.05) --
	(471.08,263.14) --
	(471.28,263.28) --
	(471.49,263.35) --
	(471.69,263.29) --
	(471.89,263.33) --
	(472.10,263.36) --
	(472.30,263.26) --
	(472.50,263.16) --
	(472.71,263.06) --
	(472.91,263.08) --
	(473.12,262.95) --
	(473.32,262.94) --
	(473.52,262.75) --
	(473.73,262.78) --
	(473.93,262.81) --
	(474.13,262.98) --
	(474.34,262.91) --
	(474.54,263.11) --
	(474.74,263.18) --
	(474.95,263.17) --
	(475.15,263.33) --
	(475.36,263.25) --
	(475.56,263.30) --
	(475.76,263.14) --
	(475.97,263.06) --
	(476.17,263.05) --
	(476.37,263.13) --
	(476.58,263.07) --
	(476.78,263.09) --
	(476.98,263.24) --
	(477.19,263.20) --
	(477.39,263.19) --
	(477.59,263.24) --
	(477.80,263.15) --
	(478.00,263.12) --
	(478.21,263.24) --
	(478.41,263.17) --
	(478.61,263.05) --
	(478.82,263.06) --
	(479.02,263.03) --
	(479.22,263.15) --
	(479.43,263.22) --
	(479.63,263.32) --
	(479.83,263.36) --
	(480.04,263.51) --
	(480.24,263.56) --
	(480.45,263.57) --
	(480.65,263.66) --
	(480.85,263.51) --
	(481.06,263.44) --
	(481.26,263.49) --
	(481.46,263.43) --
	(481.67,263.21) --
	(481.87,263.03) --
	(482.07,263.05) --
	(482.28,263.06) --
	(482.48,263.00) --
	(482.69,262.98) --
	(482.89,262.95) --
	(483.09,262.78) --
	(483.30,262.67) --
	(483.50,262.74) --
	(483.70,262.80) --
	(483.91,262.78) --
	(484.11,262.86) --
	(484.31,263.00) --
	(484.52,263.00) --
	(484.72,263.02) --
	(484.93,262.92) --
	(485.13,263.02) --
	(485.33,262.98) --
	(485.54,262.89) --
	(485.74,263.00) --
	(485.94,263.07) --
	(486.15,263.12) --
	(486.35,262.97) --
	(486.55,262.97) --
	(486.76,263.11) --
	(486.96,263.29) --
	(487.17,263.39) --
	(487.37,263.43) --
	(487.57,263.30) --
	(487.78,263.33) --
	(487.98,263.37) --
	(488.18,263.37) --
	(488.39,263.24) --
	(488.59,263.16) --
	(488.79,263.23) --
	(489.00,263.42) --
	(489.20,263.47) --
	(489.40,263.55) --
	(489.61,263.62) --
	(489.81,263.64) --
	(490.02,263.65) --
	(490.22,263.63) --
	(490.42,263.65);

\path[] (490.42,250.61) --
	(490.22,250.55) --
	(490.02,250.53) --
	(489.81,250.64) --
	(489.61,250.41) --
	(489.40,250.43) --
	(489.20,250.44) --
	(489.00,250.50) --
	(488.79,250.44) --
	(488.59,250.46) --
	(488.39,250.43) --
	(488.18,250.48) --
	(487.98,250.32) --
	(487.78,250.29) --
	(487.57,250.00) --
	(487.37,249.96) --
	(487.17,249.96) --
	(486.96,250.00) --
	(486.76,250.01) --
	(486.55,250.09) --
	(486.35,250.05) --
	(486.15,249.92) --
	(485.94,250.03) --
	(485.74,250.07) --
	(485.54,250.03) --
	(485.33,249.90) --
	(485.13,249.94) --
	(484.93,249.94) --
	(484.72,249.81) --
	(484.52,249.82) --
	(484.31,249.87) --
	(484.11,249.80) --
	(483.91,249.94) --
	(483.70,249.90) --
	(483.50,249.84) --
	(483.30,249.71) --
	(483.09,249.79) --
	(482.89,249.80) --
	(482.69,249.83) --
	(482.48,249.98) --
	(482.28,249.95) --
	(482.07,249.89) --
	(481.87,249.81) --
	(481.67,249.81) --
	(481.46,249.79) --
	(481.26,249.72) --
	(481.06,249.62) --
	(480.85,249.61) --
	(480.65,249.67) --
	(480.45,249.66) --
	(480.24,249.67) --
	(480.04,249.65) --
	(479.83,249.72) --
	(479.63,249.57) --
	(479.43,249.46) --
	(479.22,249.47) --
	(479.02,249.48) --
	(478.82,249.44) --
	(478.61,249.41) --
	(478.41,249.41) --
	(478.21,249.43) --
	(478.00,249.54) --
	(477.80,249.34) --
	(477.59,249.38) --
	(477.39,249.41) --
	(477.19,249.46) --
	(476.98,249.49) --
	(476.78,249.49) --
	(476.58,249.56) --
	(476.37,249.52) --
	(476.17,249.55) --
	(475.97,249.74) --
	(475.76,249.85) --
	(475.56,249.83) --
	(475.36,249.85) --
	(475.15,249.92) --
	(474.95,249.81) --
	(474.74,249.69) --
	(474.54,249.69) --
	(474.34,249.39) --
	(474.13,249.36) --
	(473.93,249.48) --
	(473.73,249.60) --
	(473.52,249.62) --
	(473.32,249.56) --
	(473.12,249.67) --
	(472.91,249.67) --
	(472.71,249.63) --
	(472.50,249.62) --
	(472.30,249.74) --
	(472.10,249.63) --
	(471.89,249.51) --
	(471.69,249.51) --
	(471.49,249.54) --
	(471.28,249.53) --
	(471.08,249.35) --
	(470.88,249.28) --
	(470.67,249.18) --
	(470.47,249.15) --
	(470.26,249.26) --
	(470.06,249.25) --
	(469.86,249.22) --
	(469.65,249.19) --
	(469.45,249.23) --
	(469.25,249.36) --
	(469.04,249.37) --
	(468.84,249.23) --
	(468.64,249.18) --
	(468.43,249.17) --
	(468.23,249.22) --
	(468.02,249.27) --
	(467.82,249.38) --
	(467.62,249.57) --
	(467.41,249.48) --
	(467.21,249.44) --
	(467.01,249.43) --
	(466.80,249.41) --
	(466.60,249.35) --
	(466.40,249.28) --
	(466.19,249.28) --
	(465.99,249.27) --
	(465.79,249.25) --
	(465.58,249.22) --
	(465.38,249.15) --
	(465.17,249.03) --
	(464.97,249.12) --
	(464.77,249.34) --
	(464.56,249.34) --
	(464.36,249.16) --
	(464.16,249.33) --
	(463.95,249.23) --
	(463.75,249.41) --
	(463.55,249.31) --
	(463.34,249.69) --
	(463.14,249.58) --
	(462.93,249.38) --
	(462.73,249.28) --
	(462.53,249.11) --
	(462.32,249.17) --
	(462.12,249.12) --
	(461.92,249.12) --
	(461.71,248.99) --
	(461.51,249.09) --
	(461.31,249.03) --
	(461.10,249.00) --
	(460.90,248.96) --
	(460.69,248.90) --
	(460.49,248.98) --
	(460.29,249.29) --
	(460.08,249.28) --
	(459.88,249.27) --
	(459.68,249.11) --
	(459.47,249.14) --
	(459.27,249.12) --
	(459.07,249.19) --
	(458.86,249.08) --
	(458.66,249.20) --
	(458.45,249.25) --
	(458.25,249.14) --
	(458.05,249.22) --
	(457.84,249.26) --
	(457.64,249.11) --
	(457.44,249.14) --
	(457.23,249.11) --
	(457.03,248.99) --
	(456.83,248.83) --
	(456.62,248.81) --
	(456.42,248.87) --
	(456.22,248.92) --
	(456.01,248.95) --
	(455.81,248.78) --
	(455.60,248.76) --
	(455.40,248.70) --
	(455.20,248.81) --
	(454.99,248.86) --
	(454.79,249.02) --
	(454.59,249.01) --
	(454.38,248.84) --
	(454.18,248.80) --
	(453.98,248.76) --
	(453.77,248.87) --
	(453.57,248.94) --
	(453.36,248.84) --
	(453.16,248.74) --
	(452.96,248.77) --
	(452.75,248.80) --
	(452.55,248.86) --
	(452.35,248.94) --
	(452.14,248.92) --
	(451.94,248.86) --
	(451.74,248.88) --
	(451.53,249.00) --
	(451.33,249.08) --
	(451.12,248.95) --
	(450.92,249.02) --
	(450.72,249.04) --
	(450.51,249.17) --
	(450.31,249.10) --
	(450.11,249.10) --
	(449.90,249.02) --
	(449.70,249.16) --
	(449.50,249.27) --
	(449.29,249.21) --
	(449.09,249.14) --
	(448.88,249.14) --
	(448.68,249.08) --
	(448.48,249.09) --
	(448.27,249.06) --
	(448.07,249.03) --
	(447.87,249.08) --
	(447.66,249.08) --
	(447.46,249.02) --
	(447.26,248.92) --
	(447.05,248.90) --
	(446.85,248.98) --
	(446.65,248.93) --
	(446.44,248.74) --
	(446.24,248.70) --
	(446.03,248.67) --
	(445.83,248.72) --
	(445.63,248.65) --
	(445.42,248.70) --
	(445.22,248.76) --
	(445.02,248.96) --
	(444.81,249.09) --
	(444.61,249.01) --
	(444.41,248.97) --
	(444.20,248.92) --
	(444.00,248.92) --
	(443.79,248.90) --
	(443.59,248.91) --
	(443.39,248.67) --
	(443.18,248.50) --
	(442.98,248.59) --
	(442.78,248.54) --
	(442.57,248.36) --
	(442.37,248.44) --
	(442.17,248.39) --
	(441.96,248.24) --
	(441.76,248.30) --
	(441.55,248.34) --
	(441.35,248.41) --
	(441.15,248.61) --
	(440.94,248.71) --
	(440.74,248.65) --
	(440.54,248.74) --
	(440.33,248.64) --
	(440.13,248.76) --
	(439.93,248.62) --
	(439.72,248.45) --
	(439.52,248.46) --
	(439.31,248.31) --
	(439.11,248.23) --
	(438.91,248.39) --
	(438.70,248.39) --
	(438.50,248.17) --
	(438.30,248.25) --
	(438.09,248.20) --
	(437.89,248.38) --
	(437.69,248.55) --
	(437.48,248.45) --
	(437.28,248.37) --
	(437.07,248.16) --
	(436.87,247.96) --
	(436.67,248.06) --
	(436.46,248.15) --
	(436.26,248.18) --
	(436.06,248.11) --
	(435.85,248.09) --
	(435.65,248.08) --
	(435.45,248.04) --
	(435.24,248.05) --
	(435.04,248.09) --
	(434.84,248.11) --
	(434.63,248.29) --
	(434.43,248.28) --
	(434.22,248.30) --
	(434.02,248.35) --
	(433.82,248.35) --
	(433.61,248.43) --
	(433.41,248.48) --
	(433.21,248.50) --
	(433.00,248.49) --
	(432.80,248.41) --
	(432.60,248.18) --
	(432.39,248.30) --
	(432.19,248.22) --
	(431.98,248.05) --
	(431.78,247.95) --
	(431.58,247.93) --
	(431.37,248.04) --
	(431.17,247.97) --
	(430.97,248.11) --
	(430.76,248.13) --
	(430.56,248.17) --
	(430.36,248.13) --
	(430.15,248.22) --
	(429.95,248.12) --
	(429.74,248.13) --
	(429.54,248.26) --
	(429.34,248.28) --
	(429.13,248.18) --
	(428.93,248.38) --
	(428.73,248.37) --
	(428.52,248.50) --
	(428.32,248.59) --
	(428.12,248.47) --
	(427.91,248.23) --
	(427.71,248.16) --
	(427.50,248.05) --
	(427.30,248.09) --
	(427.10,248.18) --
	(426.89,248.26) --
	(426.69,248.13) --
	(426.49,248.15) --
	(426.28,248.22) --
	(426.08,248.25) --
	(425.88,248.33) --
	(425.67,248.22) --
	(425.47,248.17) --
	(425.27,248.24) --
	(425.06,248.16) --
	(424.86,248.23) --
	(424.65,248.41) --
	(424.45,248.32) --
	(424.25,248.26) --
	(424.04,248.25) --
	(423.84,248.12) --
	(423.64,248.05) --
	(423.43,247.93) --
	(423.23,248.04) --
	(423.03,247.97) --
	(422.82,247.88) --
	(422.62,247.83) --
	(422.41,247.92) --
	(422.21,247.90) --
	(422.01,247.99) --
	(421.80,247.91) --
	(421.60,247.87) --
	(421.40,247.80) --
	(421.19,247.83) --
	(420.99,247.88) --
	(420.79,247.63) --
	(420.58,247.93) --
	(420.38,248.14) --
	(420.17,248.15) --
	(419.97,248.12) --
	(419.77,248.01) --
	(419.56,247.88) --
	(419.36,247.89) --
	(419.16,247.74) --
	(418.95,247.72) --
	(418.75,247.69) --
	(418.55,247.97) --
	(418.34,248.01) --
	(418.14,247.78) --
	(417.93,247.73) --
	(417.73,247.52) --
	(417.53,247.46) --
	(417.32,247.32) --
	(417.12,247.17) --
	(416.92,247.17) --
	(416.71,247.03) --
	(416.51,247.27) --
	(416.31,247.38) --
	(416.10,247.39) --
	(415.90,247.55) --
	(415.70,247.51) --
	(415.49,247.66) --
	(415.29,247.41) --
	(415.08,247.31) --
	(414.88,247.14) --
	(414.68,247.16) --
	(414.47,247.21) --
	(414.27,247.19) --
	(414.07,247.13) --
	(413.86,247.14) --
	(413.66,247.00) --
	(413.46,247.14) --
	(413.25,247.15) --
	(413.05,247.04) --
	(412.84,247.17) --
	(412.64,247.21) --
	(412.44,247.32) --
	(412.23,247.28) --
	(412.03,247.18) --
	(411.83,247.29) --
	(411.62,247.16) --
	(411.42,247.28) --
	(411.22,247.31) --
	(411.01,247.27) --
	(410.81,247.21) --
	(410.60,247.39) --
	(410.40,247.39) --
	(410.20,247.33) --
	(409.99,247.22) --
	(409.79,247.19) --
	(409.59,247.12) --
	(409.38,247.34) --
	(409.18,247.32) --
	(408.98,247.02) --
	(408.77,246.96) --
	(408.57,246.99) --
	(408.36,246.86) --
	(408.16,246.80) --
	(407.96,247.05) --
	(407.75,247.07) --
	(407.55,247.08) --
	(407.35,246.90) --
	(407.14,246.87) --
	(406.94,246.95) --
	(406.74,246.93) --
	(406.53,247.06) --
	(406.33,246.90) --
	(406.13,246.97) --
	(405.92,247.11) --
	(405.72,246.87) --
	(405.51,247.06) --
	(405.31,247.09) --
	(405.11,246.92) --
	(404.90,246.92) --
	(404.70,246.81) --
	(404.50,246.96) --
	(404.29,246.76) --
	(404.09,247.02) --
	(403.89,246.89) --
	(403.68,246.85) --
	(403.48,246.68) --
	(403.27,246.71) --
	(403.07,246.58) --
	(402.87,246.46) --
	(402.66,246.64) --
	(402.46,246.81) --
	(402.26,246.86) --
	(402.05,246.86) --
	(401.85,246.74) --
	(401.65,246.75) --
	(401.44,247.00) --
	(401.24,246.61) --
	(401.03,246.61) --
	(400.83,246.35) --
	(400.63,246.45) --
	(400.42,246.35) --
	(400.22,246.20) --
	(400.02,246.28) --
	(399.81,246.25) --
	(399.61,246.22) --
	(399.41,245.96) --
	(399.20,246.01) --
	(399.00,246.21) --
	(398.79,246.12) --
	(398.59,246.18) --
	(398.39,246.21) --
	(398.18,246.19) --
	(397.98,246.09) --
	(397.78,246.25) --
	(397.57,246.13) --
	(397.37,246.35) --
	(397.17,246.24) --
	(396.96,246.13) --
	(396.76,246.12) --
	(396.56,246.02) --
	(396.35,246.30) --
	(396.15,246.33) --
	(395.94,246.46) --
	(395.74,246.54) --
	(395.54,246.58) --
	(395.33,246.48) --
	(395.13,246.62) --
	(394.93,246.42) --
	(394.72,246.51) --
	(394.52,246.39) --
	(394.32,246.35) --
	(394.11,246.47) --
	(393.91,246.71) --
	(393.70,246.86) --
	(393.50,246.75) --
	(393.30,246.71) --
	(393.09,246.60) --
	(392.89,246.65) --
	(392.69,246.99) --
	(392.48,247.00) --
	(392.28,246.94) --
	(392.08,246.92) --
	(391.87,246.83) --
	(391.67,246.69) --
	(391.46,246.51) --
	(391.26,246.42) --
	(391.06,246.53) --
	(390.85,246.58) --
	(390.65,246.48) --
	(390.45,246.49) --
	(390.24,246.47) --
	(390.04,246.49) --
	(389.84,246.37) --
	(389.63,246.43) --
	(389.43,246.48) --
	(389.22,246.50) --
	(389.02,246.86) --
	(388.82,246.74) --
	(388.61,246.69) --
	(388.41,246.59) --
	(388.21,246.63) --
	(388.00,247.10) --
	(387.80,246.95) --
	(387.60,246.68) --
	(387.39,246.44) --
	(387.19,246.22) --
	(386.98,246.15) --
	(386.78,246.15) --
	(386.58,246.03) --
	(386.37,246.20) --
	(386.17,246.42) --
	(385.97,246.27) --
	(385.76,246.21) --
	(385.56,246.07) --
	(385.36,245.92) --
	(385.15,246.14) --
	(384.95,245.90) --
	(384.75,246.07) --
	(384.54,245.99) --
	(384.34,246.08) --
	(384.13,246.03) --
	(383.93,246.04) --
	(383.73,246.04) --
	(383.52,245.85) --
	(383.32,245.82) --
	(383.12,246.03) --
	(382.91,246.04) --
	(382.71,246.31) --
	(382.51,246.17) --
	(382.30,246.34) --
	(382.10,246.35) --
	(381.89,246.38) --
	(381.69,246.14) --
	(381.49,245.99) --
	(381.28,245.68) --
	(381.08,246.07) --
	(380.88,245.98) --
	(380.67,246.26) --
	(380.47,246.20) --
	(380.27,246.27) --
	(380.06,246.00) --
	(379.86,245.99) --
	(379.65,245.88) --
	(379.45,245.57) --
	(379.25,245.39) --
	(379.04,245.61) --
	(378.84,245.65) --
	(378.64,245.90) --
	(378.43,245.95) --
	(378.23,245.90) --
	(378.03,245.53) --
	(377.82,245.21) --
	(377.62,245.44) --
	(377.41,245.46) --
	(377.21,245.49) --
	(377.01,245.37) --
	(376.80,245.70) --
	(376.60,245.90) --
	(376.40,245.77) --
	(376.19,245.81) --
	(375.99,245.89) --
	(375.79,245.62) --
	(375.58,246.20) --
	(375.38,246.11) --
	(375.18,245.62) --
	(374.97,245.38) --
	(374.77,245.51) --
	(374.56,245.17) --
	(374.36,245.20) --
	(374.16,244.99) --
	(373.95,244.86) --
	(373.75,244.85) --
	(373.55,244.67) --
	(373.34,244.55) --
	(373.14,244.51) --
	(372.94,244.60) --
	(372.73,244.66) --
	(372.53,245.02) --
	(372.32,244.96) --
	(372.12,244.86) --
	(371.92,244.79) --
	(371.71,244.65) --
	(371.51,244.54) --
	(371.31,244.91) --
	(371.10,244.80) --
	(370.90,244.91) --
	(370.70,244.81) --
	(370.49,244.98) --
	(370.29,244.98) --
	(370.08,245.01) --
	(369.88,244.84) --
	(369.68,244.72) --
	(369.47,244.80) --
	(369.27,244.66) --
	(369.07,244.79) --
	(368.86,244.74) --
	(368.66,244.72) --
	(368.46,244.81) --
	(368.25,244.83) --
	(368.05,244.89) --
	(367.84,244.93) --
	(367.64,244.93) --
	(367.44,245.08) --
	(367.23,245.04) --
	(367.03,245.31) --
	(366.83,245.49) --
	(366.62,245.52) --
	(366.42,245.35) --
	(366.22,245.56) --
	(366.01,245.02) --
	(365.81,244.91) --
	(365.61,245.48) --
	(365.40,245.45) --
	(365.20,245.88) --
	(364.99,245.57) --
	(364.79,245.53) --
	(364.59,245.44) --
	(364.38,245.35) --
	(364.18,245.43) --
	(363.98,245.43) --
	(363.77,245.58) --
	(363.57,245.68) --
	(363.37,245.78) --
	(363.16,245.84) --
	(362.96,245.80) --
	(362.75,245.72) --
	(362.55,245.42) --
	(362.35,245.33) --
	(362.14,245.42) --
	(361.94,245.34) --
	(361.74,245.13) --
	(361.53,245.24) --
	(361.33,245.40) --
	(361.13,245.16) --
	(360.92,245.36) --
	(360.72,245.27) --
	(360.51,245.13) --
	(360.31,245.17) --
	(360.11,245.08) --
	(359.90,244.85) --
	(359.70,244.90) --
	(359.50,244.93) --
	(359.29,244.96) --
	(359.09,244.86) --
	(358.89,244.72) --
	(358.68,244.67) --
	(358.48,244.82) --
	(358.27,245.02) --
	(358.07,244.81) --
	(357.87,244.91) --
	(357.66,244.94) --
	(357.46,245.07) --
	(357.26,245.41) --
	(357.05,245.13) --
	(356.85,244.85) --
	(356.65,244.73) --
	(356.44,244.28) --
	(356.24,244.25) --
	(356.04,244.25) --
	(355.83,244.56) --
	(355.63,244.64) --
	(355.42,244.75) --
	(355.22,244.07) --
	(355.02,244.12) --
	(354.81,243.73) --
	(354.61,243.97) --
	(354.41,244.07) --
	(354.20,244.19) --
	(354.00,244.33) --
	(353.80,243.65) --
	(353.59,243.71) --
	(353.39,243.85) --
	(353.18,243.83) --
	(352.98,243.28) --
	(352.78,243.29) --
	(352.57,243.07) --
	(352.37,243.28) --
	(352.17,243.26) --
	(351.96,243.19) --
	(351.76,243.13) --
	(351.56,243.25) --
	(351.35,243.26) --
	(351.15,243.29) --
	(350.94,243.57) --
	(350.74,243.54) --
	(350.54,243.55) --
	(350.33,243.38) --
	(350.13,244.06) --
	(349.93,243.99) --
	(349.72,243.82) --
	(349.52,243.95) --
	(349.32,244.35) --
	(349.11,244.64) --
	(348.91,244.41) --
	(348.70,244.40) --
	(348.50,244.38) --
	(348.30,244.33) --
	(348.09,244.20) --
	(347.89,244.22) --
	(347.69,244.04) --
	(347.48,243.73) --
	(347.28,243.63) --
	(347.08,243.12) --
	(346.87,243.02) --
	(346.67,243.27) --
	(346.47,243.55) --
	(346.26,243.30) --
	(346.06,242.91) --
	(345.85,242.31) --
	(345.65,243.02) --
	(345.45,243.13) --
	(345.24,242.53) --
	(345.04,243.02) --
	(344.84,242.99) --
	(344.63,243.26) --
	(344.43,242.82) --
	(344.23,242.22) --
	(344.02,242.11) --
	(343.82,242.12) --
	(343.61,241.70) --
	(343.41,241.46) --
	(343.21,241.25) --
	(343.00,242.14) --
	(342.80,242.05) --
	(342.60,242.19) --
	(342.39,242.90) --
	(342.19,242.63) --
	(341.99,242.74) --
	(341.78,242.73) --
	(341.58,242.89) --
	(341.37,242.26) --
	(341.17,242.03) --
	(340.97,242.10) --
	(340.76,242.07) --
	(340.56,242.29) --
	(340.36,242.81) --
	(340.15,242.93) --
	(339.95,242.56) --
	(339.75,242.79) --
	(339.54,241.89) --
	(339.34,241.88) --
	(339.13,242.01) --
	(338.93,241.88) --
	(338.73,241.23) --
	(338.52,241.44) --
	(338.32,241.16) --
	(338.12,241.09) --
	(337.91,240.98) --
	(337.71,241.50) --
	(337.51,241.95) --
	(337.30,241.60) --
	(337.10,241.66) --
	(336.89,241.62) --
	(336.69,241.34) --
	(336.49,241.24) --
	(336.28,241.50) --
	(336.08,241.21) --
	(335.88,241.34) --
	(335.67,241.38) --
	(335.47,241.40) --
	(335.27,241.31) --
	(335.06,241.32) --
	(334.86,240.70) --
	(334.66,240.39) --
	(334.45,240.52) --
	(334.25,240.10) --
	(334.04,240.05) --
	(333.84,239.92) --
	(333.64,239.96) --
	(333.43,239.71) --
	(333.23,239.68) --
	(333.03,239.62) --
	(332.82,240.31) --
	(332.62,239.87) --
	(332.42,239.98) --
	(332.21,240.31) --
	(332.01,240.26) --
	(331.80,239.78) --
	(331.60,240.10) --
	(331.40,240.14) --
	(331.19,240.49) --
	(330.99,240.93) --
	(330.79,240.42) --
	(330.58,240.36) --
	(330.38,240.34) --
	(330.18,240.52) --
	(329.97,240.10) --
	(329.77,239.92) --
	(329.56,240.04) --
	(329.36,239.83) --
	(329.16,240.11) --
	(328.95,239.05) --
	(328.75,239.00) --
	(328.55,240.08) --
	(328.34,239.29) --
	(328.14,239.47) --
	(327.94,239.38) --
	(327.73,239.63) --
	(327.53,239.10) --
	(327.32,239.47) --
	(327.12,239.61) --
	(326.92,240.37) --
	(326.71,240.07) --
	(326.51,240.04) --
	(326.31,240.02) --
	(326.10,239.53) --
	(325.90,239.93) --
	(325.70,239.49) --
	(325.49,239.15) --
	(325.29,239.08) --
	(325.09,238.99) --
	(324.88,238.89) --
	(324.68,238.25) --
	(324.47,238.74) --
	(324.27,238.88) --
	(324.07,239.02) --
	(323.86,238.54) --
	(323.66,238.30) --
	(323.46,238.33) --
	(323.25,237.85) --
	(323.05,236.99) --
	(322.85,236.99) --
	(322.64,237.18) --
	(322.44,237.42) --
	(322.23,237.06) --
	(322.03,236.98) --
	(321.83,237.51) --
	(321.62,236.83) --
	(321.42,237.68) --
	(321.22,237.36) --
	(321.01,237.69) --
	(320.81,238.65) --
	(320.61,238.40) --
	(320.40,237.90) --
	(320.20,238.16) --
	(319.99,238.47) --
	(319.79,236.93) --
	(319.59,236.92) --
	(319.38,237.00) --
	(319.18,238.28) --
	(318.98,238.36) --
	(318.77,238.02) --
	(318.57,238.66) --
	(318.37,238.52) --
	(318.16,238.75) --
	(317.96,238.61) --
	(317.75,238.11) --
	(317.55,238.41) --
	(317.35,238.96) --
	(317.14,239.48) --
	(316.94,239.66) --
	(316.74,239.82) --
	(316.53,239.80) --
	(316.33,239.42) --
	(316.13,239.15) --
	(315.92,238.63) --
	(315.72,238.32) --
	(315.52,238.40) --
	(315.31,238.17) --
	(315.11,238.43) --
	(314.90,238.09) --
	(314.70,238.37) --
	(314.50,238.68) --
	(314.29,238.70) --
	(314.09,238.33) --
	(313.89,238.40) --
	(313.68,237.97) --
	(313.48,237.93) --
	(313.28,237.86) --
	(313.07,237.57) --
	(312.87,237.87) --
	(312.66,237.47) --
	(312.46,237.20) --
	(312.26,237.87) --
	(312.05,238.32) --
	(311.85,238.37) --
	(311.65,237.89) --
	(311.44,237.31) --
	(311.24,237.14) --
	(311.04,236.04) --
	(310.83,236.24) --
	(310.63,236.48) --
	(310.42,236.55) --
	(310.22,235.28) --
	(310.02,234.86) --
	(309.81,235.58) --
	(309.61,235.87) --
	(309.41,235.61) --
	(309.20,235.84) --
	(309.00,236.60) --
	(308.80,237.03) --
	(308.59,236.40) --
	(308.39,236.99) --
	(308.18,237.54) --
	(307.98,235.43) --
	(307.78,234.91) --
	(307.57,234.76) --
	(307.37,235.32) --
	(307.17,235.71) --
	(306.96,235.11) --
	(306.76,235.71) --
	(306.56,235.48) --
	(306.35,234.79) --
	(306.15,235.79) --
	(305.95,236.60) --
	(305.74,235.62) --
	(305.54,234.52) --
	(305.33,233.33) --
	(305.13,233.50) --
	(304.93,232.34) --
	(304.72,232.30) --
	(304.52,232.58) --
	(304.32,233.93) --
	(304.11,234.43) --
	(303.91,232.96) --
	(303.71,233.82) --
	(303.50,233.55) --
	(303.30,233.21) --
	(303.09,234.20) --
	(302.89,234.59) --
	(302.69,234.20) --
	(302.48,235.51) --
	(302.28,235.76) --
	(302.08,232.37) --
	(301.87,231.46) --
	(301.67,231.22) --
	(301.47,232.10) --
	(301.26,230.94) --
	(301.06,230.64) --
	(300.85,231.06) --
	(300.65,230.89) --
	(300.45,230.02) --
	(300.24,230.19) --
	(300.04,230.95) --
	(299.84,231.26) --
	(299.63,231.92) --
	(299.43,231.36) --
	(299.23,232.51) --
	(299.02,232.04) --
	(298.82,231.37) --
	(298.61,231.29) --
	(298.41,231.60) --
	(298.21,228.96) --
	(298.00,226.78) --
	(297.80,225.23) --
	(297.60,225.79) --
	(297.39,224.02) --
	(297.19,225.55) --
	(296.99,227.08) --
	(296.78,225.25) --
	(296.58,227.47) --
	(296.37,227.29) --
	(296.17,225.40) --
	(295.97,223.68) --
	(295.76,220.03) --
	(295.56,221.30) --
	(295.36,221.70) --
	(295.15,221.11) --
	(294.95,221.29) --
	(294.75,221.57) --
	(294.54,219.36) --
	(294.34,219.54) --
	(294.14,218.14) --
	(293.93,218.68) --
	(293.73,218.42) --
	(293.52,220.15) --
	(293.32,218.37) --
	(293.12,218.75) --
	(292.91,213.72) --
	(292.71,214.65) --
	(292.51,212.60) --
	(292.30,217.44) --
	(292.10,218.50) --
	(291.90,219.91) --
	(291.69,215.74) --
	(291.49,218.97) --
	(291.28,216.66) --
	(291.08,215.84);
\definecolor{drawColor}{RGB}{203,35,20}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (291.08,257.31) --
	(291.28,257.93) --
	(291.49,257.63) --
	(291.69,256.99) --
	(291.90,256.60) --
	(292.10,256.00) --
	(292.30,255.97) --
	(292.51,255.80) --
	(292.71,255.86) --
	(292.91,255.15) --
	(293.12,254.64) --
	(293.32,253.80) --
	(293.52,254.11) --
	(293.73,254.34) --
	(293.93,253.96) --
	(294.14,253.66) --
	(294.34,253.56) --
	(294.54,253.60) --
	(294.75,253.88) --
	(294.95,254.62) --
	(295.15,254.41) --
	(295.36,254.29) --
	(295.56,254.27) --
	(295.76,254.02) --
	(295.97,254.29) --
	(296.17,254.44) --
	(296.37,254.89) --
	(296.58,255.12) --
	(296.78,255.01) --
	(296.99,254.84) --
	(297.19,254.88) --
	(297.39,255.35) --
	(297.60,255.60) --
	(297.80,255.69) --
	(298.00,255.81) --
	(298.21,255.61) --
	(298.41,255.19) --
	(298.61,255.37) --
	(298.82,255.63) --
	(299.02,255.70) --
	(299.23,255.94) --
	(299.43,255.89) --
	(299.63,255.93) --
	(299.84,256.10) --
	(300.04,256.21) --
	(300.24,256.10) --
	(300.45,256.04) --
	(300.65,256.07) --
	(300.85,256.02) --
	(301.06,255.81) --
	(301.26,255.90) --
	(301.47,255.73) --
	(301.67,255.99) --
	(301.87,256.04) --
	(302.08,256.09) --
	(302.28,256.16) --
	(302.48,256.22) --
	(302.69,256.13) --
	(302.89,256.19) --
	(303.09,255.68) --
	(303.30,255.49) --
	(303.50,255.37) --
	(303.71,255.37) --
	(303.91,255.46) --
	(304.11,255.69) --
	(304.32,255.79) --
	(304.52,255.85) --
	(304.72,255.87) --
	(304.93,255.69) --
	(305.13,255.74) --
	(305.33,255.84) --
	(305.54,255.81) --
	(305.74,255.74) --
	(305.95,255.82) --
	(306.15,255.86) --
	(306.35,256.12) --
	(306.56,256.20) --
	(306.76,256.27) --
	(306.96,256.12) --
	(307.17,256.37) --
	(307.37,256.44) --
	(307.57,256.18) --
	(307.78,256.11) --
	(307.98,255.99) --
	(308.18,256.07) --
	(308.39,256.10) --
	(308.59,256.09) --
	(308.80,255.96) --
	(309.00,256.11) --
	(309.20,256.03) --
	(309.41,256.01) --
	(309.61,255.97) --
	(309.81,256.11) --
	(310.02,255.90) --
	(310.22,255.94) --
	(310.42,256.01) --
	(310.63,256.01) --
	(310.83,256.14) --
	(311.04,256.07) --
	(311.24,256.04) --
	(311.44,256.04) --
	(311.65,256.12) --
	(311.85,256.10) --
	(312.05,256.15) --
	(312.26,256.06) --
	(312.46,255.90) --
	(312.66,255.82) --
	(312.87,255.80) --
	(313.07,255.85) --
	(313.28,255.99) --
	(313.48,255.90) --
	(313.68,255.92) --
	(313.89,255.97) --
	(314.09,255.97) --
	(314.29,255.95) --
	(314.50,255.68) --
	(314.70,255.76) --
	(314.90,255.67) --
	(315.11,255.65) --
	(315.31,255.57) --
	(315.52,255.56) --
	(315.72,255.47) --
	(315.92,255.38) --
	(316.13,255.38) --
	(316.33,255.42) --
	(316.53,255.48) --
	(316.74,255.47) --
	(316.94,255.50) --
	(317.14,255.43) --
	(317.35,255.27) --
	(317.55,255.19) --
	(317.75,255.15) --
	(317.96,255.20) --
	(318.16,255.18) --
	(318.37,255.10) --
	(318.57,255.12) --
	(318.77,254.99) --
	(318.98,255.12) --
	(319.18,255.14) --
	(319.38,255.12) --
	(319.59,255.28) --
	(319.79,255.28) --
	(319.99,255.18) --
	(320.20,255.23) --
	(320.40,255.14) --
	(320.61,255.18) --
	(320.81,255.22) --
	(321.01,255.30) --
	(321.22,255.25) --
	(321.42,255.25) --
	(321.62,255.21) --
	(321.83,255.11) --
	(322.03,254.96) --
	(322.23,254.87) --
	(322.44,254.91) --
	(322.64,254.89) --
	(322.85,254.89) --
	(323.05,254.91) --
	(323.25,254.94) --
	(323.46,255.01) --
	(323.66,254.97) --
	(323.86,254.87) --
	(324.07,254.98) --
	(324.27,255.03) --
	(324.47,255.10) --
	(324.68,255.01) --
	(324.88,255.17) --
	(325.09,255.26) --
	(325.29,255.31) --
	(325.49,255.31) --
	(325.70,255.44) --
	(325.90,255.55) --
	(326.10,255.46) --
	(326.31,255.53) --
	(326.51,255.67) --
	(326.71,255.62) --
	(326.92,255.62) --
	(327.12,255.70) --
	(327.32,255.77) --
	(327.53,255.85) --
	(327.73,255.90) --
	(327.94,255.94) --
	(328.14,255.96) --
	(328.34,255.87) --
	(328.55,255.93) --
	(328.75,255.90) --
	(328.95,255.91) --
	(329.16,255.94) --
	(329.36,255.95) --
	(329.56,255.99) --
	(329.77,256.00) --
	(329.97,256.11) --
	(330.18,256.09) --
	(330.38,256.11) --
	(330.58,256.07) --
	(330.79,256.13) --
	(330.99,256.16) --
	(331.19,256.18) --
	(331.40,256.08) --
	(331.60,256.15) --
	(331.80,256.11) --
	(332.01,256.21) --
	(332.21,256.10) --
	(332.42,256.09) --
	(332.62,256.12) --
	(332.82,256.10) --
	(333.03,256.03) --
	(333.23,256.03) --
	(333.43,256.06) --
	(333.64,256.08) --
	(333.84,256.10) --
	(334.04,256.19) --
	(334.25,256.10) --
	(334.45,256.05) --
	(334.66,256.00) --
	(334.86,256.00) --
	(335.06,256.12) --
	(335.27,256.11) --
	(335.47,256.14) --
	(335.67,256.11) --
	(335.88,256.18) --
	(336.08,256.23) --
	(336.28,256.23) --
	(336.49,256.22) --
	(336.69,256.17) --
	(336.89,256.19) --
	(337.10,256.26) --
	(337.30,256.23) --
	(337.51,256.20) --
	(337.71,256.13) --
	(337.91,256.16) --
	(338.12,256.17) --
	(338.32,256.20) --
	(338.52,256.25) --
	(338.73,256.32) --
	(338.93,256.30) --
	(339.13,256.24) --
	(339.34,256.25) --
	(339.54,256.28) --
	(339.75,256.22) --
	(339.95,256.27) --
	(340.15,256.26) --
	(340.36,256.31) --
	(340.56,256.37) --
	(340.76,256.32) --
	(340.97,256.34) --
	(341.17,256.43) --
	(341.37,256.41) --
	(341.58,256.34) --
	(341.78,256.35) --
	(341.99,256.36) --
	(342.19,256.28) --
	(342.39,256.27) --
	(342.60,256.29) --
	(342.80,256.37) --
	(343.00,256.39) --
	(343.21,256.41) --
	(343.41,256.44) --
	(343.61,256.40) --
	(343.82,256.44) --
	(344.02,256.39) --
	(344.23,256.44) --
	(344.43,256.38) --
	(344.63,256.34) --
	(344.84,256.41) --
	(345.04,256.36) --
	(345.24,256.31) --
	(345.45,256.30) --
	(345.65,256.27) --
	(345.85,256.37) --
	(346.06,256.42) --
	(346.26,256.36) --
	(346.47,256.38) --
	(346.67,256.38) --
	(346.87,256.38) --
	(347.08,256.43) --
	(347.28,256.47) --
	(347.48,256.46) --
	(347.69,256.43) --
	(347.89,256.44) --
	(348.09,256.44) --
	(348.30,256.40) --
	(348.50,256.51) --
	(348.70,256.50) --
	(348.91,256.49) --
	(349.11,256.58) --
	(349.32,256.56) --
	(349.52,256.57) --
	(349.72,256.55) --
	(349.93,256.56) --
	(350.13,256.55) --
	(350.33,256.54) --
	(350.54,256.54) --
	(350.74,256.53) --
	(350.94,256.52) --
	(351.15,256.52) --
	(351.35,256.53) --
	(351.56,256.50) --
	(351.76,256.47) --
	(351.96,256.53) --
	(352.17,256.53) --
	(352.37,256.54) --
	(352.57,256.55) --
	(352.78,256.50) --
	(352.98,256.61) --
	(353.18,256.59) --
	(353.39,256.62) --
	(353.59,256.58) --
	(353.80,256.58) --
	(354.00,256.58) --
	(354.20,256.59) --
	(354.41,256.62) --
	(354.61,256.67) --
	(354.81,256.62) --
	(355.02,256.64) --
	(355.22,256.65) --
	(355.42,256.61) --
	(355.63,256.64) --
	(355.83,256.62) --
	(356.04,256.57) --
	(356.24,256.56) --
	(356.44,256.51) --
	(356.65,256.55) --
	(356.85,256.51) --
	(357.05,256.50) --
	(357.26,256.50) --
	(357.46,256.49) --
	(357.66,256.42) --
	(357.87,256.45) --
	(358.07,256.48) --
	(358.27,256.43) --
	(358.48,256.35) --
	(358.68,256.28) --
	(358.89,256.33) --
	(359.09,256.29) --
	(359.29,256.31) --
	(359.50,256.39) --
	(359.70,256.39) --
	(359.90,256.45) --
	(360.11,256.48) --
	(360.31,256.52) --
	(360.51,256.53) --
	(360.72,256.49) --
	(360.92,256.49) --
	(361.13,256.47) --
	(361.33,256.54) --
	(361.53,256.55) --
	(361.74,256.58) --
	(361.94,256.56) --
	(362.14,256.56) --
	(362.35,256.53) --
	(362.55,256.48) --
	(362.75,256.43) --
	(362.96,256.49) --
	(363.16,256.49) --
	(363.37,256.47) --
	(363.57,256.48) --
	(363.77,256.44) --
	(363.98,256.41) --
	(364.18,256.38) --
	(364.38,256.39) --
	(364.59,256.37) --
	(364.79,256.38) --
	(364.99,256.37) --
	(365.20,256.39) --
	(365.40,256.35) --
	(365.61,256.34) --
	(365.81,256.30) --
	(366.01,256.28) --
	(366.22,256.28) --
	(366.42,256.32) --
	(366.62,256.35) --
	(366.83,256.34) --
	(367.03,256.32) --
	(367.23,256.28) --
	(367.44,256.26) --
	(367.64,256.24) --
	(367.84,256.27) --
	(368.05,256.30) --
	(368.25,256.30) --
	(368.46,256.36) --
	(368.66,256.33) --
	(368.86,256.30) --
	(369.07,256.33) --
	(369.27,256.36) --
	(369.47,256.38) --
	(369.68,256.39) --
	(369.88,256.40) --
	(370.08,256.40) --
	(370.29,256.42) --
	(370.49,256.42) --
	(370.70,256.44) --
	(370.90,256.45) --
	(371.10,256.41) --
	(371.31,256.35) --
	(371.51,256.32) --
	(371.71,256.29) --
	(371.92,256.29) --
	(372.12,256.31) --
	(372.32,256.28) --
	(372.53,256.29) --
	(372.73,256.28) --
	(372.94,256.24) --
	(373.14,256.32) --
	(373.34,256.32) --
	(373.55,256.33) --
	(373.75,256.33) --
	(373.95,256.28) --
	(374.16,256.28) --
	(374.36,256.29) --
	(374.56,256.33) --
	(374.77,256.33) --
	(374.97,256.32) --
	(375.18,256.33) --
	(375.38,256.32) --
	(375.58,256.37) --
	(375.79,256.40) --
	(375.99,256.39) --
	(376.19,256.39) --
	(376.40,256.35) --
	(376.60,256.38) --
	(376.80,256.39) --
	(377.01,256.39) --
	(377.21,256.37) --
	(377.41,256.37) --
	(377.62,256.37) --
	(377.82,256.39) --
	(378.03,256.39) --
	(378.23,256.43) --
	(378.43,256.40) --
	(378.64,256.38) --
	(378.84,256.38) --
	(379.04,256.40) --
	(379.25,256.36) --
	(379.45,256.38) --
	(379.65,256.40) --
	(379.86,256.43) --
	(380.06,256.43) --
	(380.27,256.47) --
	(380.47,256.44) --
	(380.67,256.45) --
	(380.88,256.41) --
	(381.08,256.42) --
	(381.28,256.41) --
	(381.49,256.41) --
	(381.69,256.43) --
	(381.89,256.45) --
	(382.10,256.44) --
	(382.30,256.43) --
	(382.51,256.46) --
	(382.71,256.42) --
	(382.91,256.44) --
	(383.12,256.46) --
	(383.32,256.42) --
	(383.52,256.44) --
	(383.73,256.46) --
	(383.93,256.46) --
	(384.13,256.45) --
	(384.34,256.46) --
	(384.54,256.49) --
	(384.75,256.50) --
	(384.95,256.50) --
	(385.15,256.53) --
	(385.36,256.50) --
	(385.56,256.51) --
	(385.76,256.49) --
	(385.97,256.51) --
	(386.17,256.53) --
	(386.37,256.53) --
	(386.58,256.50) --
	(386.78,256.52) --
	(386.98,256.55) --
	(387.19,256.55) --
	(387.39,256.55) --
	(387.60,256.55) --
	(387.80,256.57) --
	(388.00,256.54) --
	(388.21,256.54) --
	(388.41,256.54) --
	(388.61,256.51) --
	(388.82,256.48) --
	(389.02,256.50) --
	(389.22,256.51) --
	(389.43,256.48) --
	(389.63,256.43) --
	(389.84,256.43) --
	(390.04,256.43) --
	(390.24,256.42) --
	(390.45,256.43) --
	(390.65,256.43) --
	(390.85,256.45) --
	(391.06,256.46) --
	(391.26,256.47) --
	(391.46,256.45) --
	(391.67,256.49) --
	(391.87,256.48) --
	(392.08,256.51) --
	(392.28,256.46) --
	(392.48,256.45) --
	(392.69,256.43) --
	(392.89,256.42) --
	(393.09,256.41) --
	(393.30,256.42) --
	(393.50,256.45) --
	(393.70,256.49) --
	(393.91,256.44) --
	(394.11,256.43) --
	(394.32,256.44) --
	(394.52,256.43) --
	(394.72,256.48) --
	(394.93,256.48) --
	(395.13,256.41) --
	(395.33,256.44) --
	(395.54,256.47) --
	(395.74,256.42) --
	(395.94,256.43) --
	(396.15,256.43) --
	(396.35,256.41) --
	(396.56,256.39) --
	(396.76,256.43) --
	(396.96,256.43) --
	(397.17,256.43) --
	(397.37,256.47) --
	(397.57,256.43) --
	(397.78,256.43) --
	(397.98,256.44) --
	(398.18,256.46) --
	(398.39,256.42) --
	(398.59,256.41) --
	(398.79,256.40) --
	(399.00,256.40) --
	(399.20,256.41) --
	(399.41,256.41) --
	(399.61,256.44) --
	(399.81,256.44) --
	(400.02,256.43) --
	(400.22,256.42) --
	(400.42,256.40) --
	(400.63,256.44) --
	(400.83,256.42) --
	(401.03,256.42) --
	(401.24,256.43) --
	(401.44,256.45) --
	(401.65,256.49) --
	(401.85,256.53) --
	(402.05,256.56) --
	(402.26,256.56) --
	(402.46,256.58) --
	(402.66,256.62) --
	(402.87,256.63) --
	(403.07,256.66) --
	(403.27,256.65) --
	(403.48,256.63) --
	(403.68,256.64) --
	(403.89,256.60) --
	(404.09,256.60) --
	(404.29,256.60) --
	(404.50,256.63) --
	(404.70,256.68) --
	(404.90,256.67) --
	(405.11,256.69) --
	(405.31,256.70) --
	(405.51,256.70) --
	(405.72,256.69) --
	(405.92,256.66) --
	(406.13,256.65) --
	(406.33,256.61) --
	(406.53,256.61) --
	(406.74,256.57) --
	(406.94,256.59) --
	(407.14,256.59) --
	(407.35,256.58) --
	(407.55,256.59) --
	(407.75,256.55) --
	(407.96,256.54) --
	(408.16,256.55) --
	(408.36,256.57) --
	(408.57,256.58) --
	(408.77,256.58) --
	(408.98,256.54) --
	(409.18,256.55) --
	(409.38,256.56) --
	(409.59,256.54) --
	(409.79,256.53) --
	(409.99,256.56) --
	(410.20,256.55) --
	(410.40,256.56) --
	(410.60,256.53) --
	(410.81,256.49) --
	(411.01,256.47) --
	(411.22,256.52) --
	(411.42,256.53) --
	(411.62,256.54) --
	(411.83,256.59) --
	(412.03,256.59) --
	(412.23,256.61) --
	(412.44,256.61) --
	(412.64,256.60) --
	(412.84,256.61) --
	(413.05,256.58) --
	(413.25,256.61) --
	(413.46,256.60) --
	(413.66,256.60) --
	(413.86,256.60) --
	(414.07,256.57) --
	(414.27,256.60) --
	(414.47,256.61) --
	(414.68,256.58) --
	(414.88,256.58) --
	(415.08,256.57) --
	(415.29,256.58) --
	(415.49,256.58) --
	(415.70,256.58) --
	(415.90,256.56) --
	(416.10,256.55) --
	(416.31,256.55) --
	(416.51,256.53) --
	(416.71,256.51) --
	(416.92,256.54) --
	(417.12,256.53) --
	(417.32,256.55) --
	(417.53,256.52) --
	(417.73,256.52) --
	(417.93,256.51) --
	(418.14,256.49) --
	(418.34,256.48) --
	(418.55,256.49) --
	(418.75,256.47) --
	(418.95,256.47) --
	(419.16,256.44) --
	(419.36,256.45) --
	(419.56,256.47) --
	(419.77,256.48) --
	(419.97,256.47) --
	(420.17,256.46) --
	(420.38,256.45) --
	(420.58,256.44) --
	(420.79,256.42) --
	(420.99,256.43) --
	(421.19,256.39) --
	(421.40,256.38) --
	(421.60,256.41) --
	(421.80,256.44) --
	(422.01,256.43) --
	(422.21,256.44) --
	(422.41,256.45) --
	(422.62,256.43) --
	(422.82,256.42) --
	(423.03,256.42) --
	(423.23,256.44) --
	(423.43,256.46) --
	(423.64,256.45) --
	(423.84,256.43) --
	(424.04,256.42) --
	(424.25,256.42) --
	(424.45,256.44) --
	(424.65,256.45) --
	(424.86,256.45) --
	(425.06,256.45) --
	(425.27,256.44) --
	(425.47,256.43) --
	(425.67,256.45) --
	(425.88,256.44) --
	(426.08,256.48) --
	(426.28,256.47) --
	(426.49,256.48) --
	(426.69,256.49) --
	(426.89,256.50) --
	(427.10,256.49) --
	(427.30,256.47) --
	(427.50,256.48) --
	(427.71,256.48) --
	(427.91,256.48) --
	(428.12,256.48) --
	(428.32,256.50) --
	(428.52,256.50) --
	(428.73,256.52) --
	(428.93,256.52) --
	(429.13,256.51) --
	(429.34,256.49) --
	(429.54,256.47) --
	(429.74,256.47) --
	(429.95,256.47) --
	(430.15,256.46) --
	(430.36,256.45) --
	(430.56,256.44) --
	(430.76,256.49) --
	(430.97,256.50) --
	(431.17,256.49) --
	(431.37,256.49) --
	(431.58,256.48) --
	(431.78,256.44) --
	(431.98,256.44) --
	(432.19,256.41) --
	(432.39,256.41) --
	(432.60,256.42) --
	(432.80,256.41) --
	(433.00,256.41) --
	(433.21,256.41) --
	(433.41,256.42) --
	(433.61,256.42) --
	(433.82,256.44) --
	(434.02,256.46) --
	(434.22,256.45) --
	(434.43,256.47) --
	(434.63,256.47) --
	(434.84,256.46) --
	(435.04,256.50) --
	(435.24,256.51) --
	(435.45,256.51) --
	(435.65,256.49) --
	(435.85,256.50) --
	(436.06,256.52) --
	(436.26,256.53) --
	(436.46,256.54) --
	(436.67,256.56) --
	(436.87,256.56) --
	(437.07,256.55) --
	(437.28,256.55) --
	(437.48,256.55) --
	(437.69,256.55) --
	(437.89,256.56) --
	(438.09,256.53) --
	(438.30,256.54) --
	(438.50,256.54) --
	(438.70,256.54) --
	(438.91,256.53) --
	(439.11,256.51) --
	(439.31,256.51) --
	(439.52,256.50) --
	(439.72,256.49) --
	(439.93,256.48) --
	(440.13,256.45) --
	(440.33,256.46) --
	(440.54,256.46) --
	(440.74,256.46) --
	(440.94,256.45) --
	(441.15,256.43) --
	(441.35,256.42) --
	(441.55,256.41) --
	(441.76,256.41) --
	(441.96,256.43) --
	(442.17,256.43) --
	(442.37,256.43) --
	(442.57,256.43) --
	(442.78,256.42) --
	(442.98,256.42) --
	(443.18,256.44) --
	(443.39,256.44) --
	(443.59,256.44) --
	(443.79,256.42) --
	(444.00,256.42) --
	(444.20,256.45) --
	(444.41,256.46) --
	(444.61,256.45) --
	(444.81,256.45) --
	(445.02,256.44) --
	(445.22,256.43) --
	(445.42,256.41) --
	(445.63,256.43) --
	(445.83,256.41) --
	(446.03,256.42) --
	(446.24,256.44) --
	(446.44,256.44) --
	(446.65,256.45) --
	(446.85,256.42) --
	(447.05,256.42) --
	(447.26,256.43) --
	(447.46,256.42) --
	(447.66,256.44) --
	(447.87,256.45) --
	(448.07,256.48) --
	(448.27,256.49) --
	(448.48,256.49) --
	(448.68,256.51) --
	(448.88,256.53) --
	(449.09,256.53) --
	(449.29,256.52) --
	(449.50,256.52) --
	(449.70,256.53) --
	(449.90,256.53) --
	(450.11,256.51) --
	(450.31,256.52) --
	(450.51,256.50) --
	(450.72,256.53) --
	(450.92,256.53) --
	(451.12,256.54) --
	(451.33,256.55) --
	(451.53,256.55) --
	(451.74,256.55) --
	(451.94,256.57) --
	(452.14,256.58) --
	(452.35,256.57) --
	(452.55,256.57) --
	(452.75,256.57) --
	(452.96,256.56) --
	(453.16,256.59) --
	(453.36,256.58) --
	(453.57,256.58) --
	(453.77,256.56) --
	(453.98,256.56) --
	(454.18,256.56) --
	(454.38,256.56) --
	(454.59,256.52) --
	(454.79,256.51) --
	(454.99,256.50) --
	(455.20,256.50) --
	(455.40,256.50) --
	(455.60,256.50) --
	(455.81,256.52) --
	(456.01,256.53) --
	(456.22,256.54) --
	(456.42,256.57) --
	(456.62,256.56) --
	(456.83,256.58) --
	(457.03,256.62) --
	(457.23,256.64) --
	(457.44,256.65) --
	(457.64,256.66) --
	(457.84,256.66) --
	(458.05,256.65) --
	(458.25,256.66) --
	(458.45,256.65) --
	(458.66,256.66) --
	(458.86,256.68) --
	(459.07,256.68) --
	(459.27,256.69) --
	(459.47,256.72) --
	(459.68,256.69) --
	(459.88,256.72) --
	(460.08,256.72) --
	(460.29,256.73) --
	(460.49,256.71) --
	(460.69,256.71) --
	(460.90,256.70) --
	(461.10,256.73) --
	(461.31,256.76) --
	(461.51,256.76) --
	(461.71,256.77) --
	(461.92,256.78) --
	(462.12,256.77) --
	(462.32,256.77) --
	(462.53,256.78) --
	(462.73,256.76) --
	(462.93,256.79) --
	(463.14,256.80) --
	(463.34,256.78) --
	(463.55,256.74) --
	(463.75,256.74) --
	(463.95,256.75) --
	(464.16,256.78) --
	(464.36,256.77) --
	(464.56,256.76) --
	(464.77,256.73) --
	(464.97,256.73) --
	(465.17,256.73) --
	(465.38,256.77) --
	(465.58,256.79) --
	(465.79,256.79) --
	(465.99,256.80) --
	(466.19,256.84) --
	(466.40,256.85) --
	(466.60,256.84) --
	(466.80,256.86) --
	(467.01,256.85) --
	(467.21,256.83) --
	(467.41,256.84) --
	(467.62,256.83) --
	(467.82,256.83) --
	(468.02,256.81) --
	(468.23,256.81) --
	(468.43,256.81) --
	(468.64,256.79) --
	(468.84,256.80) --
	(469.04,256.80) --
	(469.25,256.80) --
	(469.45,256.81) --
	(469.65,256.82) --
	(469.86,256.83) --
	(470.06,256.84) --
	(470.26,256.86) --
	(470.47,256.85) --
	(470.67,256.84) --
	(470.88,256.85) --
	(471.08,256.85) --
	(471.28,256.86) --
	(471.49,256.88) --
	(471.69,256.87) --
	(471.89,256.88) --
	(472.10,256.91) --
	(472.30,256.89) --
	(472.50,256.89) --
	(472.71,256.89) --
	(472.91,256.90) --
	(473.12,256.89) --
	(473.32,256.88) --
	(473.52,256.83) --
	(473.73,256.80) --
	(473.93,256.80) --
	(474.13,256.82) --
	(474.34,256.80) --
	(474.54,256.80) --
	(474.74,256.82) --
	(474.95,256.84) --
	(475.15,256.83) --
	(475.36,256.85) --
	(475.56,256.84) --
	(475.76,256.84) --
	(475.97,256.83) --
	(476.17,256.84) --
	(476.37,256.87) --
	(476.58,256.88) --
	(476.78,256.91) --
	(476.98,256.91) --
	(477.19,256.89) --
	(477.39,256.88) --
	(477.59,256.88) --
	(477.80,256.86) --
	(478.00,256.87) --
	(478.21,256.87) --
	(478.41,256.86) --
	(478.61,256.87) --
	(478.82,256.87) --
	(479.02,256.87) --
	(479.22,256.90) --
	(479.43,256.90) --
	(479.63,256.91) --
	(479.83,256.90) --
	(480.04,256.92) --
	(480.24,256.92) --
	(480.45,256.91) --
	(480.65,256.92) --
	(480.85,256.92) --
	(481.06,256.92) --
	(481.26,256.94) --
	(481.46,256.95) --
	(481.67,256.94) --
	(481.87,256.95) --
	(482.07,256.95) --
	(482.28,256.93) --
	(482.48,256.95) --
	(482.69,256.95) --
	(482.89,256.94) --
	(483.09,256.94) --
	(483.30,256.91) --
	(483.50,256.89) --
	(483.70,256.89) --
	(483.91,256.87) --
	(484.11,256.87) --
	(484.31,256.85) --
	(484.52,256.86) --
	(484.72,256.86) --
	(484.93,256.85) --
	(485.13,256.86) --
	(485.33,256.85) --
	(485.54,256.86) --
	(485.74,256.87) --
	(485.94,256.86) --
	(486.15,256.85) --
	(486.35,256.85) --
	(486.55,256.85) --
	(486.76,256.85) --
	(486.96,256.85) --
	(487.17,256.85) --
	(487.37,256.85) --
	(487.57,256.85) --
	(487.78,256.84) --
	(487.98,256.84) --
	(488.18,256.83) --
	(488.39,256.82) --
	(488.59,256.83) --
	(488.79,256.82) --
	(489.00,256.83) --
	(489.20,256.83) --
	(489.40,256.84) --
	(489.61,256.83) --
	(489.81,256.82) --
	(490.02,256.82) --
	(490.22,256.83) --
	(490.42,256.85);
\definecolor{drawColor}{RGB}{39,48,70}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (291.08,243.37) --
	(291.28,244.43) --
	(291.49,244.72) --
	(291.69,244.89) --
	(291.90,245.12) --
	(292.10,245.07) --
	(292.30,245.58) --
	(292.51,245.78) --
	(292.71,246.15) --
	(292.91,246.00) --
	(293.12,246.03) --
	(293.32,245.76) --
	(293.52,246.35) --
	(293.73,246.87) --
	(293.93,246.83) --
	(294.14,246.87) --
	(294.34,246.98) --
	(294.54,247.28) --
	(294.75,247.68) --
	(294.95,248.58) --
	(295.15,248.73) --
	(295.36,248.84) --
	(295.56,249.04) --
	(295.76,248.95) --
	(295.97,249.46) --
	(296.17,249.74) --
	(296.37,250.35) --
	(296.58,250.79) --
	(296.78,250.89) --
	(296.99,250.81) --
	(297.19,251.04) --
	(297.39,251.58) --
	(297.60,251.94) --
	(297.80,252.14) --
	(298.00,252.35) --
	(298.21,252.40) --
	(298.41,252.21) --
	(298.61,252.61) --
	(298.82,253.01) --
	(299.02,253.15) --
	(299.23,253.42) --
	(299.43,253.51) --
	(299.63,253.62) --
	(299.84,253.83) --
	(300.04,254.05) --
	(300.24,254.09) --
	(300.45,254.22) --
	(300.65,254.34) --
	(300.85,254.36) --
	(301.06,254.37) --
	(301.26,254.60) --
	(301.47,254.56) --
	(301.67,254.94) --
	(301.87,255.04) --
	(302.08,255.17) --
	(302.28,255.44) --
	(302.48,255.54) --
	(302.69,255.49) --
	(302.89,255.64) --
	(303.09,255.31) --
	(303.30,255.23) --
	(303.50,255.25) --
	(303.71,255.33) --
	(303.91,255.45) --
	(304.11,255.71) --
	(304.32,255.85) --
	(304.52,255.96) --
	(304.72,256.02) --
	(304.93,255.95) --
	(305.13,256.04) --
	(305.33,256.22) --
	(305.54,256.20) --
	(305.74,256.26) --
	(305.95,256.48) --
	(306.15,256.61) --
	(306.35,256.91) --
	(306.56,257.03) --
	(306.76,257.19) --
	(306.96,257.08) --
	(307.17,257.36) --
	(307.37,257.49) --
	(307.57,257.27) --
	(307.78,257.21) --
	(307.98,257.14) --
	(308.18,257.27) --
	(308.39,257.34) --
	(308.59,257.33) --
	(308.80,257.26) --
	(309.00,257.43) --
	(309.20,257.39) --
	(309.41,257.39) --
	(309.61,257.35) --
	(309.81,257.55) --
	(310.02,257.38) --
	(310.22,257.49) --
	(310.42,257.59) --
	(310.63,257.62) --
	(310.83,257.80) --
	(311.04,257.81) --
	(311.24,257.79) --
	(311.44,257.91) --
	(311.65,258.06) --
	(311.85,258.05) --
	(312.05,258.12) --
	(312.26,258.09) --
	(312.46,258.07) --
	(312.66,258.00) --
	(312.87,257.99) --
	(313.07,258.05) --
	(313.28,258.22) --
	(313.48,258.16) --
	(313.68,258.18) --
	(313.89,258.26) --
	(314.09,258.26) --
	(314.29,258.26) --
	(314.50,258.07) --
	(314.70,258.17) --
	(314.90,258.06) --
	(315.11,258.05) --
	(315.31,257.98) --
	(315.52,257.98) --
	(315.72,257.92) --
	(315.92,257.89) --
	(316.13,257.89) --
	(316.33,257.92) --
	(316.53,258.01) --
	(316.74,258.07) --
	(316.94,258.09) --
	(317.14,258.05) --
	(317.35,257.92) --
	(317.55,257.85) --
	(317.75,257.83) --
	(317.96,257.87) --
	(318.16,257.87) --
	(318.37,257.80) --
	(318.57,257.87) --
	(318.77,257.78) --
	(318.98,257.91) --
	(319.18,257.94) --
	(319.38,257.97) --
	(319.59,258.15) --
	(319.79,258.17) --
	(319.99,258.12) --
	(320.20,258.20) --
	(320.40,258.12) --
	(320.61,258.21) --
	(320.81,258.23) --
	(321.01,258.31) --
	(321.22,258.27) --
	(321.42,258.32) --
	(321.62,258.30) --
	(321.83,258.24) --
	(322.03,258.16) --
	(322.23,258.13) --
	(322.44,258.19) --
	(322.64,258.23) --
	(322.85,258.22) --
	(323.05,258.25) --
	(323.25,258.27) --
	(323.46,258.31) --
	(323.66,258.31) --
	(323.86,258.20) --
	(324.07,258.34) --
	(324.27,258.37) --
	(324.47,258.44) --
	(324.68,258.37) --
	(324.88,258.54) --
	(325.09,258.65) --
	(325.29,258.69) --
	(325.49,258.69) --
	(325.70,258.84) --
	(325.90,258.93) --
	(326.10,258.88) --
	(326.31,258.95) --
	(326.51,259.10) --
	(326.71,259.06) --
	(326.92,259.10) --
	(327.12,259.18) --
	(327.32,259.26) --
	(327.53,259.33) --
	(327.73,259.41) --
	(327.94,259.44) --
	(328.14,259.46) --
	(328.34,259.41) --
	(328.55,259.47) --
	(328.75,259.45) --
	(328.95,259.47) --
	(329.16,259.52) --
	(329.36,259.53) --
	(329.56,259.58) --
	(329.77,259.61) --
	(329.97,259.75) --
	(330.18,259.74) --
	(330.38,259.74) --
	(330.58,259.73) --
	(330.79,259.81) --
	(330.99,259.85) --
	(331.19,259.87) --
	(331.40,259.80) --
	(331.60,259.90) --
	(331.80,259.87) --
	(332.01,259.96) --
	(332.21,259.87) --
	(332.42,259.86) --
	(332.62,259.92) --
	(332.82,259.91) --
	(333.03,259.84) --
	(333.23,259.82) --
	(333.43,259.84) --
	(333.64,259.84) --
	(333.84,259.87) --
	(334.04,259.94) --
	(334.25,259.84) --
	(334.45,259.79) --
	(334.66,259.73) --
	(334.86,259.73) --
	(335.06,259.85) --
	(335.27,259.85) --
	(335.47,259.87) --
	(335.67,259.85) --
	(335.88,259.92) --
	(336.08,259.98) --
	(336.28,259.99) --
	(336.49,259.98) --
	(336.69,259.99) --
	(336.89,260.02) --
	(337.10,260.10) --
	(337.30,260.09) --
	(337.51,260.09) --
	(337.71,260.03) --
	(337.91,260.06) --
	(338.12,260.09) --
	(338.32,260.14) --
	(338.52,260.17) --
	(338.73,260.24) --
	(338.93,260.20) --
	(339.13,260.15) --
	(339.34,260.17) --
	(339.54,260.19) --
	(339.75,260.15) --
	(339.95,260.21) --
	(340.15,260.20) --
	(340.36,260.26) --
	(340.56,260.33) --
	(340.76,260.29) --
	(340.97,260.32) --
	(341.17,260.40) --
	(341.37,260.38) --
	(341.58,260.32) --
	(341.78,260.33) --
	(341.99,260.35) --
	(342.19,260.30) --
	(342.39,260.28) --
	(342.60,260.31) --
	(342.80,260.38) --
	(343.00,260.41) --
	(343.21,260.42) --
	(343.41,260.44) --
	(343.61,260.40) --
	(343.82,260.44) --
	(344.02,260.40) --
	(344.23,260.46) --
	(344.43,260.42) --
	(344.63,260.41) --
	(344.84,260.47) --
	(345.04,260.43) --
	(345.24,260.38) --
	(345.45,260.40) --
	(345.65,260.41) --
	(345.85,260.50) --
	(346.06,260.55) --
	(346.26,260.49) --
	(346.47,260.50) --
	(346.67,260.52) --
	(346.87,260.52) --
	(347.08,260.57) --
	(347.28,260.60) --
	(347.48,260.60) --
	(347.69,260.57) --
	(347.89,260.58) --
	(348.09,260.59) --
	(348.30,260.54) --
	(348.50,260.64) --
	(348.70,260.64) --
	(348.91,260.67) --
	(349.11,260.76) --
	(349.32,260.75) --
	(349.52,260.76) --
	(349.72,260.75) --
	(349.93,260.77) --
	(350.13,260.76) --
	(350.33,260.76) --
	(350.54,260.79) --
	(350.74,260.79) --
	(350.94,260.81) --
	(351.15,260.81) --
	(351.35,260.85) --
	(351.56,260.84) --
	(351.76,260.81) --
	(351.96,260.86) --
	(352.17,260.86) --
	(352.37,260.89) --
	(352.57,260.91) --
	(352.78,260.86) --
	(352.98,260.98) --
	(353.18,260.98) --
	(353.39,261.01) --
	(353.59,260.98) --
	(353.80,261.00) --
	(354.00,260.99) --
	(354.20,261.02) --
	(354.41,261.06) --
	(354.61,261.11) --
	(354.81,261.06) --
	(355.02,261.08) --
	(355.22,261.08) --
	(355.42,261.03) --
	(355.63,261.06) --
	(355.83,261.08) --
	(356.04,261.03) --
	(356.24,261.03) --
	(356.44,261.01) --
	(356.65,261.07) --
	(356.85,261.03) --
	(357.05,261.03) --
	(357.26,261.04) --
	(357.46,261.03) --
	(357.66,260.96) --
	(357.87,261.01) --
	(358.07,261.06) --
	(358.27,261.02) --
	(358.48,260.94) --
	(358.68,260.88) --
	(358.89,260.92) --
	(359.09,260.92) --
	(359.29,260.92) --
	(359.50,261.00) --
	(359.70,261.03) --
	(359.90,261.09) --
	(360.11,261.12) --
	(360.31,261.16) --
	(360.51,261.18) --
	(360.72,261.16) --
	(360.92,261.17) --
	(361.13,261.15) --
	(361.33,261.22) --
	(361.53,261.22) --
	(361.74,261.27) --
	(361.94,261.26) --
	(362.14,261.27) --
	(362.35,261.25) --
	(362.55,261.22) --
	(362.75,261.17) --
	(362.96,261.22) --
	(363.16,261.23) --
	(363.37,261.21) --
	(363.57,261.22) --
	(363.77,261.18) --
	(363.98,261.16) --
	(364.18,261.13) --
	(364.38,261.14) --
	(364.59,261.14) --
	(364.79,261.14) --
	(364.99,261.14) --
	(365.20,261.15) --
	(365.40,261.10) --
	(365.61,261.10) --
	(365.81,261.07) --
	(366.01,261.06) --
	(366.22,261.06) --
	(366.42,261.09) --
	(366.62,261.12) --
	(366.83,261.13) --
	(367.03,261.11) --
	(367.23,261.07) --
	(367.44,261.05) --
	(367.64,261.03) --
	(367.84,261.06) --
	(368.05,261.10) --
	(368.25,261.10) --
	(368.46,261.16) --
	(368.66,261.11) --
	(368.86,261.11) --
	(369.07,261.14) --
	(369.27,261.17) --
	(369.47,261.19) --
	(369.68,261.19) --
	(369.88,261.20) --
	(370.08,261.20) --
	(370.29,261.22) --
	(370.49,261.22) --
	(370.70,261.23) --
	(370.90,261.25) --
	(371.10,261.22) --
	(371.31,261.16) --
	(371.51,261.14) --
	(371.71,261.11) --
	(371.92,261.12) --
	(372.12,261.15) --
	(372.32,261.12) --
	(372.53,261.14) --
	(372.73,261.12) --
	(372.94,261.11) --
	(373.14,261.19) --
	(373.34,261.19) --
	(373.55,261.19) --
	(373.75,261.19) --
	(373.95,261.15) --
	(374.16,261.14) --
	(374.36,261.16) --
	(374.56,261.19) --
	(374.77,261.19) --
	(374.97,261.19) --
	(375.18,261.21) --
	(375.38,261.20) --
	(375.58,261.25) --
	(375.79,261.28) --
	(375.99,261.27) --
	(376.19,261.29) --
	(376.40,261.25) --
	(376.60,261.28) --
	(376.80,261.29) --
	(377.01,261.29) --
	(377.21,261.27) --
	(377.41,261.28) --
	(377.62,261.29) --
	(377.82,261.30) --
	(378.03,261.30) --
	(378.23,261.33) --
	(378.43,261.32) --
	(378.64,261.30) --
	(378.84,261.31) --
	(379.04,261.34) --
	(379.25,261.30) --
	(379.45,261.34) --
	(379.65,261.36) --
	(379.86,261.39) --
	(380.06,261.40) --
	(380.27,261.44) --
	(380.47,261.42) --
	(380.67,261.43) --
	(380.88,261.40) --
	(381.08,261.41) --
	(381.28,261.40) --
	(381.49,261.40) --
	(381.69,261.41) --
	(381.89,261.42) --
	(382.10,261.42) --
	(382.30,261.41) --
	(382.51,261.44) --
	(382.71,261.43) --
	(382.91,261.43) --
	(383.12,261.45) --
	(383.32,261.41) --
	(383.52,261.44) --
	(383.73,261.46) --
	(383.93,261.46) --
	(384.13,261.47) --
	(384.34,261.49) --
	(384.54,261.51) --
	(384.75,261.54) --
	(384.95,261.53) --
	(385.15,261.57) --
	(385.36,261.54) --
	(385.56,261.55) --
	(385.76,261.55) --
	(385.97,261.56) --
	(386.17,261.57) --
	(386.37,261.57) --
	(386.58,261.55) --
	(386.78,261.57) --
	(386.98,261.60) --
	(387.19,261.58) --
	(387.39,261.59) --
	(387.60,261.59) --
	(387.80,261.62) --
	(388.00,261.59) --
	(388.21,261.60) --
	(388.41,261.59) --
	(388.61,261.58) --
	(388.82,261.54) --
	(389.02,261.56) --
	(389.22,261.57) --
	(389.43,261.54) --
	(389.63,261.50) --
	(389.84,261.50) --
	(390.04,261.49) --
	(390.24,261.48) --
	(390.45,261.49) --
	(390.65,261.48) --
	(390.85,261.50) --
	(391.06,261.52) --
	(391.26,261.53) --
	(391.46,261.51) --
	(391.67,261.56) --
	(391.87,261.56) --
	(392.08,261.58) --
	(392.28,261.53) --
	(392.48,261.53) --
	(392.69,261.52) --
	(392.89,261.52) --
	(393.09,261.52) --
	(393.30,261.52) --
	(393.50,261.56) --
	(393.70,261.59) --
	(393.91,261.53) --
	(394.11,261.52) --
	(394.32,261.54) --
	(394.52,261.53) --
	(394.72,261.57) --
	(394.93,261.58) --
	(395.13,261.53) --
	(395.33,261.56) --
	(395.54,261.58) --
	(395.74,261.55) --
	(395.94,261.57) --
	(396.15,261.58) --
	(396.35,261.57) --
	(396.56,261.56) --
	(396.76,261.59) --
	(396.96,261.60) --
	(397.17,261.61) --
	(397.37,261.65) --
	(397.57,261.63) --
	(397.78,261.62) --
	(397.98,261.65) --
	(398.18,261.67) --
	(398.39,261.64) --
	(398.59,261.63) --
	(398.79,261.62) --
	(399.00,261.61) --
	(399.20,261.63) --
	(399.41,261.63) --
	(399.61,261.66) --
	(399.81,261.65) --
	(400.02,261.64) --
	(400.22,261.64) --
	(400.42,261.62) --
	(400.63,261.65) --
	(400.83,261.64) --
	(401.03,261.64) --
	(401.24,261.65) --
	(401.44,261.67) --
	(401.65,261.72) --
	(401.85,261.75) --
	(402.05,261.78) --
	(402.26,261.78) --
	(402.46,261.79) --
	(402.66,261.84) --
	(402.87,261.86) --
	(403.07,261.87) --
	(403.27,261.86) --
	(403.48,261.85) --
	(403.68,261.85) --
	(403.89,261.81) --
	(404.09,261.82) --
	(404.29,261.82) --
	(404.50,261.84) --
	(404.70,261.88) --
	(404.90,261.88) --
	(405.11,261.91) --
	(405.31,261.93) --
	(405.51,261.93) --
	(405.72,261.92) --
	(405.92,261.90) --
	(406.13,261.89) --
	(406.33,261.86) --
	(406.53,261.86) --
	(406.74,261.82) --
	(406.94,261.83) --
	(407.14,261.85) --
	(407.35,261.83) --
	(407.55,261.85) --
	(407.75,261.81) --
	(407.96,261.81) --
	(408.16,261.80) --
	(408.36,261.82) --
	(408.57,261.82) --
	(408.77,261.82) --
	(408.98,261.79) --
	(409.18,261.80) --
	(409.38,261.81) --
	(409.59,261.79) --
	(409.79,261.78) --
	(409.99,261.81) --
	(410.20,261.80) --
	(410.40,261.80) --
	(410.60,261.77) --
	(410.81,261.73) --
	(411.01,261.71) --
	(411.22,261.76) --
	(411.42,261.77) --
	(411.62,261.77) --
	(411.83,261.83) --
	(412.03,261.83) --
	(412.23,261.85) --
	(412.44,261.84) --
	(412.64,261.83) --
	(412.84,261.83) --
	(413.05,261.81) --
	(413.25,261.84) --
	(413.46,261.83) --
	(413.66,261.83) --
	(413.86,261.84) --
	(414.07,261.81) --
	(414.27,261.84) --
	(414.47,261.85) --
	(414.68,261.83) --
	(414.88,261.83) --
	(415.08,261.82) --
	(415.29,261.83) --
	(415.49,261.82) --
	(415.70,261.81) --
	(415.90,261.80) --
	(416.10,261.79) --
	(416.31,261.79) --
	(416.51,261.77) --
	(416.71,261.76) --
	(416.92,261.79) --
	(417.12,261.77) --
	(417.32,261.79) --
	(417.53,261.77) --
	(417.73,261.77) --
	(417.93,261.75) --
	(418.14,261.74) --
	(418.34,261.74) --
	(418.55,261.75) --
	(418.75,261.74) --
	(418.95,261.73) --
	(419.16,261.73) --
	(419.36,261.74) --
	(419.56,261.76) --
	(419.77,261.77) --
	(419.97,261.77) --
	(420.17,261.76) --
	(420.38,261.75) --
	(420.58,261.74) --
	(420.79,261.71) --
	(420.99,261.72) --
	(421.19,261.70) --
	(421.40,261.68) --
	(421.60,261.72) --
	(421.80,261.74) --
	(422.01,261.73) --
	(422.21,261.74) --
	(422.41,261.76) --
	(422.62,261.73) --
	(422.82,261.73) --
	(423.03,261.74) --
	(423.23,261.76) --
	(423.43,261.77) --
	(423.64,261.78) --
	(423.84,261.77) --
	(424.04,261.75) --
	(424.25,261.75) --
	(424.45,261.77) --
	(424.65,261.79) --
	(424.86,261.79) --
	(425.06,261.78) --
	(425.27,261.78) --
	(425.47,261.77) --
	(425.67,261.78) --
	(425.88,261.76) --
	(426.08,261.80) --
	(426.28,261.80) --
	(426.49,261.80) --
	(426.69,261.82) --
	(426.89,261.82) --
	(427.10,261.81) --
	(427.30,261.80) --
	(427.50,261.80) --
	(427.71,261.81) --
	(427.91,261.81) --
	(428.12,261.82) --
	(428.32,261.83) --
	(428.52,261.84) --
	(428.73,261.87) --
	(428.93,261.87) --
	(429.13,261.86) --
	(429.34,261.85) --
	(429.54,261.82) --
	(429.74,261.83) --
	(429.95,261.83) --
	(430.15,261.82) --
	(430.36,261.80) --
	(430.56,261.79) --
	(430.76,261.83) --
	(430.97,261.85) --
	(431.17,261.85) --
	(431.37,261.85) --
	(431.58,261.84) --
	(431.78,261.80) --
	(431.98,261.80) --
	(432.19,261.78) --
	(432.39,261.77) --
	(432.60,261.79) --
	(432.80,261.79) --
	(433.00,261.79) --
	(433.21,261.80) --
	(433.41,261.81) --
	(433.61,261.82) --
	(433.82,261.84) --
	(434.02,261.85) --
	(434.22,261.84) --
	(434.43,261.86) --
	(434.63,261.86) --
	(434.84,261.84) --
	(435.04,261.89) --
	(435.24,261.90) --
	(435.45,261.89) --
	(435.65,261.89) --
	(435.85,261.90) --
	(436.06,261.92) --
	(436.26,261.93) --
	(436.46,261.94) --
	(436.67,261.97) --
	(436.87,261.96) --
	(437.07,261.96) --
	(437.28,261.96) --
	(437.48,261.96) --
	(437.69,261.96) --
	(437.89,261.97) --
	(438.09,261.95) --
	(438.30,261.96) --
	(438.50,261.96) --
	(438.70,261.96) --
	(438.91,261.96) --
	(439.11,261.94) --
	(439.31,261.95) --
	(439.52,261.93) --
	(439.72,261.92) --
	(439.93,261.92) --
	(440.13,261.90) --
	(440.33,261.90) --
	(440.54,261.91) --
	(440.74,261.91) --
	(440.94,261.90) --
	(441.15,261.89) --
	(441.35,261.89) --
	(441.55,261.88) --
	(441.76,261.88) --
	(441.96,261.90) --
	(442.17,261.90) --
	(442.37,261.90) --
	(442.57,261.91) --
	(442.78,261.90) --
	(442.98,261.91) --
	(443.18,261.92) --
	(443.39,261.93) --
	(443.59,261.92) --
	(443.79,261.91) --
	(444.00,261.91) --
	(444.20,261.94) --
	(444.41,261.95) --
	(444.61,261.93) --
	(444.81,261.93) --
	(445.02,261.92) --
	(445.22,261.92) --
	(445.42,261.90) --
	(445.63,261.92) --
	(445.83,261.90) --
	(446.03,261.91) --
	(446.24,261.93) --
	(446.44,261.93) --
	(446.65,261.95) --
	(446.85,261.92) --
	(447.05,261.93) --
	(447.26,261.92) --
	(447.46,261.92) --
	(447.66,261.95) --
	(447.87,261.97) --
	(448.07,262.00) --
	(448.27,262.01) --
	(448.48,262.01) --
	(448.68,262.02) --
	(448.88,262.05) --
	(449.09,262.05) --
	(449.29,262.05) --
	(449.50,262.04) --
	(449.70,262.04) --
	(449.90,262.06) --
	(450.11,262.04) --
	(450.31,262.06) --
	(450.51,262.05) --
	(450.72,262.07) --
	(450.92,262.07) --
	(451.12,262.08) --
	(451.33,262.09) --
	(451.53,262.08) --
	(451.74,262.07) --
	(451.94,262.10) --
	(452.14,262.12) --
	(452.35,262.10) --
	(452.55,262.11) --
	(452.75,262.11) --
	(452.96,262.11) --
	(453.16,262.14) --
	(453.36,262.13) --
	(453.57,262.14) --
	(453.77,262.12) --
	(453.98,262.11) --
	(454.18,262.11) --
	(454.38,262.11) --
	(454.59,262.07) --
	(454.79,262.06) --
	(454.99,262.05) --
	(455.20,262.06) --
	(455.40,262.06) --
	(455.60,262.05) --
	(455.81,262.08) --
	(456.01,262.09) --
	(456.22,262.09) --
	(456.42,262.12) --
	(456.62,262.11) --
	(456.83,262.13) --
	(457.03,262.17) --
	(457.23,262.19) --
	(457.44,262.20) --
	(457.64,262.20) --
	(457.84,262.21) --
	(458.05,262.20) --
	(458.25,262.20) --
	(458.45,262.19) --
	(458.66,262.20) --
	(458.86,262.22) --
	(459.07,262.22) --
	(459.27,262.23) --
	(459.47,262.26) --
	(459.68,262.24) --
	(459.88,262.26) --
	(460.08,262.26) --
	(460.29,262.27) --
	(460.49,262.25) --
	(460.69,262.24) --
	(460.90,262.24) --
	(461.10,262.26) --
	(461.31,262.30) --
	(461.51,262.30) --
	(461.71,262.30) --
	(461.92,262.32) --
	(462.12,262.31) --
	(462.32,262.31) --
	(462.53,262.31) --
	(462.73,262.30) --
	(462.93,262.32) --
	(463.14,262.33) --
	(463.34,262.32) --
	(463.55,262.29) --
	(463.75,262.27) --
	(463.95,262.28) --
	(464.16,262.32) --
	(464.36,262.31) --
	(464.56,262.30) --
	(464.77,262.28) --
	(464.97,262.28) --
	(465.17,262.27) --
	(465.38,262.31) --
	(465.58,262.32) --
	(465.79,262.33) --
	(465.99,262.35) --
	(466.19,262.38) --
	(466.40,262.40) --
	(466.60,262.39) --
	(466.80,262.41) --
	(467.01,262.40) --
	(467.21,262.39) --
	(467.41,262.40) --
	(467.62,262.39) --
	(467.82,262.39) --
	(468.02,262.39) --
	(468.23,262.39) --
	(468.43,262.39) --
	(468.64,262.37) --
	(468.84,262.38) --
	(469.04,262.38) --
	(469.25,262.38) --
	(469.45,262.40) --
	(469.65,262.41) --
	(469.86,262.43) --
	(470.06,262.44) --
	(470.26,262.45) --
	(470.47,262.44) --
	(470.67,262.43) --
	(470.88,262.43) --
	(471.08,262.44) --
	(471.28,262.44) --
	(471.49,262.46) --
	(471.69,262.46) --
	(471.89,262.47) --
	(472.10,262.49) --
	(472.30,262.48) --
	(472.50,262.48) --
	(472.71,262.47) --
	(472.91,262.47) --
	(473.12,262.45) --
	(473.32,262.45) --
	(473.52,262.40) --
	(473.73,262.37) --
	(473.93,262.37) --
	(474.13,262.39) --
	(474.34,262.36) --
	(474.54,262.36) --
	(474.74,262.38) --
	(474.95,262.39) --
	(475.15,262.40) --
	(475.36,262.41) --
	(475.56,262.41) --
	(475.76,262.41) --
	(475.97,262.40) --
	(476.17,262.40) --
	(476.37,262.43) --
	(476.58,262.45) --
	(476.78,262.47) --
	(476.98,262.48) --
	(477.19,262.46) --
	(477.39,262.44) --
	(477.59,262.44) --
	(477.80,262.43) --
	(478.00,262.44) --
	(478.21,262.43) --
	(478.41,262.43) --
	(478.61,262.44) --
	(478.82,262.43) --
	(479.02,262.43) --
	(479.22,262.45) --
	(479.43,262.45) --
	(479.63,262.46) --
	(479.83,262.46) --
	(480.04,262.47) --
	(480.24,262.47) --
	(480.45,262.46) --
	(480.65,262.46) --
	(480.85,262.46) --
	(481.06,262.47) --
	(481.26,262.48) --
	(481.46,262.49) --
	(481.67,262.49) --
	(481.87,262.49) --
	(482.07,262.49) --
	(482.28,262.47) --
	(482.48,262.49) --
	(482.69,262.50) --
	(482.89,262.49) --
	(483.09,262.49) --
	(483.30,262.45) --
	(483.50,262.43) --
	(483.70,262.44) --
	(483.91,262.42) --
	(484.11,262.43) --
	(484.31,262.40) --
	(484.52,262.41) --
	(484.72,262.42) --
	(484.93,262.40) --
	(485.13,262.42) --
	(485.33,262.41) --
	(485.54,262.42) --
	(485.74,262.43) --
	(485.94,262.42) --
	(486.15,262.41) --
	(486.35,262.41) --
	(486.55,262.42) --
	(486.76,262.41) --
	(486.96,262.41) --
	(487.17,262.42) --
	(487.37,262.41) --
	(487.57,262.41) --
	(487.78,262.40) --
	(487.98,262.40) --
	(488.18,262.39) --
	(488.39,262.38) --
	(488.59,262.39) --
	(488.79,262.38) --
	(489.00,262.39) --
	(489.20,262.40) --
	(489.40,262.41) --
	(489.61,262.41) --
	(489.81,262.41) --
	(490.02,262.41) --
	(490.22,262.42) --
	(490.42,262.43);
\definecolor{drawColor}{RGB}{250,213,16}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (291.08,257.41) --
	(291.28,258.06) --
	(291.49,257.74) --
	(291.69,256.96) --
	(291.90,256.60) --
	(292.10,255.85) --
	(292.30,256.00) --
	(292.51,255.68) --
	(292.71,255.73) --
	(292.91,255.12) --
	(293.12,254.54) --
	(293.32,253.70) --
	(293.52,253.99) --
	(293.73,254.25) --
	(293.93,253.85) --
	(294.14,253.49) --
	(294.34,253.36) --
	(294.54,253.41) --
	(294.75,253.65) --
	(294.95,254.39) --
	(295.15,254.17) --
	(295.36,253.98) --
	(295.56,253.90) --
	(295.76,253.60) --
	(295.97,253.87) --
	(296.17,253.96) --
	(296.37,254.35) --
	(296.58,254.60) --
	(296.78,254.46) --
	(296.99,254.29) --
	(297.19,254.34) --
	(297.39,254.79) --
	(297.60,255.07) --
	(297.80,255.17) --
	(298.00,255.28) --
	(298.21,255.12) --
	(298.41,254.74) --
	(298.61,254.97) --
	(298.82,255.22) --
	(299.02,255.31) --
	(299.23,255.52) --
	(299.43,255.51) --
	(299.63,255.55) --
	(299.84,255.71) --
	(300.04,255.87) --
	(300.24,255.73) --
	(300.45,255.69) --
	(300.65,255.74) --
	(300.85,255.68) --
	(301.06,255.47) --
	(301.26,255.58) --
	(301.47,255.42) --
	(301.67,255.70) --
	(301.87,255.74) --
	(302.08,255.80) --
	(302.28,255.93) --
	(302.48,255.98) --
	(302.69,255.89) --
	(302.89,255.97) --
	(303.09,255.48) --
	(303.30,255.29) --
	(303.50,255.19) --
	(303.71,255.23) --
	(303.91,255.31) --
	(304.11,255.51) --
	(304.32,255.59) --
	(304.52,255.69) --
	(304.72,255.73) --
	(304.93,255.55) --
	(305.13,255.61) --
	(305.33,255.72) --
	(305.54,255.68) --
	(305.74,255.63) --
	(305.95,255.74) --
	(306.15,255.84) --
	(306.35,256.07) --
	(306.56,256.16) --
	(306.76,256.21) --
	(306.96,256.05) --
	(307.17,256.32) --
	(307.37,256.39) --
	(307.57,256.15) --
	(307.78,256.07) --
	(307.98,255.97) --
	(308.18,256.05) --
	(308.39,256.08) --
	(308.59,256.07) --
	(308.80,255.96) --
	(309.00,256.10) --
	(309.20,256.03) --
	(309.41,256.00) --
	(309.61,255.93) --
	(309.81,256.05) --
	(310.02,255.83) --
	(310.22,255.93) --
	(310.42,256.00) --
	(310.63,255.98) --
	(310.83,256.14) --
	(311.04,256.09) --
	(311.24,256.04) --
	(311.44,256.08) --
	(311.65,256.17) --
	(311.85,256.14) --
	(312.05,256.21) --
	(312.26,256.14) --
	(312.46,256.00) --
	(312.66,255.92) --
	(312.87,255.90) --
	(313.07,255.96) --
	(313.28,256.08) --
	(313.48,255.98) --
	(313.68,256.00) --
	(313.89,256.05) --
	(314.09,256.06) --
	(314.29,256.06) --
	(314.50,255.79) --
	(314.70,255.88) --
	(314.90,255.78) --
	(315.11,255.76) --
	(315.31,255.66) --
	(315.52,255.63) --
	(315.72,255.56) --
	(315.92,255.49) --
	(316.13,255.46) --
	(316.33,255.50) --
	(316.53,255.56) --
	(316.74,255.58) --
	(316.94,255.60) --
	(317.14,255.52) --
	(317.35,255.37) --
	(317.55,255.29) --
	(317.75,255.23) --
	(317.96,255.27) --
	(318.16,255.26) --
	(318.37,255.16) --
	(318.57,255.21) --
	(318.77,255.08) --
	(318.98,255.22) --
	(319.18,255.26) --
	(319.38,255.25) --
	(319.59,255.41) --
	(319.79,255.42) --
	(319.99,255.33) --
	(320.20,255.38) --
	(320.40,255.28) --
	(320.61,255.34) --
	(320.81,255.38) --
	(321.01,255.44) --
	(321.22,255.39) --
	(321.42,255.41) --
	(321.62,255.35) --
	(321.83,255.28) --
	(322.03,255.15) --
	(322.23,255.06) --
	(322.44,255.09) --
	(322.64,255.08) --
	(322.85,255.07) --
	(323.05,255.09) --
	(323.25,255.13) --
	(323.46,255.19) --
	(323.66,255.15) --
	(323.86,255.02) --
	(324.07,255.11) --
	(324.27,255.14) --
	(324.47,255.20) --
	(324.68,255.10) --
	(324.88,255.26) --
	(325.09,255.36) --
	(325.29,255.41) --
	(325.49,255.39) --
	(325.70,255.53) --
	(325.90,255.63) --
	(326.10,255.53) --
	(326.31,255.60) --
	(326.51,255.76) --
	(326.71,255.71) --
	(326.92,255.72) --
	(327.12,255.81) --
	(327.32,255.87) --
	(327.53,255.95) --
	(327.73,256.01) --
	(327.94,256.03) --
	(328.14,256.05) --
	(328.34,255.97) --
	(328.55,256.04) --
	(328.75,255.99) --
	(328.95,255.99) --
	(329.16,256.04) --
	(329.36,256.03) --
	(329.56,256.07) --
	(329.77,256.08) --
	(329.97,256.20) --
	(330.18,256.18) --
	(330.38,256.19) --
	(330.58,256.17) --
	(330.79,256.24) --
	(330.99,256.27) --
	(331.19,256.29) --
	(331.40,256.19) --
	(331.60,256.25) --
	(331.80,256.22) --
	(332.01,256.31) --
	(332.21,256.22) --
	(332.42,256.20) --
	(332.62,256.22) --
	(332.82,256.21) --
	(333.03,256.12) --
	(333.23,256.11) --
	(333.43,256.15) --
	(333.64,256.16) --
	(333.84,256.17) --
	(334.04,256.24) --
	(334.25,256.15) --
	(334.45,256.10) --
	(334.66,256.04) --
	(334.86,256.05) --
	(335.06,256.17) --
	(335.27,256.15) --
	(335.47,256.17) --
	(335.67,256.15) --
	(335.88,256.21) --
	(336.08,256.26) --
	(336.28,256.26) --
	(336.49,256.23) --
	(336.69,256.20) --
	(336.89,256.22) --
	(337.10,256.29) --
	(337.30,256.26) --
	(337.51,256.25) --
	(337.71,256.18) --
	(337.91,256.20) --
	(338.12,256.21) --
	(338.32,256.26) --
	(338.52,256.31) --
	(338.73,256.37) --
	(338.93,256.34) --
	(339.13,256.27) --
	(339.34,256.29) --
	(339.54,256.31) --
	(339.75,256.25) --
	(339.95,256.29) --
	(340.15,256.28) --
	(340.36,256.32) --
	(340.56,256.38) --
	(340.76,256.32) --
	(340.97,256.34) --
	(341.17,256.42) --
	(341.37,256.39) --
	(341.58,256.32) --
	(341.78,256.33) --
	(341.99,256.34) --
	(342.19,256.26) --
	(342.39,256.24) --
	(342.60,256.26) --
	(342.80,256.34) --
	(343.00,256.37) --
	(343.21,256.39) --
	(343.41,256.42) --
	(343.61,256.39) --
	(343.82,256.43) --
	(344.02,256.38) --
	(344.23,256.42) --
	(344.43,256.36) --
	(344.63,256.32) --
	(344.84,256.40) --
	(345.04,256.36) --
	(345.24,256.30) --
	(345.45,256.30) --
	(345.65,256.27) --
	(345.85,256.37) --
	(346.06,256.42) --
	(346.26,256.37) --
	(346.47,256.38) --
	(346.67,256.38) --
	(346.87,256.39) --
	(347.08,256.44) --
	(347.28,256.47) --
	(347.48,256.45) --
	(347.69,256.42) --
	(347.89,256.43) --
	(348.09,256.43) --
	(348.30,256.39) --
	(348.50,256.49) --
	(348.70,256.48) --
	(348.91,256.48) --
	(349.11,256.57) --
	(349.32,256.55) --
	(349.52,256.57) --
	(349.72,256.54) --
	(349.93,256.55) --
	(350.13,256.53) --
	(350.33,256.52) --
	(350.54,256.52) --
	(350.74,256.51) --
	(350.94,256.51) --
	(351.15,256.51) --
	(351.35,256.52) --
	(351.56,256.49) --
	(351.76,256.46) --
	(351.96,256.52) --
	(352.17,256.51) --
	(352.37,256.52) --
	(352.57,256.52) --
	(352.78,256.47) --
	(352.98,256.59) --
	(353.18,256.57) --
	(353.39,256.60) --
	(353.59,256.56) --
	(353.80,256.56) --
	(354.00,256.57) --
	(354.20,256.58) --
	(354.41,256.61) --
	(354.61,256.65) --
	(354.81,256.59) --
	(355.02,256.62) --
	(355.22,256.62) --
	(355.42,256.58) --
	(355.63,256.61) --
	(355.83,256.60) --
	(356.04,256.54) --
	(356.24,256.53) --
	(356.44,256.48) --
	(356.65,256.53) --
	(356.85,256.48) --
	(357.05,256.48) --
	(357.26,256.48) --
	(357.46,256.47) --
	(357.66,256.41) --
	(357.87,256.44) --
	(358.07,256.47) --
	(358.27,256.42) --
	(358.48,256.34) --
	(358.68,256.28) --
	(358.89,256.32) --
	(359.09,256.29) --
	(359.29,256.30) --
	(359.50,256.37) --
	(359.70,256.39) --
	(359.90,256.44) --
	(360.11,256.48) --
	(360.31,256.52) --
	(360.51,256.52) --
	(360.72,256.48) --
	(360.92,256.48) --
	(361.13,256.47) --
	(361.33,256.53) --
	(361.53,256.54) --
	(361.74,256.59) --
	(361.94,256.56) --
	(362.14,256.56) --
	(362.35,256.53) --
	(362.55,256.48) --
	(362.75,256.43) --
	(362.96,256.48) --
	(363.16,256.48) --
	(363.37,256.46) --
	(363.57,256.47) --
	(363.77,256.42) --
	(363.98,256.40) --
	(364.18,256.37) --
	(364.38,256.37) --
	(364.59,256.37) --
	(364.79,256.38) --
	(364.99,256.37) --
	(365.20,256.39) --
	(365.40,256.35) --
	(365.61,256.33) --
	(365.81,256.28) --
	(366.01,256.27) --
	(366.22,256.27) --
	(366.42,256.32) --
	(366.62,256.35) --
	(366.83,256.34) --
	(367.03,256.32) --
	(367.23,256.27) --
	(367.44,256.25) --
	(367.64,256.23) --
	(367.84,256.26) --
	(368.05,256.29) --
	(368.25,256.30) --
	(368.46,256.36) --
	(368.66,256.32) --
	(368.86,256.31) --
	(369.07,256.34) --
	(369.27,256.37) --
	(369.47,256.38) --
	(369.68,256.39) --
	(369.88,256.41) --
	(370.08,256.40) --
	(370.29,256.42) --
	(370.49,256.41) --
	(370.70,256.43) --
	(370.90,256.44) --
	(371.10,256.40) --
	(371.31,256.33) --
	(371.51,256.30) --
	(371.71,256.28) --
	(371.92,256.27) --
	(372.12,256.29) --
	(372.32,256.25) --
	(372.53,256.26) --
	(372.73,256.25) --
	(372.94,256.21) --
	(373.14,256.29) --
	(373.34,256.29) --
	(373.55,256.29) --
	(373.75,256.29) --
	(373.95,256.26) --
	(374.16,256.25) --
	(374.36,256.27) --
	(374.56,256.30) --
	(374.77,256.30) --
	(374.97,256.29) --
	(375.18,256.31) --
	(375.38,256.29) --
	(375.58,256.35) --
	(375.79,256.38) --
	(375.99,256.38) --
	(376.19,256.38) --
	(376.40,256.34) --
	(376.60,256.37) --
	(376.80,256.38) --
	(377.01,256.39) --
	(377.21,256.37) --
	(377.41,256.37) --
	(377.62,256.38) --
	(377.82,256.40) --
	(378.03,256.40) --
	(378.23,256.42) --
	(378.43,256.39) --
	(378.64,256.37) --
	(378.84,256.37) --
	(379.04,256.39) --
	(379.25,256.36) --
	(379.45,256.38) --
	(379.65,256.40) --
	(379.86,256.43) --
	(380.06,256.44) --
	(380.27,256.48) --
	(380.47,256.46) --
	(380.67,256.46) --
	(380.88,256.42) --
	(381.08,256.43) --
	(381.28,256.41) --
	(381.49,256.41) --
	(381.69,256.43) --
	(381.89,256.44) --
	(382.10,256.43) --
	(382.30,256.42) --
	(382.51,256.45) --
	(382.71,256.41) --
	(382.91,256.43) --
	(383.12,256.45) --
	(383.32,256.42) --
	(383.52,256.44) --
	(383.73,256.47) --
	(383.93,256.46) --
	(384.13,256.46) --
	(384.34,256.48) --
	(384.54,256.50) --
	(384.75,256.51) --
	(384.95,256.50) --
	(385.15,256.53) --
	(385.36,256.50) --
	(385.56,256.52) --
	(385.76,256.51) --
	(385.97,256.53) --
	(386.17,256.54) --
	(386.37,256.54) --
	(386.58,256.52) --
	(386.78,256.54) --
	(386.98,256.57) --
	(387.19,256.55) --
	(387.39,256.56) --
	(387.60,256.55) --
	(387.80,256.58) --
	(388.00,256.56) --
	(388.21,256.57) --
	(388.41,256.56) --
	(388.61,256.53) --
	(388.82,256.50) --
	(389.02,256.53) --
	(389.22,256.53) --
	(389.43,256.51) --
	(389.63,256.45) --
	(389.84,256.44) --
	(390.04,256.44) --
	(390.24,256.44) --
	(390.45,256.44) --
	(390.65,256.43) --
	(390.85,256.46) --
	(391.06,256.47) --
	(391.26,256.48) --
	(391.46,256.47) --
	(391.67,256.51) --
	(391.87,256.51) --
	(392.08,256.53) --
	(392.28,256.48) --
	(392.48,256.47) --
	(392.69,256.45) --
	(392.89,256.44) --
	(393.09,256.43) --
	(393.30,256.44) --
	(393.50,256.47) --
	(393.70,256.51) --
	(393.91,256.46) --
	(394.11,256.45) --
	(394.32,256.46) --
	(394.52,256.45) --
	(394.72,256.50) --
	(394.93,256.50) --
	(395.13,256.44) --
	(395.33,256.47) --
	(395.54,256.49) --
	(395.74,256.45) --
	(395.94,256.45) --
	(396.15,256.44) --
	(396.35,256.43) --
	(396.56,256.41) --
	(396.76,256.45) --
	(396.96,256.45) --
	(397.17,256.45) --
	(397.37,256.50) --
	(397.57,256.46) --
	(397.78,256.46) --
	(397.98,256.48) --
	(398.18,256.50) --
	(398.39,256.46) --
	(398.59,256.45) --
	(398.79,256.43) --
	(399.00,256.43) --
	(399.20,256.44) --
	(399.41,256.44) --
	(399.61,256.47) --
	(399.81,256.46) --
	(400.02,256.45) --
	(400.22,256.44) --
	(400.42,256.42) --
	(400.63,256.45) --
	(400.83,256.43) --
	(401.03,256.43) --
	(401.24,256.44) --
	(401.44,256.46) --
	(401.65,256.50) --
	(401.85,256.53) --
	(402.05,256.56) --
	(402.26,256.56) --
	(402.46,256.58) --
	(402.66,256.62) --
	(402.87,256.64) --
	(403.07,256.66) --
	(403.27,256.65) --
	(403.48,256.64) --
	(403.68,256.64) --
	(403.89,256.60) --
	(404.09,256.60) --
	(404.29,256.59) --
	(404.50,256.62) --
	(404.70,256.66) --
	(404.90,256.66) --
	(405.11,256.69) --
	(405.31,256.70) --
	(405.51,256.70) --
	(405.72,256.69) --
	(405.92,256.66) --
	(406.13,256.65) --
	(406.33,256.61) --
	(406.53,256.61) --
	(406.74,256.57) --
	(406.94,256.58) --
	(407.14,256.59) --
	(407.35,256.57) --
	(407.55,256.58) --
	(407.75,256.54) --
	(407.96,256.54) --
	(408.16,256.54) --
	(408.36,256.55) --
	(408.57,256.57) --
	(408.77,256.57) --
	(408.98,256.54) --
	(409.18,256.54) --
	(409.38,256.55) --
	(409.59,256.54) --
	(409.79,256.53) --
	(409.99,256.56) --
	(410.20,256.55) --
	(410.40,256.56) --
	(410.60,256.53) --
	(410.81,256.49) --
	(411.01,256.47) --
	(411.22,256.52) --
	(411.42,256.52) --
	(411.62,256.53) --
	(411.83,256.59) --
	(412.03,256.59) --
	(412.23,256.61) --
	(412.44,256.61) --
	(412.64,256.60) --
	(412.84,256.60) --
	(413.05,256.58) --
	(413.25,256.60) --
	(413.46,256.59) --
	(413.66,256.59) --
	(413.86,256.59) --
	(414.07,256.55) --
	(414.27,256.58) --
	(414.47,256.59) --
	(414.68,256.56) --
	(414.88,256.56) --
	(415.08,256.56) --
	(415.29,256.57) --
	(415.49,256.56) --
	(415.70,256.56) --
	(415.90,256.54) --
	(416.10,256.53) --
	(416.31,256.53) --
	(416.51,256.51) --
	(416.71,256.49) --
	(416.92,256.52) --
	(417.12,256.51) --
	(417.32,256.53) --
	(417.53,256.51) --
	(417.73,256.50) --
	(417.93,256.49) --
	(418.14,256.47) --
	(418.34,256.46) --
	(418.55,256.47) --
	(418.75,256.45) --
	(418.95,256.45) --
	(419.16,256.44) --
	(419.36,256.44) --
	(419.56,256.47) --
	(419.77,256.47) --
	(419.97,256.47) --
	(420.17,256.45) --
	(420.38,256.45) --
	(420.58,256.44) --
	(420.79,256.41) --
	(420.99,256.41) --
	(421.19,256.38) --
	(421.40,256.37) --
	(421.60,256.40) --
	(421.80,256.43) --
	(422.01,256.42) --
	(422.21,256.42) --
	(422.41,256.43) --
	(422.62,256.40) --
	(422.82,256.40) --
	(423.03,256.40) --
	(423.23,256.42) --
	(423.43,256.44) --
	(423.64,256.43) --
	(423.84,256.41) --
	(424.04,256.39) --
	(424.25,256.39) --
	(424.45,256.41) --
	(424.65,256.42) --
	(424.86,256.42) --
	(425.06,256.42) --
	(425.27,256.41) --
	(425.47,256.40) --
	(425.67,256.42) --
	(425.88,256.41) --
	(426.08,256.45) --
	(426.28,256.44) --
	(426.49,256.44) --
	(426.69,256.46) --
	(426.89,256.46) --
	(427.10,256.45) --
	(427.30,256.43) --
	(427.50,256.44) --
	(427.71,256.44) --
	(427.91,256.44) --
	(428.12,256.45) --
	(428.32,256.46) --
	(428.52,256.46) --
	(428.73,256.48) --
	(428.93,256.48) --
	(429.13,256.47) --
	(429.34,256.45) --
	(429.54,256.42) --
	(429.74,256.42) --
	(429.95,256.42) --
	(430.15,256.41) --
	(430.36,256.39) --
	(430.56,256.39) --
	(430.76,256.43) --
	(430.97,256.44) --
	(431.17,256.44) --
	(431.37,256.44) --
	(431.58,256.43) --
	(431.78,256.39) --
	(431.98,256.40) --
	(432.19,256.37) --
	(432.39,256.36) --
	(432.60,256.37) --
	(432.80,256.37) --
	(433.00,256.37) --
	(433.21,256.38) --
	(433.41,256.39) --
	(433.61,256.39) --
	(433.82,256.40) --
	(434.02,256.42) --
	(434.22,256.42) --
	(434.43,256.44) --
	(434.63,256.44) --
	(434.84,256.42) --
	(435.04,256.46) --
	(435.24,256.47) --
	(435.45,256.46) --
	(435.65,256.45) --
	(435.85,256.45) --
	(436.06,256.47) --
	(436.26,256.49) --
	(436.46,256.49) --
	(436.67,256.52) --
	(436.87,256.52) --
	(437.07,256.52) --
	(437.28,256.52) --
	(437.48,256.51) --
	(437.69,256.51) --
	(437.89,256.52) --
	(438.09,256.50) --
	(438.30,256.52) --
	(438.50,256.52) --
	(438.70,256.51) --
	(438.91,256.51) --
	(439.11,256.50) --
	(439.31,256.50) --
	(439.52,256.48) --
	(439.72,256.47) --
	(439.93,256.46) --
	(440.13,256.43) --
	(440.33,256.43) --
	(440.54,256.44) --
	(440.74,256.44) --
	(440.94,256.43) --
	(441.15,256.41) --
	(441.35,256.40) --
	(441.55,256.39) --
	(441.76,256.38) --
	(441.96,256.41) --
	(442.17,256.40) --
	(442.37,256.40) --
	(442.57,256.40) --
	(442.78,256.40) --
	(442.98,256.40) --
	(443.18,256.41) --
	(443.39,256.43) --
	(443.59,256.42) --
	(443.79,256.41) --
	(444.00,256.41) --
	(444.20,256.44) --
	(444.41,256.45) --
	(444.61,256.43) --
	(444.81,256.44) --
	(445.02,256.42) --
	(445.22,256.42) --
	(445.42,256.40) --
	(445.63,256.41) --
	(445.83,256.39) --
	(446.03,256.40) --
	(446.24,256.42) --
	(446.44,256.42) --
	(446.65,256.43) --
	(446.85,256.40) --
	(447.05,256.40) --
	(447.26,256.40) --
	(447.46,256.39) --
	(447.66,256.42) --
	(447.87,256.43) --
	(448.07,256.46) --
	(448.27,256.47) --
	(448.48,256.47) --
	(448.68,256.49) --
	(448.88,256.51) --
	(449.09,256.51) --
	(449.29,256.50) --
	(449.50,256.50) --
	(449.70,256.50) --
	(449.90,256.51) --
	(450.11,256.49) --
	(450.31,256.50) --
	(450.51,256.49) --
	(450.72,256.52) --
	(450.92,256.52) --
	(451.12,256.53) --
	(451.33,256.54) --
	(451.53,256.53) --
	(451.74,256.53) --
	(451.94,256.55) --
	(452.14,256.56) --
	(452.35,256.55) --
	(452.55,256.56) --
	(452.75,256.55) --
	(452.96,256.54) --
	(453.16,256.57) --
	(453.36,256.56) --
	(453.57,256.57) --
	(453.77,256.55) --
	(453.98,256.54) --
	(454.18,256.54) --
	(454.38,256.54) --
	(454.59,256.50) --
	(454.79,256.49) --
	(454.99,256.48) --
	(455.20,256.49) --
	(455.40,256.48) --
	(455.60,256.48) --
	(455.81,256.51) --
	(456.01,256.52) --
	(456.22,256.52) --
	(456.42,256.55) --
	(456.62,256.55) --
	(456.83,256.57) --
	(457.03,256.61) --
	(457.23,256.63) --
	(457.44,256.63) --
	(457.64,256.64) --
	(457.84,256.64) --
	(458.05,256.63) --
	(458.25,256.64) --
	(458.45,256.63) --
	(458.66,256.63) --
	(458.86,256.65) --
	(459.07,256.65) --
	(459.27,256.66) --
	(459.47,256.69) --
	(459.68,256.66) --
	(459.88,256.69) --
	(460.08,256.68) --
	(460.29,256.69) --
	(460.49,256.68) --
	(460.69,256.67) --
	(460.90,256.67) --
	(461.10,256.69) --
	(461.31,256.72) --
	(461.51,256.73) --
	(461.71,256.73) --
	(461.92,256.74) --
	(462.12,256.73) --
	(462.32,256.73) --
	(462.53,256.74) --
	(462.73,256.73) --
	(462.93,256.75) --
	(463.14,256.77) --
	(463.34,256.75) --
	(463.55,256.71) --
	(463.75,256.70) --
	(463.95,256.71) --
	(464.16,256.75) --
	(464.36,256.74) --
	(464.56,256.72) --
	(464.77,256.70) --
	(464.97,256.70) --
	(465.17,256.69) --
	(465.38,256.73) --
	(465.58,256.75) --
	(465.79,256.75) --
	(465.99,256.76) --
	(466.19,256.79) --
	(466.40,256.81) --
	(466.60,256.79) --
	(466.80,256.81) --
	(467.01,256.80) --
	(467.21,256.79) --
	(467.41,256.79) --
	(467.62,256.79) --
	(467.82,256.79) --
	(468.02,256.78) --
	(468.23,256.77) --
	(468.43,256.77) --
	(468.64,256.75) --
	(468.84,256.76) --
	(469.04,256.75) --
	(469.25,256.75) --
	(469.45,256.77) --
	(469.65,256.78) --
	(469.86,256.79) --
	(470.06,256.80) --
	(470.26,256.82) --
	(470.47,256.81) --
	(470.67,256.80) --
	(470.88,256.80) --
	(471.08,256.81) --
	(471.28,256.81) --
	(471.49,256.83) --
	(471.69,256.82) --
	(471.89,256.83) --
	(472.10,256.86) --
	(472.30,256.85) --
	(472.50,256.84) --
	(472.71,256.84) --
	(472.91,256.85) --
	(473.12,256.83) --
	(473.32,256.82) --
	(473.52,256.77) --
	(473.73,256.74) --
	(473.93,256.74) --
	(474.13,256.76) --
	(474.34,256.74) --
	(474.54,256.74) --
	(474.74,256.76) --
	(474.95,256.77) --
	(475.15,256.77) --
	(475.36,256.78) --
	(475.56,256.78) --
	(475.76,256.78) --
	(475.97,256.77) --
	(476.17,256.78) --
	(476.37,256.80) --
	(476.58,256.82) --
	(476.78,256.84) --
	(476.98,256.84) --
	(477.19,256.82) --
	(477.39,256.81) --
	(477.59,256.81) --
	(477.80,256.80) --
	(478.00,256.80) --
	(478.21,256.79) --
	(478.41,256.78) --
	(478.61,256.80) --
	(478.82,256.79) --
	(479.02,256.79) --
	(479.22,256.82) --
	(479.43,256.82) --
	(479.63,256.83) --
	(479.83,256.83) --
	(480.04,256.84) --
	(480.24,256.84) --
	(480.45,256.83) --
	(480.65,256.84) --
	(480.85,256.83) --
	(481.06,256.84) --
	(481.26,256.86) --
	(481.46,256.87) --
	(481.67,256.86) --
	(481.87,256.87) --
	(482.07,256.88) --
	(482.28,256.85) --
	(482.48,256.87) --
	(482.69,256.87) --
	(482.89,256.87) --
	(483.09,256.86) --
	(483.30,256.83) --
	(483.50,256.81) --
	(483.70,256.82) --
	(483.91,256.80) --
	(484.11,256.80) --
	(484.31,256.77) --
	(484.52,256.79) --
	(484.72,256.79) --
	(484.93,256.78) --
	(485.13,256.79) --
	(485.33,256.78) --
	(485.54,256.79) --
	(485.74,256.79) --
	(485.94,256.78) --
	(486.15,256.78) --
	(486.35,256.77) --
	(486.55,256.78) --
	(486.76,256.77) --
	(486.96,256.76) --
	(487.17,256.77) --
	(487.37,256.76) --
	(487.57,256.76) --
	(487.78,256.75) --
	(487.98,256.76) --
	(488.18,256.75) --
	(488.39,256.73) --
	(488.59,256.74) --
	(488.79,256.74) --
	(489.00,256.75) --
	(489.20,256.75) --
	(489.40,256.76) --
	(489.61,256.75) --
	(489.81,256.75) --
	(490.02,256.75) --
	(490.22,256.76) --
	(490.42,256.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (281.11,102.68) rectangle (500.39,335.57);
\end{scope}
\begin{scope}
\path[clip] ( 56.34,335.57) rectangle (275.61,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (165.98,341.23) {$a=1$};
\end{scope}
\begin{scope}
\path[clip] (281.11,335.57) rectangle (500.39,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (390.75,341.23) {$a=2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.03, 99.93) --
	( 62.03,102.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 99.93) --
	(112.93,102.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.84, 99.93) --
	(163.84,102.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.74, 99.93) --
	(214.74,102.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.65, 99.93) --
	(265.65,102.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 68.36, 83.60) {0};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (119.26, 83.60) {250};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (170.17, 83.60) {500};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (221.07, 83.60) {750};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (271.98, 83.60) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.80, 99.93) --
	(286.80,102.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.71, 99.93) --
	(337.71,102.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.61, 99.93) --
	(388.61,102.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (439.52, 99.93) --
	(439.52,102.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (490.42, 99.93) --
	(490.42,102.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (293.14, 83.60) {0};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (344.04, 83.60) {250};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (394.94, 83.60) {500};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (445.85, 83.60) {750};

\node[text=drawColor,rotate= 45.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (496.75, 83.60) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 48.59,104.35) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 48.59,178.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 48.59,215.62) {$\theta_1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 48.59,252.71) {$\theta_2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 48.59,289.80) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at (278.36, 44.48) {round $(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.30] at ( 14.45,219.13) {estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.72,  5.50) rectangle (381.01, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.72, 11.00) rectangle (201.17, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{203,35,20}

\path[fill=fillColor,fill opacity=0.30] (187.43, 11.71) rectangle (200.46, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{203,35,20}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (188.16, 18.23) -- (199.73, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (248.91, 11.00) rectangle (263.37, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{39,48,70}

\path[fill=fillColor,fill opacity=0.30] (249.63, 11.71) rectangle (262.66, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{39,48,70}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (250.36, 18.23) -- (261.92, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.11, 11.00) rectangle (325.57, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{250,213,16}

\path[fill=fillColor,fill opacity=0.30] (311.82, 11.71) rectangle (324.85, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{250,213,16}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (312.56, 18.23) -- (324.12, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (206.67, 13.75) {$\check{R}_a(t)\:\:$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (268.87, 13.75) {$\widehat{R}_a(t)\:\:$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.30] at (331.07, 13.75) {$\widehat{R}_a^{\mathsf{DR}}(t)\:\:$};
\end{scope}
\end{tikzpicture}


==> figures/probBestAction_depCen.tex <==
% Created by tikzDevice version 0.12.6 on 2025-07-18 18:19:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 81.46,126.40) rectangle (500.39,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.46,126.40) rectangle (500.39,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.46,139.87) --
	(500.39,139.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.46,238.02) --
	(500.39,238.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.46,336.17) --
	(500.39,336.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.46,434.32) --
	(500.39,434.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.52,126.40) --
	(138.52,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.70,126.40) --
	(214.70,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.89,126.40) --
	(290.89,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.07,126.40) --
	(367.07,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.26,126.40) --
	(443.26,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46,188.94) --
	(500.39,188.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46,287.09) --
	(500.39,287.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46,385.24) --
	(500.39,385.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46,483.39) --
	(500.39,483.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.43,126.40) --
	(100.43,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.61,126.40) --
	(176.61,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.79,126.40) --
	(252.79,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.98,126.40) --
	(328.98,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.16,126.40) --
	(405.16,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.35,126.40) --
	(481.35,500.39);
\definecolor{drawColor}{RGB}{241,187,123}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.50,149.68) --
	(100.58,148.11) --
	(100.65,153.61) --
	(100.73,158.32) --
	(100.81,152.82) --
	(100.88,156.75) --
	(100.96,159.10) --
	(101.03,162.24) --
	(101.11,158.32) --
	(101.19,165.38) --
	(101.26,155.96) --
	(101.34,153.61) --
	(101.42,174.02) --
	(101.49,168.53) --
	(101.57,165.38) --
	(101.64,163.03) --
	(101.72,166.95) --
	(101.80,159.89) --
	(101.87,157.53) --
	(101.95,169.31) --
	(102.03,164.60) --
	(102.10,162.24) --
	(102.18,167.74) --
	(102.25,148.90) --
	(102.33,159.10) --
	(102.41,150.47) --
	(102.48,153.61) --
	(102.56,155.96) --
	(102.63,159.10) --
	(102.71,155.18) --
	(102.79,145.75) --
	(102.86,151.25) --
	(102.94,157.53) --
	(103.02,159.10) --
	(103.09,164.60) --
	(103.17,162.24) --
	(103.24,164.60) --
	(103.32,159.89) --
	(103.40,158.32) --
	(103.47,168.53) --
	(103.55,161.46) --
	(103.63,165.38) --
	(103.70,166.95) --
	(103.78,167.74) --
	(103.85,156.75) --
	(103.93,148.90) --
	(104.01,159.10) --
	(104.08,153.61) --
	(104.16,160.67) --
	(104.23,155.18) --
	(104.31,156.75) --
	(104.39,168.53) --
	(104.46,165.38) --
	(104.54,156.75) --
	(104.62,154.39) --
	(104.69,166.95) --
	(104.77,166.95) --
	(104.84,166.17) --
	(104.92,174.02) --
	(105.00,168.53) --
	(105.07,163.03) --
	(105.15,157.53) --
	(105.22,163.81) --
	(105.30,161.46) --
	(105.38,165.38) --
	(105.45,166.17) --
	(105.53,166.95) --
	(105.61,161.46) --
	(105.68,152.82) --
	(105.76,148.11) --
	(105.83,153.61) --
	(105.91,166.17) --
	(105.99,163.81) --
	(106.06,156.75) --
	(106.14,154.39) --
	(106.22,162.24) --
	(106.29,160.67) --
	(106.37,158.32) --
	(106.44,156.75) --
	(106.52,159.89) --
	(106.60,171.67) --
	(106.67,171.67) --
	(106.75,163.03) --
	(106.82,170.10) --
	(106.90,173.24) --
	(106.98,169.31) --
	(107.05,153.61) --
	(107.13,163.81) --
	(107.21,153.61) --
	(107.28,162.24) --
	(107.36,166.17) --
	(107.43,158.32) --
	(107.51,165.38) --
	(107.59,163.81) --
	(107.66,163.03) --
	(107.74,158.32) --
	(107.82,160.67) --
	(107.89,160.67) --
	(107.97,159.10) --
	(108.04,163.03) --
	(108.12,164.60) --
	(108.20,162.24) --
	(108.27,148.11) --
	(108.35,157.53) --
	(108.42,162.24) --
	(108.50,163.81) --
	(108.58,160.67) --
	(108.65,162.24) --
	(108.73,157.53) --
	(108.81,168.53) --
	(108.88,173.24) --
	(108.96,173.24) --
	(109.03,171.67) --
	(109.11,160.67) --
	(109.19,162.24) --
	(109.26,152.82) --
	(109.34,170.10) --
	(109.42,161.46) --
	(109.49,175.59) --
	(109.57,159.89) --
	(109.64,163.03) --
	(109.72,166.95) --
	(109.80,155.96) --
	(109.87,161.46) --
	(109.95,161.46) --
	(110.02,159.89) --
	(110.10,165.38) --
	(110.18,172.45) --
	(110.25,157.53) --
	(110.33,155.18) --
	(110.41,155.18) --
	(110.48,151.25) --
	(110.56,159.10) --
	(110.63,155.18) --
	(110.71,157.53) --
	(110.79,163.81) --
	(110.86,159.10) --
	(110.94,162.24) --
	(111.01,161.46) --
	(111.09,163.03) --
	(111.17,171.67) --
	(111.24,158.32) --
	(111.32,168.53) --
	(111.40,159.10) --
	(111.47,166.95) --
	(111.55,163.03) --
	(111.62,157.53) --
	(111.70,164.60) --
	(111.78,164.60) --
	(111.85,156.75) --
	(111.93,159.89) --
	(112.01,168.53) --
	(112.08,168.53) --
	(112.16,172.45) --
	(112.23,172.45) --
	(112.31,163.81) --
	(112.39,171.67) --
	(112.46,165.38) --
	(112.54,158.32) --
	(112.61,168.53) --
	(112.69,167.74) --
	(112.77,162.24) --
	(112.84,176.38) --
	(112.92,165.38) --
	(113.00,160.67) --
	(113.07,168.53) --
	(113.15,169.31) --
	(113.22,167.74) --
	(113.30,164.60) --
	(113.38,165.38) --
	(113.45,170.10) --
	(113.53,166.17) --
	(113.61,168.53) --
	(113.68,164.60) --
	(113.76,149.68) --
	(113.83,157.53) --
	(113.91,166.95) --
	(113.99,156.75) --
	(114.06,159.89) --
	(114.14,159.89) --
	(114.21,157.53) --
	(114.29,160.67) --
	(114.37,167.74) --
	(114.44,166.17) --
	(114.52,167.74) --
	(114.60,172.45) --
	(114.67,169.31) --
	(114.75,164.60) --
	(114.82,156.75) --
	(114.90,158.32) --
	(114.98,168.53) --
	(115.05,168.53) --
	(115.13,162.24) --
	(115.21,159.89) --
	(115.28,163.81) --
	(115.36,155.96) --
	(115.43,158.32) --
	(115.51,165.38) --
	(115.59,163.81) --
	(115.66,166.17) --
	(115.74,156.75) --
	(115.81,165.38) --
	(115.89,148.11) --
	(115.97,169.31) --
	(116.04,159.89) --
	(116.12,148.90) --
	(116.20,143.40) --
	(116.27,152.04) --
	(116.35,151.25) --
	(116.42,157.53) --
	(116.50,168.53) --
	(116.58,177.16) --
	(116.65,166.17) --
	(116.73,157.53) --
	(116.81,164.60) --
	(116.88,171.67) --
	(116.96,166.95) --
	(117.03,166.95) --
	(117.11,169.31) --
	(117.19,170.88) --
	(117.26,171.67) --
	(117.34,169.31) --
	(117.41,172.45) --
	(117.49,162.24) --
	(117.57,165.38) --
	(117.64,170.10) --
	(117.72,167.74) --
	(117.80,165.38) --
	(117.87,159.10) --
	(117.95,163.81) --
	(118.02,158.32) --
	(118.10,169.31) --
	(118.18,163.03) --
	(118.25,166.17) --
	(118.33,175.59) --
	(118.40,176.38) --
	(118.48,165.38) --
	(118.56,166.95) --
	(118.63,168.53) --
	(118.71,158.32) --
	(118.79,162.24) --
	(118.86,160.67) --
	(118.94,172.45) --
	(119.01,168.53) --
	(119.09,161.46) --
	(119.17,165.38) --
	(119.24,165.38) --
	(119.32,163.81) --
	(119.40,166.17) --
	(119.47,163.03) --
	(119.55,166.95) --
	(119.62,163.81) --
	(119.70,174.81) --
	(119.78,166.95) --
	(119.85,163.81) --
	(119.93,164.60) --
	(120.00,165.38) --
	(120.08,155.96) --
	(120.16,166.95) --
	(120.23,168.53) --
	(120.31,159.10) --
	(120.39,163.03) --
	(120.46,164.60) --
	(120.54,160.67) --
	(120.61,173.24) --
	(120.69,158.32) --
	(120.77,167.74) --
	(120.84,155.18) --
	(120.92,158.32) --
	(121.00,174.02) --
	(121.07,166.17) --
	(121.15,169.31) --
	(121.22,163.81) --
	(121.30,157.53) --
	(121.38,159.89) --
	(121.45,158.32) --
	(121.53,152.04) --
	(121.60,155.96) --
	(121.68,168.53) --
	(121.76,158.32) --
	(121.83,162.24) --
	(121.91,152.82) --
	(121.99,154.39) --
	(122.06,163.81) --
	(122.14,170.88) --
	(122.21,167.74) --
	(122.29,156.75) --
	(122.37,157.53) --
	(122.44,158.32) --
	(122.52,160.67) --
	(122.60,159.10) --
	(122.67,159.89) --
	(122.75,166.17) --
	(122.82,158.32) --
	(122.90,161.46) --
	(122.98,163.81) --
	(123.05,165.38) --
	(123.13,172.45) --
	(123.20,159.89) --
	(123.28,166.95) --
	(123.36,163.81) --
	(123.43,168.53) --
	(123.51,169.31) --
	(123.59,178.73) --
	(123.66,169.31) --
	(123.74,172.45) --
	(123.81,170.10) --
	(123.89,162.24) --
	(123.97,171.67) --
	(124.04,171.67) --
	(124.12,183.44) --
	(124.19,186.58) --
	(124.27,178.73) --
	(124.35,173.24) --
	(124.42,166.17) --
	(124.50,169.31) --
	(124.58,164.60) --
	(124.65,170.10) --
	(124.73,162.24) --
	(124.80,157.53) --
	(124.88,168.53) --
	(124.96,157.53) --
	(125.03,163.03) --
	(125.11,166.95) --
	(125.19,162.24) --
	(125.26,158.32) --
	(125.34,164.60) --
	(125.41,170.10) --
	(125.49,177.95) --
	(125.57,171.67) --
	(125.64,170.88) --
	(125.72,161.46) --
	(125.79,163.03) --
	(125.87,166.17) --
	(125.95,167.74) --
	(126.02,159.10) --
	(126.10,153.61) --
	(126.18,153.61) --
	(126.25,153.61) --
	(126.33,161.46) --
	(126.40,153.61) --
	(126.48,155.96) --
	(126.56,153.61) --
	(126.63,159.10) --
	(126.71,161.46) --
	(126.79,167.74) --
	(126.86,152.82) --
	(126.94,157.53) --
	(127.01,155.18) --
	(127.09,159.89) --
	(127.17,156.75) --
	(127.24,158.32) --
	(127.32,163.03) --
	(127.39,164.60) --
	(127.47,166.17) --
	(127.55,166.17) --
	(127.62,166.17) --
	(127.70,165.38) --
	(127.78,158.32) --
	(127.85,167.74) --
	(127.93,174.02) --
	(128.00,163.03) --
	(128.08,166.17) --
	(128.16,155.18) --
	(128.23,160.67) --
	(128.31,165.38) --
	(128.39,162.24) --
	(128.46,166.17) --
	(128.54,165.38) --
	(128.61,166.95) --
	(128.69,163.03) --
	(128.77,168.53) --
	(128.84,159.10) --
	(128.92,160.67) --
	(128.99,158.32) --
	(129.07,154.39) --
	(129.15,159.10) --
	(129.22,163.81) --
	(129.30,155.96) --
	(129.38,151.25) --
	(129.45,162.24) --
	(129.53,155.18) --
	(129.60,164.60) --
	(129.68,164.60) --
	(129.76,167.74) --
	(129.83,174.81) --
	(129.91,173.24) --
	(129.98,167.74) --
	(130.06,170.10) --
	(130.14,163.81) --
	(130.21,169.31) --
	(130.29,156.75) --
	(130.37,157.53) --
	(130.44,151.25) --
	(130.52,162.24) --
	(130.59,164.60) --
	(130.67,160.67) --
	(130.75,157.53) --
	(130.82,153.61) --
	(130.90,152.82) --
	(130.98,150.47) --
	(131.05,148.11) --
	(131.13,165.38) --
	(131.20,160.67) --
	(131.28,161.46) --
	(131.36,158.32) --
	(131.43,166.17) --
	(131.51,155.18) --
	(131.58,159.10) --
	(131.66,150.47) --
	(131.74,157.53) --
	(131.81,153.61) --
	(131.89,158.32) --
	(131.97,156.75) --
	(132.04,160.67) --
	(132.12,165.38) --
	(132.19,164.60) --
	(132.27,171.67) --
	(132.35,159.89) --
	(132.42,166.17) --
	(132.50,155.18) --
	(132.58,159.89) --
	(132.65,159.89) --
	(132.73,170.10) --
	(132.80,155.96) --
	(132.88,165.38) --
	(132.96,163.03) --
	(133.03,154.39) --
	(133.11,163.81) --
	(133.18,168.53) --
	(133.26,177.16) --
	(133.34,172.45) --
	(133.41,165.38) --
	(133.49,171.67) --
	(133.57,174.02) --
	(133.64,175.59) --
	(133.72,166.17) --
	(133.79,170.10) --
	(133.87,163.03) --
	(133.95,153.61) --
	(134.02,163.81) --
	(134.10,171.67) --
	(134.18,175.59) --
	(134.25,181.09) --
	(134.33,177.16) --
	(134.40,178.73) --
	(134.48,175.59) --
	(134.56,170.88) --
	(134.63,172.45) --
	(134.71,170.10) --
	(134.78,180.30) --
	(134.86,174.81) --
	(134.94,179.52) --
	(135.01,177.95) --
	(135.09,177.16) --
	(135.17,165.38) --
	(135.24,163.81) --
	(135.32,164.60) --
	(135.39,164.60) --
	(135.47,166.17) --
	(135.55,163.03) --
	(135.62,163.81) --
	(135.70,156.75) --
	(135.77,168.53) --
	(135.85,174.81) --
	(135.93,180.30) --
	(136.00,171.67) --
	(136.08,166.95) --
	(136.16,160.67) --
	(136.23,164.60) --
	(136.31,168.53) --
	(136.38,167.74) --
	(136.46,177.95) --
	(136.54,176.38) --
	(136.61,181.09) --
	(136.69,181.09) --
	(136.77,163.81) --
	(136.84,159.89) --
	(136.92,159.10) --
	(136.99,155.96) --
	(137.07,159.10) --
	(137.15,154.39) --
	(137.22,159.10) --
	(137.30,152.04) --
	(137.37,152.82) --
	(137.45,159.89) --
	(137.53,162.24) --
	(137.60,162.24) --
	(137.68,162.24) --
	(137.76,155.96) --
	(137.83,167.74) --
	(137.91,168.53) --
	(137.98,160.67) --
	(138.06,163.81) --
	(138.14,163.81) --
	(138.21,171.67) --
	(138.29,171.67) --
	(138.37,159.10) --
	(138.44,177.16) --
	(138.52,177.95) --
	(138.59,168.53) --
	(138.67,168.53) --
	(138.75,176.38) --
	(138.82,170.10) --
	(138.90,163.03) --
	(138.97,164.60) --
	(139.05,170.10) --
	(139.13,161.46) --
	(139.20,153.61) --
	(139.28,148.90) --
	(139.36,161.46) --
	(139.43,163.03) --
	(139.51,170.88) --
	(139.58,163.81) --
	(139.66,162.24) --
	(139.74,155.96) --
	(139.81,160.67) --
	(139.89,154.39) --
	(139.97,169.31) --
	(140.04,165.38) --
	(140.12,168.53) --
	(140.19,158.32) --
	(140.27,169.31) --
	(140.35,175.59) --
	(140.42,168.53) --
	(140.50,164.60) --
	(140.57,163.81) --
	(140.65,164.60) --
	(140.73,174.02) --
	(140.80,177.16) --
	(140.88,172.45) --
	(140.96,169.31) --
	(141.03,164.60) --
	(141.11,173.24) --
	(141.18,166.17) --
	(141.26,162.24) --
	(141.34,167.74) --
	(141.41,157.53) --
	(141.49,155.96) --
	(141.56,161.46) --
	(141.64,165.38) --
	(141.72,162.24) --
	(141.79,163.81) --
	(141.87,158.32) --
	(141.95,159.89) --
	(142.02,169.31) --
	(142.10,181.87) --
	(142.17,177.95) --
	(142.25,164.60) --
	(142.33,161.46) --
	(142.40,168.53) --
	(142.48,173.24) --
	(142.56,174.81) --
	(142.63,163.03) --
	(142.71,163.81) --
	(142.78,166.95) --
	(142.86,170.10) --
	(142.94,162.24) --
	(143.01,161.46) --
	(143.09,153.61) --
	(143.16,149.68) --
	(143.24,159.89) --
	(143.32,157.53) --
	(143.39,150.47) --
	(143.47,154.39) --
	(143.55,154.39) --
	(143.62,157.53) --
	(143.70,154.39) --
	(143.77,164.60) --
	(143.85,155.96) --
	(143.93,155.96) --
	(144.00,159.89) --
	(144.08,163.03) --
	(144.16,161.46) --
	(144.23,166.17) --
	(144.31,159.10) --
	(144.38,158.32) --
	(144.46,169.31) --
	(144.54,171.67) --
	(144.61,171.67) --
	(144.69,171.67) --
	(144.76,164.60) --
	(144.84,175.59) --
	(144.92,163.03) --
	(144.99,169.31) --
	(145.07,166.17) --
	(145.15,164.60) --
	(145.22,170.88) --
	(145.30,165.38) --
	(145.37,167.74) --
	(145.45,161.46) --
	(145.53,166.95) --
	(145.60,166.17) --
	(145.68,165.38) --
	(145.76,166.17) --
	(145.83,170.10) --
	(145.91,166.95) --
	(145.98,160.67) --
	(146.06,167.74) --
	(146.14,174.02) --
	(146.21,180.30) --
	(146.29,172.45) --
	(146.36,171.67) --
	(146.44,174.81) --
	(146.52,166.95) --
	(146.59,174.81) --
	(146.67,168.53) --
	(146.75,178.73) --
	(146.82,185.01) --
	(146.90,174.81) --
	(146.97,174.81) --
	(147.05,168.53) --
	(147.13,170.10) --
	(147.20,171.67) --
	(147.28,181.87) --
	(147.35,171.67) --
	(147.43,181.09) --
	(147.51,174.02) --
	(147.58,174.81) --
	(147.66,169.31) --
	(147.74,167.74) --
	(147.81,167.74) --
	(147.89,170.88) --
	(147.96,167.74) --
	(148.04,167.74) --
	(148.12,170.10) --
	(148.19,170.88) --
	(148.27,156.75) --
	(148.35,167.74) --
	(148.42,161.46) --
	(148.50,160.67) --
	(148.57,168.53) --
	(148.65,165.38) --
	(148.73,159.89) --
	(148.80,160.67) --
	(148.88,163.03) --
	(148.95,170.88) --
	(149.03,169.31) --
	(149.11,170.10) --
	(149.18,166.17) --
	(149.26,168.53) --
	(149.34,166.17) --
	(149.41,162.24) --
	(149.49,163.03) --
	(149.56,151.25) --
	(149.64,149.68) --
	(149.72,159.10) --
	(149.79,159.89) --
	(149.87,163.03) --
	(149.95,166.95) --
	(150.02,170.88) --
	(150.10,171.67) --
	(150.17,164.60) --
	(150.25,166.95) --
	(150.33,170.88) --
	(150.40,171.67) --
	(150.48,171.67) --
	(150.55,166.95) --
	(150.63,169.31) --
	(150.71,171.67) --
	(150.78,168.53) --
	(150.86,167.74) --
	(150.94,161.46) --
	(151.01,162.24) --
	(151.09,164.60) --
	(151.16,165.38) --
	(151.24,166.17) --
	(151.32,161.46) --
	(151.39,166.17) --
	(151.47,170.10) --
	(151.55,170.88) --
	(151.62,174.81) --
	(151.70,174.81) --
	(151.77,166.95) --
	(151.85,170.10) --
	(151.93,172.45) --
	(152.00,177.16) --
	(152.08,166.17) --
	(152.15,168.53) --
	(152.23,169.31) --
	(152.31,166.17) --
	(152.38,162.24) --
	(152.46,155.18) --
	(152.54,168.53) --
	(152.61,166.95) --
	(152.69,166.17) --
	(152.76,171.67) --
	(152.84,162.24) --
	(152.92,167.74) --
	(152.99,162.24) --
	(153.07,164.60) --
	(153.15,158.32) --
	(153.22,162.24) --
	(153.30,160.67) --
	(153.37,163.81) --
	(153.45,165.38) --
	(153.53,178.73) --
	(153.60,163.81) --
	(153.68,166.17) --
	(153.75,152.04) --
	(153.83,151.25) --
	(153.91,163.81) --
	(153.98,163.03) --
	(154.06,173.24) --
	(154.14,169.31) --
	(154.21,166.17) --
	(154.29,169.31) --
	(154.36,164.60) --
	(154.44,166.95) --
	(154.52,163.81) --
	(154.59,166.95) --
	(154.67,174.02) --
	(154.74,177.16) --
	(154.82,174.02) --
	(154.90,170.88) --
	(154.97,167.74) --
	(155.05,171.67) --
	(155.13,164.60) --
	(155.20,172.45) --
	(155.28,163.81) --
	(155.35,166.95) --
	(155.43,159.10) --
	(155.51,157.53) --
	(155.58,165.38) --
	(155.66,169.31) --
	(155.74,168.53) --
	(155.81,165.38) --
	(155.89,161.46) --
	(155.96,166.95) --
	(156.04,172.45) --
	(156.12,174.02) --
	(156.19,166.95) --
	(156.27,176.38) --
	(156.34,170.88) --
	(156.42,173.24) --
	(156.50,168.53) --
	(156.57,180.30) --
	(156.65,170.88) --
	(156.73,173.24) --
	(156.80,171.67) --
	(156.88,164.60) --
	(156.95,166.17) --
	(157.03,160.67) --
	(157.11,168.53) --
	(157.18,175.59) --
	(157.26,164.60) --
	(157.34,174.02) --
	(157.41,174.02) --
	(157.49,176.38) --
	(157.56,177.16) --
	(157.64,163.81) --
	(157.72,166.17) --
	(157.79,166.95) --
	(157.87,161.46) --
	(157.94,166.17) --
	(158.02,170.10) --
	(158.10,159.89) --
	(158.17,168.53) --
	(158.25,174.81) --
	(158.33,169.31) --
	(158.40,170.88) --
	(158.48,177.95) --
	(158.55,184.23) --
	(158.63,185.01) --
	(158.71,190.51) --
	(158.78,188.16) --
	(158.86,176.38) --
	(158.94,174.81) --
	(159.01,174.02) --
	(159.09,188.16) --
	(159.16,174.02) --
	(159.24,162.24) --
	(159.32,163.03) --
	(159.39,173.24) --
	(159.47,176.38) --
	(159.54,181.09) --
	(159.62,185.01) --
	(159.70,183.44) --
	(159.77,185.80) --
	(159.85,171.67) --
	(159.93,174.02) --
	(160.00,176.38) --
	(160.08,178.73) --
	(160.15,178.73) --
	(160.23,167.74) --
	(160.31,163.81) --
	(160.38,168.53) --
	(160.46,173.24) --
	(160.53,170.88) --
	(160.61,158.32) --
	(160.69,160.67) --
	(160.76,165.38) --
	(160.84,166.17) --
	(160.92,166.17) --
	(160.99,166.95) --
	(161.07,169.31) --
	(161.14,166.95) --
	(161.22,171.67) --
	(161.30,166.17) --
	(161.37,166.95) --
	(161.45,168.53) --
	(161.53,167.74) --
	(161.60,166.95) --
	(161.68,170.10) --
	(161.75,170.10) --
	(161.83,170.88) --
	(161.91,172.45) --
	(161.98,167.74) --
	(162.06,172.45) --
	(162.13,163.03) --
	(162.21,166.95) --
	(162.29,166.17) --
	(162.36,173.24) --
	(162.44,169.31) --
	(162.52,174.81) --
	(162.59,172.45) --
	(162.67,174.81) --
	(162.74,170.10) --
	(162.82,176.38) --
	(162.90,168.53) --
	(162.97,169.31) --
	(163.05,166.95) --
	(163.13,170.88) --
	(163.20,167.74) --
	(163.28,166.17) --
	(163.35,157.53) --
	(163.43,153.61) --
	(163.51,162.24) --
	(163.58,163.81) --
	(163.66,161.46) --
	(163.73,167.74) --
	(163.81,166.95) --
	(163.89,160.67) --
	(163.96,168.53) --
	(164.04,163.03) --
	(164.12,160.67) --
	(164.19,159.89) --
	(164.27,158.32) --
	(164.34,158.32) --
	(164.42,163.03) --
	(164.50,161.46) --
	(164.57,163.81) --
	(164.65,158.32) --
	(164.73,153.61) --
	(164.80,163.81) --
	(164.88,165.38) --
	(164.95,159.89) --
	(165.03,163.81) --
	(165.11,163.81) --
	(165.18,172.45) --
	(165.26,172.45) --
	(165.33,168.53) --
	(165.41,170.88) --
	(165.49,164.60) --
	(165.56,162.24) --
	(165.64,164.60) --
	(165.72,164.60) --
	(165.79,159.89) --
	(165.87,163.81) --
	(165.94,165.38) --
	(166.02,155.96) --
	(166.10,160.67) --
	(166.17,159.10) --
	(166.25,157.53) --
	(166.32,159.89) --
	(166.40,170.10) --
	(166.48,163.03) --
	(166.55,166.17) --
	(166.63,166.95) --
	(166.71,167.74) --
	(166.78,168.53) --
	(166.86,166.17) --
	(166.93,162.24) --
	(167.01,161.46) --
	(167.09,164.60) --
	(167.16,163.81) --
	(167.24,164.60) --
	(167.32,165.38) --
	(167.39,170.10) --
	(167.47,170.10) --
	(167.54,166.17) --
	(167.62,176.38) --
	(167.70,166.95) --
	(167.77,156.75) --
	(167.85,159.89) --
	(167.92,164.60) --
	(168.00,159.10) --
	(168.08,169.31) --
	(168.15,170.10) --
	(168.23,170.10) --
	(168.31,163.81) --
	(168.38,159.10) --
	(168.46,163.03) --
	(168.53,165.38) --
	(168.61,172.45) --
	(168.69,166.95) --
	(168.76,169.31) --
	(168.84,171.67) --
	(168.92,168.53) --
	(168.99,170.10) --
	(169.07,163.03) --
	(169.14,164.60) --
	(169.22,171.67) --
	(169.30,170.88) --
	(169.37,174.81) --
	(169.45,162.24) --
	(169.52,156.75) --
	(169.60,157.53) --
	(169.68,157.53) --
	(169.75,165.38) --
	(169.83,163.81) --
	(169.91,163.81) --
	(169.98,165.38) --
	(170.06,159.10) --
	(170.13,170.10) --
	(170.21,164.60) --
	(170.29,166.17) --
	(170.36,171.67) --
	(170.44,169.31) --
	(170.52,157.53) --
	(170.59,169.31) --
	(170.67,161.46) --
	(170.74,162.24) --
	(170.82,165.38) --
	(170.90,158.32) --
	(170.97,157.53) --
	(171.05,157.53) --
	(171.12,163.81) --
	(171.20,167.74) --
	(171.28,170.10) --
	(171.35,173.24) --
	(171.43,170.10) --
	(171.51,173.24) --
	(171.58,170.88) --
	(171.66,174.02) --
	(171.73,172.45) --
	(171.81,166.95) --
	(171.89,170.88) --
	(171.96,166.17) --
	(172.04,167.74) --
	(172.11,163.81) --
	(172.19,166.95) --
	(172.27,162.24) --
	(172.34,161.46) --
	(172.42,166.95) --
	(172.50,163.03) --
	(172.57,162.24) --
	(172.65,163.81) --
	(172.72,166.17) --
	(172.80,173.24) --
	(172.88,166.95) --
	(172.95,171.67) --
	(173.03,166.95) --
	(173.11,170.10) --
	(173.18,174.02) --
	(173.26,174.02) --
	(173.33,170.88) --
	(173.41,163.03) --
	(173.49,169.31) --
	(173.56,159.10) --
	(173.64,162.24) --
	(173.71,163.81) --
	(173.79,170.10) --
	(173.87,173.24) --
	(173.94,170.10) --
	(174.02,173.24) --
	(174.10,168.53) --
	(174.17,174.02) --
	(174.25,167.74) --
	(174.32,168.53) --
	(174.40,170.10) --
	(174.48,172.45) --
	(174.55,181.09) --
	(174.63,178.73) --
	(174.71,176.38) --
	(174.78,184.23) --
	(174.86,184.23) --
	(174.93,183.44) --
	(175.01,185.80) --
	(175.09,180.30) --
	(175.16,181.09) --
	(175.24,174.81) --
	(175.31,191.30) --
	(175.39,181.09) --
	(175.47,168.53) --
	(175.54,172.45) --
	(175.62,174.81) --
	(175.70,180.30) --
	(175.77,185.01) --
	(175.85,178.73) --
	(175.92,174.02) --
	(176.00,160.67) --
	(176.08,164.60) --
	(176.15,157.53) --
	(176.23,157.53) --
	(176.31,167.74) --
	(176.38,174.02) --
	(176.46,183.44) --
	(176.53,182.66) --
	(176.61,173.24) --
	(176.69,173.24) --
	(176.76,174.81) --
	(176.84,180.30) --
	(176.91,179.52) --
	(176.99,185.80) --
	(177.07,178.73) --
	(177.14,175.59) --
	(177.22,180.30) --
	(177.30,175.59) --
	(177.37,184.23) --
	(177.45,172.45) --
	(177.52,173.24) --
	(177.60,173.24) --
	(177.68,170.88) --
	(177.75,175.59) --
	(177.83,163.03) --
	(177.90,159.89) --
	(177.98,162.24) --
	(178.06,159.10) --
	(178.13,153.61) --
	(178.21,152.04) --
	(178.29,162.24) --
	(178.36,159.89) --
	(178.44,157.53) --
	(178.51,155.18) --
	(178.59,156.75) --
	(178.67,165.38) --
	(178.74,162.24) --
	(178.82,171.67) --
	(178.90,162.24) --
	(178.97,160.67) --
	(179.05,168.53) --
	(179.12,166.17) --
	(179.20,168.53) --
	(179.28,165.38) --
	(179.35,174.02) --
	(179.43,171.67) --
	(179.50,174.81) --
	(179.58,174.02) --
	(179.66,173.24) --
	(179.73,181.09) --
	(179.81,169.31) --
	(179.89,171.67) --
	(179.96,177.95) --
	(180.04,175.59) --
	(180.11,180.30) --
	(180.19,170.10) --
	(180.27,179.52) --
	(180.34,176.38) --
	(180.42,176.38) --
	(180.50,178.73) --
	(180.57,178.73) --
	(180.65,180.30) --
	(180.72,182.66) --
	(180.80,180.30) --
	(180.88,177.16) --
	(180.95,173.24) --
	(181.03,175.59) --
	(181.10,173.24) --
	(181.18,163.81) --
	(181.26,163.81) --
	(181.33,174.02) --
	(181.41,176.38) --
	(181.49,174.02) --
	(181.56,176.38) --
	(181.64,168.53) --
	(181.71,177.16) --
	(181.79,180.30) --
	(181.87,175.59) --
	(181.94,166.95) --
	(182.02,171.67) --
	(182.10,177.95) --
	(182.17,171.67) --
	(182.25,172.45) --
	(182.32,169.31) --
	(182.40,159.10) --
	(182.48,157.53) --
	(182.55,160.67) --
	(182.63,159.10) --
	(182.70,168.53) --
	(182.78,167.74) --
	(182.86,159.10) --
	(182.93,172.45) --
	(183.01,169.31) --
	(183.09,160.67) --
	(183.16,158.32) --
	(183.24,162.24) --
	(183.31,161.46) --
	(183.39,163.81) --
	(183.47,170.88) --
	(183.54,166.17) --
	(183.62,163.03) --
	(183.69,168.53) --
	(183.77,170.10) --
	(183.85,161.46) --
	(183.92,158.32) --
	(184.00,159.10) --
	(184.08,163.03) --
	(184.15,170.88) --
	(184.23,170.10) --
	(184.30,170.10) --
	(184.38,169.31) --
	(184.46,160.67) --
	(184.53,169.31) --
	(184.61,174.02) --
	(184.69,178.73) --
	(184.76,168.53) --
	(184.84,176.38) --
	(184.91,167.74) --
	(184.99,172.45) --
	(185.07,169.31) --
	(185.14,170.10) --
	(185.22,172.45) --
	(185.29,165.38) --
	(185.37,174.02) --
	(185.45,177.16) --
	(185.52,174.81) --
	(185.60,184.23) --
	(185.68,181.87) --
	(185.75,175.59) --
	(185.83,174.02) --
	(185.90,172.45) --
	(185.98,177.16) --
	(186.06,176.38) --
	(186.13,174.81) --
	(186.21,181.09) --
	(186.29,172.45) --
	(186.36,172.45) --
	(186.44,179.52) --
	(186.51,169.31) --
	(186.59,169.31) --
	(186.67,164.60) --
	(186.74,169.31) --
	(186.82,173.24) --
	(186.89,177.16) --
	(186.97,187.37) --
	(187.05,183.44) --
	(187.12,176.38) --
	(187.20,174.81) --
	(187.28,179.52) --
	(187.35,174.02) --
	(187.43,175.59) --
	(187.50,171.67) --
	(187.58,170.10) --
	(187.66,163.03) --
	(187.73,159.89) --
	(187.81,163.03) --
	(187.89,155.18) --
	(187.96,156.75) --
	(188.04,164.60) --
	(188.11,163.81) --
	(188.19,164.60) --
	(188.27,165.38) --
	(188.34,169.31) --
	(188.42,169.31) --
	(188.49,170.10) --
	(188.57,171.67) --
	(188.65,163.03) --
	(188.72,174.02) --
	(188.80,166.17) --
	(188.88,165.38) --
	(188.95,174.02) --
	(189.03,176.38) --
	(189.10,170.10) --
	(189.18,165.38) --
	(189.26,172.45) --
	(189.33,170.10) --
	(189.41,178.73) --
	(189.48,180.30) --
	(189.56,170.88) --
	(189.64,166.95) --
	(189.71,162.24) --
	(189.79,160.67) --
	(189.87,161.46) --
	(189.94,156.75) --
	(190.02,166.95) --
	(190.09,166.17) --
	(190.17,163.03) --
	(190.25,161.46) --
	(190.32,162.24) --
	(190.40,161.46) --
	(190.48,159.89) --
	(190.55,165.38) --
	(190.63,175.59) --
	(190.70,176.38) --
	(190.78,179.52) --
	(190.86,171.67) --
	(190.93,173.24) --
	(191.01,165.38) --
	(191.08,163.81) --
	(191.16,169.31) --
	(191.24,166.95) --
	(191.31,171.67) --
	(191.39,173.24) --
	(191.47,177.16) --
	(191.54,174.81) --
	(191.62,174.81) --
	(191.69,165.38) --
	(191.77,163.03) --
	(191.85,170.88) --
	(191.92,166.17) --
	(192.00,178.73) --
	(192.08,173.24) --
	(192.15,167.74) --
	(192.23,168.53) --
	(192.30,162.24) --
	(192.38,166.95) --
	(192.46,165.38) --
	(192.53,168.53) --
	(192.61,172.45) --
	(192.68,165.38) --
	(192.76,170.10) --
	(192.84,170.88) --
	(192.91,169.31) --
	(192.99,173.24) --
	(193.07,180.30) --
	(193.14,176.38) --
	(193.22,172.45) --
	(193.29,180.30) --
	(193.37,174.81) --
	(193.45,174.81) --
	(193.52,179.52) --
	(193.60,174.81) --
	(193.68,172.45) --
	(193.75,171.67) --
	(193.83,173.24) --
	(193.90,171.67) --
	(193.98,175.59) --
	(194.06,164.60) --
	(194.13,166.95) --
	(194.21,162.24) --
	(194.28,167.74) --
	(194.36,167.74) --
	(194.44,172.45) --
	(194.51,171.67) --
	(194.59,167.74) --
	(194.67,166.95) --
	(194.74,167.74) --
	(194.82,171.67) --
	(194.89,170.10) --
	(194.97,178.73) --
	(195.05,169.31) --
	(195.12,176.38) --
	(195.20,174.81) --
	(195.28,172.45) --
	(195.35,169.31) --
	(195.43,172.45) --
	(195.50,176.38) --
	(195.58,174.81) --
	(195.66,174.81) --
	(195.73,177.16) --
	(195.81,178.73) --
	(195.88,177.16) --
	(195.96,181.09) --
	(196.04,180.30) --
	(196.11,179.52) --
	(196.19,171.67) --
	(196.27,166.17) --
	(196.34,163.03) --
	(196.42,168.53) --
	(196.49,167.74) --
	(196.57,166.95) --
	(196.65,173.24) --
	(196.72,184.23) --
	(196.80,176.38) --
	(196.87,178.73) --
	(196.95,181.09) --
	(197.03,177.16) --
	(197.10,181.87) --
	(197.18,178.73) --
	(197.26,174.02) --
	(197.33,166.17) --
	(197.41,170.88) --
	(197.48,170.10) --
	(197.56,163.03) --
	(197.64,163.81) --
	(197.71,163.81) --
	(197.79,154.39) --
	(197.87,165.38) --
	(197.94,164.60) --
	(198.02,161.46) --
	(198.09,170.10) --
	(198.17,167.74) --
	(198.25,180.30) --
	(198.32,174.02) --
	(198.40,176.38) --
	(198.47,174.02) --
	(198.55,175.59) --
	(198.63,175.59) --
	(198.70,177.95) --
	(198.78,173.24) --
	(198.86,172.45) --
	(198.93,177.95) --
	(199.01,176.38) --
	(199.08,180.30) --
	(199.16,167.74) --
	(199.24,171.67) --
	(199.31,160.67) --
	(199.39,157.53) --
	(199.47,158.32) --
	(199.54,163.03) --
	(199.62,171.67) --
	(199.69,167.74) --
	(199.77,166.17) --
	(199.85,163.81) --
	(199.92,163.03) --
	(200.00,162.24) --
	(200.07,168.53) --
	(200.15,172.45) --
	(200.23,174.81) --
	(200.30,167.74) --
	(200.38,170.88) --
	(200.46,164.60) --
	(200.53,164.60) --
	(200.61,160.67) --
	(200.68,164.60) --
	(200.76,171.67) --
	(200.84,169.31) --
	(200.91,162.24) --
	(200.99,160.67) --
	(201.07,158.32) --
	(201.14,168.53) --
	(201.22,169.31) --
	(201.29,170.88) --
	(201.37,166.95) --
	(201.45,174.81) --
	(201.52,173.24) --
	(201.60,181.87) --
	(201.67,171.67) --
	(201.75,167.74) --
	(201.83,165.38) --
	(201.90,166.95) --
	(201.98,174.81) --
	(202.06,170.10) --
	(202.13,172.45) --
	(202.21,168.53) --
	(202.28,177.95) --
	(202.36,180.30) --
	(202.44,185.01) --
	(202.51,173.24) --
	(202.59,175.59) --
	(202.66,178.73) --
	(202.74,171.67) --
	(202.82,176.38) --
	(202.89,168.53) --
	(202.97,166.95) --
	(203.05,165.38) --
	(203.12,168.53) --
	(203.20,172.45) --
	(203.27,174.81) --
	(203.35,168.53) --
	(203.43,163.81) --
	(203.50,166.95) --
	(203.58,177.16) --
	(203.66,175.59) --
	(203.73,170.10) --
	(203.81,177.16) --
	(203.88,164.60) --
	(203.96,164.60) --
	(204.04,164.60) --
	(204.11,172.45) --
	(204.19,170.10) --
	(204.26,167.74) --
	(204.34,172.45) --
	(204.42,163.81) --
	(204.49,163.03) --
	(204.57,169.31) --
	(204.65,177.16) --
	(204.72,178.73) --
	(204.80,181.09) --
	(204.87,177.95) --
	(204.95,173.24) --
	(205.03,181.09) --
	(205.10,174.81) --
	(205.18,174.02) --
	(205.26,177.16) --
	(205.33,180.30) --
	(205.41,174.02) --
	(205.48,174.02) --
	(205.56,176.38) --
	(205.64,180.30) --
	(205.71,181.87) --
	(205.79,169.31) --
	(205.86,164.60) --
	(205.94,173.24) --
	(206.02,174.02) --
	(206.09,174.81) --
	(206.17,173.24) --
	(206.25,170.88) --
	(206.32,174.02) --
	(206.40,176.38) --
	(206.47,174.02) --
	(206.55,174.02) --
	(206.63,171.67) --
	(206.70,178.73) --
	(206.78,177.16) --
	(206.86,171.67) --
	(206.93,170.10) --
	(207.01,177.95) --
	(207.08,170.10) --
	(207.16,170.10) --
	(207.24,176.38) --
	(207.31,174.02) --
	(207.39,174.02) --
	(207.46,172.45) --
	(207.54,167.74) --
	(207.62,164.60) --
	(207.69,170.88) --
	(207.77,170.88) --
	(207.85,172.45) --
	(207.92,170.10) --
	(208.00,170.10) --
	(208.07,165.38) --
	(208.15,166.17) --
	(208.23,165.38) --
	(208.30,159.10) --
	(208.38,158.32) --
	(208.45,166.95) --
	(208.53,168.53) --
	(208.61,158.32) --
	(208.68,156.75) --
	(208.76,155.96) --
	(208.84,159.89) --
	(208.91,164.60) --
	(208.99,166.95) --
	(209.06,162.24) --
	(209.14,160.67) --
	(209.22,162.24) --
	(209.29,157.53) --
	(209.37,165.38) --
	(209.45,160.67) --
	(209.52,167.74) --
	(209.60,169.31) --
	(209.67,170.88) --
	(209.75,166.95) --
	(209.83,166.17) --
	(209.90,157.53) --
	(209.98,158.32) --
	(210.05,155.18) --
	(210.13,165.38) --
	(210.21,170.88) --
	(210.28,164.60) --
	(210.36,165.38) --
	(210.44,169.31) --
	(210.51,168.53) --
	(210.59,166.17) --
	(210.66,163.03) --
	(210.74,161.46) --
	(210.82,162.24) --
	(210.89,163.03) --
	(210.97,159.10) --
	(211.05,164.60) --
	(211.12,158.32) --
	(211.20,157.53) --
	(211.27,162.24) --
	(211.35,170.10) --
	(211.43,170.88) --
	(211.50,167.74) --
	(211.58,172.45) --
	(211.65,170.88) --
	(211.73,175.59) --
	(211.81,177.95) --
	(211.88,172.45) --
	(211.96,174.02) --
	(212.04,174.81) --
	(212.11,177.95) --
	(212.19,174.81) --
	(212.26,174.02) --
	(212.34,177.16) --
	(212.42,176.38) --
	(212.49,175.59) --
	(212.57,175.59) --
	(212.65,177.95) --
	(212.72,182.66) --
	(212.80,178.73) --
	(212.87,179.52) --
	(212.95,174.81) --
	(213.03,170.10) --
	(213.10,175.59) --
	(213.18,177.95) --
	(213.25,174.81) --
	(213.33,174.02) --
	(213.41,167.74) --
	(213.48,170.88) --
	(213.56,175.59) --
	(213.64,177.95) --
	(213.71,168.53) --
	(213.79,165.38) --
	(213.86,174.81) --
	(213.94,173.24) --
	(214.02,171.67) --
	(214.09,166.17) --
	(214.17,166.17) --
	(214.24,162.24) --
	(214.32,156.75) --
	(214.40,158.32) --
	(214.47,166.17) --
	(214.55,166.95) --
	(214.63,172.45) --
	(214.70,171.67) --
	(214.78,171.67) --
	(214.85,171.67) --
	(214.93,167.74) --
	(215.01,164.60) --
	(215.08,164.60) --
	(215.16,168.53) --
	(215.24,164.60) --
	(215.31,165.38) --
	(215.39,166.95) --
	(215.46,168.53) --
	(215.54,163.81) --
	(215.62,166.95) --
	(215.69,159.89) --
	(215.77,155.96) --
	(215.84,160.67) --
	(215.92,160.67) --
	(216.00,163.03) --
	(216.07,167.74) --
	(216.15,161.46) --
	(216.23,163.03) --
	(216.30,162.24) --
	(216.38,162.24) --
	(216.45,159.10) --
	(216.53,163.03) --
	(216.61,163.81) --
	(216.68,167.74) --
	(216.76,168.53) --
	(216.84,174.02) --
	(216.91,170.10) --
	(216.99,168.53) --
	(217.06,172.45) --
	(217.14,175.59) --
	(217.22,174.81) --
	(217.29,173.24) --
	(217.37,179.52) --
	(217.44,173.24) --
	(217.52,169.31) --
	(217.60,171.67) --
	(217.67,170.88) --
	(217.75,170.88) --
	(217.83,170.88) --
	(217.90,166.17) --
	(217.98,166.95) --
	(218.05,175.59) --
	(218.13,178.73) --
	(218.21,169.31) --
	(218.28,173.24) --
	(218.36,170.88) --
	(218.44,173.24) --
	(218.51,173.24) --
	(218.59,168.53) --
	(218.66,172.45) --
	(218.74,160.67) --
	(218.82,167.74) --
	(218.89,165.38) --
	(218.97,161.46) --
	(219.04,157.53) --
	(219.12,166.95) --
	(219.20,171.67) --
	(219.27,170.88) --
	(219.35,171.67) --
	(219.43,175.59) --
	(219.50,176.38) --
	(219.58,165.38) --
	(219.65,170.10) --
	(219.73,177.95) --
	(219.81,177.16) --
	(219.88,175.59) --
	(219.96,178.73) --
	(220.03,177.16) --
	(220.11,170.88) --
	(220.19,172.45) --
	(220.26,174.02) --
	(220.34,169.31) --
	(220.42,170.88) --
	(220.49,177.16) --
	(220.57,174.02) --
	(220.64,176.38) --
	(220.72,171.67) --
	(220.80,177.16) --
	(220.87,175.59) --
	(220.95,170.88) --
	(221.03,175.59) --
	(221.10,176.38) --
	(221.18,171.67) --
	(221.25,165.38) --
	(221.33,174.02) --
	(221.41,175.59) --
	(221.48,172.45) --
	(221.56,175.59) --
	(221.63,174.02) --
	(221.71,177.16) --
	(221.79,173.24) --
	(221.86,177.16) --
	(221.94,167.74) --
	(222.02,167.74) --
	(222.09,169.31) --
	(222.17,176.38) --
	(222.24,180.30) --
	(222.32,171.67) --
	(222.40,174.02) --
	(222.47,166.17) --
	(222.55,173.24) --
	(222.63,177.95) --
	(222.70,176.38) --
	(222.78,171.67) --
	(222.85,170.88) --
	(222.93,173.24) --
	(223.01,171.67) --
	(223.08,173.24) --
	(223.16,184.23) --
	(223.23,176.38) --
	(223.31,163.03) --
	(223.39,165.38) --
	(223.46,168.53) --
	(223.54,163.03) --
	(223.62,168.53) --
	(223.69,174.02) --
	(223.77,174.02) --
	(223.84,177.16) --
	(223.92,174.81) --
	(224.00,174.81) --
	(224.07,170.10) --
	(224.15,176.38) --
	(224.23,179.52) --
	(224.30,172.45) --
	(224.38,168.53) --
	(224.45,165.38) --
	(224.53,172.45) --
	(224.61,167.74) --
	(224.68,171.67) --
	(224.76,171.67) --
	(224.83,170.10) --
	(224.91,171.67) --
	(224.99,178.73) --
	(225.06,177.95) --
	(225.14,166.17) --
	(225.22,166.17) --
	(225.29,170.10) --
	(225.37,172.45) --
	(225.44,171.67) --
	(225.52,173.24) --
	(225.60,167.74) --
	(225.67,165.38) --
	(225.75,167.74) --
	(225.82,177.95) --
	(225.90,175.59) --
	(225.98,174.02) --
	(226.05,161.46) --
	(226.13,161.46) --
	(226.21,163.81) --
	(226.28,170.10) --
	(226.36,170.10) --
	(226.43,167.74) --
	(226.51,164.60) --
	(226.59,170.10) --
	(226.66,170.88) --
	(226.74,180.30) --
	(226.82,177.16) --
	(226.89,176.38) --
	(226.97,184.23) --
	(227.04,174.02) --
	(227.12,176.38) --
	(227.20,170.10) --
	(227.27,166.17) --
	(227.35,170.88) --
	(227.42,170.10) --
	(227.50,177.16) --
	(227.58,172.45) --
	(227.65,166.95) --
	(227.73,171.67) --
	(227.81,173.24) --
	(227.88,173.24) --
	(227.96,172.45) --
	(228.03,170.88) --
	(228.11,161.46) --
	(228.19,166.95) --
	(228.26,166.95) --
	(228.34,167.74) --
	(228.42,176.38) --
	(228.49,174.81) --
	(228.57,169.31) --
	(228.64,164.60) --
	(228.72,163.81) --
	(228.80,159.10) --
	(228.87,159.10) --
	(228.95,166.17) --
	(229.02,172.45) --
	(229.10,169.31) --
	(229.18,165.38) --
	(229.25,166.95) --
	(229.33,166.17) --
	(229.41,163.03) --
	(229.48,166.17) --
	(229.56,163.81) --
	(229.63,158.32) --
	(229.71,151.25) --
	(229.79,155.96) --
	(229.86,155.96) --
	(229.94,161.46) --
	(230.02,158.32) --
	(230.09,165.38) --
	(230.17,162.24) --
	(230.24,160.67) --
	(230.32,162.24) --
	(230.40,158.32) --
	(230.47,159.89) --
	(230.55,159.10) --
	(230.62,155.18) --
	(230.70,158.32) --
	(230.78,165.38) --
	(230.85,164.60) --
	(230.93,165.38) --
	(231.01,167.74) --
	(231.08,174.02) --
	(231.16,167.74) --
	(231.23,165.38) --
	(231.31,164.60) --
	(231.39,166.17) --
	(231.46,170.10) --
	(231.54,168.53) --
	(231.62,169.31) --
	(231.69,169.31) --
	(231.77,161.46) --
	(231.84,161.46) --
	(231.92,159.10) --
	(232.00,159.89) --
	(232.07,159.10) --
	(232.15,162.24) --
	(232.22,164.60) --
	(232.30,167.74) --
	(232.38,167.74) --
	(232.45,174.02) --
	(232.53,168.53) --
	(232.61,166.17) --
	(232.68,172.45) --
	(232.76,172.45) --
	(232.83,168.53) --
	(232.91,175.59) --
	(232.99,170.10) --
	(233.06,169.31) --
	(233.14,168.53) --
	(233.21,168.53) --
	(233.29,168.53) --
	(233.37,165.38) --
	(233.44,161.46) --
	(233.52,163.81) --
	(233.60,159.89) --
	(233.67,161.46) --
	(233.75,167.74) --
	(233.82,172.45) --
	(233.90,173.24) --
	(233.98,181.87) --
	(234.05,181.87) --
	(234.13,179.52) --
	(234.21,178.73) --
	(234.28,177.95) --
	(234.36,175.59) --
	(234.43,175.59) --
	(234.51,174.02) --
	(234.59,169.31) --
	(234.66,166.17) --
	(234.74,167.74) --
	(234.81,174.02) --
	(234.89,168.53) --
	(234.97,167.74) --
	(235.04,171.67) --
	(235.12,165.38) --
	(235.20,167.74) --
	(235.27,170.88) --
	(235.35,170.88) --
	(235.42,170.10) --
	(235.50,174.81) --
	(235.58,178.73) --
	(235.65,170.88) --
	(235.73,169.31) --
	(235.81,169.31) --
	(235.88,166.17) --
	(235.96,176.38) --
	(236.03,177.95) --
	(236.11,166.95) --
	(236.19,163.81) --
	(236.26,168.53) --
	(236.34,167.74) --
	(236.41,170.88) --
	(236.49,174.02) --
	(236.57,181.09) --
	(236.64,174.02) --
	(236.72,183.44) --
	(236.80,181.87) --
	(236.87,180.30) --
	(236.95,182.66) --
	(237.02,182.66) --
	(237.10,184.23) --
	(237.18,188.16) --
	(237.25,181.87) --
	(237.33,180.30) --
	(237.41,182.66) --
	(237.48,172.45) --
	(237.56,163.03) --
	(237.63,168.53) --
	(237.71,168.53) --
	(237.79,163.81) --
	(237.86,171.67) --
	(237.94,173.24) --
	(238.01,168.53) --
	(238.09,174.81) --
	(238.17,169.31) --
	(238.24,169.31) --
	(238.32,162.24) --
	(238.40,165.38) --
	(238.47,170.10) --
	(238.55,166.95) --
	(238.62,163.03) --
	(238.70,164.60) --
	(238.78,174.02) --
	(238.85,180.30) --
	(238.93,178.73) --
	(239.00,174.81) --
	(239.08,166.95) --
	(239.16,165.38) --
	(239.23,161.46) --
	(239.31,170.88) --
	(239.39,179.52) --
	(239.46,169.31) --
	(239.54,164.60) --
	(239.61,168.53) --
	(239.69,170.88) --
	(239.77,163.81) --
	(239.84,161.46) --
	(239.92,168.53) --
	(240.00,170.10) --
	(240.07,166.17) --
	(240.15,161.46) --
	(240.22,156.75) --
	(240.30,160.67) --
	(240.38,168.53) --
	(240.45,169.31) --
	(240.53,161.46) --
	(240.60,159.89) --
	(240.68,164.60) --
	(240.76,166.17) --
	(240.83,163.81) --
	(240.91,168.53) --
	(240.99,170.88) --
	(241.06,166.95) --
	(241.14,164.60) --
	(241.21,166.17) --
	(241.29,162.24) --
	(241.37,159.10) --
	(241.44,150.47) --
	(241.52,159.10) --
	(241.60,163.81) --
	(241.67,163.03) --
	(241.75,166.95) --
	(241.82,168.53) --
	(241.90,169.31) --
	(241.98,164.60) --
	(242.05,165.38) --
	(242.13,165.38) --
	(242.20,161.46) --
	(242.28,162.24) --
	(242.36,162.24) --
	(242.43,161.46) --
	(242.51,159.89) --
	(242.59,160.67) --
	(242.66,159.89) --
	(242.74,157.53) --
	(242.81,152.82) --
	(242.89,152.04) --
	(242.97,162.24) --
	(243.04,163.81) --
	(243.12,160.67) --
	(243.20,151.25) --
	(243.27,150.47) --
	(243.35,156.75) --
	(243.42,159.10) --
	(243.50,162.24) --
	(243.58,166.95) --
	(243.65,163.03) --
	(243.73,157.53) --
	(243.80,164.60) --
	(243.88,167.74) --
	(243.96,168.53) --
	(244.03,163.03) --
	(244.11,166.17) --
	(244.19,160.67) --
	(244.26,165.38) --
	(244.34,164.60) --
	(244.41,167.74) --
	(244.49,166.95) --
	(244.57,163.81) --
	(244.64,169.31) --
	(244.72,171.67) --
	(244.79,176.38) --
	(244.87,175.59) --
	(244.95,177.95) --
	(245.02,176.38) --
	(245.10,164.60) --
	(245.18,163.03) --
	(245.25,165.38) --
	(245.33,164.60) --
	(245.40,163.81) --
	(245.48,163.81) --
	(245.56,163.03) --
	(245.63,166.95) --
	(245.71,170.88) --
	(245.79,172.45) --
	(245.86,178.73) --
	(245.94,171.67) --
	(246.01,171.67) --
	(246.09,181.09) --
	(246.17,176.38) --
	(246.24,182.66) --
	(246.32,188.94) --
	(246.39,182.66) --
	(246.47,181.87) --
	(246.55,185.80) --
	(246.62,192.87) --
	(246.70,183.44) --
	(246.78,176.38) --
	(246.85,172.45) --
	(246.93,175.59) --
	(247.00,179.52) --
	(247.08,179.52) --
	(247.16,177.16) --
	(247.23,178.73) --
	(247.31,174.81) --
	(247.39,173.24) --
	(247.46,176.38) --
	(247.54,185.80) --
	(247.61,182.66) --
	(247.69,174.02) --
	(247.77,184.23) --
	(247.84,185.01) --
	(247.92,173.24) --
	(247.99,172.45) --
	(248.07,178.73) --
	(248.15,177.16) --
	(248.22,170.88) --
	(248.30,172.45) --
	(248.38,173.24) --
	(248.45,177.95) --
	(248.53,171.67) --
	(248.60,177.95) --
	(248.68,174.81) --
	(248.76,182.66) --
	(248.83,175.59) --
	(248.91,177.16) --
	(248.99,176.38) --
	(249.06,176.38) --
	(249.14,180.30) --
	(249.21,177.95) --
	(249.29,177.95) --
	(249.37,180.30) --
	(249.44,178.73) --
	(249.52,189.73) --
	(249.59,193.65) --
	(249.67,178.73) --
	(249.75,176.38) --
	(249.82,180.30) --
	(249.90,184.23) --
	(249.98,174.02) --
	(250.05,182.66) --
	(250.13,173.24) --
	(250.20,176.38) --
	(250.28,175.59) --
	(250.36,181.87) --
	(250.43,182.66) --
	(250.51,171.67) --
	(250.58,169.31) --
	(250.66,177.95) --
	(250.74,176.38) --
	(250.81,174.81) --
	(250.89,173.24) --
	(250.97,169.31) --
	(251.04,177.16) --
	(251.12,185.80) --
	(251.19,188.16) --
	(251.27,181.87) --
	(251.35,180.30) --
	(251.42,176.38) --
	(251.50,176.38) --
	(251.58,178.73) --
	(251.65,179.52) --
	(251.73,178.73) --
	(251.80,173.24) --
	(251.88,170.88) --
	(251.96,166.95) --
	(252.03,166.17) --
	(252.11,170.10) --
	(252.18,170.10) --
	(252.26,168.53) --
	(252.34,167.74) --
	(252.41,170.88) --
	(252.49,170.10) --
	(252.57,174.02) --
	(252.64,183.44) --
	(252.72,174.81) --
	(252.79,185.01) --
	(252.87,185.80) --
	(252.95,179.52) --
	(253.02,186.58) --
	(253.10,185.01) --
	(253.18,182.66) --
	(253.25,177.16) --
	(253.33,181.87) --
	(253.40,179.52) --
	(253.48,177.95) --
	(253.56,181.87) --
	(253.63,172.45) --
	(253.71,174.81) --
	(253.78,172.45) --
	(253.86,173.24) --
	(253.94,176.38) --
	(254.01,180.30) --
	(254.09,174.81) --
	(254.17,171.67) --
	(254.24,173.24) --
	(254.32,178.73) --
	(254.39,173.24) --
	(254.47,168.53) --
	(254.55,177.95) --
	(254.62,185.80) --
	(254.70,186.58) --
	(254.78,179.52) --
	(254.85,170.88) --
	(254.93,176.38) --
	(255.00,175.59) --
	(255.08,173.24) --
	(255.16,167.74) --
	(255.23,166.17) --
	(255.31,177.95) --
	(255.38,176.38) --
	(255.46,170.88) --
	(255.54,176.38) --
	(255.61,170.10) --
	(255.69,166.95) --
	(255.77,168.53) --
	(255.84,163.81) --
	(255.92,176.38) --
	(255.99,176.38) --
	(256.07,176.38) --
	(256.15,165.38) --
	(256.22,163.81) --
	(256.30,161.46) --
	(256.37,153.61) --
	(256.45,155.96) --
	(256.53,166.95) --
	(256.60,174.02) --
	(256.68,164.60) --
	(256.76,163.81) --
	(256.83,163.81) --
	(256.91,170.88) --
	(256.98,177.95) --
	(257.06,182.66) --
	(257.14,180.30) --
	(257.21,183.44) --
	(257.29,184.23) --
	(257.37,177.16) --
	(257.44,163.81) --
	(257.52,174.02) --
	(257.59,170.10) --
	(257.67,164.60) --
	(257.75,163.81) --
	(257.82,177.95) --
	(257.90,174.81) --
	(257.97,165.38) --
	(258.05,170.10) --
	(258.13,174.81) --
	(258.20,175.59) --
	(258.28,172.45) --
	(258.36,172.45) --
	(258.43,174.02) --
	(258.51,171.67) --
	(258.58,170.88) --
	(258.66,173.24) --
	(258.74,171.67) --
	(258.81,174.02) --
	(258.89,168.53) --
	(258.97,159.10) --
	(259.04,166.17) --
	(259.12,172.45) --
	(259.19,172.45) --
	(259.27,174.02) --
	(259.35,173.24) --
	(259.42,166.95) --
	(259.50,170.88) --
	(259.57,172.45) --
	(259.65,177.95) --
	(259.73,179.52) --
	(259.80,174.02) --
	(259.88,182.66) --
	(259.96,178.73) --
	(260.03,173.24) --
	(260.11,177.95) --
	(260.18,179.52) --
	(260.26,174.02) --
	(260.34,176.38) --
	(260.41,181.09) --
	(260.49,180.30) --
	(260.57,183.44) --
	(260.64,186.58) --
	(260.72,180.30) --
	(260.79,177.16) --
	(260.87,175.59) --
	(260.95,181.09) --
	(261.02,181.87) --
	(261.10,183.44) --
	(261.17,181.09) --
	(261.25,174.81) --
	(261.33,176.38) --
	(261.40,171.67) --
	(261.48,170.88) --
	(261.56,173.24) --
	(261.63,170.10) --
	(261.71,174.81) --
	(261.78,180.30) --
	(261.86,172.45) --
	(261.94,177.95) --
	(262.01,168.53) --
	(262.09,169.31) --
	(262.16,168.53) --
	(262.24,166.95) --
	(262.32,170.88) --
	(262.39,172.45) --
	(262.47,171.67) --
	(262.55,179.52) --
	(262.62,175.59) --
	(262.70,181.09) --
	(262.77,185.80) --
	(262.85,179.52) --
	(262.93,181.09) --
	(263.00,170.88) --
	(263.08,166.17) --
	(263.16,176.38) --
	(263.23,170.10) --
	(263.31,166.17) --
	(263.38,164.60) --
	(263.46,173.24) --
	(263.54,174.02) --
	(263.61,177.16) --
	(263.69,179.52) --
	(263.76,187.37) --
	(263.84,185.01) --
	(263.92,188.16) --
	(263.99,188.94) --
	(264.07,185.80) --
	(264.15,183.44) --
	(264.22,177.16) --
	(264.30,179.52) --
	(264.37,174.02) --
	(264.45,179.52) --
	(264.53,177.16) --
	(264.60,174.81) --
	(264.68,166.17) --
	(264.76,174.81) --
	(264.83,171.67) --
	(264.91,178.73) --
	(264.98,181.87) --
	(265.06,185.80) --
	(265.14,177.16) --
	(265.21,172.45) --
	(265.29,170.88) --
	(265.36,177.16) --
	(265.44,175.59) --
	(265.52,172.45) --
	(265.59,178.73) --
	(265.67,178.73) --
	(265.75,175.59) --
	(265.82,174.81) --
	(265.90,177.16) --
	(265.97,185.01) --
	(266.05,181.87) --
	(266.13,185.80) --
	(266.20,170.10) --
	(266.28,174.02) --
	(266.36,180.30) --
	(266.43,174.02) --
	(266.51,170.88) --
	(266.58,173.24) --
	(266.66,170.10) --
	(266.74,166.17) --
	(266.81,173.24) --
	(266.89,173.24) --
	(266.96,172.45) --
	(267.04,169.31) --
	(267.12,165.38) --
	(267.19,163.81) --
	(267.27,158.32) --
	(267.35,166.17) --
	(267.42,168.53) --
	(267.50,163.81) --
	(267.57,159.10) --
	(267.65,162.24) --
	(267.73,163.03) --
	(267.80,164.60) --
	(267.88,166.17) --
	(267.95,163.81) --
	(268.03,155.96) --
	(268.11,153.61) --
	(268.18,158.32) --
	(268.26,165.38) --
	(268.34,173.24) --
	(268.41,169.31) --
	(268.49,166.95) --
	(268.56,165.38) --
	(268.64,167.74) --
	(268.72,166.95) --
	(268.79,172.45) --
	(268.87,167.74) --
	(268.95,169.31) --
	(269.02,169.31) --
	(269.10,172.45) --
	(269.17,167.74) --
	(269.25,169.31) --
	(269.33,174.81) --
	(269.40,172.45) --
	(269.48,173.24) --
	(269.55,167.74) --
	(269.63,169.31) --
	(269.71,174.02) --
	(269.78,179.52) --
	(269.86,179.52) --
	(269.94,174.81) --
	(270.01,179.52) --
	(270.09,170.10) --
	(270.16,170.88) --
	(270.24,164.60) --
	(270.32,166.17) --
	(270.39,173.24) --
	(270.47,180.30) --
	(270.55,175.59) --
	(270.62,174.02) --
	(270.70,174.81) --
	(270.77,174.81) --
	(270.85,173.24) --
	(270.93,173.24) --
	(271.00,170.10) --
	(271.08,170.88) --
	(271.15,166.95) --
	(271.23,166.17) --
	(271.31,174.81) --
	(271.38,168.53) --
	(271.46,173.24) --
	(271.54,166.17) --
	(271.61,166.17) --
	(271.69,168.53) --
	(271.76,173.24) --
	(271.84,183.44) --
	(271.92,185.01) --
	(271.99,181.09) --
	(272.07,172.45) --
	(272.15,173.24) --
	(272.22,177.16) --
	(272.30,171.67) --
	(272.37,175.59) --
	(272.45,178.73) --
	(272.53,177.95) --
	(272.60,174.02) --
	(272.68,177.95) --
	(272.75,176.38) --
	(272.83,176.38) --
	(272.91,175.59) --
	(272.98,170.88) --
	(273.06,174.81) --
	(273.14,164.60) --
	(273.21,167.74) --
	(273.29,170.10) --
	(273.36,169.31) --
	(273.44,170.88) --
	(273.52,166.95) --
	(273.59,164.60) --
	(273.67,174.81) --
	(273.75,174.81) --
	(273.82,175.59) --
	(273.90,172.45) --
	(273.97,170.88) --
	(274.05,177.16) --
	(274.13,176.38) --
	(274.20,177.16) --
	(274.28,178.73) --
	(274.35,183.44) --
	(274.43,185.01) --
	(274.51,177.16) --
	(274.58,177.95) --
	(274.66,179.52) --
	(274.74,177.95) --
	(274.81,177.95) --
	(274.89,178.73) --
	(274.96,178.73) --
	(275.04,188.16) --
	(275.12,174.02) --
	(275.19,172.45) --
	(275.27,186.58) --
	(275.34,182.66) --
	(275.42,177.95) --
	(275.50,178.73) --
	(275.57,178.73) --
	(275.65,181.09) --
	(275.73,177.16) --
	(275.80,182.66) --
	(275.88,177.95) --
	(275.95,179.52) --
	(276.03,177.95) --
	(276.11,173.24) --
	(276.18,172.45) --
	(276.26,174.02) --
	(276.34,173.24) --
	(276.41,175.59) --
	(276.49,177.16) --
	(276.56,169.31) --
	(276.64,166.17) --
	(276.72,169.31) --
	(276.79,171.67) --
	(276.87,172.45) --
	(276.94,180.30) --
	(277.02,181.87) --
	(277.10,179.52) --
	(277.17,182.66) --
	(277.25,170.88) --
	(277.33,175.59) --
	(277.40,167.74) --
	(277.48,169.31) --
	(277.55,170.88) --
	(277.63,169.31) --
	(277.71,174.81) --
	(277.78,172.45) --
	(277.86,171.67) --
	(277.94,171.67) --
	(278.01,171.67) --
	(278.09,172.45) --
	(278.16,176.38) --
	(278.24,168.53) --
	(278.32,166.95) --
	(278.39,163.81) --
	(278.47,174.81) --
	(278.54,171.67) --
	(278.62,182.66) --
	(278.70,178.73) --
	(278.77,182.66) --
	(278.85,177.95) --
	(278.93,181.87) --
	(279.00,183.44) --
	(279.08,182.66) --
	(279.15,184.23) --
	(279.23,177.16) --
	(279.31,173.24) --
	(279.38,179.52) --
	(279.46,181.09) --
	(279.54,184.23) --
	(279.61,174.02) --
	(279.69,177.95) --
	(279.76,172.45) --
	(279.84,172.45) --
	(279.92,176.38) --
	(279.99,171.67) --
	(280.07,172.45) --
	(280.14,175.59) --
	(280.22,174.81) --
	(280.30,168.53) --
	(280.37,169.31) --
	(280.45,170.10) --
	(280.53,166.95) --
	(280.60,168.53) --
	(280.68,178.73) --
	(280.75,179.52) --
	(280.83,186.58) --
	(280.91,178.73) --
	(280.98,169.31) --
	(281.06,170.88) --
	(281.13,174.81) --
	(281.21,181.09) --
	(281.29,183.44) --
	(281.36,178.73) --
	(281.44,183.44) --
	(281.52,188.16) --
	(281.59,186.58) --
	(281.67,177.16) --
	(281.74,170.88) --
	(281.82,177.95) --
	(281.90,166.17) --
	(281.97,170.10) --
	(282.05,167.74) --
	(282.13,170.10) --
	(282.20,173.24) --
	(282.28,166.17) --
	(282.35,167.74) --
	(282.43,168.53) --
	(282.51,171.67) --
	(282.58,165.38) --
	(282.66,168.53) --
	(282.73,168.53) --
	(282.81,166.17) --
	(282.89,159.89) --
	(282.96,159.10) --
	(283.04,160.67) --
	(283.12,159.89) --
	(283.19,161.46) --
	(283.27,165.38) --
	(283.34,162.24) --
	(283.42,159.10) --
	(283.50,157.53) --
	(283.57,153.61) --
	(283.65,159.10) --
	(283.73,161.46) --
	(283.80,163.03) --
	(283.88,164.60) --
	(283.95,169.31) --
	(284.03,171.67) --
	(284.11,176.38) --
	(284.18,177.16) --
	(284.26,180.30) --
	(284.33,176.38) --
	(284.41,177.95) --
	(284.49,177.16) --
	(284.56,178.73) --
	(284.64,179.52) --
	(284.72,174.81) --
	(284.79,177.16) --
	(284.87,181.09) --
	(284.94,174.81) --
	(285.02,169.31) --
	(285.10,165.38) --
	(285.17,167.74) --
	(285.25,174.02) --
	(285.33,172.45) --
	(285.40,175.59) --
	(285.48,170.88) --
	(285.55,171.67) --
	(285.63,170.88) --
	(285.71,164.60) --
	(285.78,163.03) --
	(285.86,176.38) --
	(285.93,184.23) --
	(286.01,177.95) --
	(286.09,174.02) --
	(286.16,174.02) --
	(286.24,176.38) --
	(286.32,176.38) --
	(286.39,175.59) --
	(286.47,179.52) --
	(286.54,174.81) --
	(286.62,175.59) --
	(286.70,181.09) --
	(286.77,190.51) --
	(286.85,184.23) --
	(286.92,185.80) --
	(287.00,182.66) --
	(287.08,181.87) --
	(287.15,181.87) --
	(287.23,176.38) --
	(287.31,176.38) --
	(287.38,177.95) --
	(287.46,176.38) --
	(287.53,171.67) --
	(287.61,173.24) --
	(287.69,176.38) --
	(287.76,174.81) --
	(287.84,177.16) --
	(287.92,179.52) --
	(287.99,181.09) --
	(288.07,188.16) --
	(288.14,180.30) --
	(288.22,191.30) --
	(288.30,181.87) --
	(288.37,182.66) --
	(288.45,185.80) --
	(288.52,177.95) --
	(288.60,183.44) --
	(288.68,185.01) --
	(288.75,190.51) --
	(288.83,185.01) --
	(288.91,188.16) --
	(288.98,181.87) --
	(289.06,182.66) --
	(289.13,176.38) --
	(289.21,177.16) --
	(289.29,181.87) --
	(289.36,186.58) --
	(289.44,180.30) --
	(289.52,184.23) --
	(289.59,185.80) --
	(289.67,185.80) --
	(289.74,187.37) --
	(289.82,188.16) --
	(289.90,182.66) --
	(289.97,181.87) --
	(290.05,184.23) --
	(290.12,183.44) --
	(290.20,183.44) --
	(290.28,179.52) --
	(290.35,187.37) --
	(290.43,185.80) --
	(290.51,192.08) --
	(290.58,189.73) --
	(290.66,186.58) --
	(290.73,192.87) --
	(290.81,188.94) --
	(290.89,184.23) --
	(290.96,179.52) --
	(291.04,182.66) --
	(291.12,183.44) --
	(291.19,181.87) --
	(291.27,182.66) --
	(291.34,177.95) --
	(291.42,173.24) --
	(291.50,180.30) --
	(291.57,182.66) --
	(291.65,181.87) --
	(291.72,180.30) --
	(291.80,179.52) --
	(291.88,180.30) --
	(291.95,183.44) --
	(292.03,181.87) --
	(292.11,178.73) --
	(292.18,175.59) --
	(292.26,166.17) --
	(292.33,174.81) --
	(292.41,174.02) --
	(292.49,173.24) --
	(292.56,176.38) --
	(292.64,183.44) --
	(292.71,173.24) --
	(292.79,174.02) --
	(292.87,180.30) --
	(292.94,185.80) --
	(293.02,186.58) --
	(293.10,185.01) --
	(293.17,183.44) --
	(293.25,179.52) --
	(293.32,177.16) --
	(293.40,171.67) --
	(293.48,173.24) --
	(293.55,170.10) --
	(293.63,180.30) --
	(293.71,173.24) --
	(293.78,165.38) --
	(293.86,173.24) --
	(293.93,172.45) --
	(294.01,167.74) --
	(294.09,175.59) --
	(294.16,180.30) --
	(294.24,175.59) --
	(294.31,171.67) --
	(294.39,171.67) --
	(294.47,177.16) --
	(294.54,185.80) --
	(294.62,187.37) --
	(294.70,182.66) --
	(294.77,176.38) --
	(294.85,174.81) --
	(294.92,174.02) --
	(295.00,172.45) --
	(295.08,185.01) --
	(295.15,185.01) --
	(295.23,178.73) --
	(295.31,182.66) --
	(295.38,176.38) --
	(295.46,173.24) --
	(295.53,172.45) --
	(295.61,165.38) --
	(295.69,169.31) --
	(295.76,171.67) --
	(295.84,170.88) --
	(295.91,163.03) --
	(295.99,170.10) --
	(296.07,172.45) --
	(296.14,174.81) --
	(296.22,181.09) --
	(296.30,179.52) --
	(296.37,174.02) --
	(296.45,173.24) --
	(296.52,179.52) --
	(296.60,177.95) --
	(296.68,177.16) --
	(296.75,175.59) --
	(296.83,178.73) --
	(296.91,174.81) --
	(296.98,175.59) --
	(297.06,178.73) --
	(297.13,173.24) --
	(297.21,184.23) --
	(297.29,182.66) --
	(297.36,185.01) --
	(297.44,182.66) --
	(297.51,184.23) --
	(297.59,184.23) --
	(297.67,188.94) --
	(297.74,182.66) --
	(297.82,183.44) --
	(297.90,185.80) --
	(297.97,186.58) --
	(298.05,184.23) --
	(298.12,180.30) --
	(298.20,175.59) --
	(298.28,176.38) --
	(298.35,168.53) --
	(298.43,170.10) --
	(298.50,174.02) --
	(298.58,177.16) --
	(298.66,181.87) --
	(298.73,185.80) --
	(298.81,188.16) --
	(298.89,189.73) --
	(298.96,178.73) --
	(299.04,181.87) --
	(299.11,187.37) --
	(299.19,187.37) --
	(299.27,188.16) --
	(299.34,186.58) --
	(299.42,185.80) --
	(299.50,186.58) --
	(299.57,191.30) --
	(299.65,191.30) --
	(299.72,189.73) --
	(299.80,193.65) --
	(299.88,185.01) --
	(299.95,188.16) --
	(300.03,180.30) --
	(300.10,181.87) --
	(300.18,179.52) --
	(300.26,180.30) --
	(300.33,177.95) --
	(300.41,177.95) --
	(300.49,177.95) --
	(300.56,177.95) --
	(300.64,177.95) --
	(300.71,179.52) --
	(300.79,177.16) --
	(300.87,174.81) --
	(300.94,171.67) --
	(301.02,170.10) --
	(301.10,172.45) --
	(301.17,176.38) --
	(301.25,181.87) --
	(301.32,185.80) --
	(301.40,185.80) --
	(301.48,188.94) --
	(301.55,181.09) --
	(301.63,178.73) --
	(301.70,179.52) --
	(301.78,173.24) --
	(301.86,182.66) --
	(301.93,181.09) --
	(302.01,181.09) --
	(302.09,182.66) --
	(302.16,188.16) --
	(302.24,191.30) --
	(302.31,190.51) --
	(302.39,192.08) --
	(302.47,191.30) --
	(302.54,187.37) --
	(302.62,186.58) --
	(302.70,188.94) --
	(302.77,186.58) --
	(302.85,186.58) --
	(302.92,186.58) --
	(303.00,186.58) --
	(303.08,194.44) --
	(303.15,197.58) --
	(303.23,184.23) --
	(303.30,185.80) --
	(303.38,177.95) --
	(303.46,175.59) --
	(303.53,171.67) --
	(303.61,172.45) --
	(303.69,169.31) --
	(303.76,173.24) --
	(303.84,178.73) --
	(303.91,173.24) --
	(303.99,174.81) --
	(304.07,174.02) --
	(304.14,171.67) --
	(304.22,174.81) --
	(304.29,166.95) --
	(304.37,177.95) --
	(304.45,176.38) --
	(304.52,178.73) --
	(304.60,177.16) --
	(304.68,170.88) --
	(304.75,175.59) --
	(304.83,177.16) --
	(304.90,175.59) --
	(304.98,178.73) --
	(305.06,174.02) --
	(305.13,175.59) --
	(305.21,177.16) --
	(305.29,181.87) --
	(305.36,181.87) --
	(305.44,177.16) --
	(305.51,179.52) --
	(305.59,181.09) --
	(305.67,184.23) --
	(305.74,185.01) --
	(305.82,188.16) --
	(305.89,185.80) --
	(305.97,185.80) --
	(306.05,186.58) --
	(306.12,182.66) --
	(306.20,181.09) --
	(306.28,170.88) --
	(306.35,171.67) --
	(306.43,171.67) --
	(306.50,176.38) --
	(306.58,179.52) --
	(306.66,178.73) --
	(306.73,174.02) --
	(306.81,176.38) --
	(306.89,180.30) --
	(306.96,177.95) --
	(307.04,182.66) --
	(307.11,180.30) --
	(307.19,183.44) --
	(307.27,182.66) --
	(307.34,179.52) --
	(307.42,177.16) --
	(307.49,177.95) --
	(307.57,185.01) --
	(307.65,181.09) --
	(307.72,177.95) --
	(307.80,179.52) --
	(307.88,181.09) --
	(307.95,175.59) --
	(308.03,178.73) --
	(308.10,170.88) --
	(308.18,166.17) --
	(308.26,166.17) --
	(308.33,166.95) --
	(308.41,171.67) --
	(308.49,166.17) --
	(308.56,179.52) --
	(308.64,174.81) --
	(308.71,173.24) --
	(308.79,173.24) --
	(308.87,173.24) --
	(308.94,177.95) --
	(309.02,180.30) --
	(309.09,176.38) --
	(309.17,183.44) --
	(309.25,180.30) --
	(309.32,177.95) --
	(309.40,176.38) --
	(309.48,180.30) --
	(309.55,175.59) --
	(309.63,174.81) --
	(309.70,170.88) --
	(309.78,167.74) --
	(309.86,163.03) --
	(309.93,163.03) --
	(310.01,162.24) --
	(310.09,169.31) --
	(310.16,167.74) --
	(310.24,170.10) --
	(310.31,169.31) --
	(310.39,174.02) --
	(310.47,181.87) --
	(310.54,185.80) --
	(310.62,187.37) --
	(310.69,186.58) --
	(310.77,178.73) --
	(310.85,177.95) --
	(310.92,180.30) --
	(311.00,182.66) --
	(311.08,183.44) --
	(311.15,182.66) --
	(311.23,172.45) --
	(311.30,172.45) --
	(311.38,170.10) --
	(311.46,170.88) --
	(311.53,170.10) --
	(311.61,170.10) --
	(311.68,170.88) --
	(311.76,174.81) --
	(311.84,174.02) --
	(311.91,173.24) --
	(311.99,183.44) --
	(312.07,183.44) --
	(312.14,176.38) --
	(312.22,176.38) --
	(312.29,178.73) --
	(312.37,176.38) --
	(312.45,177.16) --
	(312.52,181.09) --
	(312.60,174.81) --
	(312.68,174.81) --
	(312.75,168.53) --
	(312.83,165.38) --
	(312.90,166.17) --
	(312.98,167.74) --
	(313.06,171.67) --
	(313.13,171.67) --
	(313.21,172.45) --
	(313.28,168.53) --
	(313.36,169.31) --
	(313.44,169.31) --
	(313.51,164.60) --
	(313.59,160.67) --
	(313.67,165.38) --
	(313.74,162.24) --
	(313.82,163.81) --
	(313.89,163.03) --
	(313.97,162.24) --
	(314.05,173.24) --
	(314.12,162.24) --
	(314.20,161.46) --
	(314.28,153.61) --
	(314.35,157.53) --
	(314.43,158.32) --
	(314.50,154.39) --
	(314.58,156.75) --
	(314.66,155.96) --
	(314.73,157.53) --
	(314.81,166.17) --
	(314.88,164.60) --
	(314.96,161.46) --
	(315.04,163.81) --
	(315.11,155.96) --
	(315.19,154.39) --
	(315.27,155.18) --
	(315.34,161.46) --
	(315.42,163.03) --
	(315.49,158.32) --
	(315.57,157.53) --
	(315.65,157.53) --
	(315.72,158.32) --
	(315.80,159.89) --
	(315.88,163.03) --
	(315.95,163.03) --
	(316.03,155.96) --
	(316.10,154.39) --
	(316.18,152.04) --
	(316.26,158.32) --
	(316.33,159.89) --
	(316.41,154.39) --
	(316.48,162.24) --
	(316.56,157.53) --
	(316.64,159.10) --
	(316.71,158.32) --
	(316.79,167.74) --
	(316.87,166.17) --
	(316.94,170.88) --
	(317.02,172.45) --
	(317.09,171.67) --
	(317.17,174.81) --
	(317.25,177.95) --
	(317.32,181.87) --
	(317.40,180.30) --
	(317.47,174.81) --
	(317.55,174.81) --
	(317.63,176.38) --
	(317.70,176.38) --
	(317.78,175.59) --
	(317.86,177.16) --
	(317.93,174.02) --
	(318.01,173.24) --
	(318.08,185.80) --
	(318.16,186.58) --
	(318.24,175.59) --
	(318.31,176.38) --
	(318.39,177.16) --
	(318.47,177.95) --
	(318.54,174.81) --
	(318.62,171.67) --
	(318.69,171.67) --
	(318.77,172.45) --
	(318.85,180.30) --
	(318.92,181.87) --
	(319.00,181.09) --
	(319.07,179.52) --
	(319.15,176.38) --
	(319.23,185.80) --
	(319.30,181.09) --
	(319.38,181.87) --
	(319.46,185.01) --
	(319.53,175.59) --
	(319.61,174.02) --
	(319.68,179.52) --
	(319.76,178.73) --
	(319.84,177.95) --
	(319.91,179.52) --
	(319.99,174.81) --
	(320.07,171.67) --
	(320.14,165.38) --
	(320.22,166.17) --
	(320.29,166.95) --
	(320.37,170.88) --
	(320.45,170.10) --
	(320.52,170.10) --
	(320.60,166.17) --
	(320.67,169.31) --
	(320.75,171.67) --
	(320.83,168.53) --
	(320.90,171.67) --
	(320.98,170.10) --
	(321.06,169.31) --
	(321.13,174.02) --
	(321.21,179.52) --
	(321.28,174.02) --
	(321.36,172.45) --
	(321.44,173.24) --
	(321.51,179.52) --
	(321.59,176.38) --
	(321.67,178.73) --
	(321.74,181.09) --
	(321.82,181.09) --
	(321.89,177.95) --
	(321.97,180.30) --
	(322.05,180.30) --
	(322.12,177.16) --
	(322.20,177.95) --
	(322.27,179.52) --
	(322.35,188.16) --
	(322.43,186.58) --
	(322.50,186.58) --
	(322.58,184.23) --
	(322.66,179.52) --
	(322.73,174.81) --
	(322.81,173.24) --
	(322.88,174.02) --
	(322.96,174.81) --
	(323.04,174.02) --
	(323.11,177.16) --
	(323.19,171.67) --
	(323.26,175.59) --
	(323.34,177.16) --
	(323.42,182.66) --
	(323.49,182.66) --
	(323.57,178.73) --
	(323.65,172.45) --
	(323.72,178.73) --
	(323.80,183.44) --
	(323.87,184.23) --
	(323.95,185.01) --
	(324.03,179.52) --
	(324.10,177.16) --
	(324.18,181.09) --
	(324.26,185.80) --
	(324.33,184.23) --
	(324.41,176.38) --
	(324.48,175.59) --
	(324.56,177.95) --
	(324.64,181.09) --
	(324.71,175.59) --
	(324.79,172.45) --
	(324.86,166.95) --
	(324.94,177.16) --
	(325.02,173.24) --
	(325.09,179.52) --
	(325.17,182.66) --
	(325.25,184.23) --
	(325.32,183.44) --
	(325.40,184.23) --
	(325.47,182.66) --
	(325.55,180.30) --
	(325.63,174.02) --
	(325.70,177.16) --
	(325.78,176.38) --
	(325.86,178.73) --
	(325.93,181.87) --
	(326.01,178.73) --
	(326.08,177.16) --
	(326.16,180.30) --
	(326.24,184.23) --
	(326.31,181.09) --
	(326.39,181.87) --
	(326.46,184.23) --
	(326.54,185.01) --
	(326.62,185.01) --
	(326.69,180.30) --
	(326.77,185.01) --
	(326.85,186.58) --
	(326.92,189.73) --
	(327.00,183.44) --
	(327.07,185.80) --
	(327.15,185.01) --
	(327.23,182.66) --
	(327.30,181.87) --
	(327.38,173.24) --
	(327.46,174.81) --
	(327.53,180.30) --
	(327.61,186.58) --
	(327.68,181.09) --
	(327.76,181.09) --
	(327.84,180.30) --
	(327.91,175.59) --
	(327.99,177.16) --
	(328.06,170.10) --
	(328.14,175.59) --
	(328.22,181.87) --
	(328.29,177.16) --
	(328.37,181.09) --
	(328.45,175.59) --
	(328.52,170.10) --
	(328.60,165.38) --
	(328.67,163.03) --
	(328.75,163.03) --
	(328.83,168.53) --
	(328.90,177.16) --
	(328.98,168.53) --
	(329.05,177.16) --
	(329.13,181.87) --
	(329.21,174.81) --
	(329.28,175.59) --
	(329.36,181.09) --
	(329.44,181.87) --
	(329.51,182.66) --
	(329.59,179.52) --
	(329.66,177.16) --
	(329.74,173.24) --
	(329.82,172.45) --
	(329.89,174.81) --
	(329.97,177.16) --
	(330.05,179.52) --
	(330.12,180.30) --
	(330.20,184.23) --
	(330.27,174.81) --
	(330.35,176.38) --
	(330.43,179.52) --
	(330.50,181.87) --
	(330.58,176.38) --
	(330.65,171.67) --
	(330.73,171.67) --
	(330.81,176.38) --
	(330.88,171.67) --
	(330.96,176.38) --
	(331.04,177.16) --
	(331.11,182.66) --
	(331.19,181.09) --
	(331.26,181.87) --
	(331.34,184.23) --
	(331.42,185.01) --
	(331.49,179.52) --
	(331.57,178.73) --
	(331.65,181.09) --
	(331.72,185.01) --
	(331.80,179.52) --
	(331.87,185.80) --
	(331.95,185.80) --
	(332.03,180.30) --
	(332.10,181.87) --
	(332.18,177.95) --
	(332.25,179.52) --
	(332.33,175.59) --
	(332.41,174.02) --
	(332.48,177.16) --
	(332.56,183.44) --
	(332.64,174.81) --
	(332.71,173.24) --
	(332.79,176.38) --
	(332.86,182.66) --
	(332.94,188.94) --
	(333.02,188.16) --
	(333.09,191.30) --
	(333.17,185.80) --
	(333.25,181.09) --
	(333.32,182.66) --
	(333.40,174.81) --
	(333.47,170.88) --
	(333.55,181.09) --
	(333.63,179.52) --
	(333.70,183.44) --
	(333.78,193.65) --
	(333.85,196.79) --
	(333.93,190.51) --
	(334.01,186.58) --
	(334.08,185.01) --
	(334.16,188.16) --
	(334.24,181.87) --
	(334.31,178.73) --
	(334.39,188.16) --
	(334.46,199.93) --
	(334.54,186.58) --
	(334.62,178.73) --
	(334.69,179.52) --
	(334.77,180.30) --
	(334.84,185.80) --
	(334.92,184.23) --
	(335.00,183.44) --
	(335.07,180.30) --
	(335.15,183.44) --
	(335.23,181.09) --
	(335.30,180.30) --
	(335.38,185.80) --
	(335.45,185.80) --
	(335.53,185.80) --
	(335.61,182.66) --
	(335.68,182.66) --
	(335.76,183.44) --
	(335.84,182.66) --
	(335.91,179.52) --
	(335.99,185.80) --
	(336.06,181.87) --
	(336.14,173.24) --
	(336.22,182.66) --
	(336.29,176.38) --
	(336.37,177.95) --
	(336.44,174.02) --
	(336.52,174.02) --
	(336.60,169.31) --
	(336.67,177.95) --
	(336.75,174.81) --
	(336.83,181.87) --
	(336.90,182.66) --
	(336.98,177.16) --
	(337.05,181.09) --
	(337.13,180.30) --
	(337.21,178.73) --
	(337.28,177.16) --
	(337.36,180.30) --
	(337.44,174.02) --
	(337.51,177.16) --
	(337.59,172.45) --
	(337.66,169.31) --
	(337.74,169.31) --
	(337.82,163.81) --
	(337.89,167.74) --
	(337.97,168.53) --
	(338.04,167.74) --
	(338.12,170.10) --
	(338.20,166.17) --
	(338.27,163.81) --
	(338.35,163.03) --
	(338.43,164.60) --
	(338.50,165.38) --
	(338.58,168.53) --
	(338.65,167.74) --
	(338.73,170.88) --
	(338.81,166.95) --
	(338.88,163.81) --
	(338.96,159.10) --
	(339.04,162.24) --
	(339.11,166.95) --
	(339.19,170.88) --
	(339.26,174.02) --
	(339.34,177.95) --
	(339.42,174.02) --
	(339.49,176.38) --
	(339.57,174.81) --
	(339.64,170.10) --
	(339.72,169.31) --
	(339.80,173.24) --
	(339.87,181.09) --
	(339.95,181.09) --
	(340.03,179.52) --
	(340.10,181.09) --
	(340.18,182.66) --
	(340.25,177.16) --
	(340.33,178.73) --
	(340.41,181.87) --
	(340.48,178.73) --
	(340.56,177.95) --
	(340.63,183.44) --
	(340.71,186.58) --
	(340.79,185.01) --
	(340.86,185.80) --
	(340.94,180.30) --
	(341.02,181.09) --
	(341.09,179.52) --
	(341.17,181.09) --
	(341.24,173.24) --
	(341.32,174.02) --
	(341.40,173.24) --
	(341.47,176.38) --
	(341.55,174.02) --
	(341.63,177.95) --
	(341.70,180.30) --
	(341.78,183.44) --
	(341.85,175.59) --
	(341.93,181.09) --
	(342.01,176.38) --
	(342.08,177.16) --
	(342.16,170.88) --
	(342.23,170.10) --
	(342.31,169.31) --
	(342.39,162.24) --
	(342.46,166.95) --
	(342.54,169.31) --
	(342.62,170.10) --
	(342.69,174.02) --
	(342.77,172.45) --
	(342.84,168.53) --
	(342.92,166.17) --
	(343.00,164.60) --
	(343.07,169.31) --
	(343.15,167.74) --
	(343.23,172.45) --
	(343.30,171.67) --
	(343.38,172.45) --
	(343.45,176.38) --
	(343.53,174.81) --
	(343.61,178.73) --
	(343.68,180.30) --
	(343.76,183.44) --
	(343.83,176.38) --
	(343.91,182.66) --
	(343.99,174.02) --
	(344.06,170.88) --
	(344.14,171.67) --
	(344.22,163.03) --
	(344.29,166.17) --
	(344.37,175.59) --
	(344.44,174.02) --
	(344.52,167.74) --
	(344.60,166.95) --
	(344.67,174.81) --
	(344.75,177.95) --
	(344.83,177.95) --
	(344.90,184.23) --
	(344.98,178.73) --
	(345.05,173.24) --
	(345.13,177.95) --
	(345.21,174.02) --
	(345.28,178.73) --
	(345.36,178.73) --
	(345.43,170.88) --
	(345.51,174.81) --
	(345.59,175.59) --
	(345.66,175.59) --
	(345.74,174.81) --
	(345.82,178.73) --
	(345.89,182.66) --
	(345.97,183.44) --
	(346.04,181.87) --
	(346.12,176.38) --
	(346.20,174.02) --
	(346.27,174.81) --
	(346.35,174.02) --
	(346.42,181.87) --
	(346.50,179.52) --
	(346.58,174.02) --
	(346.65,165.38) --
	(346.73,169.31) --
	(346.81,173.24) --
	(346.88,167.74) --
	(346.96,174.02) --
	(347.03,172.45) --
	(347.11,170.10) --
	(347.19,171.67) --
	(347.26,170.10) --
	(347.34,163.03) --
	(347.42,166.17) --
	(347.49,167.74) --
	(347.57,179.52) --
	(347.64,176.38) --
	(347.72,177.95) --
	(347.80,173.24) --
	(347.87,177.95) --
	(347.95,170.10) --
	(348.02,172.45) --
	(348.10,170.10) --
	(348.18,165.38) --
	(348.25,171.67) --
	(348.33,173.24) --
	(348.41,173.24) --
	(348.48,174.02) --
	(348.56,171.67) --
	(348.63,176.38) --
	(348.71,173.24) --
	(348.79,177.16) --
	(348.86,177.16) --
	(348.94,181.09) --
	(349.02,181.09) --
	(349.09,176.38) --
	(349.17,181.87) --
	(349.24,176.38) --
	(349.32,170.88) --
	(349.40,169.31) --
	(349.47,176.38) --
	(349.55,175.59) --
	(349.62,170.88) --
	(349.70,174.81) --
	(349.78,170.88) --
	(349.85,174.02) --
	(349.93,172.45) --
	(350.01,170.10) --
	(350.08,173.24) --
	(350.16,177.16) --
	(350.23,173.24) --
	(350.31,170.88) --
	(350.39,166.95) --
	(350.46,163.81) --
	(350.54,165.38) --
	(350.62,174.81) --
	(350.69,181.87) --
	(350.77,176.38) --
	(350.84,168.53) --
	(350.92,163.03) --
	(351.00,167.74) --
	(351.07,175.59) --
	(351.15,172.45) --
	(351.22,176.38) --
	(351.30,168.53) --
	(351.38,171.67) --
	(351.45,177.16) --
	(351.53,169.31) --
	(351.61,173.24) --
	(351.68,178.73) --
	(351.76,177.95) --
	(351.83,173.24) --
	(351.91,174.81) --
	(351.99,179.52) --
	(352.06,179.52) --
	(352.14,183.44) --
	(352.22,184.23) --
	(352.29,181.87) --
	(352.37,185.80) --
	(352.44,184.23) --
	(352.52,180.30) --
	(352.60,181.87) --
	(352.67,180.30) --
	(352.75,185.01) --
	(352.82,185.01) --
	(352.90,177.16) --
	(352.98,176.38) --
	(353.05,189.73) --
	(353.13,190.51) --
	(353.21,193.65) --
	(353.28,194.44) --
	(353.36,191.30) --
	(353.43,189.73) --
	(353.51,185.01) --
	(353.59,185.01) --
	(353.66,184.23) --
	(353.74,181.87) --
	(353.81,183.44) --
	(353.89,178.73) --
	(353.97,185.01) --
	(354.04,185.01) --
	(354.12,184.23) --
	(354.20,183.44) --
	(354.27,174.02) --
	(354.35,172.45) --
	(354.42,166.95) --
	(354.50,172.45) --
	(354.58,176.38) --
	(354.65,179.52) --
	(354.73,177.95) --
	(354.81,183.44) --
	(354.88,177.95) --
	(354.96,178.73) --
	(355.03,173.24) --
	(355.11,182.66) --
	(355.19,184.23) --
	(355.26,181.09) --
	(355.34,177.95) --
	(355.41,176.38) --
	(355.49,172.45) --
	(355.57,170.88) --
	(355.64,178.73) --
	(355.72,174.81) --
	(355.80,182.66) --
	(355.87,181.87) --
	(355.95,179.52) --
	(356.02,174.81) --
	(356.10,179.52) --
	(356.18,194.44) --
	(356.25,189.73) --
	(356.33,188.94) --
	(356.41,184.23) --
	(356.48,182.66) --
	(356.56,181.09) --
	(356.63,187.37) --
	(356.71,182.66) --
	(356.79,181.09) --
	(356.86,181.87) --
	(356.94,178.73) --
	(357.01,177.16) --
	(357.09,174.02) --
	(357.17,174.02) --
	(357.24,176.38) --
	(357.32,177.95) --
	(357.40,172.45) --
	(357.47,174.81) --
	(357.55,183.44) --
	(357.62,186.58) --
	(357.70,181.87) --
	(357.78,181.87) --
	(357.85,187.37) --
	(357.93,178.73) --
	(358.01,181.87) --
	(358.08,182.66) --
	(358.16,193.65) --
	(358.23,190.51) --
	(358.31,178.73) --
	(358.39,180.30) --
	(358.46,180.30) --
	(358.54,182.66) --
	(358.61,181.09) --
	(358.69,185.80) --
	(358.77,181.09) --
	(358.84,174.81) --
	(358.92,173.24) --
	(359.00,177.95) --
	(359.07,181.87) --
	(359.15,183.44) --
	(359.22,182.66) --
	(359.30,188.94) --
	(359.38,190.51) --
	(359.45,188.94) --
	(359.53,186.58) --
	(359.60,181.87) --
	(359.68,180.30) --
	(359.76,184.23) --
	(359.83,177.95) --
	(359.91,183.44) --
	(359.99,183.44) --
	(360.06,184.23) --
	(360.14,178.73) --
	(360.21,177.16) --
	(360.29,169.31) --
	(360.37,168.53) --
	(360.44,173.24) --
	(360.52,175.59) --
	(360.60,172.45) --
	(360.67,170.10) --
	(360.75,165.38) --
	(360.82,163.81) --
	(360.90,160.67) --
	(360.98,164.60) --
	(361.05,169.31) --
	(361.13,167.74) --
	(361.20,161.46) --
	(361.28,165.38) --
	(361.36,167.74) --
	(361.43,172.45) --
	(361.51,167.74) --
	(361.59,174.81) --
	(361.66,174.81) --
	(361.74,177.16) --
	(361.81,177.95) --
	(361.89,180.30) --
	(361.97,181.87) --
	(362.04,183.44) --
	(362.12,177.16) --
	(362.20,175.59) --
	(362.27,177.95) --
	(362.35,171.67) --
	(362.42,166.95) --
	(362.50,170.88) --
	(362.58,182.66) --
	(362.65,184.23) --
	(362.73,178.73) --
	(362.80,185.01) --
	(362.88,181.87) --
	(362.96,180.30) --
	(363.03,184.23) --
	(363.11,185.80) --
	(363.19,188.16) --
	(363.26,185.01) --
	(363.34,186.58) --
	(363.41,181.87) --
	(363.49,183.44) --
	(363.57,183.44) --
	(363.64,186.58) --
	(363.72,181.09) --
	(363.80,181.87) --
	(363.87,180.30) --
	(363.95,186.58) --
	(364.02,181.09) --
	(364.10,177.95) --
	(364.18,181.87) --
	(364.25,178.73) --
	(364.33,176.38) --
	(364.40,179.52) --
	(364.48,174.81) --
	(364.56,177.16) --
	(364.63,180.30) --
	(364.71,177.95) --
	(364.79,180.30) --
	(364.86,177.16) --
	(364.94,170.10) --
	(365.01,173.24) --
	(365.09,171.67) --
	(365.17,170.10) --
	(365.24,171.67) --
	(365.32,166.95) --
	(365.39,163.03) --
	(365.47,169.31) --
	(365.55,167.74) --
	(365.62,163.81) --
	(365.70,168.53) --
	(365.78,166.17) --
	(365.85,180.30) --
	(365.93,180.30) --
	(366.00,183.44) --
	(366.08,177.16) --
	(366.16,170.10) --
	(366.23,166.17) --
	(366.31,171.67) --
	(366.39,171.67) --
	(366.46,177.16) --
	(366.54,182.66) --
	(366.61,185.01) --
	(366.69,179.52) --
	(366.77,181.09) --
	(366.84,185.80) --
	(366.92,183.44) --
	(366.99,177.95) --
	(367.07,178.73) --
	(367.15,176.38) --
	(367.22,184.23) --
	(367.30,192.08) --
	(367.38,189.73) --
	(367.45,186.58) --
	(367.53,190.51) --
	(367.60,188.16) --
	(367.68,199.15) --
	(367.76,192.87) --
	(367.83,185.80) --
	(367.91,183.44) --
	(367.99,187.37) --
	(368.06,191.30) --
	(368.14,190.51) --
	(368.21,188.16) --
	(368.29,189.73) --
	(368.37,188.16) --
	(368.44,186.58) --
	(368.52,187.37) --
	(368.59,181.09) --
	(368.67,178.73) --
	(368.75,175.59) --
	(368.82,174.02) --
	(368.90,185.01) --
	(368.98,184.23) --
	(369.05,175.59) --
	(369.13,176.38) --
	(369.20,175.59) --
	(369.28,174.02) --
	(369.36,174.81) --
	(369.43,172.45) --
	(369.51,177.95) --
	(369.59,181.09) --
	(369.66,171.67) --
	(369.74,173.24) --
	(369.81,175.59) --
	(369.89,177.16) --
	(369.97,181.09) --
	(370.04,188.94) --
	(370.12,182.66) --
	(370.19,180.30) --
	(370.27,181.09) --
	(370.35,177.95) --
	(370.42,177.95) --
	(370.50,178.73) --
	(370.58,172.45) --
	(370.65,168.53) --
	(370.73,173.24) --
	(370.80,171.67) --
	(370.88,172.45) --
	(370.96,176.38) --
	(371.03,178.73) --
	(371.11,177.95) --
	(371.18,173.24) --
	(371.26,179.52) --
	(371.34,177.16) --
	(371.41,177.16) --
	(371.49,173.24) --
	(371.57,175.59) --
	(371.64,170.88) --
	(371.72,175.59) --
	(371.79,176.38) --
	(371.87,174.02) --
	(371.95,177.95) --
	(372.02,177.16) --
	(372.10,179.52) --
	(372.18,177.16) --
	(372.25,177.95) --
	(372.33,175.59) --
	(372.40,174.02) --
	(372.48,172.45) --
	(372.56,182.66) --
	(372.63,185.80) --
	(372.71,183.44) --
	(372.78,176.38) --
	(372.86,178.73) --
	(372.94,178.73) --
	(373.01,185.80) --
	(373.09,185.80) --
	(373.17,178.73) --
	(373.24,177.16) --
	(373.32,177.16) --
	(373.39,177.95) --
	(373.47,177.95) --
	(373.55,182.66) --
	(373.62,184.23) --
	(373.70,181.87) --
	(373.78,180.30) --
	(373.85,181.09) --
	(373.93,183.44) --
	(374.00,186.58) --
	(374.08,184.23) --
	(374.16,182.66) --
	(374.23,187.37) --
	(374.31,185.01) --
	(374.38,185.01) --
	(374.46,188.94) --
	(374.54,199.15) --
	(374.61,194.44) --
	(374.69,188.16) --
	(374.77,182.66) --
	(374.84,185.80) --
	(374.92,187.37) --
	(374.99,187.37) --
	(375.07,190.51) --
	(375.15,182.66) --
	(375.22,181.87) --
	(375.30,177.16) --
	(375.38,181.87) --
	(375.45,175.59) --
	(375.53,177.16) --
	(375.60,181.09) --
	(375.68,186.58) --
	(375.76,183.44) --
	(375.83,179.52) --
	(375.91,178.73) --
	(375.98,174.81) --
	(376.06,170.88) --
	(376.14,175.59) --
	(376.21,177.95) --
	(376.29,182.66) --
	(376.37,181.09) --
	(376.44,180.30) --
	(376.52,175.59) --
	(376.59,176.38) --
	(376.67,175.59) --
	(376.75,181.09) --
	(376.82,185.80) --
	(376.90,182.66) --
	(376.97,185.01) --
	(377.05,184.23) --
	(377.13,179.52) --
	(377.20,181.09) --
	(377.28,175.59) --
	(377.36,178.73) --
	(377.43,181.09) --
	(377.51,182.66) --
	(377.58,183.44) --
	(377.66,185.01) --
	(377.74,182.66) --
	(377.81,181.87) --
	(377.89,180.30) --
	(377.97,181.87) --
	(378.04,184.23) --
	(378.12,188.16) --
	(378.19,185.01) --
	(378.27,186.58) --
	(378.35,184.23) --
	(378.42,184.23) --
	(378.50,185.80) --
	(378.57,184.23) --
	(378.65,193.65) --
	(378.73,194.44) --
	(378.80,189.73) --
	(378.88,191.30) --
	(378.96,186.58) --
	(379.03,185.01) --
	(379.11,181.87) --
	(379.18,185.80) --
	(379.26,186.58) --
	(379.34,185.01) --
	(379.41,189.73) --
	(379.49,182.66) --
	(379.57,186.58) --
	(379.64,189.73) --
	(379.72,183.44) --
	(379.79,183.44) --
	(379.87,190.51) --
	(379.95,196.01) --
	(380.02,194.44) --
	(380.10,187.37) --
	(380.17,187.37) --
	(380.25,192.87) --
	(380.33,186.58) --
	(380.40,183.44) --
	(380.48,177.16) --
	(380.56,169.31) --
	(380.63,174.02) --
	(380.71,174.81) --
	(380.78,171.67) --
	(380.86,187.37) --
	(380.94,184.23) --
	(381.01,185.01) --
	(381.09,177.16) --
	(381.17,181.87) --
	(381.24,179.52) --
	(381.32,185.80) --
	(381.39,185.01) --
	(381.47,183.44) --
	(381.55,183.44) --
	(381.62,181.87) --
	(381.70,181.09) --
	(381.77,188.94) --
	(381.85,188.16) --
	(381.93,185.80) --
	(382.00,190.51) --
	(382.08,183.44) --
	(382.16,185.80) --
	(382.23,180.30) --
	(382.31,177.95) --
	(382.38,178.73) --
	(382.46,179.52) --
	(382.54,181.09) --
	(382.61,180.30) --
	(382.69,180.30) --
	(382.76,183.44) --
	(382.84,183.44) --
	(382.92,186.58) --
	(382.99,188.94) --
	(383.07,190.51) --
	(383.15,190.51) --
	(383.22,185.80) --
	(383.30,185.01) --
	(383.37,188.16) --
	(383.45,194.44) --
	(383.53,192.08) --
	(383.60,192.87) --
	(383.68,196.01) --
	(383.76,192.08) --
	(383.83,190.51) --
	(383.91,187.37) --
	(383.98,181.87) --
	(384.06,177.95) --
	(384.14,181.87) --
	(384.21,179.52) --
	(384.29,180.30) --
	(384.36,183.44) --
	(384.44,184.23) --
	(384.52,184.23) --
	(384.59,188.94) --
	(384.67,177.16) --
	(384.75,185.01) --
	(384.82,184.23) --
	(384.90,177.16) --
	(384.97,177.95) --
	(385.05,181.87) --
	(385.13,179.52) --
	(385.20,177.16) --
	(385.28,173.24) --
	(385.36,177.16) --
	(385.43,171.67) --
	(385.51,174.81) --
	(385.58,175.59) --
	(385.66,176.38) --
	(385.74,174.02) --
	(385.81,169.31) --
	(385.89,177.95) --
	(385.96,166.95) --
	(386.04,175.59) --
	(386.12,176.38) --
	(386.19,179.52) --
	(386.27,175.59) --
	(386.35,170.10) --
	(386.42,168.53) --
	(386.50,170.10) --
	(386.57,175.59) --
	(386.65,175.59) --
	(386.73,169.31) --
	(386.80,170.88) --
	(386.88,171.67) --
	(386.96,173.24) --
	(387.03,177.16) --
	(387.11,178.73) --
	(387.18,182.66) --
	(387.26,182.66) --
	(387.34,178.73) --
	(387.41,173.24) --
	(387.49,180.30) --
	(387.56,180.30) --
	(387.64,174.02) --
	(387.72,177.16) --
	(387.79,181.09) --
	(387.87,174.02) --
	(387.95,180.30) --
	(388.02,185.80) --
	(388.10,183.44) --
	(388.17,180.30) --
	(388.25,178.73) --
	(388.33,182.66) --
	(388.40,181.09) --
	(388.48,187.37) --
	(388.56,183.44) --
	(388.63,184.23) --
	(388.71,187.37) --
	(388.78,194.44) --
	(388.86,192.87) --
	(388.94,184.23) --
	(389.01,189.73) --
	(389.09,177.95) --
	(389.16,176.38) --
	(389.24,181.87) --
	(389.32,181.87) --
	(389.39,183.44) --
	(389.47,182.66) --
	(389.55,184.23) --
	(389.62,187.37) --
	(389.70,186.58) --
	(389.77,183.44) --
	(389.85,188.94) --
	(389.93,185.01) --
	(390.00,182.66) --
	(390.08,184.23) --
	(390.15,177.95) --
	(390.23,181.87) --
	(390.31,184.23) --
	(390.38,187.37) --
	(390.46,185.01) --
	(390.54,180.30) --
	(390.61,179.52) --
	(390.69,177.16) --
	(390.76,177.16) --
	(390.84,176.38) --
	(390.92,171.67) --
	(390.99,176.38) --
	(391.07,185.01) --
	(391.15,185.01) --
	(391.22,178.73) --
	(391.30,180.30) --
	(391.37,179.52) --
	(391.45,182.66) --
	(391.53,183.44) --
	(391.60,182.66) --
	(391.68,187.37) --
	(391.75,175.59) --
	(391.83,174.81) --
	(391.91,178.73) --
	(391.98,177.95) --
	(392.06,178.73) --
	(392.14,175.59) --
	(392.21,180.30) --
	(392.29,178.73) --
	(392.36,181.09) --
	(392.44,177.16) --
	(392.52,180.30) --
	(392.59,174.02) --
	(392.67,175.59) --
	(392.75,170.88) --
	(392.82,173.24) --
	(392.90,177.16) --
	(392.97,178.73) --
	(393.05,172.45) --
	(393.13,175.59) --
	(393.20,178.73) --
	(393.28,172.45) --
	(393.35,166.17) --
	(393.43,170.10) --
	(393.51,167.74) --
	(393.58,169.31) --
	(393.66,165.38) --
	(393.74,167.74) --
	(393.81,167.74) --
	(393.89,174.02) --
	(393.96,176.38) --
	(394.04,179.52) --
	(394.12,177.16) --
	(394.19,167.74) --
	(394.27,165.38) --
	(394.35,167.74) --
	(394.42,174.02) --
	(394.50,171.67) --
	(394.57,170.88) --
	(394.65,176.38) --
	(394.73,177.95) --
	(394.80,177.16) --
	(394.88,178.73) --
	(394.95,181.87) --
	(395.03,184.23) --
	(395.11,181.87) --
	(395.18,179.52) --
	(395.26,181.09) --
	(395.34,183.44) --
	(395.41,181.09) --
	(395.49,179.52) --
	(395.56,180.30) --
	(395.64,181.09) --
	(395.72,182.66) --
	(395.79,174.81) --
	(395.87,177.95) --
	(395.94,176.38) --
	(396.02,179.52) --
	(396.10,182.66) --
	(396.17,188.16) --
	(396.25,188.16) --
	(396.33,186.58) --
	(396.40,185.80) --
	(396.48,181.87) --
	(396.55,177.16) --
	(396.63,181.09) --
	(396.71,185.01) --
	(396.78,194.44) --
	(396.86,192.87) --
	(396.94,191.30) --
	(397.01,197.58) --
	(397.09,196.01) --
	(397.16,190.51) --
	(397.24,189.73) --
	(397.32,194.44) --
	(397.39,190.51) --
	(397.47,193.65) --
	(397.54,193.65) --
	(397.62,193.65) --
	(397.70,194.44) --
	(397.77,196.01) --
	(397.85,185.80) --
	(397.93,185.01) --
	(398.00,180.30) --
	(398.08,175.59) --
	(398.15,176.38) --
	(398.23,177.95) --
	(398.31,176.38) --
	(398.38,177.95) --
	(398.46,177.16) --
	(398.54,175.59) --
	(398.61,180.30) --
	(398.69,170.88) --
	(398.76,171.67) --
	(398.84,170.10) --
	(398.92,174.02) --
	(398.99,174.81) --
	(399.07,168.53) --
	(399.14,173.24) --
	(399.22,175.59) --
	(399.30,177.95) --
	(399.37,177.95) --
	(399.45,180.30) --
	(399.53,175.59) --
	(399.60,174.02) --
	(399.68,174.02) --
	(399.75,181.87) --
	(399.83,183.44) --
	(399.91,189.73) --
	(399.98,181.87) --
	(400.06,185.80) --
	(400.14,183.44) --
	(400.21,183.44) --
	(400.29,184.23) --
	(400.36,184.23) --
	(400.44,183.44) --
	(400.52,184.23) --
	(400.59,183.44) --
	(400.67,191.30) --
	(400.74,187.37) --
	(400.82,185.01) --
	(400.90,185.01) --
	(400.97,190.51) --
	(401.05,191.30) --
	(401.13,193.65) --
	(401.20,194.44) --
	(401.28,193.65) --
	(401.35,195.22) --
	(401.43,196.01) --
	(401.51,198.36) --
	(401.58,202.29) --
	(401.66,194.44) --
	(401.73,195.22) --
	(401.81,192.87) --
	(401.89,185.80) --
	(401.96,188.16) --
	(402.04,179.52) --
	(402.12,181.87) --
	(402.19,179.52) --
	(402.27,187.37) --
	(402.34,183.44) --
	(402.42,185.80) --
	(402.50,185.01) --
	(402.57,183.44) --
	(402.65,183.44) --
	(402.73,179.52) --
	(402.80,177.95) --
	(402.88,179.52) --
	(402.95,174.81) --
	(403.03,180.30) --
	(403.11,182.66) --
	(403.18,186.58) --
	(403.26,177.95) --
	(403.33,188.94) --
	(403.41,188.94) --
	(403.49,188.94) --
	(403.56,192.08) --
	(403.64,189.73) --
	(403.72,184.23) --
	(403.79,185.80) --
	(403.87,188.16) --
	(403.94,181.87) --
	(404.02,176.38) --
	(404.10,188.16) --
	(404.17,181.87) --
	(404.25,185.80) --
	(404.33,185.80) --
	(404.40,182.66) --
	(404.48,179.52) --
	(404.55,186.58) --
	(404.63,177.95) --
	(404.71,181.09) --
	(404.78,173.24) --
	(404.86,172.45) --
	(404.93,168.53) --
	(405.01,169.31) --
	(405.09,177.16) --
	(405.16,178.73) --
	(405.24,174.81) --
	(405.32,175.59) --
	(405.39,173.24) --
	(405.47,174.02) --
	(405.54,175.59) --
	(405.62,176.38) --
	(405.70,177.16) --
	(405.77,178.73) --
	(405.85,174.81) --
	(405.93,175.59) --
	(406.00,177.95) --
	(406.08,176.38) --
	(406.15,176.38) --
	(406.23,176.38) --
	(406.31,180.30) --
	(406.38,183.44) --
	(406.46,186.58) --
	(406.53,185.01) --
	(406.61,183.44) --
	(406.69,183.44) --
	(406.76,188.94) --
	(406.84,190.51) --
	(406.92,188.94) --
	(406.99,185.01) --
	(407.07,182.66) --
	(407.14,180.30) --
	(407.22,181.09) --
	(407.30,181.09) --
	(407.37,186.58) --
	(407.45,188.94) --
	(407.52,189.73) --
	(407.60,191.30) --
	(407.68,182.66) --
	(407.75,189.73) --
	(407.83,190.51) --
	(407.91,186.58) --
	(407.98,185.80) --
	(408.06,182.66) --
	(408.13,184.23) --
	(408.21,185.80) --
	(408.29,180.30) --
	(408.36,188.94) --
	(408.44,185.80) --
	(408.52,181.87) --
	(408.59,184.23) --
	(408.67,182.66) --
	(408.74,179.52) --
	(408.82,187.37) --
	(408.90,186.58) --
	(408.97,188.94) --
	(409.05,186.58) --
	(409.12,181.09) --
	(409.20,185.80) --
	(409.28,185.80) --
	(409.35,184.23) --
	(409.43,185.01) --
	(409.51,177.95) --
	(409.58,183.44) --
	(409.66,185.01) --
	(409.73,187.37) --
	(409.81,186.58) --
	(409.89,189.73) --
	(409.96,192.87) --
	(410.04,193.65) --
	(410.12,188.94) --
	(410.19,185.01) --
	(410.27,185.01) --
	(410.34,187.37) --
	(410.42,185.80) --
	(410.50,187.37) --
	(410.57,189.73) --
	(410.65,196.79) --
	(410.72,192.87) --
	(410.80,198.36) --
	(410.88,192.87) --
	(410.95,186.58) --
	(411.03,182.66) --
	(411.11,181.87) --
	(411.18,177.16) --
	(411.26,185.01) --
	(411.33,180.30) --
	(411.41,179.52) --
	(411.49,175.59) --
	(411.56,174.02) --
	(411.64,176.38) --
	(411.72,171.67) --
	(411.79,172.45) --
	(411.87,173.24) --
	(411.94,181.87) --
	(412.02,177.95) --
	(412.10,179.52) --
	(412.17,183.44) --
	(412.25,177.95) --
	(412.32,178.73) --
	(412.40,174.02) --
	(412.48,178.73) --
	(412.55,180.30) --
	(412.63,178.73) --
	(412.71,174.81) --
	(412.78,183.44) --
	(412.86,184.23) --
	(412.93,184.23) --
	(413.01,184.23) --
	(413.09,183.44) --
	(413.16,186.58) --
	(413.24,175.59) --
	(413.31,172.45) --
	(413.39,172.45) --
	(413.47,179.52) --
	(413.54,179.52) --
	(413.62,177.95) --
	(413.70,180.30) --
	(413.77,188.94) --
	(413.85,181.87) --
	(413.92,182.66) --
	(414.00,187.37) --
	(414.08,185.80) --
	(414.15,186.58) --
	(414.23,183.44) --
	(414.31,180.30) --
	(414.38,180.30) --
	(414.46,182.66) --
	(414.53,184.23) --
	(414.61,190.51) --
	(414.69,188.94) --
	(414.76,188.16) --
	(414.84,182.66) --
	(414.91,184.23) --
	(414.99,184.23) --
	(415.07,183.44) --
	(415.14,175.59) --
	(415.22,171.67) --
	(415.30,177.16) --
	(415.37,177.16) --
	(415.45,174.81) --
	(415.52,179.52) --
	(415.60,177.95) --
	(415.68,181.87) --
	(415.75,178.73) --
	(415.83,172.45) --
	(415.91,177.16) --
	(415.98,177.16) --
	(416.06,182.66) --
	(416.13,185.01) --
	(416.21,181.09) --
	(416.29,180.30) --
	(416.36,174.02) --
	(416.44,170.88) --
	(416.51,175.59) --
	(416.59,178.73) --
	(416.67,177.16) --
	(416.74,167.74) --
	(416.82,171.67) --
	(416.90,166.95) --
	(416.97,175.59) --
	(417.05,177.16) --
	(417.12,173.24) --
	(417.20,175.59) --
	(417.28,179.52) --
	(417.35,179.52) --
	(417.43,177.16) --
	(417.51,177.16) --
	(417.58,182.66) --
	(417.66,183.44) --
	(417.73,179.52) --
	(417.81,177.16) --
	(417.89,171.67) --
	(417.96,159.89) --
	(418.04,163.81) --
	(418.11,168.53) --
	(418.19,170.10) --
	(418.27,173.24) --
	(418.34,174.81) --
	(418.42,174.02) --
	(418.50,175.59) --
	(418.57,175.59) --
	(418.65,176.38) --
	(418.72,176.38) --
	(418.80,173.24) --
	(418.88,178.73) --
	(418.95,177.95) --
	(419.03,176.38) --
	(419.10,172.45) --
	(419.18,175.59) --
	(419.26,172.45) --
	(419.33,174.02) --
	(419.41,170.88) --
	(419.49,177.95) --
	(419.56,174.02) --
	(419.64,181.87) --
	(419.71,183.44) --
	(419.79,183.44) --
	(419.87,192.08) --
	(419.94,194.44) --
	(420.02,188.94) --
	(420.10,192.08) --
	(420.17,190.51) --
	(420.25,188.94) --
	(420.32,187.37) --
	(420.40,192.08) --
	(420.48,185.80) --
	(420.55,181.87) --
	(420.63,180.30) --
	(420.70,185.01) --
	(420.78,179.52) --
	(420.86,182.66) --
	(420.93,184.23) --
	(421.01,182.66) --
	(421.09,182.66) --
	(421.16,181.87) --
	(421.24,184.23) --
	(421.31,182.66) --
	(421.39,181.09) --
	(421.47,179.52) --
	(421.54,182.66) --
	(421.62,180.30) --
	(421.70,181.87) --
	(421.77,188.94) --
	(421.85,186.58) --
	(421.92,186.58) --
	(422.00,187.37) --
	(422.08,189.73) --
	(422.15,193.65) --
	(422.23,184.23) --
	(422.30,189.73) --
	(422.38,184.23) --
	(422.46,181.87) --
	(422.53,180.30) --
	(422.61,176.38) --
	(422.69,174.02) --
	(422.76,171.67) --
	(422.84,169.31) --
	(422.91,171.67) --
	(422.99,177.95) --
	(423.07,175.59) --
	(423.14,174.02) --
	(423.22,173.24) --
	(423.30,166.17) --
	(423.37,173.24) --
	(423.45,171.67) --
	(423.52,171.67) --
	(423.60,175.59) --
	(423.68,174.02) --
	(423.75,175.59) --
	(423.83,173.24) --
	(423.90,167.74) --
	(423.98,170.88) --
	(424.06,174.81) --
	(424.13,176.38) --
	(424.21,173.24) --
	(424.29,173.24) --
	(424.36,170.10) --
	(424.44,168.53) --
	(424.51,165.38) --
	(424.59,169.31) --
	(424.67,170.88) --
	(424.74,174.81) --
	(424.82,174.81) --
	(424.90,171.67) --
	(424.97,170.10) --
	(425.05,174.02) --
	(425.12,166.95) --
	(425.20,166.95) --
	(425.28,171.67) --
	(425.35,173.24) --
	(425.43,179.52) --
	(425.50,174.02) --
	(425.58,171.67) --
	(425.66,176.38) --
	(425.73,177.16) --
	(425.81,172.45) --
	(425.89,173.24) --
	(425.96,178.73) --
	(426.04,185.01) --
	(426.11,181.09) --
	(426.19,183.44) --
	(426.27,187.37) --
	(426.34,186.58) --
	(426.42,184.23) --
	(426.49,183.44) --
	(426.57,181.87) --
	(426.65,184.23) --
	(426.72,183.44) --
	(426.80,185.80) --
	(426.88,185.01) --
	(426.95,182.66) --
	(427.03,183.44) --
	(427.10,182.66) --
	(427.18,188.16) --
	(427.26,182.66) --
	(427.33,181.87) --
	(427.41,178.73) --
	(427.49,178.73) --
	(427.56,181.09) --
	(427.64,183.44) --
	(427.71,185.80) --
	(427.79,181.87) --
	(427.87,185.01) --
	(427.94,183.44) --
	(428.02,181.09) --
	(428.09,178.73) --
	(428.17,181.87) --
	(428.25,180.30) --
	(428.32,180.30) --
	(428.40,183.44) --
	(428.48,184.23) --
	(428.55,182.66) --
	(428.63,177.16) --
	(428.70,172.45) --
	(428.78,177.16) --
	(428.86,181.87) --
	(428.93,176.38) --
	(429.01,174.02) --
	(429.09,174.02) --
	(429.16,166.95) --
	(429.24,172.45) --
	(429.31,167.74) --
	(429.39,174.02) --
	(429.47,173.24) --
	(429.54,180.30) --
	(429.62,177.95) --
	(429.69,180.30) --
	(429.77,177.95) --
	(429.85,173.24) --
	(429.92,174.02) --
	(430.00,175.59) --
	(430.08,175.59) --
	(430.15,171.67) --
	(430.23,168.53) --
	(430.30,171.67) --
	(430.38,174.81) --
	(430.46,182.66) --
	(430.53,179.52) --
	(430.61,181.09) --
	(430.69,181.87) --
	(430.76,180.30) --
	(430.84,179.52) --
	(430.91,174.81) --
	(430.99,176.38) --
	(431.07,177.95) --
	(431.14,183.44) --
	(431.22,180.30) --
	(431.29,182.66) --
	(431.37,188.16) --
	(431.45,187.37) --
	(431.52,185.01) --
	(431.60,183.44) --
	(431.68,177.95) --
	(431.75,180.30) --
	(431.83,185.80) --
	(431.90,185.01) --
	(431.98,190.51) --
	(432.06,191.30) --
	(432.13,185.80) --
	(432.21,182.66) --
	(432.28,178.73) --
	(432.36,183.44) --
	(432.44,177.16) --
	(432.51,184.23) --
	(432.59,188.16) --
	(432.67,186.58) --
	(432.74,181.87) --
	(432.82,177.95) --
	(432.89,177.16) --
	(432.97,179.52) --
	(433.05,175.59) --
	(433.12,174.02) --
	(433.20,172.45) --
	(433.28,175.59) --
	(433.35,170.10) --
	(433.43,172.45) --
	(433.50,177.16) --
	(433.58,179.52) --
	(433.66,187.37) --
	(433.73,187.37) --
	(433.81,179.52) --
	(433.88,177.95) --
	(433.96,178.73) --
	(434.04,173.24) --
	(434.11,170.88) --
	(434.19,175.59) --
	(434.27,173.24) --
	(434.34,172.45) --
	(434.42,173.24) --
	(434.49,172.45) --
	(434.57,180.30) --
	(434.65,170.88) --
	(434.72,177.95) --
	(434.80,175.59) --
	(434.88,183.44) --
	(434.95,189.73) --
	(435.03,188.94) --
	(435.10,191.30) --
	(435.18,190.51) --
	(435.26,189.73) --
	(435.33,188.16) --
	(435.41,186.58) --
	(435.48,185.01) --
	(435.56,183.44) --
	(435.64,179.52) --
	(435.71,185.80) --
	(435.79,184.23) --
	(435.87,179.52) --
	(435.94,178.73) --
	(436.02,181.09) --
	(436.09,189.73) --
	(436.17,183.44) --
	(436.25,185.01) --
	(436.32,188.94) --
	(436.40,189.73) --
	(436.48,181.87) --
	(436.55,185.01) --
	(436.63,182.66) --
	(436.70,184.23) --
	(436.78,181.87) --
	(436.86,190.51) --
	(436.93,187.37) --
	(437.01,185.80) --
	(437.08,181.09) --
	(437.16,186.58) --
	(437.24,184.23) --
	(437.31,184.23) --
	(437.39,182.66) --
	(437.47,181.87) --
	(437.54,183.44) --
	(437.62,186.58) --
	(437.69,181.09) --
	(437.77,183.44) --
	(437.85,184.23) --
	(437.92,184.23) --
	(438.00,185.80) --
	(438.07,185.01) --
	(438.15,181.87) --
	(438.23,182.66) --
	(438.30,179.52) --
	(438.38,177.95) --
	(438.46,181.09) --
	(438.53,177.16) --
	(438.61,170.88) --
	(438.68,172.45) --
	(438.76,168.53) --
	(438.84,174.81) --
	(438.91,174.02) --
	(438.99,176.38) --
	(439.07,179.52) --
	(439.14,188.94) --
	(439.22,188.94) --
	(439.29,185.80) --
	(439.37,185.80) --
	(439.45,180.30) --
	(439.52,182.66) --
	(439.60,175.59) --
	(439.67,176.38) --
	(439.75,181.09) --
	(439.83,179.52) --
	(439.90,188.94) --
	(439.98,188.94) --
	(440.06,188.94) --
	(440.13,188.16) --
	(440.21,187.37) --
	(440.28,186.58) --
	(440.36,187.37) --
	(440.44,185.01) --
	(440.51,184.23) --
	(440.59,181.09) --
	(440.67,174.81) --
	(440.74,170.88) --
	(440.82,170.88) --
	(440.89,171.67) --
	(440.97,173.24) --
	(441.05,175.59) --
	(441.12,177.95) --
	(441.20,174.02) --
	(441.27,172.45) --
	(441.35,173.24) --
	(441.43,170.10) --
	(441.50,176.38) --
	(441.58,180.30) --
	(441.66,180.30) --
	(441.73,179.52) --
	(441.81,179.52) --
	(441.88,178.73) --
	(441.96,183.44) --
	(442.04,182.66) --
	(442.11,184.23) --
	(442.19,175.59) --
	(442.27,175.59) --
	(442.34,180.30) --
	(442.42,179.52) --
	(442.49,184.23) --
	(442.57,188.16) --
	(442.65,188.16) --
	(442.72,181.87) --
	(442.80,180.30) --
	(442.87,181.09) --
	(442.95,181.09) --
	(443.03,178.73) --
	(443.10,181.87) --
	(443.18,182.66) --
	(443.26,182.66) --
	(443.33,186.58) --
	(443.41,185.80) --
	(443.48,185.80) --
	(443.56,182.66) --
	(443.64,185.01) --
	(443.71,180.30) --
	(443.79,179.52) --
	(443.86,185.80) --
	(443.94,185.80) --
	(444.02,181.87) --
	(444.09,185.01) --
	(444.17,184.23) --
	(444.25,183.44) --
	(444.32,181.09) --
	(444.40,183.44) --
	(444.47,188.16) --
	(444.55,188.16) --
	(444.63,182.66) --
	(444.70,179.52) --
	(444.78,185.80) --
	(444.86,185.01) --
	(444.93,179.52) --
	(445.01,185.01) --
	(445.08,181.87) --
	(445.16,181.87) --
	(445.24,174.81) --
	(445.31,178.73) --
	(445.39,177.16) --
	(445.46,181.09) --
	(445.54,185.01) --
	(445.62,186.58) --
	(445.69,185.80) --
	(445.77,179.52) --
	(445.85,185.80) --
	(445.92,187.37) --
	(446.00,184.23) --
	(446.07,181.87) --
	(446.15,185.80) --
	(446.23,180.30) --
	(446.30,179.52) --
	(446.38,178.73) --
	(446.46,183.44) --
	(446.53,178.73) --
	(446.61,175.59) --
	(446.68,181.87) --
	(446.76,171.67) --
	(446.84,178.73) --
	(446.91,174.02) --
	(446.99,181.09) --
	(447.06,178.73) --
	(447.14,177.16) --
	(447.22,176.38) --
	(447.29,171.67) --
	(447.37,170.10) --
	(447.45,173.24) --
	(447.52,171.67) --
	(447.60,180.30) --
	(447.67,178.73) --
	(447.75,176.38) --
	(447.83,177.95) --
	(447.90,173.24) --
	(447.98,177.95) --
	(448.06,180.30) --
	(448.13,177.16) --
	(448.21,176.38) --
	(448.28,175.59) --
	(448.36,172.45) --
	(448.44,171.67) --
	(448.51,174.81) --
	(448.59,174.81) --
	(448.66,181.09) --
	(448.74,181.09) --
	(448.82,180.30) --
	(448.89,185.01) --
	(448.97,181.09) --
	(449.05,182.66) --
	(449.12,181.09) --
	(449.20,177.16) --
	(449.27,169.31) --
	(449.35,173.24) --
	(449.43,169.31) --
	(449.50,170.88) --
	(449.58,168.53) --
	(449.65,174.81) --
	(449.73,177.95) --
	(449.81,181.09) --
	(449.88,184.23) --
	(449.96,183.44) --
	(450.04,186.58) --
	(450.11,188.16) --
	(450.19,183.44) --
	(450.26,189.73) --
	(450.34,188.16) --
	(450.42,192.08) --
	(450.49,180.30) --
	(450.57,180.30) --
	(450.65,181.87) --
	(450.72,188.16) --
	(450.80,188.16) --
	(450.87,185.80) --
	(450.95,185.80) --
	(451.03,188.16) --
	(451.10,191.30) --
	(451.18,192.87) --
	(451.25,190.51) --
	(451.33,186.58) --
	(451.41,190.51) --
	(451.48,181.87) --
	(451.56,181.87) --
	(451.64,182.66) --
	(451.71,185.01) --
	(451.79,185.01) --
	(451.86,185.01) --
	(451.94,181.09) --
	(452.02,182.66) --
	(452.09,182.66) --
	(452.17,181.09) --
	(452.25,178.73) --
	(452.32,181.09) --
	(452.40,179.52) --
	(452.47,177.16) --
	(452.55,173.24) --
	(452.63,175.59) --
	(452.70,176.38) --
	(452.78,177.16) --
	(452.85,181.87) --
	(452.93,183.44) --
	(453.01,181.87) --
	(453.08,179.52) --
	(453.16,177.16) --
	(453.24,176.38) --
	(453.31,177.95) --
	(453.39,181.87) --
	(453.46,181.09) --
	(453.54,181.87) --
	(453.62,186.58) --
	(453.69,186.58) --
	(453.77,186.58) --
	(453.85,184.23) --
	(453.92,182.66) --
	(454.00,189.73) --
	(454.07,192.08) --
	(454.15,197.58) --
	(454.23,192.87) --
	(454.30,190.51) --
	(454.38,188.94) --
	(454.45,187.37) --
	(454.53,188.94) --
	(454.61,189.73) --
	(454.68,187.37) --
	(454.76,180.30) --
	(454.84,181.09) --
	(454.91,178.73) --
	(454.99,184.23) --
	(455.06,183.44) --
	(455.14,179.52) --
	(455.22,181.09) --
	(455.29,179.52) --
	(455.37,181.87) --
	(455.44,185.80) --
	(455.52,183.44) --
	(455.60,183.44) --
	(455.67,184.23) --
	(455.75,185.01) --
	(455.83,185.80) --
	(455.90,183.44) --
	(455.98,181.09) --
	(456.05,181.09) --
	(456.13,174.02) --
	(456.21,182.66) --
	(456.28,180.30) --
	(456.36,185.80) --
	(456.44,175.59) --
	(456.51,178.73) --
	(456.59,177.16) --
	(456.66,179.52) --
	(456.74,176.38) --
	(456.82,166.95) --
	(456.89,166.17) --
	(456.97,171.67) --
	(457.04,170.10) --
	(457.12,179.52) --
	(457.20,176.38) --
	(457.27,174.81) --
	(457.35,173.24) --
	(457.43,176.38) --
	(457.50,175.59) --
	(457.58,172.45) --
	(457.65,174.02) --
	(457.73,177.16) --
	(457.81,176.38) --
	(457.88,174.81) --
	(457.96,182.66) --
	(458.04,181.09) --
	(458.11,171.67) --
	(458.19,178.73) --
	(458.26,180.30) --
	(458.34,177.95) --
	(458.42,174.81) --
	(458.49,175.59) --
	(458.57,176.38) --
	(458.64,181.87) --
	(458.72,177.95) --
	(458.80,176.38) --
	(458.87,177.95) --
	(458.95,173.24) --
	(459.03,174.02) --
	(459.10,183.44) --
	(459.18,172.45) --
	(459.25,177.16) --
	(459.33,177.16) --
	(459.41,181.09) --
	(459.48,174.02) --
	(459.56,177.16) --
	(459.64,179.52) --
	(459.71,179.52) --
	(459.79,182.66) --
	(459.86,184.23) --
	(459.94,183.44) --
	(460.02,185.01) --
	(460.09,185.01) --
	(460.17,185.80) --
	(460.24,181.87) --
	(460.32,184.23) --
	(460.40,191.30) --
	(460.47,192.08) --
	(460.55,188.94) --
	(460.63,191.30) --
	(460.70,186.58) --
	(460.78,181.09) --
	(460.85,181.09) --
	(460.93,185.01) --
	(461.01,184.23) --
	(461.08,181.87) --
	(461.16,188.16) --
	(461.23,188.16) --
	(461.31,188.16) --
	(461.39,185.80) --
	(461.46,178.73) --
	(461.54,180.30) --
	(461.62,182.66) --
	(461.69,177.95) --
	(461.77,185.80) --
	(461.84,178.73) --
	(461.92,187.37) --
	(462.00,181.87) --
	(462.07,182.66) --
	(462.15,175.59) --
	(462.23,179.52) --
	(462.30,185.80) --
	(462.38,176.38) --
	(462.45,180.30) --
	(462.53,184.23) --
	(462.61,178.73) --
	(462.68,185.01) --
	(462.76,188.16) --
	(462.83,184.23) --
	(462.91,188.94) --
	(462.99,184.23) --
	(463.06,182.66) --
	(463.14,177.95) --
	(463.22,181.09) --
	(463.29,180.30) --
	(463.37,181.09) --
	(463.44,179.52) --
	(463.52,177.95) --
	(463.60,177.95) --
	(463.67,177.16) --
	(463.75,175.59) --
	(463.83,175.59) --
	(463.90,169.31) --
	(463.98,168.53) --
	(464.05,170.88) --
	(464.13,170.10) --
	(464.21,166.95) --
	(464.28,175.59) --
	(464.36,169.31) --
	(464.43,173.24) --
	(464.51,177.95) --
	(464.59,177.95) --
	(464.66,177.16) --
	(464.74,175.59) --
	(464.82,177.16) --
	(464.89,175.59) --
	(464.97,177.16) --
	(465.04,185.80) --
	(465.12,184.23) --
	(465.20,184.23) --
	(465.27,188.16) --
	(465.35,195.22) --
	(465.43,194.44) --
	(465.50,195.22) --
	(465.58,192.87) --
	(465.65,194.44) --
	(465.73,196.79) --
	(465.81,193.65) --
	(465.88,188.16) --
	(465.96,192.08) --
	(466.03,187.37) --
	(466.11,188.16) --
	(466.19,188.16) --
	(466.26,182.66) --
	(466.34,177.95) --
	(466.42,172.45) --
	(466.49,174.02) --
	(466.57,172.45) --
	(466.64,170.88) --
	(466.72,175.59) --
	(466.80,181.09) --
	(466.87,179.52) --
	(466.95,175.59) --
	(467.03,183.44) --
	(467.10,178.73) --
	(467.18,177.16) --
	(467.25,174.81) --
	(467.33,177.95) --
	(467.41,180.30) --
	(467.48,179.52) --
	(467.56,185.80) --
	(467.63,176.38) --
	(467.71,179.52) --
	(467.79,177.95) --
	(467.86,177.95) --
	(467.94,181.09) --
	(468.02,186.58) --
	(468.09,185.01) --
	(468.17,177.16) --
	(468.24,171.67) --
	(468.32,178.73) --
	(468.40,177.16) --
	(468.47,174.02) --
	(468.55,170.10) --
	(468.62,173.24) --
	(468.70,174.81) --
	(468.78,175.59) --
	(468.85,181.87) --
	(468.93,174.02) --
	(469.01,182.66) --
	(469.08,176.38) --
	(469.16,175.59) --
	(469.23,177.95) --
	(469.31,178.73) --
	(469.39,181.09) --
	(469.46,187.37) --
	(469.54,187.37) --
	(469.62,188.16) --
	(469.69,189.73) --
	(469.77,184.23) --
	(469.84,188.94) --
	(469.92,183.44) --
	(470.00,185.01) --
	(470.07,181.09) --
	(470.15,177.16) --
	(470.22,181.09) --
	(470.30,180.30) --
	(470.38,180.30) --
	(470.45,174.81) --
	(470.53,175.59) --
	(470.61,175.59) --
	(470.68,176.38) --
	(470.76,174.81) --
	(470.83,176.38) --
	(470.91,181.09) --
	(470.99,178.73) --
	(471.06,185.80) --
	(471.14,181.09) --
	(471.22,178.73) --
	(471.29,177.16) --
	(471.37,175.59) --
	(471.44,175.59) --
	(471.52,175.59) --
	(471.60,168.53) --
	(471.67,164.60) --
	(471.75,168.53) --
	(471.82,167.74) --
	(471.90,172.45) --
	(471.98,169.31) --
	(472.05,170.88) --
	(472.13,166.95) --
	(472.21,174.81) --
	(472.28,177.16) --
	(472.36,180.30) --
	(472.43,177.95) --
	(472.51,177.16) --
	(472.59,169.31) --
	(472.66,176.38) --
	(472.74,177.95) --
	(472.82,174.81) --
	(472.89,174.02) --
	(472.97,172.45) --
	(473.04,173.24) --
	(473.12,170.88) --
	(473.20,174.81) --
	(473.27,177.16) --
	(473.35,176.38) --
	(473.42,171.67) --
	(473.50,172.45) --
	(473.58,175.59) --
	(473.65,174.81) --
	(473.73,177.16) --
	(473.81,174.81) --
	(473.88,177.16) --
	(473.96,174.81) --
	(474.03,174.02) --
	(474.11,181.09) --
	(474.19,183.44) --
	(474.26,185.01) --
	(474.34,187.37) --
	(474.41,183.44) --
	(474.49,181.09) --
	(474.57,179.52) --
	(474.64,185.01) --
	(474.72,188.94) --
	(474.80,182.66) --
	(474.87,181.09) --
	(474.95,177.16) --
	(475.02,173.24) --
	(475.10,171.67) --
	(475.18,179.52) --
	(475.25,181.09) --
	(475.33,179.52) --
	(475.41,181.09) --
	(475.48,174.81) --
	(475.56,173.24) --
	(475.63,179.52) --
	(475.71,188.16) --
	(475.79,183.44) --
	(475.86,179.52) --
	(475.94,174.02) --
	(476.01,172.45) --
	(476.09,178.73) --
	(476.17,178.73) --
	(476.24,175.59) --
	(476.32,185.01) --
	(476.40,180.30) --
	(476.47,178.73) --
	(476.55,183.44) --
	(476.62,180.30) --
	(476.70,174.02) --
	(476.78,179.52) --
	(476.85,180.30) --
	(476.93,182.66) --
	(477.01,184.23) --
	(477.08,181.87) --
	(477.16,185.80) --
	(477.23,189.73) --
	(477.31,182.66) --
	(477.39,186.58) --
	(477.46,189.73) --
	(477.54,187.37) --
	(477.61,187.37) --
	(477.69,189.73) --
	(477.77,191.30) --
	(477.84,193.65) --
	(477.92,189.73) --
	(478.00,189.73) --
	(478.07,185.80) --
	(478.15,180.30) --
	(478.22,182.66) --
	(478.30,184.23) --
	(478.38,181.87) --
	(478.45,183.44) --
	(478.53,177.16) --
	(478.61,178.73) --
	(478.68,181.87) --
	(478.76,188.94) --
	(478.83,186.58) --
	(478.91,180.30) --
	(478.99,186.58) --
	(479.06,183.44) --
	(479.14,180.30) --
	(479.21,178.73) --
	(479.29,175.59) --
	(479.37,180.30) --
	(479.44,175.59) --
	(479.52,180.30) --
	(479.60,178.73) --
	(479.67,176.38) --
	(479.75,177.16) --
	(479.82,181.09) --
	(479.90,183.44) --
	(479.98,181.09) --
	(480.05,177.95) --
	(480.13,178.73) --
	(480.20,178.73) --
	(480.28,175.59) --
	(480.36,175.59) --
	(480.43,167.74) --
	(480.51,168.53) --
	(480.59,170.88) --
	(480.66,173.24) --
	(480.74,168.53) --
	(480.81,175.59) --
	(480.89,174.81) --
	(480.97,178.73) --
	(481.04,174.81) --
	(481.12,174.81) --
	(481.20,174.81) --
	(481.27,166.17) --
	(481.35,166.17);
\definecolor{drawColor}{RGB}{91,26,24}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.50,338.91) --
	(100.58,239.98) --
	(100.65,353.83) --
	(100.73,236.05) --
	(100.81,347.55) --
	(100.88,287.09) --
	(100.96,313.00) --
	(101.03,302.79) --
	(101.11,300.44) --
	(101.19,327.92) --
	(101.26,303.58) --
	(101.34,311.43) --
	(101.42,316.93) --
	(101.49,314.57) --
	(101.57,323.21) --
	(101.64,297.30) --
	(101.72,327.92) --
	(101.80,303.58) --
	(101.87,298.87) --
	(101.95,325.57) --
	(102.03,313.00) --
	(102.10,305.94) --
	(102.18,320.85) --
	(102.25,321.64) --
	(102.33,309.86) --
	(102.41,310.65) --
	(102.48,323.99) --
	(102.56,320.85) --
	(102.63,328.71) --
	(102.71,324.78) --
	(102.79,316.14) --
	(102.86,325.57) --
	(102.94,323.99) --
	(103.02,306.72) --
	(103.09,332.63) --
	(103.17,310.65) --
	(103.24,324.78) --
	(103.32,319.28) --
	(103.40,315.36) --
	(103.47,332.63) --
	(103.55,331.85) --
	(103.63,307.51) --
	(103.70,316.93) --
	(103.78,338.13) --
	(103.85,334.20) --
	(103.93,335.77) --
	(104.01,334.20) --
	(104.08,325.57) --
	(104.16,341.27) --
	(104.23,309.86) --
	(104.31,340.48) --
	(104.39,331.06) --
	(104.46,317.71) --
	(104.54,326.35) --
	(104.62,317.71) --
	(104.69,327.14) --
	(104.77,328.71) --
	(104.84,307.51) --
	(104.92,346.77) --
	(105.00,323.21) --
	(105.07,344.41) --
	(105.15,332.63) --
	(105.22,334.20) --
	(105.30,345.20) --
	(105.38,345.20) --
	(105.45,342.05) --
	(105.53,337.34) --
	(105.61,337.34) --
	(105.68,346.77) --
	(105.76,323.21) --
	(105.83,332.63) --
	(105.91,342.84) --
	(105.99,337.34) --
	(106.06,339.70) --
	(106.14,334.20) --
	(106.22,339.70) --
	(106.29,337.34) --
	(106.37,331.06) --
	(106.44,341.27) --
	(106.52,330.28) --
	(106.60,338.13) --
	(106.67,336.56) --
	(106.75,338.91) --
	(106.82,328.71) --
	(106.90,331.85) --
	(106.98,317.71) --
	(107.05,341.27) --
	(107.13,334.20) --
	(107.21,337.34) --
	(107.28,346.77) --
	(107.36,346.77) --
	(107.43,349.12) --
	(107.51,348.34) --
	(107.59,330.28) --
	(107.66,348.34) --
	(107.74,336.56) --
	(107.82,338.13) --
	(107.89,352.26) --
	(107.97,338.91) --
	(108.04,356.19) --
	(108.12,353.83) --
	(108.20,348.34) --
	(108.27,354.62) --
	(108.35,337.34) --
	(108.42,354.62) --
	(108.50,345.98) --
	(108.58,365.61) --
	(108.65,353.05) --
	(108.73,345.98) --
	(108.81,353.83) --
	(108.88,356.19) --
	(108.96,343.62) --
	(109.03,350.69) --
	(109.11,355.40) --
	(109.19,352.26) --
	(109.26,356.97) --
	(109.34,358.54) --
	(109.42,345.98) --
	(109.49,371.11) --
	(109.57,347.55) --
	(109.64,351.48) --
	(109.72,348.34) --
	(109.80,345.20) --
	(109.87,353.83) --
	(109.95,343.62) --
	(110.02,342.05) --
	(110.10,350.69) --
	(110.18,346.77) --
	(110.25,353.05) --
	(110.33,349.91) --
	(110.41,375.03) --
	(110.48,342.05) --
	(110.56,362.47) --
	(110.63,347.55) --
	(110.71,356.19) --
	(110.79,356.19) --
	(110.86,348.34) --
	(110.94,353.83) --
	(111.01,353.05) --
	(111.09,345.98) --
	(111.17,354.62) --
	(111.24,354.62) --
	(111.32,353.83) --
	(111.40,360.11) --
	(111.47,350.69) --
	(111.55,356.97) --
	(111.62,354.62) --
	(111.70,347.55) --
	(111.78,356.19) --
	(111.85,370.32) --
	(111.93,367.97) --
	(112.01,365.61) --
	(112.08,348.34) --
	(112.16,376.60) --
	(112.23,363.25) --
	(112.31,353.05) --
	(112.39,363.25) --
	(112.46,363.25) --
	(112.54,351.48) --
	(112.61,369.54) --
	(112.69,362.47) --
	(112.77,349.12) --
	(112.84,369.54) --
	(112.92,369.54) --
	(113.00,373.46) --
	(113.07,374.25) --
	(113.15,364.83) --
	(113.22,370.32) --
	(113.30,372.68) --
	(113.38,369.54) --
	(113.45,361.68) --
	(113.53,354.62) --
	(113.61,357.76) --
	(113.68,359.33) --
	(113.76,358.54) --
	(113.83,362.47) --
	(113.91,335.77) --
	(113.99,350.69) --
	(114.06,347.55) --
	(114.14,356.19) --
	(114.21,350.69) --
	(114.29,360.11) --
	(114.37,367.97) --
	(114.44,358.54) --
	(114.52,356.19) --
	(114.60,363.25) --
	(114.67,363.25) --
	(114.75,358.54) --
	(114.82,370.32) --
	(114.90,360.11) --
	(114.98,354.62) --
	(115.05,358.54) --
	(115.13,364.04) --
	(115.21,356.19) --
	(115.28,369.54) --
	(115.36,356.19) --
	(115.43,363.25) --
	(115.51,360.11) --
	(115.59,367.18) --
	(115.66,368.75) --
	(115.74,350.69) --
	(115.81,352.26) --
	(115.89,345.98) --
	(115.97,355.40) --
	(116.04,362.47) --
	(116.12,357.76) --
	(116.20,356.19) --
	(116.27,371.11) --
	(116.35,358.54) --
	(116.42,359.33) --
	(116.50,360.11) --
	(116.58,357.76) --
	(116.65,360.11) --
	(116.73,360.90) --
	(116.81,357.76) --
	(116.88,356.19) --
	(116.96,356.19) --
	(117.03,361.68) --
	(117.11,349.12) --
	(117.19,345.98) --
	(117.26,365.61) --
	(117.34,378.17) --
	(117.41,367.18) --
	(117.49,371.89) --
	(117.57,369.54) --
	(117.64,367.18) --
	(117.72,374.25) --
	(117.80,367.18) --
	(117.87,364.83) --
	(117.95,373.46) --
	(118.02,379.74) --
	(118.10,370.32) --
	(118.18,373.46) --
	(118.25,365.61) --
	(118.33,374.25) --
	(118.40,378.96) --
	(118.48,374.25) --
	(118.56,367.97) --
	(118.63,375.03) --
	(118.71,367.18) --
	(118.79,367.18) --
	(118.86,357.76) --
	(118.94,366.40) --
	(119.01,366.40) --
	(119.09,373.46) --
	(119.17,370.32) --
	(119.24,370.32) --
	(119.32,368.75) --
	(119.40,360.90) --
	(119.47,362.47) --
	(119.55,376.60) --
	(119.62,369.54) --
	(119.70,378.17) --
	(119.78,376.60) --
	(119.85,369.54) --
	(119.93,375.82) --
	(120.00,374.25) --
	(120.08,375.82) --
	(120.16,378.96) --
	(120.23,367.18) --
	(120.31,377.39) --
	(120.39,363.25) --
	(120.46,367.97) --
	(120.54,360.90) --
	(120.61,372.68) --
	(120.69,363.25) --
	(120.77,371.89) --
	(120.84,371.89) --
	(120.92,375.82) --
	(121.00,363.25) --
	(121.07,358.54) --
	(121.15,378.17) --
	(121.22,356.97) --
	(121.30,361.68) --
	(121.38,377.39) --
	(121.45,366.40) --
	(121.53,367.18) --
	(121.60,382.10) --
	(121.68,378.17) --
	(121.76,366.40) --
	(121.83,361.68) --
	(121.91,373.46) --
	(121.99,364.83) --
	(122.06,367.97) --
	(122.14,362.47) --
	(122.21,367.97) --
	(122.29,375.03) --
	(122.37,368.75) --
	(122.44,375.82) --
	(122.52,371.89) --
	(122.60,370.32) --
	(122.67,374.25) --
	(122.75,381.31) --
	(122.82,388.38) --
	(122.90,367.97) --
	(122.98,368.75) --
	(123.05,378.96) --
	(123.13,378.96) --
	(123.20,374.25) --
	(123.28,371.89) --
	(123.36,371.89) --
	(123.43,380.53) --
	(123.51,382.10) --
	(123.59,372.68) --
	(123.66,379.74) --
	(123.74,375.82) --
	(123.81,383.67) --
	(123.89,371.11) --
	(123.97,379.74) --
	(124.04,358.54) --
	(124.12,382.88) --
	(124.19,374.25) --
	(124.27,372.68) --
	(124.35,383.67) --
	(124.42,371.89) --
	(124.50,380.53) --
	(124.58,378.17) --
	(124.65,382.10) --
	(124.73,386.81) --
	(124.80,378.96) --
	(124.88,386.03) --
	(124.96,380.53) --
	(125.03,386.03) --
	(125.11,378.96) --
	(125.19,379.74) --
	(125.26,378.96) --
	(125.34,371.11) --
	(125.41,381.31) --
	(125.49,382.88) --
	(125.57,370.32) --
	(125.64,385.24) --
	(125.72,375.03) --
	(125.79,380.53) --
	(125.87,393.88) --
	(125.95,375.82) --
	(126.02,367.18) --
	(126.10,369.54) --
	(126.18,376.60) --
	(126.25,373.46) --
	(126.33,381.31) --
	(126.40,367.18) --
	(126.48,367.18) --
	(126.56,370.32) --
	(126.63,380.53) --
	(126.71,381.31) --
	(126.79,370.32) --
	(126.86,377.39) --
	(126.94,374.25) --
	(127.01,373.46) --
	(127.09,380.53) --
	(127.17,386.81) --
	(127.24,371.11) --
	(127.32,373.46) --
	(127.39,373.46) --
	(127.47,379.74) --
	(127.55,382.10) --
	(127.62,378.96) --
	(127.70,378.17) --
	(127.78,382.88) --
	(127.85,384.46) --
	(127.93,390.74) --
	(128.00,387.60) --
	(128.08,385.24) --
	(128.16,393.88) --
	(128.23,389.17) --
	(128.31,382.88) --
	(128.39,393.09) --
	(128.46,385.24) --
	(128.54,382.88) --
	(128.61,382.88) --
	(128.69,383.67) --
	(128.77,378.17) --
	(128.84,382.88) --
	(128.92,389.95) --
	(128.99,387.60) --
	(129.07,386.03) --
	(129.15,385.24) --
	(129.22,382.10) --
	(129.30,376.60) --
	(129.38,382.88) --
	(129.45,388.38) --
	(129.53,378.17) --
	(129.60,381.31) --
	(129.68,384.46) --
	(129.76,386.03) --
	(129.83,378.96) --
	(129.91,378.17) --
	(129.98,382.10) --
	(130.06,376.60) --
	(130.14,376.60) --
	(130.21,383.67) --
	(130.29,378.17) --
	(130.37,378.96) --
	(130.44,382.88) --
	(130.52,382.88) --
	(130.59,379.74) --
	(130.67,382.88) --
	(130.75,389.17) --
	(130.82,381.31) --
	(130.90,375.82) --
	(130.98,382.10) --
	(131.05,385.24) --
	(131.13,386.81) --
	(131.20,386.03) --
	(131.28,388.38) --
	(131.36,392.31) --
	(131.43,387.60) --
	(131.51,392.31) --
	(131.58,386.03) --
	(131.66,400.94) --
	(131.74,389.17) --
	(131.81,387.60) --
	(131.89,382.10) --
	(131.97,395.45) --
	(132.04,389.95) --
	(132.12,386.03) --
	(132.19,389.17) --
	(132.27,390.74) --
	(132.35,393.88) --
	(132.42,390.74) --
	(132.50,391.52) --
	(132.58,393.09) --
	(132.65,399.37) --
	(132.73,390.74) --
	(132.80,398.59) --
	(132.88,396.23) --
	(132.96,400.94) --
	(133.03,389.17) --
	(133.11,401.73) --
	(133.18,400.16) --
	(133.26,398.59) --
	(133.34,396.23) --
	(133.41,399.37) --
	(133.49,400.16) --
	(133.57,389.95) --
	(133.64,393.09) --
	(133.72,386.03) --
	(133.79,388.38) --
	(133.87,386.81) --
	(133.95,380.53) --
	(134.02,387.60) --
	(134.10,386.81) --
	(134.18,395.45) --
	(134.25,390.74) --
	(134.33,372.68) --
	(134.40,372.68) --
	(134.48,370.32) --
	(134.56,375.82) --
	(134.63,377.39) --
	(134.71,389.17) --
	(134.78,390.74) --
	(134.86,379.74) --
	(134.94,392.31) --
	(135.01,379.74) --
	(135.09,381.31) --
	(135.17,378.96) --
	(135.24,382.10) --
	(135.32,386.81) --
	(135.39,392.31) --
	(135.47,384.46) --
	(135.55,387.60) --
	(135.62,388.38) --
	(135.70,394.66) --
	(135.77,396.23) --
	(135.85,389.17) --
	(135.93,391.52) --
	(136.00,395.45) --
	(136.08,397.02) --
	(136.16,394.66) --
	(136.23,398.59) --
	(136.31,393.88) --
	(136.38,390.74) --
	(136.46,393.09) --
	(136.54,398.59) --
	(136.61,397.80) --
	(136.69,393.09) --
	(136.77,386.03) --
	(136.84,395.45) --
	(136.92,396.23) --
	(136.99,389.95) --
	(137.07,382.88) --
	(137.15,377.39) --
	(137.22,383.67) --
	(137.30,380.53) --
	(137.37,388.38) --
	(137.45,397.02) --
	(137.53,386.03) --
	(137.60,397.80) --
	(137.68,411.94) --
	(137.76,398.59) --
	(137.83,386.81) --
	(137.91,392.31) --
	(137.98,398.59) --
	(138.06,400.94) --
	(138.14,392.31) --
	(138.21,403.30) --
	(138.29,408.80) --
	(138.37,400.94) --
	(138.44,405.66) --
	(138.52,396.23) --
	(138.59,403.30) --
	(138.67,398.59) --
	(138.75,397.80) --
	(138.82,407.23) --
	(138.90,401.73) --
	(138.97,396.23) --
	(139.05,400.94) --
	(139.13,408.80) --
	(139.20,395.45) --
	(139.28,404.09) --
	(139.36,402.51) --
	(139.43,400.16) --
	(139.51,397.02) --
	(139.58,399.37) --
	(139.66,407.23) --
	(139.74,396.23) --
	(139.81,393.88) --
	(139.89,399.37) --
	(139.97,397.80) --
	(140.04,402.51) --
	(140.12,398.59) --
	(140.19,407.23) --
	(140.27,395.45) --
	(140.35,397.02) --
	(140.42,394.66) --
	(140.50,396.23) --
	(140.57,401.73) --
	(140.65,407.23) --
	(140.73,406.44) --
	(140.80,396.23) --
	(140.88,408.80) --
	(140.96,403.30) --
	(141.03,397.02) --
	(141.11,407.23) --
	(141.18,397.80) --
	(141.26,404.09) --
	(141.34,408.01) --
	(141.41,393.88) --
	(141.49,389.95) --
	(141.56,400.16) --
	(141.64,397.80) --
	(141.72,398.59) --
	(141.79,401.73) --
	(141.87,397.02) --
	(141.95,396.23) --
	(142.02,392.31) --
	(142.10,393.88) --
	(142.17,393.88) --
	(142.25,405.66) --
	(142.33,398.59) --
	(142.40,404.87) --
	(142.48,388.38) --
	(142.56,398.59) --
	(142.63,397.02) --
	(142.71,396.23) --
	(142.78,404.87) --
	(142.86,395.45) --
	(142.94,391.52) --
	(143.01,393.09) --
	(143.09,390.74) --
	(143.16,398.59) --
	(143.24,394.66) --
	(143.32,399.37) --
	(143.39,382.88) --
	(143.47,385.24) --
	(143.55,399.37) --
	(143.62,390.74) --
	(143.70,394.66) --
	(143.77,386.03) --
	(143.85,393.88) --
	(143.93,386.81) --
	(144.00,399.37) --
	(144.08,403.30) --
	(144.16,405.66) --
	(144.23,411.15) --
	(144.31,410.37) --
	(144.38,403.30) --
	(144.46,411.15) --
	(144.54,408.01) --
	(144.61,414.29) --
	(144.69,415.86) --
	(144.76,405.66) --
	(144.84,414.29) --
	(144.92,408.80) --
	(144.99,406.44) --
	(145.07,404.09) --
	(145.15,406.44) --
	(145.22,411.94) --
	(145.30,408.01) --
	(145.37,404.09) --
	(145.45,403.30) --
	(145.53,409.58) --
	(145.60,401.73) --
	(145.68,412.72) --
	(145.76,397.80) --
	(145.83,405.66) --
	(145.91,404.09) --
	(145.98,391.52) --
	(146.06,403.30) --
	(146.14,408.01) --
	(146.21,415.08) --
	(146.29,406.44) --
	(146.36,410.37) --
	(146.44,407.23) --
	(146.52,415.08) --
	(146.59,406.44) --
	(146.67,410.37) --
	(146.75,411.15) --
	(146.82,418.22) --
	(146.90,404.09) --
	(146.97,408.01) --
	(147.05,422.93) --
	(147.13,413.51) --
	(147.20,405.66) --
	(147.28,401.73) --
	(147.35,412.72) --
	(147.43,409.58) --
	(147.51,408.01) --
	(147.58,404.09) --
	(147.66,397.80) --
	(147.74,399.37) --
	(147.81,391.52) --
	(147.89,399.37) --
	(147.96,404.87) --
	(148.04,397.02) --
	(148.12,395.45) --
	(148.19,395.45) --
	(148.27,403.30) --
	(148.35,403.30) --
	(148.42,403.30) --
	(148.50,400.16) --
	(148.57,404.09) --
	(148.65,403.30) --
	(148.73,402.51) --
	(148.80,408.80) --
	(148.88,401.73) --
	(148.95,411.15) --
	(149.03,406.44) --
	(149.11,408.80) --
	(149.18,410.37) --
	(149.26,415.08) --
	(149.34,411.15) --
	(149.41,423.72) --
	(149.49,411.94) --
	(149.56,408.01) --
	(149.64,408.80) --
	(149.72,413.51) --
	(149.79,412.72) --
	(149.87,411.15) --
	(149.95,415.86) --
	(150.02,421.36) --
	(150.10,415.86) --
	(150.17,422.14) --
	(150.25,417.43) --
	(150.33,415.08) --
	(150.40,417.43) --
	(150.48,425.29) --
	(150.55,423.72) --
	(150.63,411.94) --
	(150.71,411.15) --
	(150.78,403.30) --
	(150.86,415.86) --
	(150.94,416.65) --
	(151.01,414.29) --
	(151.09,410.37) --
	(151.16,397.80) --
	(151.24,401.73) --
	(151.32,401.73) --
	(151.39,404.09) --
	(151.47,400.16) --
	(151.55,398.59) --
	(151.62,412.72) --
	(151.70,401.73) --
	(151.77,406.44) --
	(151.85,403.30) --
	(151.93,394.66) --
	(152.00,402.51) --
	(152.08,408.01) --
	(152.15,408.01) --
	(152.23,404.09) --
	(152.31,410.37) --
	(152.38,409.58) --
	(152.46,408.80) --
	(152.54,400.94) --
	(152.61,418.22) --
	(152.69,418.22) --
	(152.76,410.37) --
	(152.84,406.44) --
	(152.92,403.30) --
	(152.99,399.37) --
	(153.07,408.01) --
	(153.15,406.44) --
	(153.22,416.65) --
	(153.30,402.51) --
	(153.37,411.94) --
	(153.45,394.66) --
	(153.53,411.15) --
	(153.60,408.80) --
	(153.68,415.86) --
	(153.75,407.23) --
	(153.83,416.65) --
	(153.91,400.94) --
	(153.98,404.87) --
	(154.06,411.94) --
	(154.14,409.58) --
	(154.21,405.66) --
	(154.29,411.15) --
	(154.36,413.51) --
	(154.44,410.37) --
	(154.52,400.16) --
	(154.59,406.44) --
	(154.67,404.87) --
	(154.74,404.87) --
	(154.82,404.09) --
	(154.90,407.23) --
	(154.97,404.09) --
	(155.05,407.23) --
	(155.13,412.72) --
	(155.20,407.23) --
	(155.28,408.01) --
	(155.35,410.37) --
	(155.43,401.73) --
	(155.51,398.59) --
	(155.58,408.80) --
	(155.66,410.37) --
	(155.74,409.58) --
	(155.81,407.23) --
	(155.89,411.94) --
	(155.96,413.51) --
	(156.04,419.00) --
	(156.12,413.51) --
	(156.19,420.57) --
	(156.27,411.15) --
	(156.34,412.72) --
	(156.42,410.37) --
	(156.50,409.58) --
	(156.57,408.01) --
	(156.65,410.37) --
	(156.73,408.80) --
	(156.80,414.29) --
	(156.88,410.37) --
	(156.95,410.37) --
	(157.03,409.58) --
	(157.11,412.72) --
	(157.18,411.15) --
	(157.26,408.01) --
	(157.34,402.51) --
	(157.41,398.59) --
	(157.49,411.15) --
	(157.56,410.37) --
	(157.64,407.23) --
	(157.72,415.08) --
	(157.79,408.01) --
	(157.87,415.08) --
	(157.94,408.80) --
	(158.02,405.66) --
	(158.10,398.59) --
	(158.17,405.66) --
	(158.25,403.30) --
	(158.33,414.29) --
	(158.40,415.86) --
	(158.48,412.72) --
	(158.55,406.44) --
	(158.63,399.37) --
	(158.71,402.51) --
	(158.78,406.44) --
	(158.86,406.44) --
	(158.94,407.23) --
	(159.01,415.08) --
	(159.09,413.51) --
	(159.16,406.44) --
	(159.24,409.58) --
	(159.32,410.37) --
	(159.39,419.79) --
	(159.47,411.15) --
	(159.54,422.14) --
	(159.62,415.08) --
	(159.70,412.72) --
	(159.77,415.86) --
	(159.85,411.94) --
	(159.93,421.36) --
	(160.00,411.94) --
	(160.08,424.50) --
	(160.15,425.29) --
	(160.23,419.79) --
	(160.31,422.14) --
	(160.38,416.65) --
	(160.46,422.93) --
	(160.53,424.50) --
	(160.61,419.79) --
	(160.69,417.43) --
	(160.76,424.50) --
	(160.84,424.50) --
	(160.92,420.57) --
	(160.99,422.93) --
	(161.07,415.86) --
	(161.14,422.93) --
	(161.22,415.86) --
	(161.30,425.29) --
	(161.37,422.93) --
	(161.45,422.93) --
	(161.53,419.79) --
	(161.60,411.94) --
	(161.68,418.22) --
	(161.75,420.57) --
	(161.83,411.15) --
	(161.91,418.22) --
	(161.98,416.65) --
	(162.06,408.01) --
	(162.13,404.09) --
	(162.21,415.08) --
	(162.29,411.94) --
	(162.36,419.79) --
	(162.44,411.94) --
	(162.52,408.80) --
	(162.59,414.29) --
	(162.67,410.37) --
	(162.74,421.36) --
	(162.82,419.00) --
	(162.90,410.37) --
	(162.97,417.43) --
	(163.05,414.29) --
	(163.13,408.01) --
	(163.20,417.43) --
	(163.28,421.36) --
	(163.35,411.15) --
	(163.43,409.58) --
	(163.51,407.23) --
	(163.58,405.66) --
	(163.66,412.72) --
	(163.73,409.58) --
	(163.81,410.37) --
	(163.89,400.94) --
	(163.96,418.22) --
	(164.04,413.51) --
	(164.12,415.86) --
	(164.19,412.72) --
	(164.27,400.94) --
	(164.34,411.94) --
	(164.42,407.23) --
	(164.50,409.58) --
	(164.57,415.86) --
	(164.65,413.51) --
	(164.73,408.01) --
	(164.80,402.51) --
	(164.88,408.01) --
	(164.95,398.59) --
	(165.03,408.01) --
	(165.11,407.23) --
	(165.18,414.29) --
	(165.26,399.37) --
	(165.33,400.16) --
	(165.41,411.15) --
	(165.49,411.94) --
	(165.56,419.00) --
	(165.64,407.23) --
	(165.72,411.15) --
	(165.79,410.37) --
	(165.87,407.23) --
	(165.94,405.66) --
	(166.02,409.58) --
	(166.10,411.94) --
	(166.17,406.44) --
	(166.25,406.44) --
	(166.32,399.37) --
	(166.40,408.01) --
	(166.48,414.29) --
	(166.55,412.72) --
	(166.63,413.51) --
	(166.71,407.23) --
	(166.78,419.79) --
	(166.86,418.22) --
	(166.93,405.66) --
	(167.01,409.58) --
	(167.09,412.72) --
	(167.16,410.37) --
	(167.24,404.87) --
	(167.32,413.51) --
	(167.39,418.22) --
	(167.47,411.15) --
	(167.54,415.08) --
	(167.62,403.30) --
	(167.70,408.01) --
	(167.77,413.51) --
	(167.85,411.15) --
	(167.92,416.65) --
	(168.00,412.72) --
	(168.08,411.15) --
	(168.15,415.08) --
	(168.23,411.94) --
	(168.31,412.72) --
	(168.38,408.01) --
	(168.46,411.94) --
	(168.53,406.44) --
	(168.61,421.36) --
	(168.69,415.08) --
	(168.76,412.72) --
	(168.84,417.43) --
	(168.92,414.29) --
	(168.99,417.43) --
	(169.07,415.86) --
	(169.14,419.00) --
	(169.22,419.79) --
	(169.30,419.00) --
	(169.37,423.72) --
	(169.45,416.65) --
	(169.52,415.86) --
	(169.60,411.15) --
	(169.68,411.94) --
	(169.75,413.51) --
	(169.83,414.29) --
	(169.91,418.22) --
	(169.98,410.37) --
	(170.06,418.22) --
	(170.13,420.57) --
	(170.21,414.29) --
	(170.29,416.65) --
	(170.36,412.72) --
	(170.44,408.80) --
	(170.52,411.15) --
	(170.59,411.15) --
	(170.67,412.72) --
	(170.74,419.79) --
	(170.82,418.22) --
	(170.90,422.14) --
	(170.97,422.14) --
	(171.05,426.86) --
	(171.12,421.36) --
	(171.20,415.86) --
	(171.28,419.00) --
	(171.35,408.80) --
	(171.43,411.94) --
	(171.51,407.23) --
	(171.58,417.43) --
	(171.66,419.00) --
	(171.73,414.29) --
	(171.81,419.00) --
	(171.89,415.08) --
	(171.96,409.58) --
	(172.04,418.22) --
	(172.11,415.86) --
	(172.19,422.93) --
	(172.27,422.14) --
	(172.34,416.65) --
	(172.42,422.93) --
	(172.50,425.29) --
	(172.57,418.22) --
	(172.65,422.14) --
	(172.72,416.65) --
	(172.80,418.22) --
	(172.88,417.43) --
	(172.95,419.79) --
	(173.03,415.08) --
	(173.11,414.29) --
	(173.18,411.94) --
	(173.26,419.00) --
	(173.33,416.65) --
	(173.41,419.79) --
	(173.49,418.22) --
	(173.56,413.51) --
	(173.64,416.65) --
	(173.71,422.93) --
	(173.79,430.78) --
	(173.87,419.79) --
	(173.94,413.51) --
	(174.02,413.51) --
	(174.10,412.72) --
	(174.17,419.00) --
	(174.25,417.43) --
	(174.32,413.51) --
	(174.40,415.08) --
	(174.48,426.86) --
	(174.55,422.14) --
	(174.63,422.93) --
	(174.71,418.22) --
	(174.78,422.93) --
	(174.86,430.00) --
	(174.93,421.36) --
	(175.01,425.29) --
	(175.09,427.64) --
	(175.16,429.21) --
	(175.24,417.43) --
	(175.31,418.22) --
	(175.39,419.00) --
	(175.47,425.29) --
	(175.54,425.29) --
	(175.62,422.14) --
	(175.70,415.08) --
	(175.77,422.93) --
	(175.85,422.14) --
	(175.92,427.64) --
	(176.00,422.93) --
	(176.08,421.36) --
	(176.15,425.29) --
	(176.23,423.72) --
	(176.31,411.94) --
	(176.38,417.43) --
	(176.46,415.86) --
	(176.53,414.29) --
	(176.61,415.08) --
	(176.69,417.43) --
	(176.76,423.72) --
	(176.84,415.86) --
	(176.91,425.29) --
	(176.99,426.07) --
	(177.07,415.86) --
	(177.14,422.93) --
	(177.22,424.50) --
	(177.30,419.00) --
	(177.37,422.14) --
	(177.45,421.36) --
	(177.52,426.86) --
	(177.60,428.43) --
	(177.68,425.29) --
	(177.75,426.07) --
	(177.83,422.14) --
	(177.90,421.36) --
	(177.98,422.14) --
	(178.06,423.72) --
	(178.13,424.50) --
	(178.21,424.50) --
	(178.29,425.29) --
	(178.36,423.72) --
	(178.44,417.43) --
	(178.51,420.57) --
	(178.59,421.36) --
	(178.67,415.08) --
	(178.74,418.22) --
	(178.82,424.50) --
	(178.90,424.50) --
	(178.97,422.93) --
	(179.05,428.43) --
	(179.12,433.14) --
	(179.20,420.57) --
	(179.28,422.93) --
	(179.35,419.79) --
	(179.43,421.36) --
	(179.50,412.72) --
	(179.58,419.79) --
	(179.66,426.86) --
	(179.73,422.14) --
	(179.81,422.14) --
	(179.89,433.92) --
	(179.96,425.29) --
	(180.04,423.72) --
	(180.11,426.07) --
	(180.19,426.07) --
	(180.27,422.14) --
	(180.34,425.29) --
	(180.42,430.78) --
	(180.50,425.29) --
	(180.57,413.51) --
	(180.65,416.65) --
	(180.72,417.43) --
	(180.80,421.36) --
	(180.88,429.21) --
	(180.95,422.93) --
	(181.03,424.50) --
	(181.10,425.29) --
	(181.18,421.36) --
	(181.26,419.00) --
	(181.33,409.58) --
	(181.41,414.29) --
	(181.49,424.50) --
	(181.56,420.57) --
	(181.64,424.50) --
	(181.71,421.36) --
	(181.79,426.86) --
	(181.87,430.78) --
	(181.94,426.07) --
	(182.02,426.86) --
	(182.10,425.29) --
	(182.17,426.07) --
	(182.25,431.57) --
	(182.32,420.57) --
	(182.40,432.35) --
	(182.48,431.57) --
	(182.55,430.78) --
	(182.63,430.00) --
	(182.70,429.21) --
	(182.78,432.35) --
	(182.86,428.43) --
	(182.93,432.35) --
	(183.01,426.86) --
	(183.09,431.57) --
	(183.16,434.71) --
	(183.24,433.14) --
	(183.31,438.63) --
	(183.39,433.92) --
	(183.47,428.43) --
	(183.54,432.35) --
	(183.62,431.57) --
	(183.69,426.86) --
	(183.77,439.42) --
	(183.85,429.21) --
	(183.92,436.28) --
	(184.00,433.92) --
	(184.08,431.57) --
	(184.15,427.64) --
	(184.23,432.35) --
	(184.30,419.00) --
	(184.38,422.93) --
	(184.46,426.86) --
	(184.53,430.78) --
	(184.61,422.93) --
	(184.69,432.35) --
	(184.76,429.21) --
	(184.84,430.00) --
	(184.91,429.21) --
	(184.99,425.29) --
	(185.07,430.00) --
	(185.14,430.00) --
	(185.22,433.14) --
	(185.29,432.35) --
	(185.37,435.49) --
	(185.45,429.21) --
	(185.52,430.00) --
	(185.60,427.64) --
	(185.68,437.06) --
	(185.75,430.00) --
	(185.83,427.64) --
	(185.90,433.14) --
	(185.98,435.49) --
	(186.06,438.63) --
	(186.13,435.49) --
	(186.21,432.35) --
	(186.29,431.57) --
	(186.36,433.92) --
	(186.44,433.14) --
	(186.51,431.57) --
	(186.59,431.57) --
	(186.67,422.93) --
	(186.74,436.28) --
	(186.82,427.64) --
	(186.89,433.14) --
	(186.97,434.71) --
	(187.05,429.21) --
	(187.12,436.28) --
	(187.20,437.85) --
	(187.28,433.14) --
	(187.35,431.57) --
	(187.43,428.43) --
	(187.50,426.07) --
	(187.58,426.07) --
	(187.66,422.93) --
	(187.73,427.64) --
	(187.81,426.86) --
	(187.89,430.78) --
	(187.96,427.64) --
	(188.04,427.64) --
	(188.11,426.86) --
	(188.19,430.00) --
	(188.27,421.36) --
	(188.34,419.00) --
	(188.42,422.14) --
	(188.49,415.86) --
	(188.57,419.79) --
	(188.65,427.64) --
	(188.72,421.36) --
	(188.80,411.94) --
	(188.88,419.00) --
	(188.95,414.29) --
	(189.03,419.00) --
	(189.10,415.86) --
	(189.18,416.65) --
	(189.26,420.57) --
	(189.33,425.29) --
	(189.41,426.86) --
	(189.48,425.29) --
	(189.56,422.14) --
	(189.64,425.29) --
	(189.71,430.00) --
	(189.79,439.42) --
	(189.87,426.07) --
	(189.94,421.36) --
	(190.02,422.93) --
	(190.09,428.43) --
	(190.17,426.07) --
	(190.25,430.78) --
	(190.32,423.72) --
	(190.40,429.21) --
	(190.48,429.21) --
	(190.55,437.06) --
	(190.63,436.28) --
	(190.70,433.14) --
	(190.78,433.92) --
	(190.86,428.43) --
	(190.93,432.35) --
	(191.01,434.71) --
	(191.08,425.29) --
	(191.16,429.21) --
	(191.24,422.93) --
	(191.31,426.07) --
	(191.39,419.00) --
	(191.47,426.07) --
	(191.54,422.14) --
	(191.62,423.72) --
	(191.69,429.21) --
	(191.77,425.29) --
	(191.85,433.92) --
	(191.92,430.00) --
	(192.00,423.72) --
	(192.08,431.57) --
	(192.15,430.78) --
	(192.23,429.21) --
	(192.30,427.64) --
	(192.38,425.29) --
	(192.46,411.15) --
	(192.53,420.57) --
	(192.61,420.57) --
	(192.68,422.93) --
	(192.76,426.07) --
	(192.84,417.43) --
	(192.91,420.57) --
	(192.99,418.22) --
	(193.07,418.22) --
	(193.14,429.21) --
	(193.22,430.00) --
	(193.29,427.64) --
	(193.37,424.50) --
	(193.45,429.21) --
	(193.52,427.64) --
	(193.60,427.64) --
	(193.68,426.86) --
	(193.75,431.57) --
	(193.83,430.78) --
	(193.90,430.00) --
	(193.98,426.07) --
	(194.06,431.57) --
	(194.13,429.21) --
	(194.21,428.43) --
	(194.28,429.21) --
	(194.36,430.00) --
	(194.44,429.21) --
	(194.51,424.50) --
	(194.59,425.29) --
	(194.67,437.06) --
	(194.74,435.49) --
	(194.82,433.14) --
	(194.89,436.28) --
	(194.97,427.64) --
	(195.05,431.57) --
	(195.12,426.07) --
	(195.20,428.43) --
	(195.28,429.21) --
	(195.35,430.78) --
	(195.43,431.57) --
	(195.50,437.85) --
	(195.58,430.00) --
	(195.66,434.71) --
	(195.73,434.71) --
	(195.81,436.28) --
	(195.88,435.49) --
	(195.96,435.49) --
	(196.04,430.00) --
	(196.11,431.57) --
	(196.19,436.28) --
	(196.27,433.14) --
	(196.34,437.85) --
	(196.42,430.00) --
	(196.49,427.64) --
	(196.57,431.57) --
	(196.65,429.21) --
	(196.72,431.57) --
	(196.80,433.92) --
	(196.87,427.64) --
	(196.95,430.00) --
	(197.03,427.64) --
	(197.10,433.14) --
	(197.18,434.71) --
	(197.26,433.14) --
	(197.33,428.43) --
	(197.41,422.14) --
	(197.48,430.78) --
	(197.56,421.36) --
	(197.64,433.92) --
	(197.71,432.35) --
	(197.79,426.86) --
	(197.87,433.92) --
	(197.94,437.85) --
	(198.02,440.99) --
	(198.09,443.35) --
	(198.17,438.63) --
	(198.25,431.57) --
	(198.32,433.92) --
	(198.40,426.07) --
	(198.47,437.06) --
	(198.55,435.49) --
	(198.63,441.77) --
	(198.70,437.85) --
	(198.78,432.35) --
	(198.86,437.06) --
	(198.93,437.06) --
	(199.01,428.43) --
	(199.08,432.35) --
	(199.16,430.00) --
	(199.24,430.00) --
	(199.31,433.14) --
	(199.39,431.57) --
	(199.47,430.00) --
	(199.54,426.86) --
	(199.62,423.72) --
	(199.69,433.92) --
	(199.77,436.28) --
	(199.85,438.63) --
	(199.92,443.35) --
	(200.00,437.85) --
	(200.07,435.49) --
	(200.15,434.71) --
	(200.23,436.28) --
	(200.30,432.35) --
	(200.38,437.85) --
	(200.46,442.56) --
	(200.53,443.35) --
	(200.61,436.28) --
	(200.68,438.63) --
	(200.76,431.57) --
	(200.84,441.77) --
	(200.91,435.49) --
	(200.99,440.20) --
	(201.07,439.42) --
	(201.14,442.56) --
	(201.22,438.63) --
	(201.29,434.71) --
	(201.37,433.92) --
	(201.45,440.20) --
	(201.52,430.78) --
	(201.60,439.42) --
	(201.67,430.00) --
	(201.75,432.35) --
	(201.83,432.35) --
	(201.90,435.49) --
	(201.98,429.21) --
	(202.06,438.63) --
	(202.13,437.06) --
	(202.21,438.63) --
	(202.28,439.42) --
	(202.36,437.06) --
	(202.44,431.57) --
	(202.51,439.42) --
	(202.59,437.06) --
	(202.66,430.78) --
	(202.74,437.85) --
	(202.82,441.77) --
	(202.89,435.49) --
	(202.97,439.42) --
	(203.05,437.85) --
	(203.12,438.63) --
	(203.20,433.92) --
	(203.27,429.21) --
	(203.35,442.56) --
	(203.43,438.63) --
	(203.50,434.71) --
	(203.58,431.57) --
	(203.66,430.00) --
	(203.73,426.86) --
	(203.81,430.78) --
	(203.88,431.57) --
	(203.96,436.28) --
	(204.04,431.57) --
	(204.11,432.35) --
	(204.19,432.35) --
	(204.26,434.71) --
	(204.34,438.63) --
	(204.42,433.14) --
	(204.49,432.35) --
	(204.57,432.35) --
	(204.65,442.56) --
	(204.72,444.13) --
	(204.80,441.77) --
	(204.87,436.28) --
	(204.95,439.42) --
	(205.03,441.77) --
	(205.10,448.06) --
	(205.18,448.06) --
	(205.26,445.70) --
	(205.33,445.70) --
	(205.41,444.92) --
	(205.48,445.70) --
	(205.56,446.49) --
	(205.64,444.92) --
	(205.71,444.13) --
	(205.79,442.56) --
	(205.86,438.63) --
	(205.94,436.28) --
	(206.02,441.77) --
	(206.09,444.13) --
	(206.17,440.99) --
	(206.25,438.63) --
	(206.32,433.14) --
	(206.40,439.42) --
	(206.47,432.35) --
	(206.55,435.49) --
	(206.63,433.92) --
	(206.70,428.43) --
	(206.78,430.78) --
	(206.86,433.14) --
	(206.93,428.43) --
	(207.01,433.92) --
	(207.08,440.99) --
	(207.16,433.92) --
	(207.24,433.92) --
	(207.31,440.20) --
	(207.39,437.85) --
	(207.46,435.49) --
	(207.54,437.85) --
	(207.62,424.50) --
	(207.69,430.00) --
	(207.77,429.21) --
	(207.85,428.43) --
	(207.92,429.21) --
	(208.00,428.43) --
	(208.07,432.35) --
	(208.15,430.78) --
	(208.23,430.00) --
	(208.30,436.28) --
	(208.38,437.85) --
	(208.45,431.57) --
	(208.53,426.86) --
	(208.61,430.00) --
	(208.68,433.92) --
	(208.76,429.21) --
	(208.84,430.78) --
	(208.91,426.07) --
	(208.99,424.50) --
	(209.06,424.50) --
	(209.14,430.78) --
	(209.22,433.92) --
	(209.29,431.57) --
	(209.37,433.92) --
	(209.45,426.07) --
	(209.52,434.71) --
	(209.60,423.72) --
	(209.67,429.21) --
	(209.75,429.21) --
	(209.83,432.35) --
	(209.90,423.72) --
	(209.98,426.86) --
	(210.05,429.21) --
	(210.13,430.00) --
	(210.21,437.06) --
	(210.28,438.63) --
	(210.36,436.28) --
	(210.44,432.35) --
	(210.51,428.43) --
	(210.59,429.21) --
	(210.66,434.71) --
	(210.74,434.71) --
	(210.82,432.35) --
	(210.89,426.07) --
	(210.97,433.14) --
	(211.05,430.00) --
	(211.12,430.00) --
	(211.20,435.49) --
	(211.27,436.28) --
	(211.35,435.49) --
	(211.43,437.06) --
	(211.50,437.06) --
	(211.58,433.92) --
	(211.65,437.85) --
	(211.73,429.21) --
	(211.81,433.14) --
	(211.88,425.29) --
	(211.96,436.28) --
	(212.04,432.35) --
	(212.11,430.00) --
	(212.19,433.92) --
	(212.26,434.71) --
	(212.34,437.06) --
	(212.42,426.86) --
	(212.49,433.14) --
	(212.57,433.14) --
	(212.65,440.99) --
	(212.72,437.06) --
	(212.80,438.63) --
	(212.87,440.20) --
	(212.95,440.20) --
	(213.03,441.77) --
	(213.10,433.14) --
	(213.18,435.49) --
	(213.25,444.13) --
	(213.33,443.35) --
	(213.41,432.35) --
	(213.48,432.35) --
	(213.56,435.49) --
	(213.64,427.64) --
	(213.71,430.78) --
	(213.79,436.28) --
	(213.86,440.99) --
	(213.94,440.99) --
	(214.02,430.00) --
	(214.09,437.85) --
	(214.17,440.20) --
	(214.24,439.42) --
	(214.32,440.20) --
	(214.40,438.63) --
	(214.47,442.56) --
	(214.55,433.92) --
	(214.63,437.06) --
	(214.70,438.63) --
	(214.78,427.64) --
	(214.85,438.63) --
	(214.93,429.21) --
	(215.01,428.43) --
	(215.08,433.14) --
	(215.16,429.21) --
	(215.24,429.21) --
	(215.31,428.43) --
	(215.39,426.86) --
	(215.46,428.43) --
	(215.54,429.21) --
	(215.62,432.35) --
	(215.69,432.35) --
	(215.77,430.00) --
	(215.84,436.28) --
	(215.92,428.43) --
	(216.00,434.71) --
	(216.07,433.14) --
	(216.15,426.07) --
	(216.23,430.00) --
	(216.30,430.00) --
	(216.38,432.35) --
	(216.45,434.71) --
	(216.53,431.57) --
	(216.61,435.49) --
	(216.68,433.92) --
	(216.76,439.42) --
	(216.84,439.42) --
	(216.91,434.71) --
	(216.99,430.78) --
	(217.06,432.35) --
	(217.14,427.64) --
	(217.22,432.35) --
	(217.29,431.57) --
	(217.37,433.14) --
	(217.44,433.92) --
	(217.52,434.71) --
	(217.60,438.63) --
	(217.67,437.85) --
	(217.75,438.63) --
	(217.83,433.92) --
	(217.90,431.57) --
	(217.98,437.06) --
	(218.05,430.00) --
	(218.13,428.43) --
	(218.21,432.35) --
	(218.28,436.28) --
	(218.36,440.20) --
	(218.44,437.85) --
	(218.51,437.85) --
	(218.59,437.06) --
	(218.66,437.06) --
	(218.74,438.63) --
	(218.82,439.42) --
	(218.89,444.13) --
	(218.97,433.92) --
	(219.04,440.20) --
	(219.12,430.00) --
	(219.20,437.06) --
	(219.27,443.35) --
	(219.35,440.20) --
	(219.43,442.56) --
	(219.50,436.28) --
	(219.58,441.77) --
	(219.65,435.49) --
	(219.73,433.92) --
	(219.81,439.42) --
	(219.88,430.78) --
	(219.96,428.43) --
	(220.03,442.56) --
	(220.11,429.21) --
	(220.19,430.00) --
	(220.26,444.92) --
	(220.34,437.06) --
	(220.42,433.14) --
	(220.49,438.63) --
	(220.57,439.42) --
	(220.64,436.28) --
	(220.72,439.42) --
	(220.80,437.85) --
	(220.87,446.49) --
	(220.95,444.92) --
	(221.03,442.56) --
	(221.10,444.92) --
	(221.18,440.20) --
	(221.25,443.35) --
	(221.33,444.92) --
	(221.41,444.13) --
	(221.48,446.49) --
	(221.56,447.27) --
	(221.63,448.06) --
	(221.71,448.06) --
	(221.79,445.70) --
	(221.86,443.35) --
	(221.94,437.85) --
	(222.02,441.77) --
	(222.09,445.70) --
	(222.17,444.13) --
	(222.24,444.92) --
	(222.32,440.99) --
	(222.40,436.28) --
	(222.47,440.20) --
	(222.55,440.99) --
	(222.63,436.28) --
	(222.70,436.28) --
	(222.78,443.35) --
	(222.85,431.57) --
	(222.93,441.77) --
	(223.01,443.35) --
	(223.08,440.20) --
	(223.16,443.35) --
	(223.23,442.56) --
	(223.31,448.06) --
	(223.39,445.70) --
	(223.46,445.70) --
	(223.54,447.27) --
	(223.62,440.99) --
	(223.69,444.92) --
	(223.77,445.70) --
	(223.84,443.35) --
	(223.92,447.27) --
	(224.00,449.63) --
	(224.07,446.49) --
	(224.15,444.92) --
	(224.23,448.84) --
	(224.30,447.27) --
	(224.38,441.77) --
	(224.45,442.56) --
	(224.53,448.06) --
	(224.61,449.63) --
	(224.68,451.20) --
	(224.76,455.12) --
	(224.83,450.41) --
	(224.91,447.27) --
	(224.99,451.98) --
	(225.06,444.13) --
	(225.14,451.20) --
	(225.22,447.27) --
	(225.29,447.27) --
	(225.37,445.70) --
	(225.44,450.41) --
	(225.52,450.41) --
	(225.60,449.63) --
	(225.67,448.84) --
	(225.75,444.92) --
	(225.82,444.13) --
	(225.90,445.70) --
	(225.98,446.49) --
	(226.05,443.35) --
	(226.13,439.42) --
	(226.21,445.70) --
	(226.28,440.20) --
	(226.36,445.70) --
	(226.43,440.99) --
	(226.51,445.70) --
	(226.59,448.06) --
	(226.66,447.27) --
	(226.74,449.63) --
	(226.82,444.13) --
	(226.89,445.70) --
	(226.97,445.70) --
	(227.04,445.70) --
	(227.12,446.49) --
	(227.20,444.92) --
	(227.27,449.63) --
	(227.35,451.98) --
	(227.42,448.84) --
	(227.50,445.70) --
	(227.58,448.06) --
	(227.65,447.27) --
	(227.73,441.77) --
	(227.81,448.84) --
	(227.88,444.13) --
	(227.96,444.92) --
	(228.03,448.84) --
	(228.11,446.49) --
	(228.19,444.13) --
	(228.26,444.92) --
	(228.34,444.13) --
	(228.42,444.13) --
	(228.49,444.92) --
	(228.57,452.77) --
	(228.64,440.99) --
	(228.72,443.35) --
	(228.80,444.92) --
	(228.87,437.06) --
	(228.95,438.63) --
	(229.02,440.99) --
	(229.10,441.77) --
	(229.18,447.27) --
	(229.25,444.13) --
	(229.33,450.41) --
	(229.41,447.27) --
	(229.48,441.77) --
	(229.56,437.06) --
	(229.63,448.06) --
	(229.71,448.84) --
	(229.79,444.92) --
	(229.86,444.92) --
	(229.94,454.34) --
	(230.02,457.48) --
	(230.09,455.91) --
	(230.17,451.20) --
	(230.24,453.55) --
	(230.32,444.92) --
	(230.40,446.49) --
	(230.47,450.41) --
	(230.55,451.20) --
	(230.62,446.49) --
	(230.70,450.41) --
	(230.78,448.84) --
	(230.85,445.70) --
	(230.93,449.63) --
	(231.01,442.56) --
	(231.08,442.56) --
	(231.16,440.20) --
	(231.23,440.99) --
	(231.31,447.27) --
	(231.39,440.20) --
	(231.46,446.49) --
	(231.54,446.49) --
	(231.62,448.06) --
	(231.69,452.77) --
	(231.77,442.56) --
	(231.84,446.49) --
	(231.92,452.77) --
	(232.00,445.70) --
	(232.07,448.84) --
	(232.15,449.63) --
	(232.22,455.91) --
	(232.30,450.41) --
	(232.38,445.70) --
	(232.45,451.98) --
	(232.53,440.99) --
	(232.61,444.13) --
	(232.68,444.92) --
	(232.76,443.35) --
	(232.83,445.70) --
	(232.91,451.20) --
	(232.99,453.55) --
	(233.06,446.49) --
	(233.14,450.41) --
	(233.21,454.34) --
	(233.29,449.63) --
	(233.37,444.92) --
	(233.44,443.35) --
	(233.52,446.49) --
	(233.60,448.06) --
	(233.67,444.92) --
	(233.75,442.56) --
	(233.82,440.20) --
	(233.90,449.63) --
	(233.98,448.06) --
	(234.05,451.20) --
	(234.13,439.42) --
	(234.21,440.99) --
	(234.28,447.27) --
	(234.36,444.92) --
	(234.43,444.13) --
	(234.51,451.20) --
	(234.59,447.27) --
	(234.66,445.70) --
	(234.74,446.49) --
	(234.81,445.70) --
	(234.89,446.49) --
	(234.97,446.49) --
	(235.04,443.35) --
	(235.12,450.41) --
	(235.20,446.49) --
	(235.27,445.70) --
	(235.35,449.63) --
	(235.42,448.84) --
	(235.50,448.84) --
	(235.58,450.41) --
	(235.65,440.99) --
	(235.73,441.77) --
	(235.81,445.70) --
	(235.88,444.13) --
	(235.96,444.13) --
	(236.03,445.70) --
	(236.11,445.70) --
	(236.19,436.28) --
	(236.26,441.77) --
	(236.34,440.20) --
	(236.41,441.77) --
	(236.49,446.49) --
	(236.57,440.20) --
	(236.64,443.35) --
	(236.72,451.20) --
	(236.80,451.98) --
	(236.87,446.49) --
	(236.95,451.98) --
	(237.02,444.92) --
	(237.10,447.27) --
	(237.18,444.13) --
	(237.25,441.77) --
	(237.33,446.49) --
	(237.41,446.49) --
	(237.48,447.27) --
	(237.56,442.56) --
	(237.63,440.99) --
	(237.71,438.63) --
	(237.79,440.20) --
	(237.86,443.35) --
	(237.94,444.13) --
	(238.01,444.13) --
	(238.09,440.20) --
	(238.17,438.63) --
	(238.24,440.20) --
	(238.32,445.70) --
	(238.40,446.49) --
	(238.47,442.56) --
	(238.55,452.77) --
	(238.62,449.63) --
	(238.70,445.70) --
	(238.78,450.41) --
	(238.85,445.70) --
	(238.93,448.84) --
	(239.00,448.06) --
	(239.08,446.49) --
	(239.16,445.70) --
	(239.23,449.63) --
	(239.31,452.77) --
	(239.39,448.06) --
	(239.46,451.20) --
	(239.54,446.49) --
	(239.61,448.84) --
	(239.69,443.35) --
	(239.77,449.63) --
	(239.84,445.70) --
	(239.92,451.20) --
	(240.00,445.70) --
	(240.07,448.06) --
	(240.15,447.27) --
	(240.22,450.41) --
	(240.30,444.92) --
	(240.38,444.92) --
	(240.45,444.13) --
	(240.53,444.92) --
	(240.60,442.56) --
	(240.68,448.06) --
	(240.76,449.63) --
	(240.83,444.13) --
	(240.91,445.70) --
	(240.99,446.49) --
	(241.06,439.42) --
	(241.14,441.77) --
	(241.21,442.56) --
	(241.29,444.13) --
	(241.37,444.92) --
	(241.44,448.06) --
	(241.52,444.13) --
	(241.60,452.77) --
	(241.67,446.49) --
	(241.75,447.27) --
	(241.82,447.27) --
	(241.90,444.13) --
	(241.98,449.63) --
	(242.05,447.27) --
	(242.13,445.70) --
	(242.20,444.13) --
	(242.28,444.92) --
	(242.36,438.63) --
	(242.43,444.92) --
	(242.51,441.77) --
	(242.59,441.77) --
	(242.66,444.13) --
	(242.74,444.13) --
	(242.81,444.13) --
	(242.89,449.63) --
	(242.97,453.55) --
	(243.04,450.41) --
	(243.12,449.63) --
	(243.20,444.13) --
	(243.27,451.20) --
	(243.35,445.70) --
	(243.42,449.63) --
	(243.50,444.13) --
	(243.58,441.77) --
	(243.65,443.35) --
	(243.73,445.70) --
	(243.80,440.20) --
	(243.88,440.20) --
	(243.96,437.06) --
	(244.03,440.20) --
	(244.11,437.06) --
	(244.19,437.06) --
	(244.26,439.42) --
	(244.34,435.49) --
	(244.41,444.13) --
	(244.49,448.84) --
	(244.57,441.77) --
	(244.64,442.56) --
	(244.72,444.13) --
	(244.79,443.35) --
	(244.87,442.56) --
	(244.95,442.56) --
	(245.02,438.63) --
	(245.10,444.13) --
	(245.18,438.63) --
	(245.25,443.35) --
	(245.33,442.56) --
	(245.40,442.56) --
	(245.48,439.42) --
	(245.56,452.77) --
	(245.63,451.20) --
	(245.71,448.84) --
	(245.79,448.84) --
	(245.86,452.77) --
	(245.94,445.70) --
	(246.01,449.63) --
	(246.09,451.98) --
	(246.17,451.20) --
	(246.24,452.77) --
	(246.32,446.49) --
	(246.39,452.77) --
	(246.47,449.63) --
	(246.55,447.27) --
	(246.62,438.63) --
	(246.70,439.42) --
	(246.78,449.63) --
	(246.85,447.27) --
	(246.93,448.84) --
	(247.00,455.91) --
	(247.08,449.63) --
	(247.16,446.49) --
	(247.23,444.13) --
	(247.31,445.70) --
	(247.39,441.77) --
	(247.46,442.56) --
	(247.54,447.27) --
	(247.61,440.99) --
	(247.69,444.92) --
	(247.77,449.63) --
	(247.84,446.49) --
	(247.92,451.98) --
	(247.99,444.13) --
	(248.07,446.49) --
	(248.15,444.92) --
	(248.22,448.84) --
	(248.30,447.27) --
	(248.38,439.42) --
	(248.45,439.42) --
	(248.53,444.13) --
	(248.60,448.06) --
	(248.68,444.13) --
	(248.76,445.70) --
	(248.83,449.63) --
	(248.91,444.13) --
	(248.99,439.42) --
	(249.06,447.27) --
	(249.14,444.92) --
	(249.21,448.84) --
	(249.29,448.06) --
	(249.37,442.56) --
	(249.44,440.20) --
	(249.52,444.92) --
	(249.59,445.70) --
	(249.67,442.56) --
	(249.75,446.49) --
	(249.82,439.42) --
	(249.90,443.35) --
	(249.98,450.41) --
	(250.05,452.77) --
	(250.13,444.13) --
	(250.20,447.27) --
	(250.28,451.20) --
	(250.36,446.49) --
	(250.43,448.84) --
	(250.51,444.92) --
	(250.58,444.13) --
	(250.66,444.92) --
	(250.74,448.84) --
	(250.81,451.98) --
	(250.89,448.06) --
	(250.97,440.99) --
	(251.04,451.20) --
	(251.12,448.06) --
	(251.19,448.06) --
	(251.27,444.13) --
	(251.35,451.98) --
	(251.42,445.70) --
	(251.50,447.27) --
	(251.58,447.27) --
	(251.65,444.92) --
	(251.73,449.63) --
	(251.80,444.92) --
	(251.88,449.63) --
	(251.96,448.06) --
	(252.03,451.98) --
	(252.11,453.55) --
	(252.18,452.77) --
	(252.26,450.41) --
	(252.34,451.20) --
	(252.41,451.20) --
	(252.49,451.98) --
	(252.57,453.55) --
	(252.64,448.84) --
	(252.72,448.06) --
	(252.79,444.92) --
	(252.87,449.63) --
	(252.95,447.27) --
	(253.02,443.35) --
	(253.10,452.77) --
	(253.18,443.35) --
	(253.25,448.06) --
	(253.33,444.13) --
	(253.40,451.20) --
	(253.48,444.92) --
	(253.56,441.77) --
	(253.63,447.27) --
	(253.71,451.20) --
	(253.78,448.06) --
	(253.86,454.34) --
	(253.94,445.70) --
	(254.01,451.98) --
	(254.09,457.48) --
	(254.17,456.69) --
	(254.24,457.48) --
	(254.32,448.06) --
	(254.39,450.41) --
	(254.47,447.27) --
	(254.55,451.20) --
	(254.62,449.63) --
	(254.70,455.12) --
	(254.78,451.98) --
	(254.85,452.77) --
	(254.93,438.63) --
	(255.00,442.56) --
	(255.08,452.77) --
	(255.16,448.06) --
	(255.23,455.12) --
	(255.31,452.77) --
	(255.38,455.91) --
	(255.46,455.91) --
	(255.54,451.20) --
	(255.61,451.20) --
	(255.69,452.77) --
	(255.77,451.98) --
	(255.84,448.06) --
	(255.92,452.77) --
	(255.99,450.41) --
	(256.07,451.98) --
	(256.15,451.20) --
	(256.22,451.98) --
	(256.30,451.20) --
	(256.37,453.55) --
	(256.45,455.91) --
	(256.53,453.55) --
	(256.60,451.98) --
	(256.68,453.55) --
	(256.76,451.98) --
	(256.83,452.77) --
	(256.91,450.41) --
	(256.98,446.49) --
	(257.06,448.84) --
	(257.14,455.12) --
	(257.21,451.20) --
	(257.29,448.84) --
	(257.37,448.84) --
	(257.44,450.41) --
	(257.52,452.77) --
	(257.59,451.20) --
	(257.67,448.06) --
	(257.75,449.63) --
	(257.82,451.98) --
	(257.90,449.63) --
	(257.97,449.63) --
	(258.05,444.13) --
	(258.13,450.41) --
	(258.20,445.70) --
	(258.28,448.06) --
	(258.36,444.92) --
	(258.43,448.84) --
	(258.51,448.84) --
	(258.58,450.41) --
	(258.66,451.20) --
	(258.74,452.77) --
	(258.81,453.55) --
	(258.89,455.12) --
	(258.97,449.63) --
	(259.04,448.06) --
	(259.12,446.49) --
	(259.19,444.92) --
	(259.27,445.70) --
	(259.35,451.98) --
	(259.42,450.41) --
	(259.50,447.27) --
	(259.57,451.20) --
	(259.65,453.55) --
	(259.73,452.77) --
	(259.80,445.70) --
	(259.88,445.70) --
	(259.96,448.84) --
	(260.03,451.20) --
	(260.11,453.55) --
	(260.18,446.49) --
	(260.26,443.35) --
	(260.34,447.27) --
	(260.41,443.35) --
	(260.49,451.20) --
	(260.57,443.35) --
	(260.64,444.13) --
	(260.72,444.13) --
	(260.79,445.70) --
	(260.87,442.56) --
	(260.95,442.56) --
	(261.02,444.13) --
	(261.10,447.27) --
	(261.17,446.49) --
	(261.25,440.20) --
	(261.33,446.49) --
	(261.40,448.06) --
	(261.48,447.27) --
	(261.56,444.92) --
	(261.63,444.92) --
	(261.71,449.63) --
	(261.78,448.06) --
	(261.86,447.27) --
	(261.94,448.84) --
	(262.01,446.49) --
	(262.09,451.20) --
	(262.16,455.91) --
	(262.24,450.41) --
	(262.32,448.84) --
	(262.39,454.34) --
	(262.47,449.63) --
	(262.55,451.98) --
	(262.62,447.27) --
	(262.70,442.56) --
	(262.77,445.70) --
	(262.85,444.92) --
	(262.93,445.70) --
	(263.00,448.84) --
	(263.08,451.20) --
	(263.16,447.27) --
	(263.23,449.63) --
	(263.31,447.27) --
	(263.38,448.84) --
	(263.46,448.06) --
	(263.54,444.13) --
	(263.61,447.27) --
	(263.69,442.56) --
	(263.76,444.13) --
	(263.84,440.20) --
	(263.92,444.13) --
	(263.99,444.13) --
	(264.07,446.49) --
	(264.15,449.63) --
	(264.22,450.41) --
	(264.30,448.06) --
	(264.37,441.77) --
	(264.45,443.35) --
	(264.53,444.13) --
	(264.60,444.13) --
	(264.68,447.27) --
	(264.76,445.70) --
	(264.83,447.27) --
	(264.91,448.84) --
	(264.98,448.06) --
	(265.06,444.13) --
	(265.14,447.27) --
	(265.21,440.99) --
	(265.29,443.35) --
	(265.36,444.13) --
	(265.44,442.56) --
	(265.52,442.56) --
	(265.59,446.49) --
	(265.67,451.98) --
	(265.75,446.49) --
	(265.82,443.35) --
	(265.90,451.20) --
	(265.97,446.49) --
	(266.05,446.49) --
	(266.13,440.99) --
	(266.20,447.27) --
	(266.28,452.77) --
	(266.36,446.49) --
	(266.43,447.27) --
	(266.51,448.84) --
	(266.58,451.20) --
	(266.66,447.27) --
	(266.74,443.35) --
	(266.81,451.98) --
	(266.89,452.77) --
	(266.96,451.98) --
	(267.04,448.06) --
	(267.12,451.98) --
	(267.19,444.13) --
	(267.27,448.84) --
	(267.35,455.91) --
	(267.42,448.06) --
	(267.50,447.27) --
	(267.57,453.55) --
	(267.65,447.27) --
	(267.73,452.77) --
	(267.80,457.48) --
	(267.88,454.34) --
	(267.95,445.70) --
	(268.03,444.92) --
	(268.11,452.77) --
	(268.18,446.49) --
	(268.26,448.06) --
	(268.34,449.63) --
	(268.41,448.84) --
	(268.49,450.41) --
	(268.56,450.41) --
	(268.64,448.84) --
	(268.72,448.06) --
	(268.79,447.27) --
	(268.87,449.63) --
	(268.95,446.49) --
	(269.02,447.27) --
	(269.10,447.27) --
	(269.17,448.84) --
	(269.25,447.27) --
	(269.33,444.92) --
	(269.40,452.77) --
	(269.48,453.55) --
	(269.55,451.20) --
	(269.63,448.06) --
	(269.71,450.41) --
	(269.78,448.84) --
	(269.86,457.48) --
	(269.94,452.77) --
	(270.01,455.12) --
	(270.09,458.26) --
	(270.16,459.05) --
	(270.24,457.48) --
	(270.32,456.69) --
	(270.39,458.26) --
	(270.47,457.48) --
	(270.55,459.05) --
	(270.62,456.69) --
	(270.70,456.69) --
	(270.77,455.12) --
	(270.85,449.63) --
	(270.93,454.34) --
	(271.00,451.20) --
	(271.08,455.91) --
	(271.15,453.55) --
	(271.23,457.48) --
	(271.31,454.34) --
	(271.38,454.34) --
	(271.46,459.83) --
	(271.54,456.69) --
	(271.61,461.40) --
	(271.69,459.05) --
	(271.76,455.91) --
	(271.84,459.83) --
	(271.92,459.05) --
	(271.99,457.48) --
	(272.07,459.83) --
	(272.15,454.34) --
	(272.22,457.48) --
	(272.30,456.69) --
	(272.37,451.20) --
	(272.45,459.05) --
	(272.53,455.12) --
	(272.60,454.34) --
	(272.68,458.26) --
	(272.75,451.20) --
	(272.83,443.35) --
	(272.91,448.06) --
	(272.98,442.56) --
	(273.06,442.56) --
	(273.14,450.41) --
	(273.21,449.63) --
	(273.29,444.13) --
	(273.36,446.49) --
	(273.44,445.70) --
	(273.52,447.27) --
	(273.59,451.98) --
	(273.67,450.41) --
	(273.75,450.41) --
	(273.82,450.41) --
	(273.90,445.70) --
	(273.97,447.27) --
	(274.05,448.06) --
	(274.13,447.27) --
	(274.20,444.92) --
	(274.28,452.77) --
	(274.35,444.92) --
	(274.43,440.20) --
	(274.51,443.35) --
	(274.58,449.63) --
	(274.66,444.92) --
	(274.74,447.27) --
	(274.81,449.63) --
	(274.89,451.20) --
	(274.96,445.70) --
	(275.04,451.20) --
	(275.12,452.77) --
	(275.19,444.92) --
	(275.27,448.84) --
	(275.34,448.84) --
	(275.42,451.20) --
	(275.50,452.77) --
	(275.57,451.20) --
	(275.65,451.98) --
	(275.73,450.41) --
	(275.80,454.34) --
	(275.88,455.12) --
	(275.95,455.91) --
	(276.03,449.63) --
	(276.11,447.27) --
	(276.18,451.98) --
	(276.26,454.34) --
	(276.34,451.20) --
	(276.41,454.34) --
	(276.49,450.41) --
	(276.56,452.77) --
	(276.64,457.48) --
	(276.72,450.41) --
	(276.79,451.20) --
	(276.87,449.63) --
	(276.94,455.91) --
	(277.02,451.20) --
	(277.10,451.20) --
	(277.17,449.63) --
	(277.25,449.63) --
	(277.33,445.70) --
	(277.40,444.92) --
	(277.48,441.77) --
	(277.55,446.49) --
	(277.63,443.35) --
	(277.71,446.49) --
	(277.78,448.06) --
	(277.86,448.06) --
	(277.94,444.92) --
	(278.01,445.70) --
	(278.09,455.12) --
	(278.16,451.98) --
	(278.24,454.34) --
	(278.32,450.41) --
	(278.39,446.49) --
	(278.47,448.06) --
	(278.54,449.63) --
	(278.62,449.63) --
	(278.70,448.06) --
	(278.77,448.84) --
	(278.85,451.98) --
	(278.93,452.77) --
	(279.00,446.49) --
	(279.08,448.84) --
	(279.15,454.34) --
	(279.23,448.06) --
	(279.31,444.13) --
	(279.38,451.20) --
	(279.46,449.63) --
	(279.54,452.77) --
	(279.61,450.41) --
	(279.69,450.41) --
	(279.76,454.34) --
	(279.84,452.77) --
	(279.92,458.26) --
	(279.99,451.98) --
	(280.07,451.20) --
	(280.14,455.12) --
	(280.22,455.91) --
	(280.30,451.98) --
	(280.37,452.77) --
	(280.45,451.98) --
	(280.53,453.55) --
	(280.60,455.12) --
	(280.68,449.63) --
	(280.75,456.69) --
	(280.83,447.27) --
	(280.91,452.77) --
	(280.98,449.63) --
	(281.06,451.98) --
	(281.13,450.41) --
	(281.21,455.12) --
	(281.29,454.34) --
	(281.36,451.98) --
	(281.44,454.34) --
	(281.52,458.26) --
	(281.59,462.19) --
	(281.67,455.91) --
	(281.74,461.40) --
	(281.82,451.20) --
	(281.90,461.40) --
	(281.97,458.26) --
	(282.05,456.69) --
	(282.13,458.26) --
	(282.20,453.55) --
	(282.28,462.19) --
	(282.35,452.77) --
	(282.43,450.41) --
	(282.51,452.77) --
	(282.58,449.63) --
	(282.66,450.41) --
	(282.73,451.98) --
	(282.81,455.12) --
	(282.89,452.77) --
	(282.96,453.55) --
	(283.04,455.91) --
	(283.12,451.98) --
	(283.19,454.34) --
	(283.27,453.55) --
	(283.34,451.98) --
	(283.42,451.98) --
	(283.50,456.69) --
	(283.57,455.12) --
	(283.65,457.48) --
	(283.73,455.91) --
	(283.80,451.20) --
	(283.88,458.26) --
	(283.95,458.26) --
	(284.03,452.77) --
	(284.11,459.05) --
	(284.18,454.34) --
	(284.26,455.12) --
	(284.33,455.12) --
	(284.41,456.69) --
	(284.49,447.27) --
	(284.56,445.70) --
	(284.64,443.35) --
	(284.72,444.92) --
	(284.79,445.70) --
	(284.87,445.70) --
	(284.94,442.56) --
	(285.02,441.77) --
	(285.10,441.77) --
	(285.17,445.70) --
	(285.25,448.06) --
	(285.33,449.63) --
	(285.40,450.41) --
	(285.48,447.27) --
	(285.55,452.77) --
	(285.63,444.92) --
	(285.71,445.70) --
	(285.78,448.06) --
	(285.86,448.84) --
	(285.93,447.27) --
	(286.01,445.70) --
	(286.09,446.49) --
	(286.16,441.77) --
	(286.24,445.70) --
	(286.32,440.20) --
	(286.39,444.92) --
	(286.47,443.35) --
	(286.54,447.27) --
	(286.62,441.77) --
	(286.70,451.20) --
	(286.77,449.63) --
	(286.85,450.41) --
	(286.92,446.49) --
	(287.00,446.49) --
	(287.08,451.20) --
	(287.15,445.70) --
	(287.23,445.70) --
	(287.31,442.56) --
	(287.38,441.77) --
	(287.46,442.56) --
	(287.53,444.13) --
	(287.61,443.35) --
	(287.69,450.41) --
	(287.76,444.92) --
	(287.84,449.63) --
	(287.92,445.70) --
	(287.99,444.92) --
	(288.07,448.84) --
	(288.14,454.34) --
	(288.22,451.20) --
	(288.30,450.41) --
	(288.37,453.55) --
	(288.45,454.34) --
	(288.52,451.20) --
	(288.60,451.98) --
	(288.68,451.20) --
	(288.75,451.20) --
	(288.83,449.63) --
	(288.91,444.13) --
	(288.98,447.27) --
	(289.06,444.13) --
	(289.13,437.06) --
	(289.21,440.99) --
	(289.29,443.35) --
	(289.36,442.56) --
	(289.44,440.99) --
	(289.52,444.92) --
	(289.59,444.13) --
	(289.67,447.27) --
	(289.74,449.63) --
	(289.82,443.35) --
	(289.90,442.56) --
	(289.97,445.70) --
	(290.05,437.85) --
	(290.12,444.92) --
	(290.20,444.13) --
	(290.28,444.13) --
	(290.35,448.06) --
	(290.43,448.06) --
	(290.51,451.20) --
	(290.58,444.13) --
	(290.66,448.06) --
	(290.73,451.20) --
	(290.81,451.98) --
	(290.89,453.55) --
	(290.96,453.55) --
	(291.04,451.20) --
	(291.12,445.70) --
	(291.19,455.91) --
	(291.27,451.98) --
	(291.34,453.55) --
	(291.42,448.06) --
	(291.50,450.41) --
	(291.57,445.70) --
	(291.65,447.27) --
	(291.72,450.41) --
	(291.80,450.41) --
	(291.88,449.63) --
	(291.95,448.84) --
	(292.03,450.41) --
	(292.11,454.34) --
	(292.18,454.34) --
	(292.26,455.91) --
	(292.33,458.26) --
	(292.41,453.55) --
	(292.49,451.98) --
	(292.56,454.34) --
	(292.64,452.77) --
	(292.71,454.34) --
	(292.79,454.34) --
	(292.87,452.77) --
	(292.94,451.98) --
	(293.02,455.12) --
	(293.10,455.91) --
	(293.17,455.91) --
	(293.25,448.84) --
	(293.32,451.98) --
	(293.40,455.12) --
	(293.48,456.69) --
	(293.55,454.34) --
	(293.63,452.77) --
	(293.71,451.98) --
	(293.78,451.20) --
	(293.86,451.98) --
	(293.93,454.34) --
	(294.01,451.98) --
	(294.09,451.20) --
	(294.16,456.69) --
	(294.24,455.91) --
	(294.31,454.34) --
	(294.39,454.34) --
	(294.47,457.48) --
	(294.54,451.98) --
	(294.62,453.55) --
	(294.70,448.84) --
	(294.77,455.12) --
	(294.85,453.55) --
	(294.92,457.48) --
	(295.00,455.91) --
	(295.08,455.91) --
	(295.15,455.12) --
	(295.23,448.06) --
	(295.31,448.06) --
	(295.38,449.63) --
	(295.46,450.41) --
	(295.53,452.77) --
	(295.61,451.20) --
	(295.69,449.63) --
	(295.76,455.12) --
	(295.84,454.34) --
	(295.91,455.91) --
	(295.99,459.05) --
	(296.07,459.05) --
	(296.14,455.12) --
	(296.22,456.69) --
	(296.30,458.26) --
	(296.37,453.55) --
	(296.45,455.91) --
	(296.52,452.77) --
	(296.60,455.91) --
	(296.68,455.12) --
	(296.75,455.91) --
	(296.83,455.12) --
	(296.91,458.26) --
	(296.98,453.55) --
	(297.06,454.34) --
	(297.13,453.55) --
	(297.21,453.55) --
	(297.29,455.12) --
	(297.36,453.55) --
	(297.44,457.48) --
	(297.51,456.69) --
	(297.59,453.55) --
	(297.67,451.98) --
	(297.74,461.40) --
	(297.82,453.55) --
	(297.90,456.69) --
	(297.97,457.48) --
	(298.05,461.40) --
	(298.12,457.48) --
	(298.20,454.34) --
	(298.28,456.69) --
	(298.35,462.19) --
	(298.43,457.48) --
	(298.50,456.69) --
	(298.58,455.91) --
	(298.66,457.48) --
	(298.73,458.26) --
	(298.81,456.69) --
	(298.89,460.62) --
	(298.96,455.91) --
	(299.04,459.83) --
	(299.11,457.48) --
	(299.19,455.91) --
	(299.27,456.69) --
	(299.34,455.91) --
	(299.42,456.69) --
	(299.50,457.48) --
	(299.57,457.48) --
	(299.65,456.69) --
	(299.72,456.69) --
	(299.80,455.12) --
	(299.88,455.12) --
	(299.95,459.05) --
	(300.03,462.19) --
	(300.10,459.05) --
	(300.18,455.91) --
	(300.26,455.12) --
	(300.33,451.98) --
	(300.41,456.69) --
	(300.49,462.98) --
	(300.56,459.05) --
	(300.64,456.69) --
	(300.71,453.55) --
	(300.79,455.91) --
	(300.87,448.06) --
	(300.94,451.20) --
	(301.02,447.27) --
	(301.10,447.27) --
	(301.17,453.55) --
	(301.25,453.55) --
	(301.32,455.91) --
	(301.40,448.84) --
	(301.48,453.55) --
	(301.55,451.20) --
	(301.63,448.84) --
	(301.70,448.06) --
	(301.78,450.41) --
	(301.86,446.49) --
	(301.93,451.20) --
	(302.01,448.06) --
	(302.09,449.63) --
	(302.16,448.84) --
	(302.24,451.98) --
	(302.31,448.84) --
	(302.39,448.06) --
	(302.47,446.49) --
	(302.54,448.84) --
	(302.62,448.84) --
	(302.70,451.20) --
	(302.77,445.70) --
	(302.85,451.20) --
	(302.92,446.49) --
	(303.00,444.92) --
	(303.08,445.70) --
	(303.15,445.70) --
	(303.23,445.70) --
	(303.30,445.70) --
	(303.38,451.98) --
	(303.46,449.63) --
	(303.53,444.92) --
	(303.61,444.92) --
	(303.69,451.98) --
	(303.76,448.84) --
	(303.84,449.63) --
	(303.91,445.70) --
	(303.99,448.84) --
	(304.07,445.70) --
	(304.14,445.70) --
	(304.22,446.49) --
	(304.29,447.27) --
	(304.37,448.06) --
	(304.45,444.13) --
	(304.52,448.84) --
	(304.60,448.06) --
	(304.68,446.49) --
	(304.75,448.06) --
	(304.83,448.84) --
	(304.90,450.41) --
	(304.98,449.63) --
	(305.06,450.41) --
	(305.13,448.06) --
	(305.21,446.49) --
	(305.29,450.41) --
	(305.36,440.20) --
	(305.44,440.99) --
	(305.51,445.70) --
	(305.59,447.27) --
	(305.67,448.06) --
	(305.74,447.27) --
	(305.82,449.63) --
	(305.89,447.27) --
	(305.97,444.13) --
	(306.05,442.56) --
	(306.12,447.27) --
	(306.20,450.41) --
	(306.28,448.84) --
	(306.35,449.63) --
	(306.43,448.84) --
	(306.50,451.20) --
	(306.58,449.63) --
	(306.66,453.55) --
	(306.73,448.84) --
	(306.81,450.41) --
	(306.89,445.70) --
	(306.96,451.98) --
	(307.04,448.06) --
	(307.11,453.55) --
	(307.19,455.12) --
	(307.27,452.77) --
	(307.34,451.98) --
	(307.42,451.98) --
	(307.49,452.77) --
	(307.57,452.77) --
	(307.65,451.20) --
	(307.72,448.06) --
	(307.80,448.06) --
	(307.88,446.49) --
	(307.95,451.20) --
	(308.03,448.84) --
	(308.10,450.41) --
	(308.18,448.84) --
	(308.26,452.77) --
	(308.33,449.63) --
	(308.41,454.34) --
	(308.49,450.41) --
	(308.56,459.05) --
	(308.64,455.12) --
	(308.71,455.12) --
	(308.79,450.41) --
	(308.87,453.55) --
	(308.94,454.34) --
	(309.02,461.40) --
	(309.09,459.83) --
	(309.17,462.19) --
	(309.25,458.26) --
	(309.32,459.83) --
	(309.40,455.12) --
	(309.48,455.12) --
	(309.55,451.98) --
	(309.63,452.77) --
	(309.70,457.48) --
	(309.78,455.91) --
	(309.86,455.91) --
	(309.93,455.12) --
	(310.01,455.12) --
	(310.09,451.98) --
	(310.16,459.05) --
	(310.24,449.63) --
	(310.31,451.98) --
	(310.39,453.55) --
	(310.47,455.91) --
	(310.54,459.05) --
	(310.62,457.48) --
	(310.69,458.26) --
	(310.77,454.34) --
	(310.85,453.55) --
	(310.92,455.12) --
	(311.00,457.48) --
	(311.08,460.62) --
	(311.15,459.05) --
	(311.23,459.83) --
	(311.30,456.69) --
	(311.38,454.34) --
	(311.46,461.40) --
	(311.53,460.62) --
	(311.61,458.26) --
	(311.68,456.69) --
	(311.76,452.77) --
	(311.84,458.26) --
	(311.91,459.83) --
	(311.99,462.98) --
	(312.07,456.69) --
	(312.14,453.55) --
	(312.22,458.26) --
	(312.29,457.48) --
	(312.37,453.55) --
	(312.45,451.98) --
	(312.52,454.34) --
	(312.60,455.12) --
	(312.68,452.77) --
	(312.75,455.91) --
	(312.83,455.12) --
	(312.90,449.63) --
	(312.98,451.20) --
	(313.06,451.98) --
	(313.13,447.27) --
	(313.21,450.41) --
	(313.28,446.49) --
	(313.36,455.91) --
	(313.44,455.12) --
	(313.51,451.98) --
	(313.59,450.41) --
	(313.67,450.41) --
	(313.74,454.34) --
	(313.82,449.63) --
	(313.89,449.63) --
	(313.97,447.27) --
	(314.05,455.12) --
	(314.12,452.77) --
	(314.20,457.48) --
	(314.28,451.20) --
	(314.35,452.77) --
	(314.43,456.69) --
	(314.50,458.26) --
	(314.58,458.26) --
	(314.66,459.83) --
	(314.73,461.40) --
	(314.81,462.19) --
	(314.88,460.62) --
	(314.96,458.26) --
	(315.04,454.34) --
	(315.11,459.05) --
	(315.19,459.05) --
	(315.27,455.12) --
	(315.34,454.34) --
	(315.42,456.69) --
	(315.49,456.69) --
	(315.57,459.05) --
	(315.65,455.91) --
	(315.72,455.12) --
	(315.80,453.55) --
	(315.88,450.41) --
	(315.95,448.84) --
	(316.03,451.98) --
	(316.10,453.55) --
	(316.18,451.20) --
	(316.26,452.77) --
	(316.33,454.34) --
	(316.41,455.91) --
	(316.48,457.48) --
	(316.56,455.91) --
	(316.64,452.77) --
	(316.71,452.77) --
	(316.79,448.06) --
	(316.87,452.77) --
	(316.94,448.06) --
	(317.02,447.27) --
	(317.09,447.27) --
	(317.17,447.27) --
	(317.25,452.77) --
	(317.32,451.98) --
	(317.40,454.34) --
	(317.47,452.77) --
	(317.55,459.05) --
	(317.63,457.48) --
	(317.70,456.69) --
	(317.78,457.48) --
	(317.86,455.91) --
	(317.93,455.91) --
	(318.01,458.26) --
	(318.08,455.91) --
	(318.16,457.48) --
	(318.24,457.48) --
	(318.31,455.91) --
	(318.39,455.12) --
	(318.47,453.55) --
	(318.54,457.48) --
	(318.62,455.91) --
	(318.69,452.77) --
	(318.77,452.77) --
	(318.85,451.98) --
	(318.92,454.34) --
	(319.00,451.98) --
	(319.07,457.48) --
	(319.15,459.05) --
	(319.23,459.83) --
	(319.30,461.40) --
	(319.38,462.19) --
	(319.46,461.40) --
	(319.53,462.19) --
	(319.61,466.90) --
	(319.68,463.76) --
	(319.76,463.76) --
	(319.84,462.19) --
	(319.91,462.19) --
	(319.99,459.83) --
	(320.07,458.26) --
	(320.14,459.83) --
	(320.22,461.40) --
	(320.29,459.05) --
	(320.37,461.40) --
	(320.45,459.05) --
	(320.52,459.05) --
	(320.60,460.62) --
	(320.67,456.69) --
	(320.75,455.12) --
	(320.83,456.69) --
	(320.90,457.48) --
	(320.98,461.40) --
	(321.06,456.69) --
	(321.13,459.05) --
	(321.21,455.91) --
	(321.28,457.48) --
	(321.36,459.05) --
	(321.44,452.77) --
	(321.51,459.83) --
	(321.59,461.40) --
	(321.67,452.77) --
	(321.74,451.20) --
	(321.82,455.91) --
	(321.89,451.20) --
	(321.97,452.77) --
	(322.05,449.63) --
	(322.12,449.63) --
	(322.20,451.98) --
	(322.27,448.06) --
	(322.35,450.41) --
	(322.43,452.77) --
	(322.50,455.12) --
	(322.58,451.20) --
	(322.66,451.20) --
	(322.73,447.27) --
	(322.81,449.63) --
	(322.88,448.06) --
	(322.96,445.70) --
	(323.04,444.13) --
	(323.11,448.06) --
	(323.19,447.27) --
	(323.26,450.41) --
	(323.34,442.56) --
	(323.42,440.99) --
	(323.49,444.92) --
	(323.57,444.92) --
	(323.65,444.13) --
	(323.72,442.56) --
	(323.80,445.70) --
	(323.87,444.13) --
	(323.95,445.70) --
	(324.03,449.63) --
	(324.10,449.63) --
	(324.18,442.56) --
	(324.26,448.06) --
	(324.33,453.55) --
	(324.41,451.98) --
	(324.48,446.49) --
	(324.56,449.63) --
	(324.64,454.34) --
	(324.71,454.34) --
	(324.79,461.40) --
	(324.86,458.26) --
	(324.94,455.12) --
	(325.02,458.26) --
	(325.09,457.48) --
	(325.17,455.12) --
	(325.25,452.77) --
	(325.32,453.55) --
	(325.40,462.98) --
	(325.47,460.62) --
	(325.55,462.19) --
	(325.63,459.83) --
	(325.70,459.83) --
	(325.78,455.91) --
	(325.86,455.12) --
	(325.93,454.34) --
	(326.01,458.26) --
	(326.08,460.62) --
	(326.16,456.69) --
	(326.24,458.26) --
	(326.31,456.69) --
	(326.39,455.12) --
	(326.46,455.91) --
	(326.54,457.48) --
	(326.62,456.69) --
	(326.69,453.55) --
	(326.77,459.83) --
	(326.85,455.12) --
	(326.92,455.12) --
	(327.00,453.55) --
	(327.07,454.34) --
	(327.15,454.34) --
	(327.23,452.77) --
	(327.30,450.41) --
	(327.38,451.20) --
	(327.46,457.48) --
	(327.53,452.77) --
	(327.61,451.98) --
	(327.68,450.41) --
	(327.76,448.06) --
	(327.84,450.41) --
	(327.91,453.55) --
	(327.99,448.84) --
	(328.06,443.35) --
	(328.14,439.42) --
	(328.22,451.20) --
	(328.29,451.98) --
	(328.37,455.12) --
	(328.45,455.12) --
	(328.52,451.20) --
	(328.60,454.34) --
	(328.67,459.05) --
	(328.75,459.05) --
	(328.83,452.77) --
	(328.90,454.34) --
	(328.98,451.98) --
	(329.05,455.12) --
	(329.13,449.63) --
	(329.21,457.48) --
	(329.28,449.63) --
	(329.36,459.83) --
	(329.44,459.05) --
	(329.51,462.98) --
	(329.59,464.55) --
	(329.66,466.12) --
	(329.74,464.55) --
	(329.82,466.12) --
	(329.89,463.76) --
	(329.97,457.48) --
	(330.05,460.62) --
	(330.12,459.83) --
	(330.20,457.48) --
	(330.27,458.26) --
	(330.35,458.26) --
	(330.43,457.48) --
	(330.50,453.55) --
	(330.58,455.91) --
	(330.65,460.62) --
	(330.73,457.48) --
	(330.81,459.83) --
	(330.88,458.26) --
	(330.96,459.83) --
	(331.04,459.05) --
	(331.11,459.83) --
	(331.19,459.83) --
	(331.26,456.69) --
	(331.34,461.40) --
	(331.42,461.40) --
	(331.49,460.62) --
	(331.57,455.91) --
	(331.65,456.69) --
	(331.72,459.05) --
	(331.80,461.40) --
	(331.87,457.48) --
	(331.95,460.62) --
	(332.03,455.91) --
	(332.10,455.91) --
	(332.18,459.83) --
	(332.25,457.48) --
	(332.33,460.62) --
	(332.41,460.62) --
	(332.48,460.62) --
	(332.56,459.83) --
	(332.64,461.40) --
	(332.71,455.91) --
	(332.79,459.83) --
	(332.86,464.55) --
	(332.94,464.55) --
	(333.02,462.19) --
	(333.09,462.19) --
	(333.17,464.55) --
	(333.25,458.26) --
	(333.32,455.12) --
	(333.40,461.40) --
	(333.47,460.62) --
	(333.55,458.26) --
	(333.63,458.26) --
	(333.70,458.26) --
	(333.78,456.69) --
	(333.85,457.48) --
	(333.93,452.77) --
	(334.01,459.05) --
	(334.08,459.05) --
	(334.16,455.91) --
	(334.24,455.91) --
	(334.31,459.83) --
	(334.39,459.05) --
	(334.46,466.12) --
	(334.54,462.19) --
	(334.62,463.76) --
	(334.69,458.26) --
	(334.77,462.19) --
	(334.84,461.40) --
	(334.92,463.76) --
	(335.00,462.98) --
	(335.07,459.83) --
	(335.15,462.98) --
	(335.23,462.19) --
	(335.30,459.83) --
	(335.38,462.19) --
	(335.45,459.83) --
	(335.53,462.98) --
	(335.61,458.26) --
	(335.68,456.69) --
	(335.76,461.40) --
	(335.84,459.83) --
	(335.91,456.69) --
	(335.99,459.05) --
	(336.06,461.40) --
	(336.14,460.62) --
	(336.22,460.62) --
	(336.29,456.69) --
	(336.37,459.83) --
	(336.44,455.12) --
	(336.52,458.26) --
	(336.60,460.62) --
	(336.67,459.05) --
	(336.75,452.77) --
	(336.83,457.48) --
	(336.90,458.26) --
	(336.98,462.19) --
	(337.05,459.83) --
	(337.13,461.40) --
	(337.21,460.62) --
	(337.28,456.69) --
	(337.36,459.05) --
	(337.44,460.62) --
	(337.51,456.69) --
	(337.59,458.26) --
	(337.66,455.91) --
	(337.74,463.76) --
	(337.82,459.83) --
	(337.89,460.62) --
	(337.97,460.62) --
	(338.04,462.98) --
	(338.12,460.62) --
	(338.20,460.62) --
	(338.27,465.33) --
	(338.35,466.12) --
	(338.43,467.69) --
	(338.50,464.55) --
	(338.58,464.55) --
	(338.65,464.55) --
	(338.73,462.98) --
	(338.81,456.69) --
	(338.88,457.48) --
	(338.96,454.34) --
	(339.04,459.05) --
	(339.11,459.83) --
	(339.19,462.98) --
	(339.26,462.19) --
	(339.34,455.91) --
	(339.42,457.48) --
	(339.49,455.91) --
	(339.57,462.98) --
	(339.64,463.76) --
	(339.72,462.98) --
	(339.80,462.98) --
	(339.87,462.98) --
	(339.95,462.19) --
	(340.03,462.19) --
	(340.10,455.91) --
	(340.18,459.83) --
	(340.25,455.91) --
	(340.33,455.91) --
	(340.41,458.26) --
	(340.48,459.83) --
	(340.56,453.55) --
	(340.63,455.91) --
	(340.71,455.91) --
	(340.79,455.12) --
	(340.86,459.05) --
	(340.94,454.34) --
	(341.02,460.62) --
	(341.09,456.69) --
	(341.17,459.83) --
	(341.24,457.48) --
	(341.32,458.26) --
	(341.40,458.26) --
	(341.47,459.83) --
	(341.55,457.48) --
	(341.63,462.19) --
	(341.70,461.40) --
	(341.78,459.83) --
	(341.85,462.98) --
	(341.93,459.05) --
	(342.01,455.91) --
	(342.08,459.05) --
	(342.16,452.77) --
	(342.23,458.26) --
	(342.31,449.63) --
	(342.39,457.48) --
	(342.46,456.69) --
	(342.54,456.69) --
	(342.62,455.91) --
	(342.69,455.91) --
	(342.77,457.48) --
	(342.84,458.26) --
	(342.92,457.48) --
	(343.00,452.77) --
	(343.07,455.12) --
	(343.15,457.48) --
	(343.23,456.69) --
	(343.30,456.69) --
	(343.38,455.91) --
	(343.45,463.76) --
	(343.53,457.48) --
	(343.61,460.62) --
	(343.68,453.55) --
	(343.76,459.83) --
	(343.83,456.69) --
	(343.91,456.69) --
	(343.99,462.98) --
	(344.06,459.05) --
	(344.14,462.98) --
	(344.22,464.55) --
	(344.29,462.98) --
	(344.37,463.76) --
	(344.44,462.19) --
	(344.52,461.40) --
	(344.60,461.40) --
	(344.67,461.40) --
	(344.75,463.76) --
	(344.83,465.33) --
	(344.90,458.26) --
	(344.98,461.40) --
	(345.05,454.34) --
	(345.13,458.26) --
	(345.21,452.77) --
	(345.28,457.48) --
	(345.36,458.26) --
	(345.43,457.48) --
	(345.51,462.19) --
	(345.59,461.40) --
	(345.66,459.83) --
	(345.74,460.62) --
	(345.82,457.48) --
	(345.89,457.48) --
	(345.97,465.33) --
	(346.04,464.55) --
	(346.12,463.76) --
	(346.20,459.83) --
	(346.27,461.40) --
	(346.35,462.98) --
	(346.42,463.76) --
	(346.50,459.05) --
	(346.58,457.48) --
	(346.65,460.62) --
	(346.73,461.40) --
	(346.81,459.05) --
	(346.88,460.62) --
	(346.96,458.26) --
	(347.03,466.12) --
	(347.11,464.55) --
	(347.19,460.62) --
	(347.26,464.55) --
	(347.34,465.33) --
	(347.42,470.83) --
	(347.49,467.69) --
	(347.57,463.76) --
	(347.64,464.55) --
	(347.72,459.05) --
	(347.80,460.62) --
	(347.87,466.12) --
	(347.95,459.83) --
	(348.02,466.90) --
	(348.10,467.69) --
	(348.18,465.33) --
	(348.25,466.12) --
	(348.33,462.98) --
	(348.41,462.19) --
	(348.48,457.48) --
	(348.56,462.19) --
	(348.63,460.62) --
	(348.71,459.05) --
	(348.79,459.05) --
	(348.86,459.83) --
	(348.94,462.19) --
	(349.02,459.05) --
	(349.09,462.19) --
	(349.17,466.12) --
	(349.24,459.83) --
	(349.32,461.40) --
	(349.40,458.26) --
	(349.47,461.40) --
	(349.55,466.12) --
	(349.62,459.05) --
	(349.70,462.98) --
	(349.78,465.33) --
	(349.85,461.40) --
	(349.93,462.98) --
	(350.01,465.33) --
	(350.08,462.19) --
	(350.16,466.12) --
	(350.23,466.90) --
	(350.31,467.69) --
	(350.39,462.19) --
	(350.46,463.76) --
	(350.54,464.55) --
	(350.62,466.12) --
	(350.69,465.33) --
	(350.77,463.76) --
	(350.84,470.83) --
	(350.92,467.69) --
	(351.00,465.33) --
	(351.07,466.12) --
	(351.15,464.55) --
	(351.22,468.47) --
	(351.30,472.40) --
	(351.38,472.40) --
	(351.45,473.18) --
	(351.53,470.83) --
	(351.61,472.40) --
	(351.68,469.26) --
	(351.76,466.90) --
	(351.83,469.26) --
	(351.91,466.90) --
	(351.99,465.33) --
	(352.06,468.47) --
	(352.14,470.83) --
	(352.22,470.83) --
	(352.29,466.12) --
	(352.37,467.69) --
	(352.44,466.12) --
	(352.52,465.33) --
	(352.60,467.69) --
	(352.67,466.12) --
	(352.75,464.55) --
	(352.82,458.26) --
	(352.90,457.48) --
	(352.98,459.83) --
	(353.05,462.98) --
	(353.13,460.62) --
	(353.21,464.55) --
	(353.28,466.12) --
	(353.36,465.33) --
	(353.43,464.55) --
	(353.51,461.40) --
	(353.59,461.40) --
	(353.66,463.76) --
	(353.74,466.90) --
	(353.81,462.98) --
	(353.89,466.12) --
	(353.97,462.98) --
	(354.04,466.90) --
	(354.12,466.90) --
	(354.20,465.33) --
	(354.27,462.19) --
	(354.35,461.40) --
	(354.42,466.90) --
	(354.50,465.33) --
	(354.58,465.33) --
	(354.65,465.33) --
	(354.73,463.76) --
	(354.81,463.76) --
	(354.88,462.98) --
	(354.96,462.19) --
	(355.03,460.62) --
	(355.11,465.33) --
	(355.19,465.33) --
	(355.26,461.40) --
	(355.34,462.19) --
	(355.41,460.62) --
	(355.49,460.62) --
	(355.57,463.76) --
	(355.64,461.40) --
	(355.72,461.40) --
	(355.80,466.12) --
	(355.87,461.40) --
	(355.95,461.40) --
	(356.02,461.40) --
	(356.10,459.83) --
	(356.18,461.40) --
	(356.25,458.26) --
	(356.33,459.05) --
	(356.41,457.48) --
	(356.48,459.83) --
	(356.56,462.19) --
	(356.63,465.33) --
	(356.71,460.62) --
	(356.79,462.98) --
	(356.86,462.19) --
	(356.94,463.76) --
	(357.01,455.91) --
	(357.09,459.05) --
	(357.17,457.48) --
	(357.24,459.05) --
	(357.32,459.83) --
	(357.40,463.76) --
	(357.47,460.62) --
	(357.55,455.91) --
	(357.62,455.12) --
	(357.70,453.55) --
	(357.78,456.69) --
	(357.85,453.55) --
	(357.93,458.26) --
	(358.01,460.62) --
	(358.08,457.48) --
	(358.16,458.26) --
	(358.23,460.62) --
	(358.31,456.69) --
	(358.39,459.05) --
	(358.46,459.05) --
	(358.54,454.34) --
	(358.61,451.20) --
	(358.69,455.91) --
	(358.77,460.62) --
	(358.84,458.26) --
	(358.92,460.62) --
	(359.00,459.83) --
	(359.07,458.26) --
	(359.15,454.34) --
	(359.22,459.05) --
	(359.30,459.83) --
	(359.38,459.83) --
	(359.45,457.48) --
	(359.53,455.91) --
	(359.60,455.12) --
	(359.68,452.77) --
	(359.76,457.48) --
	(359.83,459.83) --
	(359.91,457.48) --
	(359.99,453.55) --
	(360.06,457.48) --
	(360.14,462.98) --
	(360.21,459.83) --
	(360.29,458.26) --
	(360.37,461.40) --
	(360.44,460.62) --
	(360.52,459.05) --
	(360.60,455.12) --
	(360.67,459.83) --
	(360.75,460.62) --
	(360.82,457.48) --
	(360.90,457.48) --
	(360.98,455.12) --
	(361.05,459.83) --
	(361.13,462.19) --
	(361.20,462.98) --
	(361.28,464.55) --
	(361.36,462.19) --
	(361.43,466.12) --
	(361.51,462.19) --
	(361.59,463.76) --
	(361.66,462.98) --
	(361.74,459.05) --
	(361.81,460.62) --
	(361.89,460.62) --
	(361.97,464.55) --
	(362.04,461.40) --
	(362.12,463.76) --
	(362.20,463.76) --
	(362.27,462.19) --
	(362.35,459.05) --
	(362.42,459.83) --
	(362.50,462.19) --
	(362.58,461.40) --
	(362.65,458.26) --
	(362.73,460.62) --
	(362.80,458.26) --
	(362.88,457.48) --
	(362.96,461.40) --
	(363.03,455.91) --
	(363.11,458.26) --
	(363.19,462.19) --
	(363.26,461.40) --
	(363.34,459.05) --
	(363.41,454.34) --
	(363.49,455.12) --
	(363.57,455.12) --
	(363.64,461.40) --
	(363.72,455.91) --
	(363.80,456.69) --
	(363.87,455.91) --
	(363.95,455.91) --
	(364.02,452.77) --
	(364.10,457.48) --
	(364.18,458.26) --
	(364.25,455.12) --
	(364.33,458.26) --
	(364.40,453.55) --
	(364.48,458.26) --
	(364.56,456.69) --
	(364.63,455.91) --
	(364.71,458.26) --
	(364.79,459.05) --
	(364.86,459.05) --
	(364.94,461.40) --
	(365.01,459.83) --
	(365.09,462.98) --
	(365.17,462.19) --
	(365.24,460.62) --
	(365.32,459.83) --
	(365.39,462.98) --
	(365.47,459.05) --
	(365.55,460.62) --
	(365.62,459.05) --
	(365.70,461.40) --
	(365.78,461.40) --
	(365.85,464.55) --
	(365.93,460.62) --
	(366.00,461.40) --
	(366.08,457.48) --
	(366.16,457.48) --
	(366.23,455.91) --
	(366.31,460.62) --
	(366.39,463.76) --
	(366.46,463.76) --
	(366.54,454.34) --
	(366.61,458.26) --
	(366.69,460.62) --
	(366.77,462.19) --
	(366.84,459.05) --
	(366.92,462.19) --
	(366.99,462.19) --
	(367.07,460.62) --
	(367.15,461.40) --
	(367.22,463.76) --
	(367.30,463.76) --
	(367.38,466.90) --
	(367.45,464.55) --
	(367.53,466.12) --
	(367.60,467.69) --
	(367.68,466.90) --
	(367.76,463.76) --
	(367.83,466.90) --
	(367.91,463.76) --
	(367.99,465.33) --
	(368.06,465.33) --
	(368.14,466.90) --
	(368.21,462.19) --
	(368.29,461.40) --
	(368.37,460.62) --
	(368.44,462.19) --
	(368.52,459.05) --
	(368.59,455.91) --
	(368.67,457.48) --
	(368.75,453.55) --
	(368.82,457.48) --
	(368.90,460.62) --
	(368.98,461.40) --
	(369.05,464.55) --
	(369.13,461.40) --
	(369.20,459.83) --
	(369.28,456.69) --
	(369.36,455.12) --
	(369.43,459.05) --
	(369.51,457.48) --
	(369.59,455.91) --
	(369.66,455.12) --
	(369.74,459.05) --
	(369.81,456.69) --
	(369.89,456.69) --
	(369.97,456.69) --
	(370.04,459.05) --
	(370.12,457.48) --
	(370.19,454.34) --
	(370.27,459.05) --
	(370.35,456.69) --
	(370.42,457.48) --
	(370.50,456.69) --
	(370.58,456.69) --
	(370.65,455.91) --
	(370.73,461.40) --
	(370.80,460.62) --
	(370.88,462.19) --
	(370.96,464.55) --
	(371.03,464.55) --
	(371.11,464.55) --
	(371.18,462.98) --
	(371.26,466.90) --
	(371.34,464.55) --
	(371.41,465.33) --
	(371.49,465.33) --
	(371.57,463.76) --
	(371.64,460.62) --
	(371.72,460.62) --
	(371.79,466.90) --
	(371.87,463.76) --
	(371.95,463.76) --
	(372.02,463.76) --
	(372.10,462.98) --
	(372.18,462.98) --
	(372.25,462.19) --
	(372.33,462.98) --
	(372.40,463.76) --
	(372.48,455.12) --
	(372.56,460.62) --
	(372.63,464.55) --
	(372.71,463.76) --
	(372.78,460.62) --
	(372.86,462.19) --
	(372.94,464.55) --
	(373.01,462.19) --
	(373.09,456.69) --
	(373.17,456.69) --
	(373.24,462.98) --
	(373.32,458.26) --
	(373.39,458.26) --
	(373.47,459.05) --
	(373.55,459.05) --
	(373.62,462.98) --
	(373.70,462.98) --
	(373.78,465.33) --
	(373.85,463.76) --
	(373.93,462.98) --
	(374.00,466.12) --
	(374.08,464.55) --
	(374.16,461.40) --
	(374.23,459.83) --
	(374.31,461.40) --
	(374.38,464.55) --
	(374.46,462.19) --
	(374.54,462.98) --
	(374.61,462.19) --
	(374.69,460.62) --
	(374.77,460.62) --
	(374.84,464.55) --
	(374.92,462.19) --
	(374.99,462.19) --
	(375.07,463.76) --
	(375.15,461.40) --
	(375.22,463.76) --
	(375.30,464.55) --
	(375.38,467.69) --
	(375.45,466.12) --
	(375.53,466.90) --
	(375.60,464.55) --
	(375.68,466.12) --
	(375.76,461.40) --
	(375.83,460.62) --
	(375.91,464.55) --
	(375.98,459.83) --
	(376.06,462.19) --
	(376.14,462.98) --
	(376.21,462.19) --
	(376.29,466.90) --
	(376.37,467.69) --
	(376.44,465.33) --
	(376.52,462.19) --
	(376.59,465.33) --
	(376.67,468.47) --
	(376.75,466.90) --
	(376.82,465.33) --
	(376.90,464.55) --
	(376.97,464.55) --
	(377.05,459.83) --
	(377.13,466.90) --
	(377.20,464.55) --
	(377.28,465.33) --
	(377.36,462.98) --
	(377.43,458.26) --
	(377.51,465.33) --
	(377.58,465.33) --
	(377.66,466.12) --
	(377.74,468.47) --
	(377.81,468.47) --
	(377.89,467.69) --
	(377.97,467.69) --
	(378.04,465.33) --
	(378.12,467.69) --
	(378.19,463.76) --
	(378.27,468.47) --
	(378.35,468.47) --
	(378.42,472.40) --
	(378.50,466.90) --
	(378.57,471.61) --
	(378.65,466.12) --
	(378.73,463.76) --
	(378.80,463.76) --
	(378.88,465.33) --
	(378.96,460.62) --
	(379.03,462.98) --
	(379.11,466.12) --
	(379.18,466.90) --
	(379.26,463.76) --
	(379.34,465.33) --
	(379.41,463.76) --
	(379.49,464.55) --
	(379.57,467.69) --
	(379.64,466.12) --
	(379.72,461.40) --
	(379.79,464.55) --
	(379.87,462.98) --
	(379.95,466.12) --
	(380.02,463.76) --
	(380.10,460.62) --
	(380.17,460.62) --
	(380.25,462.98) --
	(380.33,463.76) --
	(380.40,461.40) --
	(380.48,464.55) --
	(380.56,465.33) --
	(380.63,462.19) --
	(380.71,462.98) --
	(380.78,457.48) --
	(380.86,461.40) --
	(380.94,465.33) --
	(381.01,462.19) --
	(381.09,466.90) --
	(381.17,465.33) --
	(381.24,465.33) --
	(381.32,465.33) --
	(381.39,465.33) --
	(381.47,460.62) --
	(381.55,460.62) --
	(381.62,460.62) --
	(381.70,463.76) --
	(381.77,462.19) --
	(381.85,464.55) --
	(381.93,466.90) --
	(382.00,466.12) --
	(382.08,466.12) --
	(382.16,468.47) --
	(382.23,469.26) --
	(382.31,470.04) --
	(382.38,468.47) --
	(382.46,466.12) --
	(382.54,467.69) --
	(382.61,468.47) --
	(382.69,469.26) --
	(382.76,466.12) --
	(382.84,464.55) --
	(382.92,464.55) --
	(382.99,466.90) --
	(383.07,464.55) --
	(383.15,466.12) --
	(383.22,466.12) --
	(383.30,466.90) --
	(383.37,462.98) --
	(383.45,465.33) --
	(383.53,462.98) --
	(383.60,462.98) --
	(383.68,467.69) --
	(383.76,466.90) --
	(383.83,467.69) --
	(383.91,463.76) --
	(383.98,464.55) --
	(384.06,463.76) --
	(384.14,461.40) --
	(384.21,462.98) --
	(384.29,460.62) --
	(384.36,462.98) --
	(384.44,462.98) --
	(384.52,464.55) --
	(384.59,467.69) --
	(384.67,466.12) --
	(384.75,464.55) --
	(384.82,460.62) --
	(384.90,464.55) --
	(384.97,466.90) --
	(385.05,466.12) --
	(385.13,466.12) --
	(385.20,467.69) --
	(385.28,462.98) --
	(385.36,465.33) --
	(385.43,464.55) --
	(385.51,462.19) --
	(385.58,463.76) --
	(385.66,465.33) --
	(385.74,465.33) --
	(385.81,462.98) --
	(385.89,461.40) --
	(385.96,463.76) --
	(386.04,463.76) --
	(386.12,466.12) --
	(386.19,464.55) --
	(386.27,465.33) --
	(386.35,466.90) --
	(386.42,461.40) --
	(386.50,457.48) --
	(386.57,462.98) --
	(386.65,463.76) --
	(386.73,465.33) --
	(386.80,462.98) --
	(386.88,462.98) --
	(386.96,463.76) --
	(387.03,463.76) --
	(387.11,462.19) --
	(387.18,466.90) --
	(387.26,466.12) --
	(387.34,462.98) --
	(387.41,461.40) --
	(387.49,462.98) --
	(387.56,458.26) --
	(387.64,461.40) --
	(387.72,460.62) --
	(387.79,461.40) --
	(387.87,457.48) --
	(387.95,459.05) --
	(388.02,458.26) --
	(388.10,455.91) --
	(388.17,454.34) --
	(388.25,456.69) --
	(388.33,458.26) --
	(388.40,459.05) --
	(388.48,462.19) --
	(388.56,466.12) --
	(388.63,467.69) --
	(388.71,464.55) --
	(388.78,466.90) --
	(388.86,464.55) --
	(388.94,462.19) --
	(389.01,462.19) --
	(389.09,460.62) --
	(389.16,458.26) --
	(389.24,460.62) --
	(389.32,459.83) --
	(389.39,459.05) --
	(389.47,466.12) --
	(389.55,461.40) --
	(389.62,460.62) --
	(389.70,461.40) --
	(389.77,464.55) --
	(389.85,464.55) --
	(389.93,462.98) --
	(390.00,462.19) --
	(390.08,459.05) --
	(390.15,462.98) --
	(390.23,459.83) --
	(390.31,463.76) --
	(390.38,459.05) --
	(390.46,462.19) --
	(390.54,465.33) --
	(390.61,466.12) --
	(390.69,464.55) --
	(390.76,462.98) --
	(390.84,461.40) --
	(390.92,459.83) --
	(390.99,460.62) --
	(391.07,462.98) --
	(391.15,462.19) --
	(391.22,462.98) --
	(391.30,465.33) --
	(391.37,470.04) --
	(391.45,466.12) --
	(391.53,464.55) --
	(391.60,462.98) --
	(391.68,464.55) --
	(391.75,468.47) --
	(391.83,460.62) --
	(391.91,459.05) --
	(391.98,463.76) --
	(392.06,463.76) --
	(392.14,459.05) --
	(392.21,460.62) --
	(392.29,462.98) --
	(392.36,459.83) --
	(392.44,457.48) --
	(392.52,461.40) --
	(392.59,460.62) --
	(392.67,461.40) --
	(392.75,461.40) --
	(392.82,466.12) --
	(392.90,460.62) --
	(392.97,461.40) --
	(393.05,462.98) --
	(393.13,460.62) --
	(393.20,465.33) --
	(393.28,464.55) --
	(393.35,463.76) --
	(393.43,460.62) --
	(393.51,459.05) --
	(393.58,459.83) --
	(393.66,460.62) --
	(393.74,459.83) --
	(393.81,457.48) --
	(393.89,455.91) --
	(393.96,460.62) --
	(394.04,466.12) --
	(394.12,466.90) --
	(394.19,465.33) --
	(394.27,460.62) --
	(394.35,466.12) --
	(394.42,467.69) --
	(394.50,466.12) --
	(394.57,464.55) --
	(394.65,467.69) --
	(394.73,469.26) --
	(394.80,466.90) --
	(394.88,466.12) --
	(394.95,463.76) --
	(395.03,462.98) --
	(395.11,461.40) --
	(395.18,467.69) --
	(395.26,464.55) --
	(395.34,467.69) --
	(395.41,464.55) --
	(395.49,464.55) --
	(395.56,464.55) --
	(395.64,464.55) --
	(395.72,465.33) --
	(395.79,461.40) --
	(395.87,462.19) --
	(395.94,459.83) --
	(396.02,463.76) --
	(396.10,462.19) --
	(396.17,461.40) --
	(396.25,459.05) --
	(396.33,456.69) --
	(396.40,460.62) --
	(396.48,462.19) --
	(396.55,462.19) --
	(396.63,461.40) --
	(396.71,458.26) --
	(396.78,457.48) --
	(396.86,459.05) --
	(396.94,460.62) --
	(397.01,459.83) --
	(397.09,459.83) --
	(397.16,459.05) --
	(397.24,463.76) --
	(397.32,462.98) --
	(397.39,464.55) --
	(397.47,462.98) --
	(397.54,462.19) --
	(397.62,465.33) --
	(397.70,464.55) --
	(397.77,465.33) --
	(397.85,466.90) --
	(397.93,464.55) --
	(398.00,466.90) --
	(398.08,464.55) --
	(398.15,463.76) --
	(398.23,466.12) --
	(398.31,464.55) --
	(398.38,465.33) --
	(398.46,465.33) --
	(398.54,459.83) --
	(398.61,461.40) --
	(398.69,460.62) --
	(398.76,458.26) --
	(398.84,459.05) --
	(398.92,457.48) --
	(398.99,460.62) --
	(399.07,461.40) --
	(399.14,458.26) --
	(399.22,461.40) --
	(399.30,459.83) --
	(399.37,461.40) --
	(399.45,461.40) --
	(399.53,463.76) --
	(399.60,462.98) --
	(399.68,462.98) --
	(399.75,462.98) --
	(399.83,460.62) --
	(399.91,462.19) --
	(399.98,466.90) --
	(400.06,461.40) --
	(400.14,462.98) --
	(400.21,459.05) --
	(400.29,459.05) --
	(400.36,459.05) --
	(400.44,458.26) --
	(400.52,458.26) --
	(400.59,462.19) --
	(400.67,461.40) --
	(400.74,457.48) --
	(400.82,459.83) --
	(400.90,459.83) --
	(400.97,457.48) --
	(401.05,459.05) --
	(401.13,454.34) --
	(401.20,455.91) --
	(401.28,455.12) --
	(401.35,456.69) --
	(401.43,455.12) --
	(401.51,455.91) --
	(401.58,459.05) --
	(401.66,457.48) --
	(401.73,456.69) --
	(401.81,457.48) --
	(401.89,455.91) --
	(401.96,460.62) --
	(402.04,457.48) --
	(402.12,461.40) --
	(402.19,457.48) --
	(402.27,458.26) --
	(402.34,462.98) --
	(402.42,459.83) --
	(402.50,459.83) --
	(402.57,459.83) --
	(402.65,460.62) --
	(402.73,464.55) --
	(402.80,464.55) --
	(402.88,465.33) --
	(402.95,459.83) --
	(403.03,458.26) --
	(403.11,459.83) --
	(403.18,457.48) --
	(403.26,463.76) --
	(403.33,465.33) --
	(403.41,464.55) --
	(403.49,461.40) --
	(403.56,458.26) --
	(403.64,465.33) --
	(403.72,463.76) --
	(403.79,460.62) --
	(403.87,462.19) --
	(403.94,462.19) --
	(404.02,459.83) --
	(404.10,462.98) --
	(404.17,464.55) --
	(404.25,460.62) --
	(404.33,458.26) --
	(404.40,465.33) --
	(404.48,463.76) --
	(404.55,459.83) --
	(404.63,463.76) --
	(404.71,458.26) --
	(404.78,462.98) --
	(404.86,462.98) --
	(404.93,466.12) --
	(405.01,467.69) --
	(405.09,466.12) --
	(405.16,464.55) --
	(405.24,460.62) --
	(405.32,463.76) --
	(405.39,458.26) --
	(405.47,459.83) --
	(405.54,461.40) --
	(405.62,460.62) --
	(405.70,460.62) --
	(405.77,462.19) --
	(405.85,461.40) --
	(405.93,459.05) --
	(406.00,459.83) --
	(406.08,462.19) --
	(406.15,465.33) --
	(406.23,463.76) --
	(406.31,459.83) --
	(406.38,462.98) --
	(406.46,464.55) --
	(406.53,464.55) --
	(406.61,459.83) --
	(406.69,463.76) --
	(406.76,465.33) --
	(406.84,461.40) --
	(406.92,459.83) --
	(406.99,465.33) --
	(407.07,459.05) --
	(407.14,463.76) --
	(407.22,459.83) --
	(407.30,462.98) --
	(407.37,459.83) --
	(407.45,458.26) --
	(407.52,460.62) --
	(407.60,457.48) --
	(407.68,459.05) --
	(407.75,457.48) --
	(407.83,455.91) --
	(407.91,459.05) --
	(407.98,460.62) --
	(408.06,455.91) --
	(408.13,461.40) --
	(408.21,462.98) --
	(408.29,463.76) --
	(408.36,465.33) --
	(408.44,465.33) --
	(408.52,466.90) --
	(408.59,463.76) --
	(408.67,464.55) --
	(408.74,463.76) --
	(408.82,460.62) --
	(408.90,462.19) --
	(408.97,463.76) --
	(409.05,463.76) --
	(409.12,463.76) --
	(409.20,462.19) --
	(409.28,468.47) --
	(409.35,468.47) --
	(409.43,472.40) --
	(409.51,469.26) --
	(409.58,466.12) --
	(409.66,467.69) --
	(409.73,464.55) --
	(409.81,464.55) --
	(409.89,462.19) --
	(409.96,466.12) --
	(410.04,466.12) --
	(410.12,463.76) --
	(410.19,465.33) --
	(410.27,466.12) --
	(410.34,465.33) --
	(410.42,462.19) --
	(410.50,462.19) --
	(410.57,462.98) --
	(410.65,466.12) --
	(410.72,460.62) --
	(410.80,463.76) --
	(410.88,462.98) --
	(410.95,466.90) --
	(411.03,461.40) --
	(411.11,463.76) --
	(411.18,460.62) --
	(411.26,463.76) --
	(411.33,462.19) --
	(411.41,464.55) --
	(411.49,464.55) --
	(411.56,463.76) --
	(411.64,463.76) --
	(411.72,461.40) --
	(411.79,461.40) --
	(411.87,462.98) --
	(411.94,462.98) --
	(412.02,466.90) --
	(412.10,462.19) --
	(412.17,466.12) --
	(412.25,465.33) --
	(412.32,462.98) --
	(412.40,461.40) --
	(412.48,462.19) --
	(412.55,462.98) --
	(412.63,462.19) --
	(412.71,459.83) --
	(412.78,460.62) --
	(412.86,462.98) --
	(412.93,462.19) --
	(413.01,458.26) --
	(413.09,459.83) --
	(413.16,462.98) --
	(413.24,459.05) --
	(413.31,459.83) --
	(413.39,459.83) --
	(413.47,458.26) --
	(413.54,460.62) --
	(413.62,460.62) --
	(413.70,457.48) --
	(413.77,461.40) --
	(413.85,463.76) --
	(413.92,462.98) --
	(414.00,464.55) --
	(414.08,468.47) --
	(414.15,465.33) --
	(414.23,462.19) --
	(414.31,465.33) --
	(414.38,460.62) --
	(414.46,459.83) --
	(414.53,463.76) --
	(414.61,459.05) --
	(414.69,463.76) --
	(414.76,462.98) --
	(414.84,463.76) --
	(414.91,460.62) --
	(414.99,461.40) --
	(415.07,462.19) --
	(415.14,462.98) --
	(415.22,462.98) --
	(415.30,460.62) --
	(415.37,462.98) --
	(415.45,462.98) --
	(415.52,464.55) --
	(415.60,460.62) --
	(415.68,462.19) --
	(415.75,459.83) --
	(415.83,461.40) --
	(415.91,460.62) --
	(415.98,463.76) --
	(416.06,462.19) --
	(416.13,460.62) --
	(416.21,462.19) --
	(416.29,461.40) --
	(416.36,462.19) --
	(416.44,462.98) --
	(416.51,461.40) --
	(416.59,460.62) --
	(416.67,458.26) --
	(416.74,455.12) --
	(416.82,456.69) --
	(416.90,458.26) --
	(416.97,455.91) --
	(417.05,455.91) --
	(417.12,460.62) --
	(417.20,462.98) --
	(417.28,460.62) --
	(417.35,462.98) --
	(417.43,457.48) --
	(417.51,460.62) --
	(417.58,464.55) --
	(417.66,457.48) --
	(417.73,463.76) --
	(417.81,464.55) --
	(417.89,466.90) --
	(417.96,468.47) --
	(418.04,463.76) --
	(418.11,466.90) --
	(418.19,468.47) --
	(418.27,470.04) --
	(418.34,466.12) --
	(418.42,470.04) --
	(418.50,462.19) --
	(418.57,463.76) --
	(418.65,461.40) --
	(418.72,461.40) --
	(418.80,465.33) --
	(418.88,464.55) --
	(418.95,466.90) --
	(419.03,466.90) --
	(419.10,464.55) --
	(419.18,465.33) --
	(419.26,465.33) --
	(419.33,466.90) --
	(419.41,465.33) --
	(419.49,464.55) --
	(419.56,466.12) --
	(419.64,466.90) --
	(419.71,460.62) --
	(419.79,466.12) --
	(419.87,462.98) --
	(419.94,464.55) --
	(420.02,462.19) --
	(420.10,466.12) --
	(420.17,466.12) --
	(420.25,464.55) --
	(420.32,463.76) --
	(420.40,463.76) --
	(420.48,458.26) --
	(420.55,461.40) --
	(420.63,459.83) --
	(420.70,460.62) --
	(420.78,458.26) --
	(420.86,459.83) --
	(420.93,462.19) --
	(421.01,460.62) --
	(421.09,460.62) --
	(421.16,462.98) --
	(421.24,457.48) --
	(421.31,456.69) --
	(421.39,455.12) --
	(421.47,460.62) --
	(421.54,457.48) --
	(421.62,457.48) --
	(421.70,459.83) --
	(421.77,454.34) --
	(421.85,455.12) --
	(421.92,454.34) --
	(422.00,459.05) --
	(422.08,460.62) --
	(422.15,458.26) --
	(422.23,458.26) --
	(422.30,459.83) --
	(422.38,455.91) --
	(422.46,455.12) --
	(422.53,452.77) --
	(422.61,453.55) --
	(422.69,454.34) --
	(422.76,455.12) --
	(422.84,455.12) --
	(422.91,455.12) --
	(422.99,456.69) --
	(423.07,459.05) --
	(423.14,458.26) --
	(423.22,457.48) --
	(423.30,457.48) --
	(423.37,458.26) --
	(423.45,456.69) --
	(423.52,462.19) --
	(423.60,467.69) --
	(423.68,463.76) --
	(423.75,462.98) --
	(423.83,464.55) --
	(423.90,466.90) --
	(423.98,464.55) --
	(424.06,462.98) --
	(424.13,465.33) --
	(424.21,470.83) --
	(424.29,466.90) --
	(424.36,466.12) --
	(424.44,460.62) --
	(424.51,459.83) --
	(424.59,462.19) --
	(424.67,466.12) --
	(424.74,466.12) --
	(424.82,462.98) --
	(424.90,466.12) --
	(424.97,462.98) --
	(425.05,464.55) --
	(425.12,462.19) --
	(425.20,462.98) --
	(425.28,466.12) --
	(425.35,462.19) --
	(425.43,462.98) --
	(425.50,462.98) --
	(425.58,464.55) --
	(425.66,464.55) --
	(425.73,466.90) --
	(425.81,459.05) --
	(425.89,462.98) --
	(425.96,465.33) --
	(426.04,467.69) --
	(426.11,468.47) --
	(426.19,470.04) --
	(426.27,466.90) --
	(426.34,466.12) --
	(426.42,466.90) --
	(426.49,467.69) --
	(426.57,466.12) --
	(426.65,464.55) --
	(426.72,464.55) --
	(426.80,465.33) --
	(426.88,464.55) --
	(426.95,466.12) --
	(427.03,463.76) --
	(427.10,466.90) --
	(427.18,468.47) --
	(427.26,471.61) --
	(427.33,470.04) --
	(427.41,464.55) --
	(427.49,470.04) --
	(427.56,469.26) --
	(427.64,470.04) --
	(427.71,471.61) --
	(427.79,470.04) --
	(427.87,468.47) --
	(427.94,469.26) --
	(428.02,471.61) --
	(428.09,472.40) --
	(428.17,473.97) --
	(428.25,469.26) --
	(428.32,471.61) --
	(428.40,469.26) --
	(428.48,469.26) --
	(428.55,469.26) --
	(428.63,469.26) --
	(428.70,470.04) --
	(428.78,470.04) --
	(428.86,464.55) --
	(428.93,467.69) --
	(429.01,469.26) --
	(429.09,466.90) --
	(429.16,466.12) --
	(429.24,468.47) --
	(429.31,466.90) --
	(429.39,466.12) --
	(429.47,470.04) --
	(429.54,468.47) --
	(429.62,468.47) --
	(429.69,471.61) --
	(429.77,467.69) --
	(429.85,468.47) --
	(429.92,468.47) --
	(430.00,466.90) --
	(430.08,467.69) --
	(430.15,468.47) --
	(430.23,469.26) --
	(430.30,465.33) --
	(430.38,466.90) --
	(430.46,464.55) --
	(430.53,465.33) --
	(430.61,471.61) --
	(430.69,471.61) --
	(430.76,474.75) --
	(430.84,471.61) --
	(430.91,470.83) --
	(430.99,470.04) --
	(431.07,472.40) --
	(431.14,472.40) --
	(431.22,467.69) --
	(431.29,471.61) --
	(431.37,471.61) --
	(431.45,466.12) --
	(431.52,471.61) --
	(431.60,466.90) --
	(431.68,467.69) --
	(431.75,470.83) --
	(431.83,470.83) --
	(431.90,466.90) --
	(431.98,470.04) --
	(432.06,468.47) --
	(432.13,468.47) --
	(432.21,467.69) --
	(432.28,470.04) --
	(432.36,466.90) --
	(432.44,467.69) --
	(432.51,468.47) --
	(432.59,466.90) --
	(432.67,463.76) --
	(432.74,467.69) --
	(432.82,465.33) --
	(432.89,464.55) --
	(432.97,469.26) --
	(433.05,468.47) --
	(433.12,471.61) --
	(433.20,464.55) --
	(433.28,467.69) --
	(433.35,469.26) --
	(433.43,470.04) --
	(433.50,469.26) --
	(433.58,468.47) --
	(433.66,467.69) --
	(433.73,470.83) --
	(433.81,471.61) --
	(433.88,470.83) --
	(433.96,470.04) --
	(434.04,471.61) --
	(434.11,472.40) --
	(434.19,470.04) --
	(434.27,473.18) --
	(434.34,473.18) --
	(434.42,470.83) --
	(434.49,474.75) --
	(434.57,469.26) --
	(434.65,470.83) --
	(434.72,474.75) --
	(434.80,468.47) --
	(434.88,467.69) --
	(434.95,470.83) --
	(435.03,466.12) --
	(435.10,466.12) --
	(435.18,469.26) --
	(435.26,468.47) --
	(435.33,470.04) --
	(435.41,470.04) --
	(435.48,473.97) --
	(435.56,469.26) --
	(435.64,471.61) --
	(435.71,466.12) --
	(435.79,468.47) --
	(435.87,470.83) --
	(435.94,469.26) --
	(436.02,475.54) --
	(436.09,470.04) --
	(436.17,470.04) --
	(436.25,470.04) --
	(436.32,473.18) --
	(436.40,470.04) --
	(436.48,470.04) --
	(436.55,473.18) --
	(436.63,472.40) --
	(436.70,474.75) --
	(436.78,473.97) --
	(436.86,472.40) --
	(436.93,470.04) --
	(437.01,473.97) --
	(437.08,474.75) --
	(437.16,473.18) --
	(437.24,472.40) --
	(437.31,472.40) --
	(437.39,470.83) --
	(437.47,469.26) --
	(437.54,470.04) --
	(437.62,470.04) --
	(437.69,470.04) --
	(437.77,469.26) --
	(437.85,470.04) --
	(437.92,467.69) --
	(438.00,465.33) --
	(438.07,467.69) --
	(438.15,465.33) --
	(438.23,470.83) --
	(438.30,467.69) --
	(438.38,466.90) --
	(438.46,469.26) --
	(438.53,467.69) --
	(438.61,468.47) --
	(438.68,467.69) --
	(438.76,468.47) --
	(438.84,465.33) --
	(438.91,462.98) --
	(438.99,463.76) --
	(439.07,465.33) --
	(439.14,466.90) --
	(439.22,465.33) --
	(439.29,466.90) --
	(439.37,465.33) --
	(439.45,470.04) --
	(439.52,470.04) --
	(439.60,470.04) --
	(439.67,470.04) --
	(439.75,472.40) --
	(439.83,469.26) --
	(439.90,469.26) --
	(439.98,471.61) --
	(440.06,471.61) --
	(440.13,472.40) --
	(440.21,473.18) --
	(440.28,471.61) --
	(440.36,469.26) --
	(440.44,470.83) --
	(440.51,471.61) --
	(440.59,470.04) --
	(440.67,473.18) --
	(440.74,471.61) --
	(440.82,470.04) --
	(440.89,469.26) --
	(440.97,470.83) --
	(441.05,471.61) --
	(441.12,468.47) --
	(441.20,470.04) --
	(441.27,463.76) --
	(441.35,466.12) --
	(441.43,470.04) --
	(441.50,466.90) --
	(441.58,469.26) --
	(441.66,465.33) --
	(441.73,463.76) --
	(441.81,466.12) --
	(441.88,463.76) --
	(441.96,465.33) --
	(442.04,463.76) --
	(442.11,463.76) --
	(442.19,466.12) --
	(442.27,467.69) --
	(442.34,464.55) --
	(442.42,463.76) --
	(442.49,462.19) --
	(442.57,462.19) --
	(442.65,462.19) --
	(442.72,462.98) --
	(442.80,459.83) --
	(442.87,462.98) --
	(442.95,462.19) --
	(443.03,462.98) --
	(443.10,463.76) --
	(443.18,458.26) --
	(443.26,458.26) --
	(443.33,460.62) --
	(443.41,463.76) --
	(443.48,462.98) --
	(443.56,462.19) --
	(443.64,461.40) --
	(443.71,463.76) --
	(443.79,457.48) --
	(443.86,464.55) --
	(443.94,462.98) --
	(444.02,466.90) --
	(444.09,463.76) --
	(444.17,466.90) --
	(444.25,467.69) --
	(444.32,466.12) --
	(444.40,465.33) --
	(444.47,465.33) --
	(444.55,463.76) --
	(444.63,461.40) --
	(444.70,461.40) --
	(444.78,462.98) --
	(444.86,461.40) --
	(444.93,462.19) --
	(445.01,462.98) --
	(445.08,463.76) --
	(445.16,468.47) --
	(445.24,462.98) --
	(445.31,464.55) --
	(445.39,462.98) --
	(445.46,467.69) --
	(445.54,467.69) --
	(445.62,466.12) --
	(445.69,467.69) --
	(445.77,468.47) --
	(445.85,469.26) --
	(445.92,471.61) --
	(446.00,467.69) --
	(446.07,472.40) --
	(446.15,466.90) --
	(446.23,465.33) --
	(446.30,468.47) --
	(446.38,465.33) --
	(446.46,468.47) --
	(446.53,466.12) --
	(446.61,463.76) --
	(446.68,466.12) --
	(446.76,466.90) --
	(446.84,465.33) --
	(446.91,467.69) --
	(446.99,466.12) --
	(447.06,465.33) --
	(447.14,467.69) --
	(447.22,470.04) --
	(447.29,468.47) --
	(447.37,467.69) --
	(447.45,464.55) --
	(447.52,466.12) --
	(447.60,466.12) --
	(447.67,468.47) --
	(447.75,466.90) --
	(447.83,470.04) --
	(447.90,467.69) --
	(447.98,466.90) --
	(448.06,467.69) --
	(448.13,466.12) --
	(448.21,466.12) --
	(448.28,466.12) --
	(448.36,469.26) --
	(448.44,465.33) --
	(448.51,464.55) --
	(448.59,466.90) --
	(448.66,466.90) --
	(448.74,466.90) --
	(448.82,470.83) --
	(448.89,463.76) --
	(448.97,466.12) --
	(449.05,467.69) --
	(449.12,466.90) --
	(449.20,468.47) --
	(449.27,470.83) --
	(449.35,471.61) --
	(449.43,472.40) --
	(449.50,470.04) --
	(449.58,469.26) --
	(449.65,466.12) --
	(449.73,463.76) --
	(449.81,466.12) --
	(449.88,466.12) --
	(449.96,459.83) --
	(450.04,462.19) --
	(450.11,463.76) --
	(450.19,462.19) --
	(450.26,464.55) --
	(450.34,465.33) --
	(450.42,462.98) --
	(450.49,467.69) --
	(450.57,466.90) --
	(450.65,466.90) --
	(450.72,468.47) --
	(450.80,466.90) --
	(450.87,467.69) --
	(450.95,469.26) --
	(451.03,468.47) --
	(451.10,470.83) --
	(451.18,470.04) --
	(451.25,470.04) --
	(451.33,465.33) --
	(451.41,464.55) --
	(451.48,467.69) --
	(451.56,469.26) --
	(451.64,470.04) --
	(451.71,468.47) --
	(451.79,469.26) --
	(451.86,469.26) --
	(451.94,466.90) --
	(452.02,469.26) --
	(452.09,464.55) --
	(452.17,462.98) --
	(452.25,465.33) --
	(452.32,466.90) --
	(452.40,463.76) --
	(452.47,463.76) --
	(452.55,467.69) --
	(452.63,465.33) --
	(452.70,465.33) --
	(452.78,460.62) --
	(452.85,466.90) --
	(452.93,463.76) --
	(453.01,462.98) --
	(453.08,463.76) --
	(453.16,462.19) --
	(453.24,464.55) --
	(453.31,463.76) --
	(453.39,463.76) --
	(453.46,462.98) --
	(453.54,464.55) --
	(453.62,466.90) --
	(453.69,465.33) --
	(453.77,466.12) --
	(453.85,466.12) --
	(453.92,462.98) --
	(454.00,468.47) --
	(454.07,464.55) --
	(454.15,468.47) --
	(454.23,466.12) --
	(454.30,467.69) --
	(454.38,467.69) --
	(454.45,466.90) --
	(454.53,466.12) --
	(454.61,462.98) --
	(454.68,470.83) --
	(454.76,465.33) --
	(454.84,466.12) --
	(454.91,468.47) --
	(454.99,467.69) --
	(455.06,467.69) --
	(455.14,466.90) --
	(455.22,463.76) --
	(455.29,464.55) --
	(455.37,466.12) --
	(455.44,467.69) --
	(455.52,466.90) --
	(455.60,463.76) --
	(455.67,463.76) --
	(455.75,465.33) --
	(455.83,466.12) --
	(455.90,467.69) --
	(455.98,468.47) --
	(456.05,466.12) --
	(456.13,467.69) --
	(456.21,466.12) --
	(456.28,467.69) --
	(456.36,466.90) --
	(456.44,468.47) --
	(456.51,468.47) --
	(456.59,464.55) --
	(456.66,460.62) --
	(456.74,467.69) --
	(456.82,466.12) --
	(456.89,466.90) --
	(456.97,462.98) --
	(457.04,462.19) --
	(457.12,464.55) --
	(457.20,464.55) --
	(457.27,467.69) --
	(457.35,470.83) --
	(457.43,467.69) --
	(457.50,466.12) --
	(457.58,463.76) --
	(457.65,464.55) --
	(457.73,466.90) --
	(457.81,467.69) --
	(457.88,466.90) --
	(457.96,465.33) --
	(458.04,467.69) --
	(458.11,470.04) --
	(458.19,470.83) --
	(458.26,470.04) --
	(458.34,469.26) --
	(458.42,466.12) --
	(458.49,466.12) --
	(458.57,462.19) --
	(458.64,464.55) --
	(458.72,466.12) --
	(458.80,465.33) --
	(458.87,468.47) --
	(458.95,470.83) --
	(459.03,467.69) --
	(459.10,468.47) --
	(459.18,466.12) --
	(459.25,465.33) --
	(459.33,464.55) --
	(459.41,468.47) --
	(459.48,465.33) --
	(459.56,466.90) --
	(459.64,467.69) --
	(459.71,467.69) --
	(459.79,467.69) --
	(459.86,466.12) --
	(459.94,468.47) --
	(460.02,467.69) --
	(460.09,467.69) --
	(460.17,468.47) --
	(460.24,467.69) --
	(460.32,466.90) --
	(460.40,468.47) --
	(460.47,463.76) --
	(460.55,466.12) --
	(460.63,467.69) --
	(460.70,466.90) --
	(460.78,468.47) --
	(460.85,466.90) --
	(460.93,466.90) --
	(461.01,468.47) --
	(461.08,466.12) --
	(461.16,466.90) --
	(461.23,470.04) --
	(461.31,468.47) --
	(461.39,470.04) --
	(461.46,467.69) --
	(461.54,467.69) --
	(461.62,468.47) --
	(461.69,467.69) --
	(461.77,466.90) --
	(461.84,466.90) --
	(461.92,466.90) --
	(462.00,466.12) --
	(462.07,467.69) --
	(462.15,466.90) --
	(462.23,470.83) --
	(462.30,469.26) --
	(462.38,467.69) --
	(462.45,466.90) --
	(462.53,462.98) --
	(462.61,466.12) --
	(462.68,466.12) --
	(462.76,462.98) --
	(462.83,461.40) --
	(462.91,463.76) --
	(462.99,460.62) --
	(463.06,462.98) --
	(463.14,466.12) --
	(463.22,465.33) --
	(463.29,466.12) --
	(463.37,466.90) --
	(463.44,466.12) --
	(463.52,466.90) --
	(463.60,466.90) --
	(463.67,466.90) --
	(463.75,466.90) --
	(463.83,470.83) --
	(463.90,469.26) --
	(463.98,468.47) --
	(464.05,470.04) --
	(464.13,467.69) --
	(464.21,469.26) --
	(464.28,470.04) --
	(464.36,470.04) --
	(464.43,470.04) --
	(464.51,470.04) --
	(464.59,470.83) --
	(464.66,468.47) --
	(464.74,470.04) --
	(464.82,471.61) --
	(464.89,472.40) --
	(464.97,470.04) --
	(465.04,466.12) --
	(465.12,465.33) --
	(465.20,468.47) --
	(465.27,467.69) --
	(465.35,468.47) --
	(465.43,470.04) --
	(465.50,469.26) --
	(465.58,467.69) --
	(465.65,473.18) --
	(465.73,471.61) --
	(465.81,468.47) --
	(465.88,467.69) --
	(465.96,471.61) --
	(466.03,466.90) --
	(466.11,466.90) --
	(466.19,469.26) --
	(466.26,471.61) --
	(466.34,467.69) --
	(466.42,470.83) --
	(466.49,467.69) --
	(466.57,468.47) --
	(466.64,465.33) --
	(466.72,471.61) --
	(466.80,466.90) --
	(466.87,468.47) --
	(466.95,462.19) --
	(467.03,464.55) --
	(467.10,466.90) --
	(467.18,469.26) --
	(467.25,464.55) --
	(467.33,463.76) --
	(467.41,466.12) --
	(467.48,468.47) --
	(467.56,466.12) --
	(467.63,462.98) --
	(467.71,462.98) --
	(467.79,466.90) --
	(467.86,463.76) --
	(467.94,462.98) --
	(468.02,466.12) --
	(468.09,467.69) --
	(468.17,468.47) --
	(468.24,468.47) --
	(468.32,466.12) --
	(468.40,464.55) --
	(468.47,467.69) --
	(468.55,470.04) --
	(468.62,467.69) --
	(468.70,470.04) --
	(468.78,468.47) --
	(468.85,467.69) --
	(468.93,469.26) --
	(469.01,471.61) --
	(469.08,470.83) --
	(469.16,470.83) --
	(469.23,472.40) --
	(469.31,470.83) --
	(469.39,469.26) --
	(469.46,469.26) --
	(469.54,470.83) --
	(469.62,471.61) --
	(469.69,469.26) --
	(469.77,467.69) --
	(469.84,467.69) --
	(469.92,470.04) --
	(470.00,470.04) --
	(470.07,470.83) --
	(470.15,469.26) --
	(470.22,470.83) --
	(470.30,471.61) --
	(470.38,472.40) --
	(470.45,471.61) --
	(470.53,466.12) --
	(470.61,469.26) --
	(470.68,466.12) --
	(470.76,465.33) --
	(470.83,466.90) --
	(470.91,469.26) --
	(470.99,466.12) --
	(471.06,463.76) --
	(471.14,467.69) --
	(471.22,466.90) --
	(471.29,463.76) --
	(471.37,466.90) --
	(471.44,469.26) --
	(471.52,472.40) --
	(471.60,470.04) --
	(471.67,467.69) --
	(471.75,467.69) --
	(471.82,466.90) --
	(471.90,466.12) --
	(471.98,464.55) --
	(472.05,466.12) --
	(472.13,469.26) --
	(472.21,467.69) --
	(472.28,468.47) --
	(472.36,470.04) --
	(472.43,468.47) --
	(472.51,470.04) --
	(472.59,473.18) --
	(472.66,474.75) --
	(472.74,473.97) --
	(472.82,473.18) --
	(472.89,469.26) --
	(472.97,472.40) --
	(473.04,468.47) --
	(473.12,470.04) --
	(473.20,464.55) --
	(473.27,470.04) --
	(473.35,467.69) --
	(473.42,469.26) --
	(473.50,466.90) --
	(473.58,471.61) --
	(473.65,466.90) --
	(473.73,470.83) --
	(473.81,470.04) --
	(473.88,468.47) --
	(473.96,471.61) --
	(474.03,470.04) --
	(474.11,468.47) --
	(474.19,466.12) --
	(474.26,464.55) --
	(474.34,468.47) --
	(474.41,468.47) --
	(474.49,470.04) --
	(474.57,470.83) --
	(474.64,470.83) --
	(474.72,471.61) --
	(474.80,473.18) --
	(474.87,470.83) --
	(474.95,470.04) --
	(475.02,466.12) --
	(475.10,470.04) --
	(475.18,468.47) --
	(475.25,473.18) --
	(475.33,472.40) --
	(475.41,470.04) --
	(475.48,471.61) --
	(475.56,466.90) --
	(475.63,474.75) --
	(475.71,472.40) --
	(475.79,470.04) --
	(475.86,470.04) --
	(475.94,470.04) --
	(476.01,471.61) --
	(476.09,473.97) --
	(476.17,473.97) --
	(476.24,473.97) --
	(476.32,474.75) --
	(476.40,473.97) --
	(476.47,473.97) --
	(476.55,470.83) --
	(476.62,473.18) --
	(476.70,470.83) --
	(476.78,467.69) --
	(476.85,471.61) --
	(476.93,468.47) --
	(477.01,471.61) --
	(477.08,473.18) --
	(477.16,468.47) --
	(477.23,470.83) --
	(477.31,471.61) --
	(477.39,472.40) --
	(477.46,475.54) --
	(477.54,472.40) --
	(477.61,472.40) --
	(477.69,475.54) --
	(477.77,473.18) --
	(477.84,471.61) --
	(477.92,474.75) --
	(478.00,475.54) --
	(478.07,472.40) --
	(478.15,473.18) --
	(478.22,471.61) --
	(478.30,473.97) --
	(478.38,473.18) --
	(478.45,469.26) --
	(478.53,474.75) --
	(478.61,474.75) --
	(478.68,469.26) --
	(478.76,473.18) --
	(478.83,474.75) --
	(478.91,470.83) --
	(478.99,470.83) --
	(479.06,472.40) --
	(479.14,470.83) --
	(479.21,473.97) --
	(479.29,477.11) --
	(479.37,473.18) --
	(479.44,473.18) --
	(479.52,473.18) --
	(479.60,468.47) --
	(479.67,466.12) --
	(479.75,469.26) --
	(479.82,469.26) --
	(479.90,467.69) --
	(479.98,469.26) --
	(480.05,472.40) --
	(480.13,469.26) --
	(480.20,470.83) --
	(480.28,473.97) --
	(480.36,474.75) --
	(480.43,471.61) --
	(480.51,473.97) --
	(480.59,473.18) --
	(480.66,472.40) --
	(480.74,470.04) --
	(480.81,471.61) --
	(480.89,472.40) --
	(480.97,473.97) --
	(481.04,468.47) --
	(481.12,467.69) --
	(481.20,470.04) --
	(481.27,470.04) --
	(481.35,470.83);
\definecolor{drawColor}{RGB}{214,114,54}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.50,408.01) --
	(100.58,269.82) --
	(100.65,333.42) --
	(100.73,353.05) --
	(100.81,348.34) --
	(100.88,356.19) --
	(100.96,349.91) --
	(101.03,357.76) --
	(101.11,365.61) --
	(101.19,352.26) --
	(101.26,366.40) --
	(101.34,371.89) --
	(101.42,360.11) --
	(101.49,363.25) --
	(101.57,377.39) --
	(101.64,367.18) --
	(101.72,374.25) --
	(101.80,373.46) --
	(101.87,371.89) --
	(101.95,364.04) --
	(102.03,368.75) --
	(102.10,376.60) --
	(102.18,378.96) --
	(102.25,380.53) --
	(102.33,379.74) --
	(102.41,387.60) --
	(102.48,385.24) --
	(102.56,389.17) --
	(102.63,389.95) --
	(102.71,386.81) --
	(102.79,383.67) --
	(102.86,371.11) --
	(102.94,397.02) --
	(103.02,393.09) --
	(103.09,389.17) --
	(103.17,392.31) --
	(103.24,389.95) --
	(103.32,388.38) --
	(103.40,388.38) --
	(103.47,393.09) --
	(103.55,390.74) --
	(103.63,382.88) --
	(103.70,389.95) --
	(103.78,398.59) --
	(103.85,400.16) --
	(103.93,399.37) --
	(104.01,400.94) --
	(104.08,394.66) --
	(104.16,403.30) --
	(104.23,400.94) --
	(104.31,404.09) --
	(104.39,400.16) --
	(104.46,415.08) --
	(104.54,407.23) --
	(104.62,403.30) --
	(104.69,404.09) --
	(104.77,399.37) --
	(104.84,401.73) --
	(104.92,398.59) --
	(105.00,408.80) --
	(105.07,398.59) --
	(105.15,404.09) --
	(105.22,408.80) --
	(105.30,393.88) --
	(105.38,411.15) --
	(105.45,404.87) --
	(105.53,413.51) --
	(105.61,408.01) --
	(105.68,411.94) --
	(105.76,394.66) --
	(105.83,409.58) --
	(105.91,419.00) --
	(105.99,419.79) --
	(106.06,408.80) --
	(106.14,410.37) --
	(106.22,418.22) --
	(106.29,405.66) --
	(106.37,408.01) --
	(106.44,419.00) --
	(106.52,409.58) --
	(106.60,408.80) --
	(106.67,408.80) --
	(106.75,405.66) --
	(106.82,415.86) --
	(106.90,408.80) --
	(106.98,415.86) --
	(107.05,415.86) --
	(107.13,410.37) --
	(107.21,411.94) --
	(107.28,415.86) --
	(107.36,408.01) --
	(107.43,413.51) --
	(107.51,422.14) --
	(107.59,413.51) --
	(107.66,417.43) --
	(107.74,422.14) --
	(107.82,422.93) --
	(107.89,422.14) --
	(107.97,418.22) --
	(108.04,422.93) --
	(108.12,424.50) --
	(108.20,423.72) --
	(108.27,424.50) --
	(108.35,413.51) --
	(108.42,419.00) --
	(108.50,423.72) --
	(108.58,430.78) --
	(108.65,422.93) --
	(108.73,422.14) --
	(108.81,429.21) --
	(108.88,434.71) --
	(108.96,423.72) --
	(109.03,423.72) --
	(109.11,433.92) --
	(109.19,420.57) --
	(109.26,433.14) --
	(109.34,433.92) --
	(109.42,433.14) --
	(109.49,429.21) --
	(109.57,433.92) --
	(109.64,432.35) --
	(109.72,435.49) --
	(109.80,442.56) --
	(109.87,431.57) --
	(109.95,437.85) --
	(110.02,436.28) --
	(110.10,430.78) --
	(110.18,428.43) --
	(110.25,426.07) --
	(110.33,419.79) --
	(110.41,423.72) --
	(110.48,429.21) --
	(110.56,433.92) --
	(110.63,440.20) --
	(110.71,444.13) --
	(110.79,441.77) --
	(110.86,437.06) --
	(110.94,438.63) --
	(111.01,436.28) --
	(111.09,440.99) --
	(111.17,437.06) --
	(111.24,437.85) --
	(111.32,439.42) --
	(111.40,442.56) --
	(111.47,444.13) --
	(111.55,435.49) --
	(111.62,441.77) --
	(111.70,435.49) --
	(111.78,440.20) --
	(111.85,441.77) --
	(111.93,442.56) --
	(112.01,446.49) --
	(112.08,438.63) --
	(112.16,444.92) --
	(112.23,440.99) --
	(112.31,433.92) --
	(112.39,437.06) --
	(112.46,442.56) --
	(112.54,433.92) --
	(112.61,440.99) --
	(112.69,434.71) --
	(112.77,438.63) --
	(112.84,441.77) --
	(112.92,439.42) --
	(113.00,440.20) --
	(113.07,440.20) --
	(113.15,437.06) --
	(113.22,430.00) --
	(113.30,435.49) --
	(113.38,444.13) --
	(113.45,437.85) --
	(113.53,440.20) --
	(113.61,435.49) --
	(113.68,438.63) --
	(113.76,440.99) --
	(113.83,433.92) --
	(113.91,442.56) --
	(113.99,447.27) --
	(114.06,444.92) --
	(114.14,440.99) --
	(114.21,442.56) --
	(114.29,438.63) --
	(114.37,436.28) --
	(114.44,438.63) --
	(114.52,436.28) --
	(114.60,436.28) --
	(114.67,441.77) --
	(114.75,443.35) --
	(114.82,430.78) --
	(114.90,433.92) --
	(114.98,432.35) --
	(115.05,434.71) --
	(115.13,435.49) --
	(115.21,438.63) --
	(115.28,444.13) --
	(115.36,436.28) --
	(115.43,436.28) --
	(115.51,445.70) --
	(115.59,444.92) --
	(115.66,444.13) --
	(115.74,440.20) --
	(115.81,442.56) --
	(115.89,440.99) --
	(115.97,440.20) --
	(116.04,437.85) --
	(116.12,440.20) --
	(116.20,443.35) --
	(116.27,443.35) --
	(116.35,444.92) --
	(116.42,437.06) --
	(116.50,436.28) --
	(116.58,437.06) --
	(116.65,434.71) --
	(116.73,436.28) --
	(116.81,434.71) --
	(116.88,435.49) --
	(116.96,437.06) --
	(117.03,433.92) --
	(117.11,436.28) --
	(117.19,430.00) --
	(117.26,433.14) --
	(117.34,433.14) --
	(117.41,433.14) --
	(117.49,440.20) --
	(117.57,437.06) --
	(117.64,436.28) --
	(117.72,439.42) --
	(117.80,444.92) --
	(117.87,445.70) --
	(117.95,445.70) --
	(118.02,454.34) --
	(118.10,444.92) --
	(118.18,451.20) --
	(118.25,441.77) --
	(118.33,439.42) --
	(118.40,440.20) --
	(118.48,444.92) --
	(118.56,448.06) --
	(118.63,442.56) --
	(118.71,440.20) --
	(118.79,443.35) --
	(118.86,443.35) --
	(118.94,440.20) --
	(119.01,440.20) --
	(119.09,444.92) --
	(119.17,445.70) --
	(119.24,444.92) --
	(119.32,445.70) --
	(119.40,439.42) --
	(119.47,442.56) --
	(119.55,440.99) --
	(119.62,444.92) --
	(119.70,448.06) --
	(119.78,445.70) --
	(119.85,446.49) --
	(119.93,445.70) --
	(120.00,451.98) --
	(120.08,451.20) --
	(120.16,445.70) --
	(120.23,447.27) --
	(120.31,452.77) --
	(120.39,451.98) --
	(120.46,446.49) --
	(120.54,443.35) --
	(120.61,447.27) --
	(120.69,454.34) --
	(120.77,445.70) --
	(120.84,452.77) --
	(120.92,448.06) --
	(121.00,446.49) --
	(121.07,448.84) --
	(121.15,450.41) --
	(121.22,451.20) --
	(121.30,447.27) --
	(121.38,454.34) --
	(121.45,453.55) --
	(121.53,456.69) --
	(121.60,448.84) --
	(121.68,452.77) --
	(121.76,455.91) --
	(121.83,451.98) --
	(121.91,451.98) --
	(121.99,454.34) --
	(122.06,457.48) --
	(122.14,459.05) --
	(122.21,454.34) --
	(122.29,451.20) --
	(122.37,454.34) --
	(122.44,454.34) --
	(122.52,461.40) --
	(122.60,457.48) --
	(122.67,453.55) --
	(122.75,459.05) --
	(122.82,456.69) --
	(122.90,455.91) --
	(122.98,450.41) --
	(123.05,455.12) --
	(123.13,455.91) --
	(123.20,455.12) --
	(123.28,457.48) --
	(123.36,452.77) --
	(123.43,455.91) --
	(123.51,454.34) --
	(123.59,455.91) --
	(123.66,458.26) --
	(123.74,453.55) --
	(123.81,458.26) --
	(123.89,453.55) --
	(123.97,459.83) --
	(124.04,455.91) --
	(124.12,462.19) --
	(124.19,456.69) --
	(124.27,459.05) --
	(124.35,456.69) --
	(124.42,455.12) --
	(124.50,460.62) --
	(124.58,453.55) --
	(124.65,455.12) --
	(124.73,452.77) --
	(124.80,453.55) --
	(124.88,454.34) --
	(124.96,454.34) --
	(125.03,459.83) --
	(125.11,453.55) --
	(125.19,455.91) --
	(125.26,453.55) --
	(125.34,453.55) --
	(125.41,452.77) --
	(125.49,453.55) --
	(125.57,458.26) --
	(125.64,451.98) --
	(125.72,449.63) --
	(125.79,455.12) --
	(125.87,451.20) --
	(125.95,451.98) --
	(126.02,453.55) --
	(126.10,448.84) --
	(126.18,447.27) --
	(126.25,448.06) --
	(126.33,447.27) --
	(126.40,448.84) --
	(126.48,447.27) --
	(126.56,452.77) --
	(126.63,452.77) --
	(126.71,450.41) --
	(126.79,453.55) --
	(126.86,451.98) --
	(126.94,452.77) --
	(127.01,455.12) --
	(127.09,446.49) --
	(127.17,446.49) --
	(127.24,449.63) --
	(127.32,453.55) --
	(127.39,449.63) --
	(127.47,453.55) --
	(127.55,449.63) --
	(127.62,454.34) --
	(127.70,454.34) --
	(127.78,452.77) --
	(127.85,455.12) --
	(127.93,457.48) --
	(128.00,451.20) --
	(128.08,452.77) --
	(128.16,450.41) --
	(128.23,450.41) --
	(128.31,448.84) --
	(128.39,453.55) --
	(128.46,449.63) --
	(128.54,452.77) --
	(128.61,445.70) --
	(128.69,440.99) --
	(128.77,444.13) --
	(128.84,447.27) --
	(128.92,444.13) --
	(128.99,445.70) --
	(129.07,448.06) --
	(129.15,451.20) --
	(129.22,448.06) --
	(129.30,451.20) --
	(129.38,450.41) --
	(129.45,451.20) --
	(129.53,455.91) --
	(129.60,452.77) --
	(129.68,455.12) --
	(129.76,457.48) --
	(129.83,450.41) --
	(129.91,458.26) --
	(129.98,451.98) --
	(130.06,457.48) --
	(130.14,456.69) --
	(130.21,457.48) --
	(130.29,462.19) --
	(130.37,459.83) --
	(130.44,462.19) --
	(130.52,455.91) --
	(130.59,459.05) --
	(130.67,457.48) --
	(130.75,456.69) --
	(130.82,459.05) --
	(130.90,459.83) --
	(130.98,459.05) --
	(131.05,458.26) --
	(131.13,455.91) --
	(131.20,459.83) --
	(131.28,463.76) --
	(131.36,462.98) --
	(131.43,461.40) --
	(131.51,459.05) --
	(131.58,462.98) --
	(131.66,460.62) --
	(131.74,462.19) --
	(131.81,462.98) --
	(131.89,462.19) --
	(131.97,459.05) --
	(132.04,459.83) --
	(132.12,459.83) --
	(132.19,460.62) --
	(132.27,458.26) --
	(132.35,455.12) --
	(132.42,459.83) --
	(132.50,457.48) --
	(132.58,461.40) --
	(132.65,462.19) --
	(132.73,462.98) --
	(132.80,461.40) --
	(132.88,464.55) --
	(132.96,463.76) --
	(133.03,462.98) --
	(133.11,461.40) --
	(133.18,464.55) --
	(133.26,467.69) --
	(133.34,462.19) --
	(133.41,464.55) --
	(133.49,466.12) --
	(133.57,465.33) --
	(133.64,466.90) --
	(133.72,468.47) --
	(133.79,465.33) --
	(133.87,462.19) --
	(133.95,462.19) --
	(134.02,460.62) --
	(134.10,458.26) --
	(134.18,459.05) --
	(134.25,455.91) --
	(134.33,455.12) --
	(134.40,455.12) --
	(134.48,455.91) --
	(134.56,460.62) --
	(134.63,463.76) --
	(134.71,462.98) --
	(134.78,464.55) --
	(134.86,462.19) --
	(134.94,459.83) --
	(135.01,459.83) --
	(135.09,458.26) --
	(135.17,460.62) --
	(135.24,458.26) --
	(135.32,459.83) --
	(135.39,455.12) --
	(135.47,462.19) --
	(135.55,464.55) --
	(135.62,460.62) --
	(135.70,458.26) --
	(135.77,458.26) --
	(135.85,460.62) --
	(135.93,459.05) --
	(136.00,458.26) --
	(136.08,461.40) --
	(136.16,461.40) --
	(136.23,462.98) --
	(136.31,461.40) --
	(136.38,458.26) --
	(136.46,460.62) --
	(136.54,460.62) --
	(136.61,462.98) --
	(136.69,460.62) --
	(136.77,458.26) --
	(136.84,465.33) --
	(136.92,464.55) --
	(136.99,463.76) --
	(137.07,462.19) --
	(137.15,455.91) --
	(137.22,460.62) --
	(137.30,463.76) --
	(137.37,459.05) --
	(137.45,462.19) --
	(137.53,462.19) --
	(137.60,462.98) --
	(137.68,462.98) --
	(137.76,461.40) --
	(137.83,459.05) --
	(137.91,453.55) --
	(137.98,456.69) --
	(138.06,460.62) --
	(138.14,463.76) --
	(138.21,457.48) --
	(138.29,462.19) --
	(138.37,460.62) --
	(138.44,463.76) --
	(138.52,463.76) --
	(138.59,455.91) --
	(138.67,462.19) --
	(138.75,462.19) --
	(138.82,460.62) --
	(138.90,464.55) --
	(138.97,460.62) --
	(139.05,461.40) --
	(139.13,465.33) --
	(139.20,466.90) --
	(139.28,463.76) --
	(139.36,462.19) --
	(139.43,462.19) --
	(139.51,467.69) --
	(139.58,461.40) --
	(139.66,465.33) --
	(139.74,462.19) --
	(139.81,463.76) --
	(139.89,463.76) --
	(139.97,461.40) --
	(140.04,461.40) --
	(140.12,459.05) --
	(140.19,459.05) --
	(140.27,461.40) --
	(140.35,462.19) --
	(140.42,467.69) --
	(140.50,463.76) --
	(140.57,463.76) --
	(140.65,462.19) --
	(140.73,460.62) --
	(140.80,467.69) --
	(140.88,464.55) --
	(140.96,466.12) --
	(141.03,467.69) --
	(141.11,466.12) --
	(141.18,470.83) --
	(141.26,467.69) --
	(141.34,470.04) --
	(141.41,467.69) --
	(141.49,469.26) --
	(141.56,466.90) --
	(141.64,468.47) --
	(141.72,475.54) --
	(141.79,470.83) --
	(141.87,470.83) --
	(141.95,469.26) --
	(142.02,465.33) --
	(142.10,463.76) --
	(142.17,466.90) --
	(142.25,466.12) --
	(142.33,463.76) --
	(142.40,464.55) --
	(142.48,466.12) --
	(142.56,463.76) --
	(142.63,462.98) --
	(142.71,462.19) --
	(142.78,463.76) --
	(142.86,460.62) --
	(142.94,461.40) --
	(143.01,459.05) --
	(143.09,463.76) --
	(143.16,465.33) --
	(143.24,465.33) --
	(143.32,463.76) --
	(143.39,466.12) --
	(143.47,465.33) --
	(143.55,465.33) --
	(143.62,465.33) --
	(143.70,456.69) --
	(143.77,455.91) --
	(143.85,461.40) --
	(143.93,457.48) --
	(144.00,456.69) --
	(144.08,460.62) --
	(144.16,458.26) --
	(144.23,462.19) --
	(144.31,461.40) --
	(144.38,462.19) --
	(144.46,463.76) --
	(144.54,460.62) --
	(144.61,464.55) --
	(144.69,462.98) --
	(144.76,462.19) --
	(144.84,463.76) --
	(144.92,462.19) --
	(144.99,458.26) --
	(145.07,463.76) --
	(145.15,462.19) --
	(145.22,463.76) --
	(145.30,466.90) --
	(145.37,465.33) --
	(145.45,467.69) --
	(145.53,466.12) --
	(145.60,466.90) --
	(145.68,463.76) --
	(145.76,464.55) --
	(145.83,466.12) --
	(145.91,466.12) --
	(145.98,465.33) --
	(146.06,462.19) --
	(146.14,464.55) --
	(146.21,462.19) --
	(146.29,464.55) --
	(146.36,462.19) --
	(146.44,462.19) --
	(146.52,459.05) --
	(146.59,462.98) --
	(146.67,464.55) --
	(146.75,462.98) --
	(146.82,462.19) --
	(146.90,462.19) --
	(146.97,465.33) --
	(147.05,462.19) --
	(147.13,461.40) --
	(147.20,466.90) --
	(147.28,465.33) --
	(147.35,465.33) --
	(147.43,466.90) --
	(147.51,469.26) --
	(147.58,464.55) --
	(147.66,463.76) --
	(147.74,462.98) --
	(147.81,463.76) --
	(147.89,464.55) --
	(147.96,462.98) --
	(148.04,460.62) --
	(148.12,460.62) --
	(148.19,458.26) --
	(148.27,465.33) --
	(148.35,466.12) --
	(148.42,466.12) --
	(148.50,465.33) --
	(148.57,466.12) --
	(148.65,466.90) --
	(148.73,465.33) --
	(148.80,466.90) --
	(148.88,466.90) --
	(148.95,463.76) --
	(149.03,463.76) --
	(149.11,465.33) --
	(149.18,464.55) --
	(149.26,463.76) --
	(149.34,462.98) --
	(149.41,466.12) --
	(149.49,465.33) --
	(149.56,465.33) --
	(149.64,463.76) --
	(149.72,465.33) --
	(149.79,463.76) --
	(149.87,466.12) --
	(149.95,466.90) --
	(150.02,465.33) --
	(150.10,467.69) --
	(150.17,466.90) --
	(150.25,469.26) --
	(150.33,467.69) --
	(150.40,468.47) --
	(150.48,467.69) --
	(150.55,467.69) --
	(150.63,464.55) --
	(150.71,466.90) --
	(150.78,466.12) --
	(150.86,466.12) --
	(150.94,469.26) --
	(151.01,465.33) --
	(151.09,467.69) --
	(151.16,463.76) --
	(151.24,466.90) --
	(151.32,464.55) --
	(151.39,466.12) --
	(151.47,462.98) --
	(151.55,463.76) --
	(151.62,465.33) --
	(151.70,465.33) --
	(151.77,462.98) --
	(151.85,462.98) --
	(151.93,462.98) --
	(152.00,461.40) --
	(152.08,463.76) --
	(152.15,464.55) --
	(152.23,462.98) --
	(152.31,462.19) --
	(152.38,463.76) --
	(152.46,462.19) --
	(152.54,463.76) --
	(152.61,462.19) --
	(152.69,463.76) --
	(152.76,460.62) --
	(152.84,459.83) --
	(152.92,460.62) --
	(152.99,464.55) --
	(153.07,467.69) --
	(153.15,466.90) --
	(153.22,465.33) --
	(153.30,464.55) --
	(153.37,466.90) --
	(153.45,466.12) --
	(153.53,463.76) --
	(153.60,466.12) --
	(153.68,467.69) --
	(153.75,465.33) --
	(153.83,463.76) --
	(153.91,462.98) --
	(153.98,465.33) --
	(154.06,463.76) --
	(154.14,466.12) --
	(154.21,466.12) --
	(154.29,466.90) --
	(154.36,467.69) --
	(154.44,467.69) --
	(154.52,469.26) --
	(154.59,467.69) --
	(154.67,470.04) --
	(154.74,470.04) --
	(154.82,470.04) --
	(154.90,469.26) --
	(154.97,470.04) --
	(155.05,471.61) --
	(155.13,470.04) --
	(155.20,471.61) --
	(155.28,472.40) --
	(155.35,470.83) --
	(155.43,471.61) --
	(155.51,468.47) --
	(155.58,472.40) --
	(155.66,473.18) --
	(155.74,467.69) --
	(155.81,470.83) --
	(155.89,467.69) --
	(155.96,470.83) --
	(156.04,470.04) --
	(156.12,473.18) --
	(156.19,473.18) --
	(156.27,472.40) --
	(156.34,471.61) --
	(156.42,469.26) --
	(156.50,469.26) --
	(156.57,469.26) --
	(156.65,468.47) --
	(156.73,468.47) --
	(156.80,468.47) --
	(156.88,465.33) --
	(156.95,466.90) --
	(157.03,467.69) --
	(157.11,470.04) --
	(157.18,467.69) --
	(157.26,470.83) --
	(157.34,467.69) --
	(157.41,470.83) --
	(157.49,467.69) --
	(157.56,469.26) --
	(157.64,472.40) --
	(157.72,472.40) --
	(157.79,473.18) --
	(157.87,469.26) --
	(157.94,472.40) --
	(158.02,466.90) --
	(158.10,470.04) --
	(158.17,468.47) --
	(158.25,470.83) --
	(158.33,469.26) --
	(158.40,467.69) --
	(158.48,466.90) --
	(158.55,468.47) --
	(158.63,472.40) --
	(158.71,467.69) --
	(158.78,468.47) --
	(158.86,470.04) --
	(158.94,467.69) --
	(159.01,466.90) --
	(159.09,468.47) --
	(159.16,471.61) --
	(159.24,470.04) --
	(159.32,470.04) --
	(159.39,469.26) --
	(159.47,469.26) --
	(159.54,470.04) --
	(159.62,470.04) --
	(159.70,470.04) --
	(159.77,469.26) --
	(159.85,470.04) --
	(159.93,470.04) --
	(160.00,473.18) --
	(160.08,473.18) --
	(160.15,473.18) --
	(160.23,473.18) --
	(160.31,469.26) --
	(160.38,469.26) --
	(160.46,471.61) --
	(160.53,469.26) --
	(160.61,466.90) --
	(160.69,470.04) --
	(160.76,470.04) --
	(160.84,469.26) --
	(160.92,471.61) --
	(160.99,470.04) --
	(161.07,472.40) --
	(161.14,475.54) --
	(161.22,473.18) --
	(161.30,471.61) --
	(161.37,472.40) --
	(161.45,471.61) --
	(161.53,471.61) --
	(161.60,470.83) --
	(161.68,470.83) --
	(161.75,469.26) --
	(161.83,467.69) --
	(161.91,470.83) --
	(161.98,470.04) --
	(162.06,468.47) --
	(162.13,469.26) --
	(162.21,472.40) --
	(162.29,473.18) --
	(162.36,473.18) --
	(162.44,471.61) --
	(162.52,473.97) --
	(162.59,473.18) --
	(162.67,477.11) --
	(162.74,474.75) --
	(162.82,473.97) --
	(162.90,474.75) --
	(162.97,472.40) --
	(163.05,475.54) --
	(163.13,473.18) --
	(163.20,474.75) --
	(163.28,473.97) --
	(163.35,475.54) --
	(163.43,471.61) --
	(163.51,470.83) --
	(163.58,469.26) --
	(163.66,466.12) --
	(163.73,466.90) --
	(163.81,470.04) --
	(163.89,469.26) --
	(163.96,470.83) --
	(164.04,471.61) --
	(164.12,473.18) --
	(164.19,471.61) --
	(164.27,473.18) --
	(164.34,470.83) --
	(164.42,470.04) --
	(164.50,468.47) --
	(164.57,473.18) --
	(164.65,469.26) --
	(164.73,470.83) --
	(164.80,470.04) --
	(164.88,475.54) --
	(164.95,469.26) --
	(165.03,470.04) --
	(165.11,471.61) --
	(165.18,468.47) --
	(165.26,466.12) --
	(165.33,471.61) --
	(165.41,470.83) --
	(165.49,473.18) --
	(165.56,474.75) --
	(165.64,475.54) --
	(165.72,474.75) --
	(165.79,475.54) --
	(165.87,473.18) --
	(165.94,473.97) --
	(166.02,476.32) --
	(166.10,472.40) --
	(166.17,475.54) --
	(166.25,470.83) --
	(166.32,471.61) --
	(166.40,473.18) --
	(166.48,473.18) --
	(166.55,470.04) --
	(166.63,468.47) --
	(166.71,470.04) --
	(166.78,470.04) --
	(166.86,468.47) --
	(166.93,468.47) --
	(167.01,466.12) --
	(167.09,470.04) --
	(167.16,470.83) --
	(167.24,470.83) --
	(167.32,472.40) --
	(167.39,473.97) --
	(167.47,470.04) --
	(167.54,469.26) --
	(167.62,470.04) --
	(167.70,468.47) --
	(167.77,471.61) --
	(167.85,473.18) --
	(167.92,473.18) --
	(168.00,473.97) --
	(168.08,470.04) --
	(168.15,472.40) --
	(168.23,470.04) --
	(168.31,468.47) --
	(168.38,470.04) --
	(168.46,470.83) --
	(168.53,470.04) --
	(168.61,470.83) --
	(168.69,469.26) --
	(168.76,471.61) --
	(168.84,470.04) --
	(168.92,471.61) --
	(168.99,473.18) --
	(169.07,470.04) --
	(169.14,470.04) --
	(169.22,471.61) --
	(169.30,471.61) --
	(169.37,469.26) --
	(169.45,468.47) --
	(169.52,470.04) --
	(169.60,470.04) --
	(169.68,470.83) --
	(169.75,472.40) --
	(169.83,472.40) --
	(169.91,469.26) --
	(169.98,471.61) --
	(170.06,471.61) --
	(170.13,472.40) --
	(170.21,470.83) --
	(170.29,472.40) --
	(170.36,470.83) --
	(170.44,462.98) --
	(170.52,469.26) --
	(170.59,473.18) --
	(170.67,473.18) --
	(170.74,467.69) --
	(170.82,470.04) --
	(170.90,471.61) --
	(170.97,469.26) --
	(171.05,466.90) --
	(171.12,466.90) --
	(171.20,468.47) --
	(171.28,468.47) --
	(171.35,466.90) --
	(171.43,466.90) --
	(171.51,466.90) --
	(171.58,466.90) --
	(171.66,469.26) --
	(171.73,468.47) --
	(171.81,471.61) --
	(171.89,470.04) --
	(171.96,469.26) --
	(172.04,469.26) --
	(172.11,473.97) --
	(172.19,470.83) --
	(172.27,473.97) --
	(172.34,474.75) --
	(172.42,474.75) --
	(172.50,473.97) --
	(172.57,473.18) --
	(172.65,474.75) --
	(172.72,473.97) --
	(172.80,471.61) --
	(172.88,472.40) --
	(172.95,473.18) --
	(173.03,473.18) --
	(173.11,475.54) --
	(173.18,473.18) --
	(173.26,472.40) --
	(173.33,473.97) --
	(173.41,470.83) --
	(173.49,472.40) --
	(173.56,473.97) --
	(173.64,471.61) --
	(173.71,470.04) --
	(173.79,473.18) --
	(173.87,473.18) --
	(173.94,472.40) --
	(174.02,473.97) --
	(174.10,476.32) --
	(174.17,475.54) --
	(174.25,476.32) --
	(174.32,475.54) --
	(174.40,472.40) --
	(174.48,474.75) --
	(174.55,475.54) --
	(174.63,475.54) --
	(174.71,474.75) --
	(174.78,472.40) --
	(174.86,475.54) --
	(174.93,470.83) --
	(175.01,474.75) --
	(175.09,474.75) --
	(175.16,475.54) --
	(175.24,475.54) --
	(175.31,476.32) --
	(175.39,473.97) --
	(175.47,473.97) --
	(175.54,475.54) --
	(175.62,474.75) --
	(175.70,477.11) --
	(175.77,474.75) --
	(175.85,476.32) --
	(175.92,476.32) --
	(176.00,473.97) --
	(176.08,477.11) --
	(176.15,476.32) --
	(176.23,473.97) --
	(176.31,475.54) --
	(176.38,474.75) --
	(176.46,473.18) --
	(176.53,473.18) --
	(176.61,472.40) --
	(176.69,472.40) --
	(176.76,471.61) --
	(176.84,473.18) --
	(176.91,473.18) --
	(176.99,473.18) --
	(177.07,472.40) --
	(177.14,474.75) --
	(177.22,473.18) --
	(177.30,470.83) --
	(177.37,473.97) --
	(177.45,473.97) --
	(177.52,473.97) --
	(177.60,473.18) --
	(177.68,471.61) --
	(177.75,473.18) --
	(177.83,470.83) --
	(177.90,471.61) --
	(177.98,472.40) --
	(178.06,474.75) --
	(178.13,470.83) --
	(178.21,470.04) --
	(178.29,469.26) --
	(178.36,466.12) --
	(178.44,467.69) --
	(178.51,471.61) --
	(178.59,473.18) --
	(178.67,470.04) --
	(178.74,472.40) --
	(178.82,473.18) --
	(178.90,473.97) --
	(178.97,474.75) --
	(179.05,477.11) --
	(179.12,474.75) --
	(179.20,474.75) --
	(179.28,477.11) --
	(179.35,475.54) --
	(179.43,473.97) --
	(179.50,470.83) --
	(179.58,475.54) --
	(179.66,477.11) --
	(179.73,477.89) --
	(179.81,477.89) --
	(179.89,479.46) --
	(179.96,478.68) --
	(180.04,475.54) --
	(180.11,476.32) --
	(180.19,476.32) --
	(180.27,474.75) --
	(180.34,477.89) --
	(180.42,477.11) --
	(180.50,477.89) --
	(180.57,479.46) --
	(180.65,476.32) --
	(180.72,477.89) --
	(180.80,476.32) --
	(180.88,481.03) --
	(180.95,479.46) --
	(181.03,478.68) --
	(181.10,478.68) --
	(181.18,477.89) --
	(181.26,476.32) --
	(181.33,477.89) --
	(181.41,476.32) --
	(181.49,475.54) --
	(181.56,477.11) --
	(181.64,474.75) --
	(181.71,473.97) --
	(181.79,473.97) --
	(181.87,473.18) --
	(181.94,470.04) --
	(182.02,470.83) --
	(182.10,470.83) --
	(182.17,470.04) --
	(182.25,471.61) --
	(182.32,470.83) --
	(182.40,470.04) --
	(182.48,472.40) --
	(182.55,473.97) --
	(182.63,473.97) --
	(182.70,473.97) --
	(182.78,471.61) --
	(182.86,475.54) --
	(182.93,477.89) --
	(183.01,476.32) --
	(183.09,477.11) --
	(183.16,477.11) --
	(183.24,478.68) --
	(183.31,477.89) --
	(183.39,476.32) --
	(183.47,474.75) --
	(183.54,476.32) --
	(183.62,476.32) --
	(183.69,473.97) --
	(183.77,470.83) --
	(183.85,469.26) --
	(183.92,470.83) --
	(184.00,472.40) --
	(184.08,474.75) --
	(184.15,471.61) --
	(184.23,470.83) --
	(184.30,473.97) --
	(184.38,471.61) --
	(184.46,476.32) --
	(184.53,477.89) --
	(184.61,477.11) --
	(184.69,474.75) --
	(184.76,475.54) --
	(184.84,475.54) --
	(184.91,475.54) --
	(184.99,474.75) --
	(185.07,476.32) --
	(185.14,473.18) --
	(185.22,474.75) --
	(185.29,475.54) --
	(185.37,476.32) --
	(185.45,477.11) --
	(185.52,477.89) --
	(185.60,478.68) --
	(185.68,474.75) --
	(185.75,474.75) --
	(185.83,475.54) --
	(185.90,474.75) --
	(185.98,476.32) --
	(186.06,474.75) --
	(186.13,476.32) --
	(186.21,477.11) --
	(186.29,477.89) --
	(186.36,474.75) --
	(186.44,475.54) --
	(186.51,475.54) --
	(186.59,473.18) --
	(186.67,473.97) --
	(186.74,476.32) --
	(186.82,475.54) --
	(186.89,473.97) --
	(186.97,475.54) --
	(187.05,470.83) --
	(187.12,473.18) --
	(187.20,474.75) --
	(187.28,477.11) --
	(187.35,476.32) --
	(187.43,473.97) --
	(187.50,471.61) --
	(187.58,475.54) --
	(187.66,473.97) --
	(187.73,477.89) --
	(187.81,477.11) --
	(187.89,476.32) --
	(187.96,478.68) --
	(188.04,477.89) --
	(188.11,474.75) --
	(188.19,474.75) --
	(188.27,475.54) --
	(188.34,476.32) --
	(188.42,476.32) --
	(188.49,475.54) --
	(188.57,474.75) --
	(188.65,476.32) --
	(188.72,477.89) --
	(188.80,477.11) --
	(188.88,477.11) --
	(188.95,479.46) --
	(189.03,476.32) --
	(189.10,477.11) --
	(189.18,479.46) --
	(189.26,476.32) --
	(189.33,473.97) --
	(189.41,476.32) --
	(189.48,475.54) --
	(189.56,477.11) --
	(189.64,475.54) --
	(189.71,474.75) --
	(189.79,477.11) --
	(189.87,477.89) --
	(189.94,477.11) --
	(190.02,480.25) --
	(190.09,477.11) --
	(190.17,477.11) --
	(190.25,478.68) --
	(190.32,477.11) --
	(190.40,479.46) --
	(190.48,479.46) --
	(190.55,479.46) --
	(190.63,478.68) --
	(190.70,479.46) --
	(190.78,478.68) --
	(190.86,477.89) --
	(190.93,477.89) --
	(191.01,478.68) --
	(191.08,477.89) --
	(191.16,479.46) --
	(191.24,481.03) --
	(191.31,479.46) --
	(191.39,481.03) --
	(191.47,483.39) --
	(191.54,478.68) --
	(191.62,478.68) --
	(191.69,477.89) --
	(191.77,481.03) --
	(191.85,478.68) --
	(191.92,479.46) --
	(192.00,480.25) --
	(192.08,477.89) --
	(192.15,477.11) --
	(192.23,477.89) --
	(192.30,477.89) --
	(192.38,478.68) --
	(192.46,477.89) --
	(192.53,478.68) --
	(192.61,478.68) --
	(192.68,477.11) --
	(192.76,478.68) --
	(192.84,477.89) --
	(192.91,479.46) --
	(192.99,479.46) --
	(193.07,477.11) --
	(193.14,475.54) --
	(193.22,474.75) --
	(193.29,474.75) --
	(193.37,473.18) --
	(193.45,473.18) --
	(193.52,473.97) --
	(193.60,475.54) --
	(193.68,474.75) --
	(193.75,476.32) --
	(193.83,473.97) --
	(193.90,475.54) --
	(193.98,476.32) --
	(194.06,474.75) --
	(194.13,476.32) --
	(194.21,476.32) --
	(194.28,474.75) --
	(194.36,477.11) --
	(194.44,477.11) --
	(194.51,479.46) --
	(194.59,478.68) --
	(194.67,477.11) --
	(194.74,477.11) --
	(194.82,476.32) --
	(194.89,476.32) --
	(194.97,477.11) --
	(195.05,477.89) --
	(195.12,478.68) --
	(195.20,478.68) --
	(195.28,479.46) --
	(195.35,477.11) --
	(195.43,477.89) --
	(195.50,477.11) --
	(195.58,477.11) --
	(195.66,481.03) --
	(195.73,481.03) --
	(195.81,477.89) --
	(195.88,479.46) --
	(195.96,479.46) --
	(196.04,481.82) --
	(196.11,479.46) --
	(196.19,477.11) --
	(196.27,477.89) --
	(196.34,477.89) --
	(196.42,480.25) --
	(196.49,479.46) --
	(196.57,479.46) --
	(196.65,477.89) --
	(196.72,480.25) --
	(196.80,475.54) --
	(196.87,481.03) --
	(196.95,479.46) --
	(197.03,477.89) --
	(197.10,478.68) --
	(197.18,478.68) --
	(197.26,476.32) --
	(197.33,476.32) --
	(197.41,476.32) --
	(197.48,476.32) --
	(197.56,477.11) --
	(197.64,478.68) --
	(197.71,475.54) --
	(197.79,477.11) --
	(197.87,476.32) --
	(197.94,477.89) --
	(198.02,477.89) --
	(198.09,478.68) --
	(198.17,477.89) --
	(198.25,479.46) --
	(198.32,479.46) --
	(198.40,479.46) --
	(198.47,477.89) --
	(198.55,477.11) --
	(198.63,474.75) --
	(198.70,476.32) --
	(198.78,475.54) --
	(198.86,473.18) --
	(198.93,475.54) --
	(199.01,473.18) --
	(199.08,473.97) --
	(199.16,473.97) --
	(199.24,473.18) --
	(199.31,472.40) --
	(199.39,473.18) --
	(199.47,474.75) --
	(199.54,473.97) --
	(199.62,475.54) --
	(199.69,471.61) --
	(199.77,472.40) --
	(199.85,474.75) --
	(199.92,476.32) --
	(200.00,475.54) --
	(200.07,476.32) --
	(200.15,476.32) --
	(200.23,477.11) --
	(200.30,479.46) --
	(200.38,475.54) --
	(200.46,479.46) --
	(200.53,477.89) --
	(200.61,481.03) --
	(200.68,479.46) --
	(200.76,481.03) --
	(200.84,480.25) --
	(200.91,479.46) --
	(200.99,478.68) --
	(201.07,479.46) --
	(201.14,481.03) --
	(201.22,480.25) --
	(201.29,477.89) --
	(201.37,477.89) --
	(201.45,477.89) --
	(201.52,476.32) --
	(201.60,476.32) --
	(201.67,475.54) --
	(201.75,478.68) --
	(201.83,476.32) --
	(201.90,477.89) --
	(201.98,477.11) --
	(202.06,478.68) --
	(202.13,479.46) --
	(202.21,478.68) --
	(202.28,479.46) --
	(202.36,477.89) --
	(202.44,479.46) --
	(202.51,475.54) --
	(202.59,478.68) --
	(202.66,481.03) --
	(202.74,480.25) --
	(202.82,477.89) --
	(202.89,479.46) --
	(202.97,477.11) --
	(203.05,481.82) --
	(203.12,480.25) --
	(203.20,477.89) --
	(203.27,477.11) --
	(203.35,477.89) --
	(203.43,478.68) --
	(203.50,477.89) --
	(203.58,478.68) --
	(203.66,474.75) --
	(203.73,474.75) --
	(203.81,477.89) --
	(203.88,476.32) --
	(203.96,477.89) --
	(204.04,479.46) --
	(204.11,478.68) --
	(204.19,478.68) --
	(204.26,477.89) --
	(204.34,480.25) --
	(204.42,477.89) --
	(204.49,478.68) --
	(204.57,476.32) --
	(204.65,477.11) --
	(204.72,477.11) --
	(204.80,476.32) --
	(204.87,477.89) --
	(204.95,478.68) --
	(205.03,479.46) --
	(205.10,478.68) --
	(205.18,476.32) --
	(205.26,477.11) --
	(205.33,473.18) --
	(205.41,475.54) --
	(205.48,476.32) --
	(205.56,476.32) --
	(205.64,477.89) --
	(205.71,476.32) --
	(205.79,476.32) --
	(205.86,476.32) --
	(205.94,478.68) --
	(206.02,478.68) --
	(206.09,478.68) --
	(206.17,479.46) --
	(206.25,479.46) --
	(206.32,480.25) --
	(206.40,481.03) --
	(206.47,477.11) --
	(206.55,481.03) --
	(206.63,478.68) --
	(206.70,477.11) --
	(206.78,477.89) --
	(206.86,477.89) --
	(206.93,477.89) --
	(207.01,477.89) --
	(207.08,480.25) --
	(207.16,478.68) --
	(207.24,477.11) --
	(207.31,478.68) --
	(207.39,479.46) --
	(207.46,478.68) --
	(207.54,478.68) --
	(207.62,478.68) --
	(207.69,476.32) --
	(207.77,479.46) --
	(207.85,478.68) --
	(207.92,477.89) --
	(208.00,477.11) --
	(208.07,477.11) --
	(208.15,477.11) --
	(208.23,477.11) --
	(208.30,479.46) --
	(208.38,478.68) --
	(208.45,475.54) --
	(208.53,477.89) --
	(208.61,476.32) --
	(208.68,474.75) --
	(208.76,473.97) --
	(208.84,477.11) --
	(208.91,478.68) --
	(208.99,478.68) --
	(209.06,477.89) --
	(209.14,477.89) --
	(209.22,476.32) --
	(209.29,477.11) --
	(209.37,477.89) --
	(209.45,477.89) --
	(209.52,476.32) --
	(209.60,478.68) --
	(209.67,478.68) --
	(209.75,478.68) --
	(209.83,480.25) --
	(209.90,479.46) --
	(209.98,479.46) --
	(210.05,478.68) --
	(210.13,477.11) --
	(210.21,478.68) --
	(210.28,479.46) --
	(210.36,479.46) --
	(210.44,480.25) --
	(210.51,477.89) --
	(210.59,479.46) --
	(210.66,478.68) --
	(210.74,481.82) --
	(210.82,477.89) --
	(210.89,473.97) --
	(210.97,475.54) --
	(211.05,477.89) --
	(211.12,474.75) --
	(211.20,478.68) --
	(211.27,478.68) --
	(211.35,477.89) --
	(211.43,476.32) --
	(211.50,476.32) --
	(211.58,477.89) --
	(211.65,477.11) --
	(211.73,478.68) --
	(211.81,478.68) --
	(211.88,477.89) --
	(211.96,477.89) --
	(212.04,478.68) --
	(212.11,478.68) --
	(212.19,478.68) --
	(212.26,478.68) --
	(212.34,475.54) --
	(212.42,477.11) --
	(212.49,477.11) --
	(212.57,477.11) --
	(212.65,477.89) --
	(212.72,477.11) --
	(212.80,476.32) --
	(212.87,477.11) --
	(212.95,477.11) --
	(213.03,477.11) --
	(213.10,478.68) --
	(213.18,476.32) --
	(213.25,478.68) --
	(213.33,477.11) --
	(213.41,477.89) --
	(213.48,478.68) --
	(213.56,479.46) --
	(213.64,479.46) --
	(213.71,478.68) --
	(213.79,479.46) --
	(213.86,480.25) --
	(213.94,480.25) --
	(214.02,479.46) --
	(214.09,481.03) --
	(214.17,480.25) --
	(214.24,481.03) --
	(214.32,479.46) --
	(214.40,478.68) --
	(214.47,479.46) --
	(214.55,479.46) --
	(214.63,479.46) --
	(214.70,479.46) --
	(214.78,480.25) --
	(214.85,478.68) --
	(214.93,479.46) --
	(215.01,480.25) --
	(215.08,481.03) --
	(215.16,478.68) --
	(215.24,477.89) --
	(215.31,480.25) --
	(215.39,480.25) --
	(215.46,480.25) --
	(215.54,481.03) --
	(215.62,480.25) --
	(215.69,478.68) --
	(215.77,478.68) --
	(215.84,480.25) --
	(215.92,479.46) --
	(216.00,479.46) --
	(216.07,478.68) --
	(216.15,477.11) --
	(216.23,476.32) --
	(216.30,476.32) --
	(216.38,474.75) --
	(216.45,477.89) --
	(216.53,477.11) --
	(216.61,477.89) --
	(216.68,476.32) --
	(216.76,478.68) --
	(216.84,479.46) --
	(216.91,477.11) --
	(216.99,477.11) --
	(217.06,477.89) --
	(217.14,478.68) --
	(217.22,478.68) --
	(217.29,477.89) --
	(217.37,477.89) --
	(217.44,473.97) --
	(217.52,476.32) --
	(217.60,475.54) --
	(217.67,475.54) --
	(217.75,473.97) --
	(217.83,475.54) --
	(217.90,476.32) --
	(217.98,475.54) --
	(218.05,477.11) --
	(218.13,477.11) --
	(218.21,476.32) --
	(218.28,479.46) --
	(218.36,479.46) --
	(218.44,477.11) --
	(218.51,477.89) --
	(218.59,477.11) --
	(218.66,477.11) --
	(218.74,477.11) --
	(218.82,473.97) --
	(218.89,476.32) --
	(218.97,477.11) --
	(219.04,477.11) --
	(219.12,477.11) --
	(219.20,477.11) --
	(219.27,477.89) --
	(219.35,479.46) --
	(219.43,478.68) --
	(219.50,479.46) --
	(219.58,477.11) --
	(219.65,477.89) --
	(219.73,479.46) --
	(219.81,478.68) --
	(219.88,477.11) --
	(219.96,478.68) --
	(220.03,478.68) --
	(220.11,478.68) --
	(220.19,478.68) --
	(220.26,474.75) --
	(220.34,477.89) --
	(220.42,477.89) --
	(220.49,477.89) --
	(220.57,477.89) --
	(220.64,479.46) --
	(220.72,479.46) --
	(220.80,479.46) --
	(220.87,479.46) --
	(220.95,479.46) --
	(221.03,479.46) --
	(221.10,479.46) --
	(221.18,478.68) --
	(221.25,479.46) --
	(221.33,479.46) --
	(221.41,478.68) --
	(221.48,475.54) --
	(221.56,475.54) --
	(221.63,474.75) --
	(221.71,478.68) --
	(221.79,478.68) --
	(221.86,476.32) --
	(221.94,479.46) --
	(222.02,477.89) --
	(222.09,478.68) --
	(222.17,480.25) --
	(222.24,478.68) --
	(222.32,479.46) --
	(222.40,477.89) --
	(222.47,476.32) --
	(222.55,479.46) --
	(222.63,479.46) --
	(222.70,477.89) --
	(222.78,477.89) --
	(222.85,478.68) --
	(222.93,475.54) --
	(223.01,477.11) --
	(223.08,476.32) --
	(223.16,477.89) --
	(223.23,477.89) --
	(223.31,478.68) --
	(223.39,480.25) --
	(223.46,478.68) --
	(223.54,478.68) --
	(223.62,479.46) --
	(223.69,477.11) --
	(223.77,479.46) --
	(223.84,478.68) --
	(223.92,479.46) --
	(224.00,477.89) --
	(224.07,477.89) --
	(224.15,477.11) --
	(224.23,477.89) --
	(224.30,477.89) --
	(224.38,476.32) --
	(224.45,476.32) --
	(224.53,475.54) --
	(224.61,474.75) --
	(224.68,475.54) --
	(224.76,477.89) --
	(224.83,477.11) --
	(224.91,478.68) --
	(224.99,478.68) --
	(225.06,479.46) --
	(225.14,480.25) --
	(225.22,478.68) --
	(225.29,480.25) --
	(225.37,479.46) --
	(225.44,478.68) --
	(225.52,477.89) --
	(225.60,475.54) --
	(225.67,477.11) --
	(225.75,476.32) --
	(225.82,477.11) --
	(225.90,478.68) --
	(225.98,479.46) --
	(226.05,477.11) --
	(226.13,476.32) --
	(226.21,476.32) --
	(226.28,476.32) --
	(226.36,477.89) --
	(226.43,478.68) --
	(226.51,477.89) --
	(226.59,477.11) --
	(226.66,474.75) --
	(226.74,476.32) --
	(226.82,477.11) --
	(226.89,477.89) --
	(226.97,477.11) --
	(227.04,475.54) --
	(227.12,478.68) --
	(227.20,479.46) --
	(227.27,477.89) --
	(227.35,477.89) --
	(227.42,479.46) --
	(227.50,478.68) --
	(227.58,476.32) --
	(227.65,477.89) --
	(227.73,477.11) --
	(227.81,479.46) --
	(227.88,477.89) --
	(227.96,479.46) --
	(228.03,480.25) --
	(228.11,477.89) --
	(228.19,478.68) --
	(228.26,477.89) --
	(228.34,477.11) --
	(228.42,478.68) --
	(228.49,477.11) --
	(228.57,476.32) --
	(228.64,476.32) --
	(228.72,477.89) --
	(228.80,479.46) --
	(228.87,480.25) --
	(228.95,479.46) --
	(229.02,477.89) --
	(229.10,477.11) --
	(229.18,478.68) --
	(229.25,479.46) --
	(229.33,477.11) --
	(229.41,477.89) --
	(229.48,476.32) --
	(229.56,475.54) --
	(229.63,473.97) --
	(229.71,477.11) --
	(229.79,478.68) --
	(229.86,477.89) --
	(229.94,476.32) --
	(230.02,477.11) --
	(230.09,477.89) --
	(230.17,477.89) --
	(230.24,473.97) --
	(230.32,477.89) --
	(230.40,477.89) --
	(230.47,476.32) --
	(230.55,477.11) --
	(230.62,477.11) --
	(230.70,474.75) --
	(230.78,474.75) --
	(230.85,476.32) --
	(230.93,476.32) --
	(231.01,474.75) --
	(231.08,478.68) --
	(231.16,476.32) --
	(231.23,478.68) --
	(231.31,478.68) --
	(231.39,476.32) --
	(231.46,477.11) --
	(231.54,477.11) --
	(231.62,478.68) --
	(231.69,477.89) --
	(231.77,477.11) --
	(231.84,474.75) --
	(231.92,475.54) --
	(232.00,477.11) --
	(232.07,476.32) --
	(232.15,477.11) --
	(232.22,477.11) --
	(232.30,474.75) --
	(232.38,475.54) --
	(232.45,477.11) --
	(232.53,477.89) --
	(232.61,478.68) --
	(232.68,478.68) --
	(232.76,477.11) --
	(232.83,477.11) --
	(232.91,477.89) --
	(232.99,473.97) --
	(233.06,472.40) --
	(233.14,474.75) --
	(233.21,478.68) --
	(233.29,477.11) --
	(233.37,477.89) --
	(233.44,478.68) --
	(233.52,477.11) --
	(233.60,475.54) --
	(233.67,478.68) --
	(233.75,479.46) --
	(233.82,479.46) --
	(233.90,479.46) --
	(233.98,481.03) --
	(234.05,481.03) --
	(234.13,480.25) --
	(234.21,480.25) --
	(234.28,480.25) --
	(234.36,478.68) --
	(234.43,478.68) --
	(234.51,480.25) --
	(234.59,481.82) --
	(234.66,479.46) --
	(234.74,476.32) --
	(234.81,477.11) --
	(234.89,479.46) --
	(234.97,477.11) --
	(235.04,475.54) --
	(235.12,476.32) --
	(235.20,477.11) --
	(235.27,472.40) --
	(235.35,477.11) --
	(235.42,477.89) --
	(235.50,477.89) --
	(235.58,479.46) --
	(235.65,480.25) --
	(235.73,477.89) --
	(235.81,478.68) --
	(235.88,476.32) --
	(235.96,476.32) --
	(236.03,474.75) --
	(236.11,476.32) --
	(236.19,478.68) --
	(236.26,477.89) --
	(236.34,477.11) --
	(236.41,477.89) --
	(236.49,479.46) --
	(236.57,478.68) --
	(236.64,480.25) --
	(236.72,481.03) --
	(236.80,480.25) --
	(236.87,477.11) --
	(236.95,477.89) --
	(237.02,479.46) --
	(237.10,480.25) --
	(237.18,481.03) --
	(237.25,481.03) --
	(237.33,481.82) --
	(237.41,479.46) --
	(237.48,480.25) --
	(237.56,478.68) --
	(237.63,480.25) --
	(237.71,479.46) --
	(237.79,477.89) --
	(237.86,477.89) --
	(237.94,479.46) --
	(238.01,477.89) --
	(238.09,477.11) --
	(238.17,479.46) --
	(238.24,478.68) --
	(238.32,478.68) --
	(238.40,477.89) --
	(238.47,476.32) --
	(238.55,478.68) --
	(238.62,478.68) --
	(238.70,477.89) --
	(238.78,477.89) --
	(238.85,480.25) --
	(238.93,479.46) --
	(239.00,478.68) --
	(239.08,479.46) --
	(239.16,479.46) --
	(239.23,477.89) --
	(239.31,477.89) --
	(239.39,477.11) --
	(239.46,479.46) --
	(239.54,480.25) --
	(239.61,479.46) --
	(239.69,477.89) --
	(239.77,480.25) --
	(239.84,481.03) --
	(239.92,479.46) --
	(240.00,478.68) --
	(240.07,477.11) --
	(240.15,478.68) --
	(240.22,477.89) --
	(240.30,477.89) --
	(240.38,478.68) --
	(240.45,478.68) --
	(240.53,477.11) --
	(240.60,477.11) --
	(240.68,475.54) --
	(240.76,477.89) --
	(240.83,476.32) --
	(240.91,475.54) --
	(240.99,477.11) --
	(241.06,477.89) --
	(241.14,474.75) --
	(241.21,477.89) --
	(241.29,475.54) --
	(241.37,477.89) --
	(241.44,477.89) --
	(241.52,480.25) --
	(241.60,481.82) --
	(241.67,480.25) --
	(241.75,477.89) --
	(241.82,477.89) --
	(241.90,479.46) --
	(241.98,477.89) --
	(242.05,481.03) --
	(242.13,481.03) --
	(242.20,479.46) --
	(242.28,481.82) --
	(242.36,479.46) --
	(242.43,481.03) --
	(242.51,480.25) --
	(242.59,480.25) --
	(242.66,480.25) --
	(242.74,480.25) --
	(242.81,479.46) --
	(242.89,479.46) --
	(242.97,480.25) --
	(243.04,480.25) --
	(243.12,480.25) --
	(243.20,478.68) --
	(243.27,477.89) --
	(243.35,476.32) --
	(243.42,477.11) --
	(243.50,476.32) --
	(243.58,474.75) --
	(243.65,474.75) --
	(243.73,474.75) --
	(243.80,473.97) --
	(243.88,475.54) --
	(243.96,476.32) --
	(244.03,475.54) --
	(244.11,475.54) --
	(244.19,476.32) --
	(244.26,476.32) --
	(244.34,474.75) --
	(244.41,474.75) --
	(244.49,475.54) --
	(244.57,475.54) --
	(244.64,476.32) --
	(244.72,477.11) --
	(244.79,476.32) --
	(244.87,476.32) --
	(244.95,477.89) --
	(245.02,477.11) --
	(245.10,477.11) --
	(245.18,475.54) --
	(245.25,476.32) --
	(245.33,477.89) --
	(245.40,478.68) --
	(245.48,477.11) --
	(245.56,475.54) --
	(245.63,476.32) --
	(245.71,476.32) --
	(245.79,473.18) --
	(245.86,475.54) --
	(245.94,475.54) --
	(246.01,474.75) --
	(246.09,476.32) --
	(246.17,473.97) --
	(246.24,475.54) --
	(246.32,475.54) --
	(246.39,475.54) --
	(246.47,474.75) --
	(246.55,476.32) --
	(246.62,473.97) --
	(246.70,476.32) --
	(246.78,474.75) --
	(246.85,476.32) --
	(246.93,476.32) --
	(247.00,475.54) --
	(247.08,476.32) --
	(247.16,474.75) --
	(247.23,477.89) --
	(247.31,477.11) --
	(247.39,475.54) --
	(247.46,477.11) --
	(247.54,475.54) --
	(247.61,474.75) --
	(247.69,477.11) --
	(247.77,477.11) --
	(247.84,476.32) --
	(247.92,473.97) --
	(247.99,478.68) --
	(248.07,478.68) --
	(248.15,477.89) --
	(248.22,477.11) --
	(248.30,477.89) --
	(248.38,473.97) --
	(248.45,476.32) --
	(248.53,474.75) --
	(248.60,474.75) --
	(248.68,475.54) --
	(248.76,477.11) --
	(248.83,478.68) --
	(248.91,476.32) --
	(248.99,478.68) --
	(249.06,477.11) --
	(249.14,478.68) --
	(249.21,477.89) --
	(249.29,478.68) --
	(249.37,479.46) --
	(249.44,477.11) --
	(249.52,477.11) --
	(249.59,477.11) --
	(249.67,478.68) --
	(249.75,476.32) --
	(249.82,477.89) --
	(249.90,477.11) --
	(249.98,478.68) --
	(250.05,477.11) --
	(250.13,477.89) --
	(250.20,476.32) --
	(250.28,478.68) --
	(250.36,478.68) --
	(250.43,479.46) --
	(250.51,477.89) --
	(250.58,478.68) --
	(250.66,477.89) --
	(250.74,479.46) --
	(250.81,479.46) --
	(250.89,481.03) --
	(250.97,478.68) --
	(251.04,481.03) --
	(251.12,481.03) --
	(251.19,480.25) --
	(251.27,478.68) --
	(251.35,476.32) --
	(251.42,478.68) --
	(251.50,478.68) --
	(251.58,479.46) --
	(251.65,478.68) --
	(251.73,480.25) --
	(251.80,478.68) --
	(251.88,479.46) --
	(251.96,477.89) --
	(252.03,478.68) --
	(252.11,479.46) --
	(252.18,478.68) --
	(252.26,480.25) --
	(252.34,478.68) --
	(252.41,480.25) --
	(252.49,479.46) --
	(252.57,481.03) --
	(252.64,480.25) --
	(252.72,477.11) --
	(252.79,478.68) --
	(252.87,477.11) --
	(252.95,478.68) --
	(253.02,479.46) --
	(253.10,480.25) --
	(253.18,477.89) --
	(253.25,481.03) --
	(253.33,479.46) --
	(253.40,481.03) --
	(253.48,479.46) --
	(253.56,479.46) --
	(253.63,478.68) --
	(253.71,477.89) --
	(253.78,477.89) --
	(253.86,477.89) --
	(253.94,477.11) --
	(254.01,481.03) --
	(254.09,480.25) --
	(254.17,480.25) --
	(254.24,480.25) --
	(254.32,479.46) --
	(254.39,481.82) --
	(254.47,481.03) --
	(254.55,480.25) --
	(254.62,480.25) --
	(254.70,482.61) --
	(254.78,481.82) --
	(254.85,482.61) --
	(254.93,480.25) --
	(255.00,480.25) --
	(255.08,480.25) --
	(255.16,481.03) --
	(255.23,481.82) --
	(255.31,482.61) --
	(255.38,481.82) --
	(255.46,481.82) --
	(255.54,482.61) --
	(255.61,481.03) --
	(255.69,482.61) --
	(255.77,481.82) --
	(255.84,480.25) --
	(255.92,480.25) --
	(255.99,479.46) --
	(256.07,481.82) --
	(256.15,481.03) --
	(256.22,480.25) --
	(256.30,481.82) --
	(256.37,480.25) --
	(256.45,481.82) --
	(256.53,481.03) --
	(256.60,480.25) --
	(256.68,479.46) --
	(256.76,477.89) --
	(256.83,480.25) --
	(256.91,479.46) --
	(256.98,479.46) --
	(257.06,479.46) --
	(257.14,480.25) --
	(257.21,479.46) --
	(257.29,481.03) --
	(257.37,481.03) --
	(257.44,481.03) --
	(257.52,480.25) --
	(257.59,479.46) --
	(257.67,480.25) --
	(257.75,480.25) --
	(257.82,478.68) --
	(257.90,477.89) --
	(257.97,478.68) --
	(258.05,477.89) --
	(258.13,477.89) --
	(258.20,477.89) --
	(258.28,477.11) --
	(258.36,477.89) --
	(258.43,477.11) --
	(258.51,478.68) --
	(258.58,478.68) --
	(258.66,478.68) --
	(258.74,477.11) --
	(258.81,476.32) --
	(258.89,475.54) --
	(258.97,479.46) --
	(259.04,479.46) --
	(259.12,480.25) --
	(259.19,479.46) --
	(259.27,478.68) --
	(259.35,478.68) --
	(259.42,479.46) --
	(259.50,480.25) --
	(259.57,481.03) --
	(259.65,480.25) --
	(259.73,480.25) --
	(259.80,480.25) --
	(259.88,479.46) --
	(259.96,477.89) --
	(260.03,478.68) --
	(260.11,478.68) --
	(260.18,479.46) --
	(260.26,477.89) --
	(260.34,477.89) --
	(260.41,478.68) --
	(260.49,478.68) --
	(260.57,479.46) --
	(260.64,479.46) --
	(260.72,479.46) --
	(260.79,477.11) --
	(260.87,476.32) --
	(260.95,479.46) --
	(261.02,478.68) --
	(261.10,478.68) --
	(261.17,478.68) --
	(261.25,477.89) --
	(261.33,479.46) --
	(261.40,477.89) --
	(261.48,478.68) --
	(261.56,478.68) --
	(261.63,480.25) --
	(261.71,481.03) --
	(261.78,481.82) --
	(261.86,480.25) --
	(261.94,480.25) --
	(262.01,480.25) --
	(262.09,481.03) --
	(262.16,480.25) --
	(262.24,481.03) --
	(262.32,481.03) --
	(262.39,480.25) --
	(262.47,479.46) --
	(262.55,479.46) --
	(262.62,478.68) --
	(262.70,478.68) --
	(262.77,476.32) --
	(262.85,477.89) --
	(262.93,479.46) --
	(263.00,477.11) --
	(263.08,479.46) --
	(263.16,478.68) --
	(263.23,479.46) --
	(263.31,477.89) --
	(263.38,477.89) --
	(263.46,477.11) --
	(263.54,478.68) --
	(263.61,480.25) --
	(263.69,480.25) --
	(263.76,478.68) --
	(263.84,477.11) --
	(263.92,477.89) --
	(263.99,479.46) --
	(264.07,481.03) --
	(264.15,480.25) --
	(264.22,479.46) --
	(264.30,481.03) --
	(264.37,480.25) --
	(264.45,481.03) --
	(264.53,480.25) --
	(264.60,480.25) --
	(264.68,480.25) --
	(264.76,479.46) --
	(264.83,480.25) --
	(264.91,481.03) --
	(264.98,480.25) --
	(265.06,480.25) --
	(265.14,480.25) --
	(265.21,479.46) --
	(265.29,477.89) --
	(265.36,478.68) --
	(265.44,479.46) --
	(265.52,478.68) --
	(265.59,478.68) --
	(265.67,479.46) --
	(265.75,479.46) --
	(265.82,477.11) --
	(265.90,477.89) --
	(265.97,477.89) --
	(266.05,477.11) --
	(266.13,477.11) --
	(266.20,477.89) --
	(266.28,479.46) --
	(266.36,477.11) --
	(266.43,478.68) --
	(266.51,477.11) --
	(266.58,478.68) --
	(266.66,477.89) --
	(266.74,477.11) --
	(266.81,478.68) --
	(266.89,477.11) --
	(266.96,476.32) --
	(267.04,477.11) --
	(267.12,476.32) --
	(267.19,477.11) --
	(267.27,477.11) --
	(267.35,477.11) --
	(267.42,477.11) --
	(267.50,477.89) --
	(267.57,480.25) --
	(267.65,480.25) --
	(267.73,479.46) --
	(267.80,481.03) --
	(267.88,477.89) --
	(267.95,476.32) --
	(268.03,477.11) --
	(268.11,477.89) --
	(268.18,476.32) --
	(268.26,479.46) --
	(268.34,481.03) --
	(268.41,480.25) --
	(268.49,481.03) --
	(268.56,481.82) --
	(268.64,480.25) --
	(268.72,480.25) --
	(268.79,479.46) --
	(268.87,478.68) --
	(268.95,479.46) --
	(269.02,479.46) --
	(269.10,479.46) --
	(269.17,479.46) --
	(269.25,479.46) --
	(269.33,481.03) --
	(269.40,479.46) --
	(269.48,481.03) --
	(269.55,481.03) --
	(269.63,481.03) --
	(269.71,479.46) --
	(269.78,481.82) --
	(269.86,481.82) --
	(269.94,481.03) --
	(270.01,481.82) --
	(270.09,481.03) --
	(270.16,481.03) --
	(270.24,481.82) --
	(270.32,482.61) --
	(270.39,480.25) --
	(270.47,480.25) --
	(270.55,479.46) --
	(270.62,481.82) --
	(270.70,480.25) --
	(270.77,481.82) --
	(270.85,479.46) --
	(270.93,480.25) --
	(271.00,478.68) --
	(271.08,481.82) --
	(271.15,481.82) --
	(271.23,481.03) --
	(271.31,481.03) --
	(271.38,481.03) --
	(271.46,481.82) --
	(271.54,481.03) --
	(271.61,480.25) --
	(271.69,481.03) --
	(271.76,480.25) --
	(271.84,481.82) --
	(271.92,481.03) --
	(271.99,481.03) --
	(272.07,482.61) --
	(272.15,482.61) --
	(272.22,483.39) --
	(272.30,481.82) --
	(272.37,482.61) --
	(272.45,483.39) --
	(272.53,482.61) --
	(272.60,481.82) --
	(272.68,481.03) --
	(272.75,481.03) --
	(272.83,481.03) --
	(272.91,481.03) --
	(272.98,481.82) --
	(273.06,481.82) --
	(273.14,481.82) --
	(273.21,481.82) --
	(273.29,481.03) --
	(273.36,481.82) --
	(273.44,482.61) --
	(273.52,481.03) --
	(273.59,481.03) --
	(273.67,479.46) --
	(273.75,478.68) --
	(273.82,478.68) --
	(273.90,477.89) --
	(273.97,478.68) --
	(274.05,477.89) --
	(274.13,477.89) --
	(274.20,477.89) --
	(274.28,478.68) --
	(274.35,478.68) --
	(274.43,480.25) --
	(274.51,480.25) --
	(274.58,478.68) --
	(274.66,481.03) --
	(274.74,480.25) --
	(274.81,479.46) --
	(274.89,481.03) --
	(274.96,481.82) --
	(275.04,481.82) --
	(275.12,481.82) --
	(275.19,481.82) --
	(275.27,479.46) --
	(275.34,481.03) --
	(275.42,481.82) --
	(275.50,481.03) --
	(275.57,480.25) --
	(275.65,480.25) --
	(275.73,481.82) --
	(275.80,481.03) --
	(275.88,481.03) --
	(275.95,480.25) --
	(276.03,480.25) --
	(276.11,478.68) --
	(276.18,479.46) --
	(276.26,480.25) --
	(276.34,480.25) --
	(276.41,480.25) --
	(276.49,478.68) --
	(276.56,479.46) --
	(276.64,480.25) --
	(276.72,479.46) --
	(276.79,478.68) --
	(276.87,478.68) --
	(276.94,478.68) --
	(277.02,480.25) --
	(277.10,478.68) --
	(277.17,477.89) --
	(277.25,478.68) --
	(277.33,480.25) --
	(277.40,479.46) --
	(277.48,480.25) --
	(277.55,478.68) --
	(277.63,480.25) --
	(277.71,479.46) --
	(277.78,479.46) --
	(277.86,478.68) --
	(277.94,480.25) --
	(278.01,479.46) --
	(278.09,476.32) --
	(278.16,477.89) --
	(278.24,476.32) --
	(278.32,477.11) --
	(278.39,478.68) --
	(278.47,478.68) --
	(278.54,478.68) --
	(278.62,479.46) --
	(278.70,480.25) --
	(278.77,481.03) --
	(278.85,480.25) --
	(278.93,480.25) --
	(279.00,480.25) --
	(279.08,481.03) --
	(279.15,481.03) --
	(279.23,478.68) --
	(279.31,480.25) --
	(279.38,477.89) --
	(279.46,474.75) --
	(279.54,478.68) --
	(279.61,477.89) --
	(279.69,477.89) --
	(279.76,479.46) --
	(279.84,479.46) --
	(279.92,481.82) --
	(279.99,481.82) --
	(280.07,481.03) --
	(280.14,480.25) --
	(280.22,480.25) --
	(280.30,481.03) --
	(280.37,481.03) --
	(280.45,481.82) --
	(280.53,481.03) --
	(280.60,481.03) --
	(280.68,480.25) --
	(280.75,480.25) --
	(280.83,480.25) --
	(280.91,478.68) --
	(280.98,480.25) --
	(281.06,479.46) --
	(281.13,480.25) --
	(281.21,481.03) --
	(281.29,479.46) --
	(281.36,480.25) --
	(281.44,479.46) --
	(281.52,479.46) --
	(281.59,480.25) --
	(281.67,480.25) --
	(281.74,480.25) --
	(281.82,479.46) --
	(281.90,480.25) --
	(281.97,479.46) --
	(282.05,477.89) --
	(282.13,480.25) --
	(282.20,481.03) --
	(282.28,481.03) --
	(282.35,478.68) --
	(282.43,478.68) --
	(282.51,480.25) --
	(282.58,478.68) --
	(282.66,479.46) --
	(282.73,477.89) --
	(282.81,479.46) --
	(282.89,480.25) --
	(282.96,480.25) --
	(283.04,479.46) --
	(283.12,480.25) --
	(283.19,481.82) --
	(283.27,481.82) --
	(283.34,479.46) --
	(283.42,479.46) --
	(283.50,477.89) --
	(283.57,480.25) --
	(283.65,480.25) --
	(283.73,481.03) --
	(283.80,479.46) --
	(283.88,479.46) --
	(283.95,479.46) --
	(284.03,480.25) --
	(284.11,481.03) --
	(284.18,478.68) --
	(284.26,481.03) --
	(284.33,481.03) --
	(284.41,481.03) --
	(284.49,481.03) --
	(284.56,480.25) --
	(284.64,479.46) --
	(284.72,479.46) --
	(284.79,479.46) --
	(284.87,479.46) --
	(284.94,479.46) --
	(285.02,479.46) --
	(285.10,480.25) --
	(285.17,479.46) --
	(285.25,478.68) --
	(285.33,478.68) --
	(285.40,479.46) --
	(285.48,477.89) --
	(285.55,478.68) --
	(285.63,478.68) --
	(285.71,479.46) --
	(285.78,478.68) --
	(285.86,478.68) --
	(285.93,481.03) --
	(286.01,480.25) --
	(286.09,481.03) --
	(286.16,481.03) --
	(286.24,480.25) --
	(286.32,480.25) --
	(286.39,479.46) --
	(286.47,479.46) --
	(286.54,480.25) --
	(286.62,480.25) --
	(286.70,480.25) --
	(286.77,478.68) --
	(286.85,476.32) --
	(286.92,477.11) --
	(287.00,478.68) --
	(287.08,477.11) --
	(287.15,477.89) --
	(287.23,477.89) --
	(287.31,477.11) --
	(287.38,478.68) --
	(287.46,479.46) --
	(287.53,480.25) --
	(287.61,478.68) --
	(287.69,479.46) --
	(287.76,480.25) --
	(287.84,480.25) --
	(287.92,479.46) --
	(287.99,479.46) --
	(288.07,480.25) --
	(288.14,481.82) --
	(288.22,479.46) --
	(288.30,479.46) --
	(288.37,480.25) --
	(288.45,481.03) --
	(288.52,481.03) --
	(288.60,480.25) --
	(288.68,480.25) --
	(288.75,481.03) --
	(288.83,481.03) --
	(288.91,479.46) --
	(288.98,481.82) --
	(289.06,481.03) --
	(289.13,480.25) --
	(289.21,478.68) --
	(289.29,477.89) --
	(289.36,478.68) --
	(289.44,481.03) --
	(289.52,481.82) --
	(289.59,479.46) --
	(289.67,478.68) --
	(289.74,481.03) --
	(289.82,481.03) --
	(289.90,481.03) --
	(289.97,481.03) --
	(290.05,480.25) --
	(290.12,478.68) --
	(290.20,480.25) --
	(290.28,479.46) --
	(290.35,481.82) --
	(290.43,480.25) --
	(290.51,481.82) --
	(290.58,481.82) --
	(290.66,482.61) --
	(290.73,481.82) --
	(290.81,481.82) --
	(290.89,481.03) --
	(290.96,481.03) --
	(291.04,480.25) --
	(291.12,480.25) --
	(291.19,481.03) --
	(291.27,479.46) --
	(291.34,479.46) --
	(291.42,480.25) --
	(291.50,481.03) --
	(291.57,480.25) --
	(291.65,480.25) --
	(291.72,479.46) --
	(291.80,480.25) --
	(291.88,479.46) --
	(291.95,479.46) --
	(292.03,478.68) --
	(292.11,480.25) --
	(292.18,478.68) --
	(292.26,479.46) --
	(292.33,481.03) --
	(292.41,481.03) --
	(292.49,481.03) --
	(292.56,481.03) --
	(292.64,481.82) --
	(292.71,479.46) --
	(292.79,480.25) --
	(292.87,480.25) --
	(292.94,479.46) --
	(293.02,479.46) --
	(293.10,478.68) --
	(293.17,477.11) --
	(293.25,477.89) --
	(293.32,478.68) --
	(293.40,479.46) --
	(293.48,478.68) --
	(293.55,479.46) --
	(293.63,478.68) --
	(293.71,478.68) --
	(293.78,479.46) --
	(293.86,479.46) --
	(293.93,478.68) --
	(294.01,478.68) --
	(294.09,477.89) --
	(294.16,479.46) --
	(294.24,480.25) --
	(294.31,480.25) --
	(294.39,480.25) --
	(294.47,478.68) --
	(294.54,479.46) --
	(294.62,479.46) --
	(294.70,479.46) --
	(294.77,478.68) --
	(294.85,478.68) --
	(294.92,480.25) --
	(295.00,479.46) --
	(295.08,480.25) --
	(295.15,479.46) --
	(295.23,480.25) --
	(295.31,480.25) --
	(295.38,480.25) --
	(295.46,481.82) --
	(295.53,480.25) --
	(295.61,481.03) --
	(295.69,481.03) --
	(295.76,477.89) --
	(295.84,480.25) --
	(295.91,479.46) --
	(295.99,479.46) --
	(296.07,478.68) --
	(296.14,477.89) --
	(296.22,477.11) --
	(296.30,477.11) --
	(296.37,478.68) --
	(296.45,477.11) --
	(296.52,475.54) --
	(296.60,479.46) --
	(296.68,477.11) --
	(296.75,477.11) --
	(296.83,477.89) --
	(296.91,473.97) --
	(296.98,477.11) --
	(297.06,474.75) --
	(297.13,476.32) --
	(297.21,477.11) --
	(297.29,475.54) --
	(297.36,475.54) --
	(297.44,477.11) --
	(297.51,477.89) --
	(297.59,477.11) --
	(297.67,477.89) --
	(297.74,477.89) --
	(297.82,477.11) --
	(297.90,477.11) --
	(297.97,478.68) --
	(298.05,476.32) --
	(298.12,475.54) --
	(298.20,477.11) --
	(298.28,476.32) --
	(298.35,475.54) --
	(298.43,474.75) --
	(298.50,476.32) --
	(298.58,477.11) --
	(298.66,477.11) --
	(298.73,477.89) --
	(298.81,477.11) --
	(298.89,477.89) --
	(298.96,478.68) --
	(299.04,478.68) --
	(299.11,479.46) --
	(299.19,478.68) --
	(299.27,477.11) --
	(299.34,480.25) --
	(299.42,480.25) --
	(299.50,480.25) --
	(299.57,480.25) --
	(299.65,481.03) --
	(299.72,481.03) --
	(299.80,479.46) --
	(299.88,479.46) --
	(299.95,478.68) --
	(300.03,477.11) --
	(300.10,477.89) --
	(300.18,480.25) --
	(300.26,480.25) --
	(300.33,480.25) --
	(300.41,481.03) --
	(300.49,480.25) --
	(300.56,477.89) --
	(300.64,479.46) --
	(300.71,478.68) --
	(300.79,478.68) --
	(300.87,479.46) --
	(300.94,479.46) --
	(301.02,479.46) --
	(301.10,478.68) --
	(301.17,480.25) --
	(301.25,479.46) --
	(301.32,479.46) --
	(301.40,480.25) --
	(301.48,479.46) --
	(301.55,478.68) --
	(301.63,480.25) --
	(301.70,481.03) --
	(301.78,479.46) --
	(301.86,481.03) --
	(301.93,479.46) --
	(302.01,479.46) --
	(302.09,478.68) --
	(302.16,480.25) --
	(302.24,480.25) --
	(302.31,480.25) --
	(302.39,480.25) --
	(302.47,480.25) --
	(302.54,479.46) --
	(302.62,479.46) --
	(302.70,478.68) --
	(302.77,478.68) --
	(302.85,478.68) --
	(302.92,479.46) --
	(303.00,480.25) --
	(303.08,478.68) --
	(303.15,479.46) --
	(303.23,480.25) --
	(303.30,480.25) --
	(303.38,480.25) --
	(303.46,479.46) --
	(303.53,478.68) --
	(303.61,477.89) --
	(303.69,477.11) --
	(303.76,478.68) --
	(303.84,477.11) --
	(303.91,477.89) --
	(303.99,477.89) --
	(304.07,479.46) --
	(304.14,479.46) --
	(304.22,477.89) --
	(304.29,477.89) --
	(304.37,479.46) --
	(304.45,479.46) --
	(304.52,479.46) --
	(304.60,479.46) --
	(304.68,481.03) --
	(304.75,480.25) --
	(304.83,480.25) --
	(304.90,481.03) --
	(304.98,481.03) --
	(305.06,478.68) --
	(305.13,479.46) --
	(305.21,478.68) --
	(305.29,478.68) --
	(305.36,480.25) --
	(305.44,480.25) --
	(305.51,480.25) --
	(305.59,481.03) --
	(305.67,480.25) --
	(305.74,481.03) --
	(305.82,480.25) --
	(305.89,479.46) --
	(305.97,479.46) --
	(306.05,478.68) --
	(306.12,478.68) --
	(306.20,480.25) --
	(306.28,479.46) --
	(306.35,479.46) --
	(306.43,480.25) --
	(306.50,477.11) --
	(306.58,478.68) --
	(306.66,479.46) --
	(306.73,480.25) --
	(306.81,480.25) --
	(306.89,478.68) --
	(306.96,480.25) --
	(307.04,480.25) --
	(307.11,480.25) --
	(307.19,480.25) --
	(307.27,481.82) --
	(307.34,481.82) --
	(307.42,481.82) --
	(307.49,481.03) --
	(307.57,481.03) --
	(307.65,481.03) --
	(307.72,479.46) --
	(307.80,481.03) --
	(307.88,480.25) --
	(307.95,479.46) --
	(308.03,480.25) --
	(308.10,480.25) --
	(308.18,479.46) --
	(308.26,478.68) --
	(308.33,478.68) --
	(308.41,480.25) --
	(308.49,479.46) --
	(308.56,478.68) --
	(308.64,479.46) --
	(308.71,478.68) --
	(308.79,480.25) --
	(308.87,480.25) --
	(308.94,479.46) --
	(309.02,478.68) --
	(309.09,477.89) --
	(309.17,478.68) --
	(309.25,477.89) --
	(309.32,477.89) --
	(309.40,478.68) --
	(309.48,478.68) --
	(309.55,477.11) --
	(309.63,475.54) --
	(309.70,476.32) --
	(309.78,477.11) --
	(309.86,478.68) --
	(309.93,478.68) --
	(310.01,479.46) --
	(310.09,478.68) --
	(310.16,478.68) --
	(310.24,477.89) --
	(310.31,478.68) --
	(310.39,478.68) --
	(310.47,477.89) --
	(310.54,477.11) --
	(310.62,479.46) --
	(310.69,479.46) --
	(310.77,477.89) --
	(310.85,478.68) --
	(310.92,477.11) --
	(311.00,477.89) --
	(311.08,477.89) --
	(311.15,477.89) --
	(311.23,477.89) --
	(311.30,478.68) --
	(311.38,478.68) --
	(311.46,478.68) --
	(311.53,479.46) --
	(311.61,478.68) --
	(311.68,479.46) --
	(311.76,478.68) --
	(311.84,479.46) --
	(311.91,479.46) --
	(311.99,478.68) --
	(312.07,478.68) --
	(312.14,478.68) --
	(312.22,479.46) --
	(312.29,479.46) --
	(312.37,479.46) --
	(312.45,479.46) --
	(312.52,479.46) --
	(312.60,481.03) --
	(312.68,479.46) --
	(312.75,480.25) --
	(312.83,480.25) --
	(312.90,478.68) --
	(312.98,480.25) --
	(313.06,480.25) --
	(313.13,480.25) --
	(313.21,480.25) --
	(313.28,481.03) --
	(313.36,478.68) --
	(313.44,478.68) --
	(313.51,477.89) --
	(313.59,476.32) --
	(313.67,477.89) --
	(313.74,477.89) --
	(313.82,478.68) --
	(313.89,479.46) --
	(313.97,478.68) --
	(314.05,478.68) --
	(314.12,478.68) --
	(314.20,479.46) --
	(314.28,480.25) --
	(314.35,479.46) --
	(314.43,480.25) --
	(314.50,480.25) --
	(314.58,478.68) --
	(314.66,480.25) --
	(314.73,480.25) --
	(314.81,480.25) --
	(314.88,479.46) --
	(314.96,479.46) --
	(315.04,479.46) --
	(315.11,479.46) --
	(315.19,480.25) --
	(315.27,479.46) --
	(315.34,478.68) --
	(315.42,480.25) --
	(315.49,481.82) --
	(315.57,480.25) --
	(315.65,480.25) --
	(315.72,481.03) --
	(315.80,480.25) --
	(315.88,478.68) --
	(315.95,479.46) --
	(316.03,479.46) --
	(316.10,479.46) --
	(316.18,477.89) --
	(316.26,478.68) --
	(316.33,481.03) --
	(316.41,481.03) --
	(316.48,481.82) --
	(316.56,481.03) --
	(316.64,481.03) --
	(316.71,481.03) --
	(316.79,480.25) --
	(316.87,481.03) --
	(316.94,479.46) --
	(317.02,481.03) --
	(317.09,478.68) --
	(317.17,478.68) --
	(317.25,478.68) --
	(317.32,479.46) --
	(317.40,478.68) --
	(317.47,481.03) --
	(317.55,481.82) --
	(317.63,481.03) --
	(317.70,480.25) --
	(317.78,480.25) --
	(317.86,481.03) --
	(317.93,480.25) --
	(318.01,480.25) --
	(318.08,478.68) --
	(318.16,480.25) --
	(318.24,480.25) --
	(318.31,479.46) --
	(318.39,479.46) --
	(318.47,479.46) --
	(318.54,479.46) --
	(318.62,480.25) --
	(318.69,480.25) --
	(318.77,477.89) --
	(318.85,476.32) --
	(318.92,477.89) --
	(319.00,477.11) --
	(319.07,478.68) --
	(319.15,477.89) --
	(319.23,476.32) --
	(319.30,477.89) --
	(319.38,478.68) --
	(319.46,478.68) --
	(319.53,478.68) --
	(319.61,478.68) --
	(319.68,477.89) --
	(319.76,478.68) --
	(319.84,477.89) --
	(319.91,478.68) --
	(319.99,479.46) --
	(320.07,477.89) --
	(320.14,478.68) --
	(320.22,479.46) --
	(320.29,480.25) --
	(320.37,477.89) --
	(320.45,479.46) --
	(320.52,479.46) --
	(320.60,479.46) --
	(320.67,479.46) --
	(320.75,477.89) --
	(320.83,477.89) --
	(320.90,477.89) --
	(320.98,477.89) --
	(321.06,479.46) --
	(321.13,477.89) --
	(321.21,477.89) --
	(321.28,477.89) --
	(321.36,477.89) --
	(321.44,477.89) --
	(321.51,480.25) --
	(321.59,481.03) --
	(321.67,480.25) --
	(321.74,480.25) --
	(321.82,481.03) --
	(321.89,480.25) --
	(321.97,479.46) --
	(322.05,480.25) --
	(322.12,481.03) --
	(322.20,481.03) --
	(322.27,480.25) --
	(322.35,480.25) --
	(322.43,482.61) --
	(322.50,482.61) --
	(322.58,481.82) --
	(322.66,482.61) --
	(322.73,482.61) --
	(322.81,481.03) --
	(322.88,481.82) --
	(322.96,481.82) --
	(323.04,480.25) --
	(323.11,481.03) --
	(323.19,481.03) --
	(323.26,481.03) --
	(323.34,479.46) --
	(323.42,480.25) --
	(323.49,481.82) --
	(323.57,482.61) --
	(323.65,481.82) --
	(323.72,481.82) --
	(323.80,481.03) --
	(323.87,481.03) --
	(323.95,479.46) --
	(324.03,479.46) --
	(324.10,481.03) --
	(324.18,481.82) --
	(324.26,481.82) --
	(324.33,481.82) --
	(324.41,479.46) --
	(324.48,481.03) --
	(324.56,481.82) --
	(324.64,480.25) --
	(324.71,481.82) --
	(324.79,481.82) --
	(324.86,481.03) --
	(324.94,481.82) --
	(325.02,480.25) --
	(325.09,481.03) --
	(325.17,481.82) --
	(325.25,480.25) --
	(325.32,481.82) --
	(325.40,481.82) --
	(325.47,481.82) --
	(325.55,481.82) --
	(325.63,480.25) --
	(325.70,481.82) --
	(325.78,481.03) --
	(325.86,481.03) --
	(325.93,482.61) --
	(326.01,482.61) --
	(326.08,482.61) --
	(326.16,481.82) --
	(326.24,482.61) --
	(326.31,481.03) --
	(326.39,482.61) --
	(326.46,483.39) --
	(326.54,482.61) --
	(326.62,482.61) --
	(326.69,482.61) --
	(326.77,481.82) --
	(326.85,481.82) --
	(326.92,482.61) --
	(327.00,481.82) --
	(327.07,481.03) --
	(327.15,480.25) --
	(327.23,481.82) --
	(327.30,481.03) --
	(327.38,479.46) --
	(327.46,481.03) --
	(327.53,481.03) --
	(327.61,481.03) --
	(327.68,481.82) --
	(327.76,481.82) --
	(327.84,480.25) --
	(327.91,481.82) --
	(327.99,480.25) --
	(328.06,480.25) --
	(328.14,481.03) --
	(328.22,481.03) --
	(328.29,481.82) --
	(328.37,481.03) --
	(328.45,481.82) --
	(328.52,481.82) --
	(328.60,481.82) --
	(328.67,481.03) --
	(328.75,481.03) --
	(328.83,481.03) --
	(328.90,481.82) --
	(328.98,481.82) --
	(329.05,481.82) --
	(329.13,481.03) --
	(329.21,481.82) --
	(329.28,479.46) --
	(329.36,481.82) --
	(329.44,481.82) --
	(329.51,480.25) --
	(329.59,481.03) --
	(329.66,481.82) --
	(329.74,481.03) --
	(329.82,481.03) --
	(329.89,481.82) --
	(329.97,481.03) --
	(330.05,483.39) --
	(330.12,483.39) --
	(330.20,482.61) --
	(330.27,482.61) --
	(330.35,483.39) --
	(330.43,482.61) --
	(330.50,481.03) --
	(330.58,481.82) --
	(330.65,483.39) --
	(330.73,483.39) --
	(330.81,482.61) --
	(330.88,483.39) --
	(330.96,482.61) --
	(331.04,482.61) --
	(331.11,481.82) --
	(331.19,482.61) --
	(331.26,483.39) --
	(331.34,482.61) --
	(331.42,482.61) --
	(331.49,482.61) --
	(331.57,483.39) --
	(331.65,482.61) --
	(331.72,483.39) --
	(331.80,482.61) --
	(331.87,482.61) --
	(331.95,482.61) --
	(332.03,483.39) --
	(332.10,483.39) --
	(332.18,482.61) --
	(332.25,482.61) --
	(332.33,482.61) --
	(332.41,481.82) --
	(332.48,481.82) --
	(332.56,482.61) --
	(332.64,482.61) --
	(332.71,481.82) --
	(332.79,481.82) --
	(332.86,481.82) --
	(332.94,483.39) --
	(333.02,482.61) --
	(333.09,483.39) --
	(333.17,482.61) --
	(333.25,481.82) --
	(333.32,481.03) --
	(333.40,483.39) --
	(333.47,482.61) --
	(333.55,482.61) --
	(333.63,481.82) --
	(333.70,481.03) --
	(333.78,481.82) --
	(333.85,481.03) --
	(333.93,479.46) --
	(334.01,479.46) --
	(334.08,479.46) --
	(334.16,479.46) --
	(334.24,479.46) --
	(334.31,479.46) --
	(334.39,481.03) --
	(334.46,481.03) --
	(334.54,480.25) --
	(334.62,481.82) --
	(334.69,483.39) --
	(334.77,482.61) --
	(334.84,481.82) --
	(334.92,480.25) --
	(335.00,480.25) --
	(335.07,479.46) --
	(335.15,481.82) --
	(335.23,481.03) --
	(335.30,481.82) --
	(335.38,483.39) --
	(335.45,482.61) --
	(335.53,482.61) --
	(335.61,483.39) --
	(335.68,483.39) --
	(335.76,482.61) --
	(335.84,481.03) --
	(335.91,482.61) --
	(335.99,482.61) --
	(336.06,481.82) --
	(336.14,481.82) --
	(336.22,483.39) --
	(336.29,483.39) --
	(336.37,482.61) --
	(336.44,481.03) --
	(336.52,482.61) --
	(336.60,482.61) --
	(336.67,481.82) --
	(336.75,482.61) --
	(336.83,481.82) --
	(336.90,482.61) --
	(336.98,482.61) --
	(337.05,482.61) --
	(337.13,482.61) --
	(337.21,482.61) --
	(337.28,481.03) --
	(337.36,482.61) --
	(337.44,482.61) --
	(337.51,482.61) --
	(337.59,481.03) --
	(337.66,482.61) --
	(337.74,483.39) --
	(337.82,483.39) --
	(337.89,482.61) --
	(337.97,483.39) --
	(338.04,483.39) --
	(338.12,481.82) --
	(338.20,482.61) --
	(338.27,482.61) --
	(338.35,482.61) --
	(338.43,481.82) --
	(338.50,481.03) --
	(338.58,481.03) --
	(338.65,481.82) --
	(338.73,482.61) --
	(338.81,482.61) --
	(338.88,481.82) --
	(338.96,482.61) --
	(339.04,482.61) --
	(339.11,481.82) --
	(339.19,482.61) --
	(339.26,481.82) --
	(339.34,481.03) --
	(339.42,482.61) --
	(339.49,481.82) --
	(339.57,481.82) --
	(339.64,482.61) --
	(339.72,482.61) --
	(339.80,483.39) --
	(339.87,483.39) --
	(339.95,482.61) --
	(340.03,482.61) --
	(340.10,482.61) --
	(340.18,481.82) --
	(340.25,481.82) --
	(340.33,482.61) --
	(340.41,482.61) --
	(340.48,483.39) --
	(340.56,483.39) --
	(340.63,481.82) --
	(340.71,481.03) --
	(340.79,481.82) --
	(340.86,481.03) --
	(340.94,483.39) --
	(341.02,482.61) --
	(341.09,481.03) --
	(341.17,482.61) --
	(341.24,483.39) --
	(341.32,482.61) --
	(341.40,482.61) --
	(341.47,482.61) --
	(341.55,482.61) --
	(341.63,483.39) --
	(341.70,482.61) --
	(341.78,481.82) --
	(341.85,482.61) --
	(341.93,482.61) --
	(342.01,482.61) --
	(342.08,483.39) --
	(342.16,483.39) --
	(342.23,481.82) --
	(342.31,483.39) --
	(342.39,483.39) --
	(342.46,482.61) --
	(342.54,483.39) --
	(342.62,482.61) --
	(342.69,482.61) --
	(342.77,483.39) --
	(342.84,482.61) --
	(342.92,482.61) --
	(343.00,481.82) --
	(343.07,482.61) --
	(343.15,483.39) --
	(343.23,483.39) --
	(343.30,481.82) --
	(343.38,481.82) --
	(343.45,482.61) --
	(343.53,481.82) --
	(343.61,483.39) --
	(343.68,481.82) --
	(343.76,481.03) --
	(343.83,481.82) --
	(343.91,482.61) --
	(343.99,483.39) --
	(344.06,483.39) --
	(344.14,482.61) --
	(344.22,482.61) --
	(344.29,481.82) --
	(344.37,481.82) --
	(344.44,482.61) --
	(344.52,483.39) --
	(344.60,483.39) --
	(344.67,482.61) --
	(344.75,482.61) --
	(344.83,481.82) --
	(344.90,481.82) --
	(344.98,481.03) --
	(345.05,481.03) --
	(345.13,481.03) --
	(345.21,481.03) --
	(345.28,481.82) --
	(345.36,481.82) --
	(345.43,480.25) --
	(345.51,482.61) --
	(345.59,482.61) --
	(345.66,482.61) --
	(345.74,482.61) --
	(345.82,481.82) --
	(345.89,480.25) --
	(345.97,480.25) --
	(346.04,481.03) --
	(346.12,479.46) --
	(346.20,479.46) --
	(346.27,479.46) --
	(346.35,481.03) --
	(346.42,481.03) --
	(346.50,481.03) --
	(346.58,480.25) --
	(346.65,480.25) --
	(346.73,479.46) --
	(346.81,481.03) --
	(346.88,481.03) --
	(346.96,481.82) --
	(347.03,481.03) --
	(347.11,480.25) --
	(347.19,481.82) --
	(347.26,482.61) --
	(347.34,482.61) --
	(347.42,482.61) --
	(347.49,482.61) --
	(347.57,481.82) --
	(347.64,481.03) --
	(347.72,478.68) --
	(347.80,479.46) --
	(347.87,479.46) --
	(347.95,480.25) --
	(348.02,479.46) --
	(348.10,480.25) --
	(348.18,479.46) --
	(348.25,477.89) --
	(348.33,479.46) --
	(348.41,478.68) --
	(348.48,478.68) --
	(348.56,478.68) --
	(348.63,478.68) --
	(348.71,480.25) --
	(348.79,478.68) --
	(348.86,480.25) --
	(348.94,479.46) --
	(349.02,480.25) --
	(349.09,479.46) --
	(349.17,481.03) --
	(349.24,481.03) --
	(349.32,481.03) --
	(349.40,480.25) --
	(349.47,481.03) --
	(349.55,481.03) --
	(349.62,480.25) --
	(349.70,477.89) --
	(349.78,479.46) --
	(349.85,481.03) --
	(349.93,481.03) --
	(350.01,481.03) --
	(350.08,481.03) --
	(350.16,481.82) --
	(350.23,481.82) --
	(350.31,481.82) --
	(350.39,482.61) --
	(350.46,481.82) --
	(350.54,481.82) --
	(350.62,482.61) --
	(350.69,482.61) --
	(350.77,482.61) --
	(350.84,482.61) --
	(350.92,481.82) --
	(351.00,481.03) --
	(351.07,481.82) --
	(351.15,481.82) --
	(351.22,481.82) --
	(351.30,480.25) --
	(351.38,480.25) --
	(351.45,481.82) --
	(351.53,481.03) --
	(351.61,481.03) --
	(351.68,481.03) --
	(351.76,481.82) --
	(351.83,482.61) --
	(351.91,481.03) --
	(351.99,481.82) --
	(352.06,481.82) --
	(352.14,481.03) --
	(352.22,480.25) --
	(352.29,481.03) --
	(352.37,479.46) --
	(352.44,480.25) --
	(352.52,481.03) --
	(352.60,481.03) --
	(352.67,481.82) --
	(352.75,481.03) --
	(352.82,481.03) --
	(352.90,480.25) --
	(352.98,481.03) --
	(353.05,481.82) --
	(353.13,481.03) --
	(353.21,481.03) --
	(353.28,479.46) --
	(353.36,481.03) --
	(353.43,480.25) --
	(353.51,479.46) --
	(353.59,479.46) --
	(353.66,481.82) --
	(353.74,482.61) --
	(353.81,481.03) --
	(353.89,481.03) --
	(353.97,481.82) --
	(354.04,481.82) --
	(354.12,483.39) --
	(354.20,483.39) --
	(354.27,483.39) --
	(354.35,481.82) --
	(354.42,481.82) --
	(354.50,482.61) --
	(354.58,483.39) --
	(354.65,483.39) --
	(354.73,481.82) --
	(354.81,482.61) --
	(354.88,481.82) --
	(354.96,482.61) --
	(355.03,482.61) --
	(355.11,483.39) --
	(355.19,481.03) --
	(355.26,481.82) --
	(355.34,483.39) --
	(355.41,482.61) --
	(355.49,482.61) --
	(355.57,482.61) --
	(355.64,483.39) --
	(355.72,481.82) --
	(355.80,481.82) --
	(355.87,481.82) --
	(355.95,482.61) --
	(356.02,482.61) --
	(356.10,482.61) --
	(356.18,481.82) --
	(356.25,481.82) --
	(356.33,481.03) --
	(356.41,481.82) --
	(356.48,481.82) --
	(356.56,481.82) --
	(356.63,481.82) --
	(356.71,481.03) --
	(356.79,481.82) --
	(356.86,482.61) --
	(356.94,481.03) --
	(357.01,482.61) --
	(357.09,481.82) --
	(357.17,482.61) --
	(357.24,482.61) --
	(357.32,481.82) --
	(357.40,481.03) --
	(357.47,481.82) --
	(357.55,481.03) --
	(357.62,480.25) --
	(357.70,481.82) --
	(357.78,480.25) --
	(357.85,480.25) --
	(357.93,481.82) --
	(358.01,482.61) --
	(358.08,481.03) --
	(358.16,482.61) --
	(358.23,481.82) --
	(358.31,479.46) --
	(358.39,481.82) --
	(358.46,482.61) --
	(358.54,481.82) --
	(358.61,481.82) --
	(358.69,481.82) --
	(358.77,481.82) --
	(358.84,481.03) --
	(358.92,481.82) --
	(359.00,481.03) --
	(359.07,482.61) --
	(359.15,481.03) --
	(359.22,480.25) --
	(359.30,482.61) --
	(359.38,482.61) --
	(359.45,482.61) --
	(359.53,481.82) --
	(359.60,482.61) --
	(359.68,482.61) --
	(359.76,481.82) --
	(359.83,481.82) --
	(359.91,481.82) --
	(359.99,481.82) --
	(360.06,481.82) --
	(360.14,482.61) --
	(360.21,482.61) --
	(360.29,481.82) --
	(360.37,481.03) --
	(360.44,482.61) --
	(360.52,481.82) --
	(360.60,481.82) --
	(360.67,481.03) --
	(360.75,482.61) --
	(360.82,481.82) --
	(360.90,481.82) --
	(360.98,481.82) --
	(361.05,481.82) --
	(361.13,481.03) --
	(361.20,481.03) --
	(361.28,478.68) --
	(361.36,479.46) --
	(361.43,481.03) --
	(361.51,479.46) --
	(361.59,480.25) --
	(361.66,479.46) --
	(361.74,481.03) --
	(361.81,480.25) --
	(361.89,480.25) --
	(361.97,480.25) --
	(362.04,481.82) --
	(362.12,481.03) --
	(362.20,483.39) --
	(362.27,483.39) --
	(362.35,483.39) --
	(362.42,482.61) --
	(362.50,482.61) --
	(362.58,480.25) --
	(362.65,480.25) --
	(362.73,481.03) --
	(362.80,482.61) --
	(362.88,481.82) --
	(362.96,481.82) --
	(363.03,481.82) --
	(363.11,479.46) --
	(363.19,480.25) --
	(363.26,481.82) --
	(363.34,482.61) --
	(363.41,482.61) --
	(363.49,481.82) --
	(363.57,481.82) --
	(363.64,481.03) --
	(363.72,481.82) --
	(363.80,479.46) --
	(363.87,481.03) --
	(363.95,481.03) --
	(364.02,481.82) --
	(364.10,481.03) --
	(364.18,481.03) --
	(364.25,482.61) --
	(364.33,482.61) --
	(364.40,481.03) --
	(364.48,481.82) --
	(364.56,481.82) --
	(364.63,481.03) --
	(364.71,481.82) --
	(364.79,481.82) --
	(364.86,481.82) --
	(364.94,481.82) --
	(365.01,481.03) --
	(365.09,481.82) --
	(365.17,482.61) --
	(365.24,483.39) --
	(365.32,481.03) --
	(365.39,483.39) --
	(365.47,483.39) --
	(365.55,483.39) --
	(365.62,483.39) --
	(365.70,482.61) --
	(365.78,481.82) --
	(365.85,481.03) --
	(365.93,481.03) --
	(366.00,482.61) --
	(366.08,482.61) --
	(366.16,481.82) --
	(366.23,481.03) --
	(366.31,482.61) --
	(366.39,481.82) --
	(366.46,481.82) --
	(366.54,481.82) --
	(366.61,481.82) --
	(366.69,481.82) --
	(366.77,482.61) --
	(366.84,481.03) --
	(366.92,482.61) --
	(366.99,481.82) --
	(367.07,481.03) --
	(367.15,481.82) --
	(367.22,480.25) --
	(367.30,481.03) --
	(367.38,481.03) --
	(367.45,480.25) --
	(367.53,481.82) --
	(367.60,481.82) --
	(367.68,482.61) --
	(367.76,482.61) --
	(367.83,481.03) --
	(367.91,482.61) --
	(367.99,481.03) --
	(368.06,481.03) --
	(368.14,482.61) --
	(368.21,481.82) --
	(368.29,481.82) --
	(368.37,483.39) --
	(368.44,483.39) --
	(368.52,481.82) --
	(368.59,481.82) --
	(368.67,482.61) --
	(368.75,481.82) --
	(368.82,482.61) --
	(368.90,482.61) --
	(368.98,482.61) --
	(369.05,481.82) --
	(369.13,481.82) --
	(369.20,481.82) --
	(369.28,481.03) --
	(369.36,483.39) --
	(369.43,483.39) --
	(369.51,483.39) --
	(369.59,483.39) --
	(369.66,483.39) --
	(369.74,483.39) --
	(369.81,482.61) --
	(369.89,482.61) --
	(369.97,480.25) --
	(370.04,480.25) --
	(370.12,481.03) --
	(370.19,480.25) --
	(370.27,479.46) --
	(370.35,480.25) --
	(370.42,481.03) --
	(370.50,481.03) --
	(370.58,480.25) --
	(370.65,481.03) --
	(370.73,481.03) --
	(370.80,481.82) --
	(370.88,481.82) --
	(370.96,481.82) --
	(371.03,479.46) --
	(371.11,480.25) --
	(371.18,479.46) --
	(371.26,481.03) --
	(371.34,482.61) --
	(371.41,482.61) --
	(371.49,482.61) --
	(371.57,481.82) --
	(371.64,483.39) --
	(371.72,481.82) --
	(371.79,482.61) --
	(371.87,482.61) --
	(371.95,483.39) --
	(372.02,483.39) --
	(372.10,482.61) --
	(372.18,482.61) --
	(372.25,481.82) --
	(372.33,481.82) --
	(372.40,481.82) --
	(372.48,481.82) --
	(372.56,482.61) --
	(372.63,481.03) --
	(372.71,481.82) --
	(372.78,481.03) --
	(372.86,481.03) --
	(372.94,481.82) --
	(373.01,481.82) --
	(373.09,481.82) --
	(373.17,481.03) --
	(373.24,482.61) --
	(373.32,481.03) --
	(373.39,482.61) --
	(373.47,482.61) --
	(373.55,482.61) --
	(373.62,482.61) --
	(373.70,482.61) --
	(373.78,482.61) --
	(373.85,481.82) --
	(373.93,481.82) --
	(374.00,481.03) --
	(374.08,481.82) --
	(374.16,481.03) --
	(374.23,481.82) --
	(374.31,481.03) --
	(374.38,481.82) --
	(374.46,481.03) --
	(374.54,480.25) --
	(374.61,481.82) --
	(374.69,481.03) --
	(374.77,481.82) --
	(374.84,481.82) --
	(374.92,481.82) --
	(374.99,481.82) --
	(375.07,480.25) --
	(375.15,481.82) --
	(375.22,481.82) --
	(375.30,479.46) --
	(375.38,480.25) --
	(375.45,481.03) --
	(375.53,480.25) --
	(375.60,481.03) --
	(375.68,480.25) --
	(375.76,479.46) --
	(375.83,478.68) --
	(375.91,479.46) --
	(375.98,480.25) --
	(376.06,479.46) --
	(376.14,480.25) --
	(376.21,480.25) --
	(376.29,480.25) --
	(376.37,481.82) --
	(376.44,481.82) --
	(376.52,479.46) --
	(376.59,481.03) --
	(376.67,481.82) --
	(376.75,481.03) --
	(376.82,481.82) --
	(376.90,481.03) --
	(376.97,481.82) --
	(377.05,481.82) --
	(377.13,481.03) --
	(377.20,481.03) --
	(377.28,481.03) --
	(377.36,480.25) --
	(377.43,479.46) --
	(377.51,478.68) --
	(377.58,480.25) --
	(377.66,481.03) --
	(377.74,481.03) --
	(377.81,481.82) --
	(377.89,481.82) --
	(377.97,481.82) --
	(378.04,481.82) --
	(378.12,481.82) --
	(378.19,481.82) --
	(378.27,481.82) --
	(378.35,481.82) --
	(378.42,481.82) --
	(378.50,481.82) --
	(378.57,481.82) --
	(378.65,477.89) --
	(378.73,480.25) --
	(378.80,481.03) --
	(378.88,480.25) --
	(378.96,481.03) --
	(379.03,480.25) --
	(379.11,481.03) --
	(379.18,481.82) --
	(379.26,481.82) --
	(379.34,481.82) --
	(379.41,480.25) --
	(379.49,480.25) --
	(379.57,481.03) --
	(379.64,478.68) --
	(379.72,479.46) --
	(379.79,479.46) --
	(379.87,479.46) --
	(379.95,479.46) --
	(380.02,479.46) --
	(380.10,479.46) --
	(380.17,481.03) --
	(380.25,480.25) --
	(380.33,481.03) --
	(380.40,480.25) --
	(380.48,480.25) --
	(380.56,481.03) --
	(380.63,481.03) --
	(380.71,481.03) --
	(380.78,480.25) --
	(380.86,481.03) --
	(380.94,481.82) --
	(381.01,479.46) --
	(381.09,481.82) --
	(381.17,482.61) --
	(381.24,481.03) --
	(381.32,481.03) --
	(381.39,480.25) --
	(381.47,480.25) --
	(381.55,479.46) --
	(381.62,479.46) --
	(381.70,478.68) --
	(381.77,477.89) --
	(381.85,477.89) --
	(381.93,477.89) --
	(382.00,477.89) --
	(382.08,477.11) --
	(382.16,477.11) --
	(382.23,479.46) --
	(382.31,478.68) --
	(382.38,479.46) --
	(382.46,480.25) --
	(382.54,480.25) --
	(382.61,480.25) --
	(382.69,481.82) --
	(382.76,481.82) --
	(382.84,481.03) --
	(382.92,481.03) --
	(382.99,481.03) --
	(383.07,481.82) --
	(383.15,481.03) --
	(383.22,481.82) --
	(383.30,481.82) --
	(383.37,481.03) --
	(383.45,480.25) --
	(383.53,481.03) --
	(383.60,481.03) --
	(383.68,481.82) --
	(383.76,481.82) --
	(383.83,482.61) --
	(383.91,481.82) --
	(383.98,481.03) --
	(384.06,480.25) --
	(384.14,479.46) --
	(384.21,479.46) --
	(384.29,480.25) --
	(384.36,480.25) --
	(384.44,479.46) --
	(384.52,479.46) --
	(384.59,479.46) --
	(384.67,479.46) --
	(384.75,479.46) --
	(384.82,478.68) --
	(384.90,478.68) --
	(384.97,479.46) --
	(385.05,479.46) --
	(385.13,478.68) --
	(385.20,479.46) --
	(385.28,479.46) --
	(385.36,479.46) --
	(385.43,479.46) --
	(385.51,477.89) --
	(385.58,478.68) --
	(385.66,477.89) --
	(385.74,479.46) --
	(385.81,480.25) --
	(385.89,481.03) --
	(385.96,481.03) --
	(386.04,481.03) --
	(386.12,481.03) --
	(386.19,481.03) --
	(386.27,481.82) --
	(386.35,481.82) --
	(386.42,481.03) --
	(386.50,480.25) --
	(386.57,479.46) --
	(386.65,478.68) --
	(386.73,477.89) --
	(386.80,477.89) --
	(386.88,477.89) --
	(386.96,477.11) --
	(387.03,477.89) --
	(387.11,478.68) --
	(387.18,478.68) --
	(387.26,478.68) --
	(387.34,480.25) --
	(387.41,480.25) --
	(387.49,481.03) --
	(387.56,479.46) --
	(387.64,480.25) --
	(387.72,481.03) --
	(387.79,480.25) --
	(387.87,481.03) --
	(387.95,481.03) --
	(388.02,480.25) --
	(388.10,480.25) --
	(388.17,480.25) --
	(388.25,480.25) --
	(388.33,480.25) --
	(388.40,477.89) --
	(388.48,480.25) --
	(388.56,481.03) --
	(388.63,481.03) --
	(388.71,481.03) --
	(388.78,481.03) --
	(388.86,481.03) --
	(388.94,481.03) --
	(389.01,481.82) --
	(389.09,481.82) --
	(389.16,481.82) --
	(389.24,481.82) --
	(389.32,481.03) --
	(389.39,481.03) --
	(389.47,481.82) --
	(389.55,481.03) --
	(389.62,481.03) --
	(389.70,479.46) --
	(389.77,481.03) --
	(389.85,481.03) --
	(389.93,480.25) --
	(390.00,479.46) --
	(390.08,480.25) --
	(390.15,480.25) --
	(390.23,481.03) --
	(390.31,481.03) --
	(390.38,480.25) --
	(390.46,481.82) --
	(390.54,481.82) --
	(390.61,481.03) --
	(390.69,481.82) --
	(390.76,481.82) --
	(390.84,482.61) --
	(390.92,482.61) --
	(390.99,482.61) --
	(391.07,482.61) --
	(391.15,481.82) --
	(391.22,481.82) --
	(391.30,481.03) --
	(391.37,481.03) --
	(391.45,480.25) --
	(391.53,481.03) --
	(391.60,481.03) --
	(391.68,479.46) --
	(391.75,480.25) --
	(391.83,480.25) --
	(391.91,481.03) --
	(391.98,481.03) --
	(392.06,481.03) --
	(392.14,481.03) --
	(392.21,480.25) --
	(392.29,480.25) --
	(392.36,480.25) --
	(392.44,478.68) --
	(392.52,479.46) --
	(392.59,478.68) --
	(392.67,479.46) --
	(392.75,480.25) --
	(392.82,480.25) --
	(392.90,479.46) --
	(392.97,480.25) --
	(393.05,480.25) --
	(393.13,480.25) --
	(393.20,480.25) --
	(393.28,479.46) --
	(393.35,481.03) --
	(393.43,481.03) --
	(393.51,481.82) --
	(393.58,481.82) --
	(393.66,481.82) --
	(393.74,481.82) --
	(393.81,481.82) --
	(393.89,481.82) --
	(393.96,481.03) --
	(394.04,481.82) --
	(394.12,480.25) --
	(394.19,480.25) --
	(394.27,481.82) --
	(394.35,481.82) --
	(394.42,481.82) --
	(394.50,481.82) --
	(394.57,481.82) --
	(394.65,481.82) --
	(394.73,481.82) --
	(394.80,482.61) --
	(394.88,481.03) --
	(394.95,481.82) --
	(395.03,481.82) --
	(395.11,482.61) --
	(395.18,482.61) --
	(395.26,481.82) --
	(395.34,482.61) --
	(395.41,481.82) --
	(395.49,482.61) --
	(395.56,481.82) --
	(395.64,481.82) --
	(395.72,481.03) --
	(395.79,481.82) --
	(395.87,481.82) --
	(395.94,481.82) --
	(396.02,481.82) --
	(396.10,481.82) --
	(396.17,482.61) --
	(396.25,481.03) --
	(396.33,482.61) --
	(396.40,481.82) --
	(396.48,481.03) --
	(396.55,480.25) --
	(396.63,480.25) --
	(396.71,481.82) --
	(396.78,481.03) --
	(396.86,482.61) --
	(396.94,482.61) --
	(397.01,482.61) --
	(397.09,482.61) --
	(397.16,482.61) --
	(397.24,482.61) --
	(397.32,482.61) --
	(397.39,482.61) --
	(397.47,481.82) --
	(397.54,482.61) --
	(397.62,482.61) --
	(397.70,481.82) --
	(397.77,482.61) --
	(397.85,483.39) --
	(397.93,483.39) --
	(398.00,483.39) --
	(398.08,483.39) --
	(398.15,483.39) --
	(398.23,481.82) --
	(398.31,483.39) --
	(398.38,482.61) --
	(398.46,483.39) --
	(398.54,483.39) --
	(398.61,483.39) --
	(398.69,483.39) --
	(398.76,482.61) --
	(398.84,482.61) --
	(398.92,482.61) --
	(398.99,482.61) --
	(399.07,481.82) --
	(399.14,481.03) --
	(399.22,481.03) --
	(399.30,482.61) --
	(399.37,483.39) --
	(399.45,481.82) --
	(399.53,481.82) --
	(399.60,481.82) --
	(399.68,481.03) --
	(399.75,481.82) --
	(399.83,482.61) --
	(399.91,482.61) --
	(399.98,482.61) --
	(400.06,481.03) --
	(400.14,480.25) --
	(400.21,481.03) --
	(400.29,481.03) --
	(400.36,483.39) --
	(400.44,481.03) --
	(400.52,483.39) --
	(400.59,481.03) --
	(400.67,483.39) --
	(400.74,483.39) --
	(400.82,483.39) --
	(400.90,480.25) --
	(400.97,481.03) --
	(401.05,481.03) --
	(401.13,483.39) --
	(401.20,482.61) --
	(401.28,483.39) --
	(401.35,481.82) --
	(401.43,481.03) --
	(401.51,481.82) --
	(401.58,481.03) --
	(401.66,482.61) --
	(401.73,481.82) --
	(401.81,481.82) --
	(401.89,481.82) --
	(401.96,482.61) --
	(402.04,482.61) --
	(402.12,482.61) --
	(402.19,482.61) --
	(402.27,482.61) --
	(402.34,483.39) --
	(402.42,482.61) --
	(402.50,481.03) --
	(402.57,481.03) --
	(402.65,481.03) --
	(402.73,481.82) --
	(402.80,482.61) --
	(402.88,481.82) --
	(402.95,481.82) --
	(403.03,481.82) --
	(403.11,480.25) --
	(403.18,481.03) --
	(403.26,480.25) --
	(403.33,480.25) --
	(403.41,479.46) --
	(403.49,479.46) --
	(403.56,480.25) --
	(403.64,480.25) --
	(403.72,480.25) --
	(403.79,481.03) --
	(403.87,481.03) --
	(403.94,480.25) --
	(404.02,481.82) --
	(404.10,482.61) --
	(404.17,483.39) --
	(404.25,482.61) --
	(404.33,481.82) --
	(404.40,481.82) --
	(404.48,482.61) --
	(404.55,482.61) --
	(404.63,482.61) --
	(404.71,481.82) --
	(404.78,482.61) --
	(404.86,482.61) --
	(404.93,482.61) --
	(405.01,481.82) --
	(405.09,482.61) --
	(405.16,481.03) --
	(405.24,481.82) --
	(405.32,481.82) --
	(405.39,481.03) --
	(405.47,480.25) --
	(405.54,481.82) --
	(405.62,482.61) --
	(405.70,482.61) --
	(405.77,481.82) --
	(405.85,481.03) --
	(405.93,481.82) --
	(406.00,481.03) --
	(406.08,481.82) --
	(406.15,482.61) --
	(406.23,482.61) --
	(406.31,482.61) --
	(406.38,483.39) --
	(406.46,481.03) --
	(406.53,481.82) --
	(406.61,481.03) --
	(406.69,481.03) --
	(406.76,481.03) --
	(406.84,481.03) --
	(406.92,481.03) --
	(406.99,478.68) --
	(407.07,479.46) --
	(407.14,480.25) --
	(407.22,481.03) --
	(407.30,481.03) --
	(407.37,480.25) --
	(407.45,480.25) --
	(407.52,480.25) --
	(407.60,479.46) --
	(407.68,481.82) --
	(407.75,481.82) --
	(407.83,479.46) --
	(407.91,483.39) --
	(407.98,482.61) --
	(408.06,483.39) --
	(408.13,483.39) --
	(408.21,483.39) --
	(408.29,483.39) --
	(408.36,483.39) --
	(408.44,483.39) --
	(408.52,482.61) --
	(408.59,483.39) --
	(408.67,483.39) --
	(408.74,483.39) --
	(408.82,483.39) --
	(408.90,483.39) --
	(408.97,482.61) --
	(409.05,483.39) --
	(409.12,483.39) --
	(409.20,482.61) --
	(409.28,483.39) --
	(409.35,483.39) --
	(409.43,482.61) --
	(409.51,482.61) --
	(409.58,482.61) --
	(409.66,483.39) --
	(409.73,483.39) --
	(409.81,483.39) --
	(409.89,482.61) --
	(409.96,482.61) --
	(410.04,481.82) --
	(410.12,481.03) --
	(410.19,481.03) --
	(410.27,481.03) --
	(410.34,481.82) --
	(410.42,481.82) --
	(410.50,481.82) --
	(410.57,481.82) --
	(410.65,481.82) --
	(410.72,480.25) --
	(410.80,481.82) --
	(410.88,480.25) --
	(410.95,481.03) --
	(411.03,481.82) --
	(411.11,480.25) --
	(411.18,481.82) --
	(411.26,481.82) --
	(411.33,481.03) --
	(411.41,481.03) --
	(411.49,481.03) --
	(411.56,481.82) --
	(411.64,481.82) --
	(411.72,480.25) --
	(411.79,481.82) --
	(411.87,481.03) --
	(411.94,481.03) --
	(412.02,481.03) --
	(412.10,481.03) --
	(412.17,481.82) --
	(412.25,481.82) --
	(412.32,481.82) --
	(412.40,481.03) --
	(412.48,481.82) --
	(412.55,481.03) --
	(412.63,482.61) --
	(412.71,481.03) --
	(412.78,482.61) --
	(412.86,482.61) --
	(412.93,482.61) --
	(413.01,481.82) --
	(413.09,481.82) --
	(413.16,481.03) --
	(413.24,481.03) --
	(413.31,480.25) --
	(413.39,481.03) --
	(413.47,481.03) --
	(413.54,480.25) --
	(413.62,479.46) --
	(413.70,481.03) --
	(413.77,481.03) --
	(413.85,481.03) --
	(413.92,481.03) --
	(414.00,481.03) --
	(414.08,481.03) --
	(414.15,481.03) --
	(414.23,481.03) --
	(414.31,481.03) --
	(414.38,480.25) --
	(414.46,480.25) --
	(414.53,481.03) --
	(414.61,479.46) --
	(414.69,481.03) --
	(414.76,481.82) --
	(414.84,481.03) --
	(414.91,481.82) --
	(414.99,481.82) --
	(415.07,481.82) --
	(415.14,481.82) --
	(415.22,481.82) --
	(415.30,481.82) --
	(415.37,479.46) --
	(415.45,480.25) --
	(415.52,481.03) --
	(415.60,481.82) --
	(415.68,480.25) --
	(415.75,481.82) --
	(415.83,481.03) --
	(415.91,481.82) --
	(415.98,481.82) --
	(416.06,481.82) --
	(416.13,481.82) --
	(416.21,481.03) --
	(416.29,481.03) --
	(416.36,481.03) --
	(416.44,481.03) --
	(416.51,481.03) --
	(416.59,481.03) --
	(416.67,481.03) --
	(416.74,481.03) --
	(416.82,481.03) --
	(416.90,481.82) --
	(416.97,481.82) --
	(417.05,481.82) --
	(417.12,481.03) --
	(417.20,481.82) --
	(417.28,481.82) --
	(417.35,481.82) --
	(417.43,481.82) --
	(417.51,481.82) --
	(417.58,482.61) --
	(417.66,482.61) --
	(417.73,482.61) --
	(417.81,481.82) --
	(417.89,481.82) --
	(417.96,481.82) --
	(418.04,481.82) --
	(418.11,481.82) --
	(418.19,482.61) --
	(418.27,482.61) --
	(418.34,481.82) --
	(418.42,482.61) --
	(418.50,481.03) --
	(418.57,480.25) --
	(418.65,481.82) --
	(418.72,481.82) --
	(418.80,482.61) --
	(418.88,483.39) --
	(418.95,482.61) --
	(419.03,483.39) --
	(419.10,482.61) --
	(419.18,483.39) --
	(419.26,482.61) --
	(419.33,482.61) --
	(419.41,482.61) --
	(419.49,482.61) --
	(419.56,483.39) --
	(419.64,483.39) --
	(419.71,483.39) --
	(419.79,483.39) --
	(419.87,483.39) --
	(419.94,483.39) --
	(420.02,483.39) --
	(420.10,483.39) --
	(420.17,483.39) --
	(420.25,483.39) --
	(420.32,482.61) --
	(420.40,483.39) --
	(420.48,481.82) --
	(420.55,483.39) --
	(420.63,482.61) --
	(420.70,482.61) --
	(420.78,481.03) --
	(420.86,482.61) --
	(420.93,482.61) --
	(421.01,482.61) --
	(421.09,482.61) --
	(421.16,481.82) --
	(421.24,482.61) --
	(421.31,481.82) --
	(421.39,481.82) --
	(421.47,482.61) --
	(421.54,482.61) --
	(421.62,481.82) --
	(421.70,482.61) --
	(421.77,483.39) --
	(421.85,481.82) --
	(421.92,483.39) --
	(422.00,483.39) --
	(422.08,483.39) --
	(422.15,482.61) --
	(422.23,482.61) --
	(422.30,483.39) --
	(422.38,482.61) --
	(422.46,482.61) --
	(422.53,482.61) --
	(422.61,482.61) --
	(422.69,483.39) --
	(422.76,483.39) --
	(422.84,483.39) --
	(422.91,483.39) --
	(422.99,483.39) --
	(423.07,483.39) --
	(423.14,482.61) --
	(423.22,483.39) --
	(423.30,483.39) --
	(423.37,483.39) --
	(423.45,482.61) --
	(423.52,483.39) --
	(423.60,482.61) --
	(423.68,483.39) --
	(423.75,481.82) --
	(423.83,483.39) --
	(423.90,483.39) --
	(423.98,482.61) --
	(424.06,482.61) --
	(424.13,482.61) --
	(424.21,483.39) --
	(424.29,482.61) --
	(424.36,483.39) --
	(424.44,483.39) --
	(424.51,482.61) --
	(424.59,482.61) --
	(424.67,481.82) --
	(424.74,481.03) --
	(424.82,480.25) --
	(424.90,483.39) --
	(424.97,483.39) --
	(425.05,481.03) --
	(425.12,481.03) --
	(425.20,481.82) --
	(425.28,481.82) --
	(425.35,481.82) --
	(425.43,482.61) --
	(425.50,481.82) --
	(425.58,481.82) --
	(425.66,482.61) --
	(425.73,481.82) --
	(425.81,481.82) --
	(425.89,481.82) --
	(425.96,482.61) --
	(426.04,482.61) --
	(426.11,481.82) --
	(426.19,482.61) --
	(426.27,481.82) --
	(426.34,481.82) --
	(426.42,482.61) --
	(426.49,482.61) --
	(426.57,483.39) --
	(426.65,482.61) --
	(426.72,482.61) --
	(426.80,483.39) --
	(426.88,481.03) --
	(426.95,483.39) --
	(427.03,483.39) --
	(427.10,483.39) --
	(427.18,483.39) --
	(427.26,483.39) --
	(427.33,483.39) --
	(427.41,482.61) --
	(427.49,483.39) --
	(427.56,481.82) --
	(427.64,481.82) --
	(427.71,480.25) --
	(427.79,481.03) --
	(427.87,481.82) --
	(427.94,483.39) --
	(428.02,482.61) --
	(428.09,482.61) --
	(428.17,481.03) --
	(428.25,483.39) --
	(428.32,482.61) --
	(428.40,481.82) --
	(428.48,481.03) --
	(428.55,482.61) --
	(428.63,482.61) --
	(428.70,481.03) --
	(428.78,481.03) --
	(428.86,482.61) --
	(428.93,481.03) --
	(429.01,480.25) --
	(429.09,481.03) --
	(429.16,481.03) --
	(429.24,481.82) --
	(429.31,482.61) --
	(429.39,481.82) --
	(429.47,482.61) --
	(429.54,482.61) --
	(429.62,480.25) --
	(429.69,481.03) --
	(429.77,481.82) --
	(429.85,481.82) --
	(429.92,481.03) --
	(430.00,481.82) --
	(430.08,482.61) --
	(430.15,482.61) --
	(430.23,482.61) --
	(430.30,482.61) --
	(430.38,482.61) --
	(430.46,481.82) --
	(430.53,480.25) --
	(430.61,482.61) --
	(430.69,481.82) --
	(430.76,480.25) --
	(430.84,481.03) --
	(430.91,481.03) --
	(430.99,481.82) --
	(431.07,481.82) --
	(431.14,481.82) --
	(431.22,481.82) --
	(431.29,482.61) --
	(431.37,482.61) --
	(431.45,482.61) --
	(431.52,482.61) --
	(431.60,482.61) --
	(431.68,482.61) --
	(431.75,481.03) --
	(431.83,481.82) --
	(431.90,481.82) --
	(431.98,481.82) --
	(432.06,482.61) --
	(432.13,483.39) --
	(432.21,482.61) --
	(432.28,482.61) --
	(432.36,482.61) --
	(432.44,482.61) --
	(432.51,483.39) --
	(432.59,483.39) --
	(432.67,482.61) --
	(432.74,482.61) --
	(432.82,481.82) --
	(432.89,483.39) --
	(432.97,482.61) --
	(433.05,481.03) --
	(433.12,483.39) --
	(433.20,483.39) --
	(433.28,481.82) --
	(433.35,481.03) --
	(433.43,482.61) --
	(433.50,483.39) --
	(433.58,482.61) --
	(433.66,482.61) --
	(433.73,482.61) --
	(433.81,482.61) --
	(433.88,482.61) --
	(433.96,480.25) --
	(434.04,481.03) --
	(434.11,481.03) --
	(434.19,479.46) --
	(434.27,478.68) --
	(434.34,478.68) --
	(434.42,479.46) --
	(434.49,480.25) --
	(434.57,479.46) --
	(434.65,481.03) --
	(434.72,481.03) --
	(434.80,481.82) --
	(434.88,481.82) --
	(434.95,481.82) --
	(435.03,480.25) --
	(435.10,481.03) --
	(435.18,479.46) --
	(435.26,480.25) --
	(435.33,481.82) --
	(435.41,480.25) --
	(435.48,481.82) --
	(435.56,480.25) --
	(435.64,480.25) --
	(435.71,481.03) --
	(435.79,480.25) --
	(435.87,480.25) --
	(435.94,481.82) --
	(436.02,481.03) --
	(436.09,481.03) --
	(436.17,481.82) --
	(436.25,481.82) --
	(436.32,481.82) --
	(436.40,481.03) --
	(436.48,481.03) --
	(436.55,481.03) --
	(436.63,481.03) --
	(436.70,480.25) --
	(436.78,478.68) --
	(436.86,481.03) --
	(436.93,481.03) --
	(437.01,481.03) --
	(437.08,480.25) --
	(437.16,481.03) --
	(437.24,481.03) --
	(437.31,481.03) --
	(437.39,480.25) --
	(437.47,480.25) --
	(437.54,481.03) --
	(437.62,480.25) --
	(437.69,479.46) --
	(437.77,480.25) --
	(437.85,480.25) --
	(437.92,479.46) --
	(438.00,481.03) --
	(438.07,478.68) --
	(438.15,480.25) --
	(438.23,480.25) --
	(438.30,480.25) --
	(438.38,481.03) --
	(438.46,481.82) --
	(438.53,481.03) --
	(438.61,481.03) --
	(438.68,480.25) --
	(438.76,481.03) --
	(438.84,478.68) --
	(438.91,479.46) --
	(438.99,479.46) --
	(439.07,477.11) --
	(439.14,478.68) --
	(439.22,480.25) --
	(439.29,479.46) --
	(439.37,480.25) --
	(439.45,480.25) --
	(439.52,481.03) --
	(439.60,481.03) --
	(439.67,481.82) --
	(439.75,481.82) --
	(439.83,481.82) --
	(439.90,481.03) --
	(439.98,481.82) --
	(440.06,481.82) --
	(440.13,481.82) --
	(440.21,481.82) --
	(440.28,481.03) --
	(440.36,482.61) --
	(440.44,482.61) --
	(440.51,482.61) --
	(440.59,481.03) --
	(440.67,481.82) --
	(440.74,481.82) --
	(440.82,481.82) --
	(440.89,481.82) --
	(440.97,481.82) --
	(441.05,482.61) --
	(441.12,482.61) --
	(441.20,481.82) --
	(441.27,481.82) --
	(441.35,482.61) --
	(441.43,481.82) --
	(441.50,481.82) --
	(441.58,481.82) --
	(441.66,482.61) --
	(441.73,481.03) --
	(441.81,481.82) --
	(441.88,482.61) --
	(441.96,482.61) --
	(442.04,481.82) --
	(442.11,482.61) --
	(442.19,481.03) --
	(442.27,481.82) --
	(442.34,481.03) --
	(442.42,481.82) --
	(442.49,481.82) --
	(442.57,481.82) --
	(442.65,481.82) --
	(442.72,481.82) --
	(442.80,481.03) --
	(442.87,481.82) --
	(442.95,481.82) --
	(443.03,481.82) --
	(443.10,481.82) --
	(443.18,481.82) --
	(443.26,481.03) --
	(443.33,481.03) --
	(443.41,481.03) --
	(443.48,481.82) --
	(443.56,481.82) --
	(443.64,481.82) --
	(443.71,481.82) --
	(443.79,481.82) --
	(443.86,481.82) --
	(443.94,481.82) --
	(444.02,481.82) --
	(444.09,482.61) --
	(444.17,482.61) --
	(444.25,482.61) --
	(444.32,482.61) --
	(444.40,482.61) --
	(444.47,482.61) --
	(444.55,482.61) --
	(444.63,480.25) --
	(444.70,481.82) --
	(444.78,481.82) --
	(444.86,481.82) --
	(444.93,481.82) --
	(445.01,482.61) --
	(445.08,482.61) --
	(445.16,482.61) --
	(445.24,482.61) --
	(445.31,482.61) --
	(445.39,482.61) --
	(445.46,482.61) --
	(445.54,482.61) --
	(445.62,482.61) --
	(445.69,481.82) --
	(445.77,482.61) --
	(445.85,482.61) --
	(445.92,482.61) --
	(446.00,482.61) --
	(446.07,481.03) --
	(446.15,482.61) --
	(446.23,481.82) --
	(446.30,482.61) --
	(446.38,482.61) --
	(446.46,482.61) --
	(446.53,482.61) --
	(446.61,481.82) --
	(446.68,481.82) --
	(446.76,482.61) --
	(446.84,483.39) --
	(446.91,483.39) --
	(446.99,483.39) --
	(447.06,482.61) --
	(447.14,481.82) --
	(447.22,481.82) --
	(447.29,482.61) --
	(447.37,483.39) --
	(447.45,482.61) --
	(447.52,481.03) --
	(447.60,481.82) --
	(447.67,482.61) --
	(447.75,482.61) --
	(447.83,481.82) --
	(447.90,481.82) --
	(447.98,482.61) --
	(448.06,481.82) --
	(448.13,482.61) --
	(448.21,482.61) --
	(448.28,482.61) --
	(448.36,483.39) --
	(448.44,483.39) --
	(448.51,482.61) --
	(448.59,483.39) --
	(448.66,483.39) --
	(448.74,483.39) --
	(448.82,483.39) --
	(448.89,483.39) --
	(448.97,483.39) --
	(449.05,483.39) --
	(449.12,482.61) --
	(449.20,482.61) --
	(449.27,483.39) --
	(449.35,483.39) --
	(449.43,483.39) --
	(449.50,483.39) --
	(449.58,483.39) --
	(449.65,483.39) --
	(449.73,483.39) --
	(449.81,483.39) --
	(449.88,483.39) --
	(449.96,483.39) --
	(450.04,482.61) --
	(450.11,483.39) --
	(450.19,482.61) --
	(450.26,483.39) --
	(450.34,483.39) --
	(450.42,483.39) --
	(450.49,483.39) --
	(450.57,483.39) --
	(450.65,482.61) --
	(450.72,481.82) --
	(450.80,482.61) --
	(450.87,481.82) --
	(450.95,481.82) --
	(451.03,482.61) --
	(451.10,482.61) --
	(451.18,482.61) --
	(451.25,481.82) --
	(451.33,482.61) --
	(451.41,482.61) --
	(451.48,482.61) --
	(451.56,482.61) --
	(451.64,482.61) --
	(451.71,482.61) --
	(451.79,482.61) --
	(451.86,482.61) --
	(451.94,481.03) --
	(452.02,481.82) --
	(452.09,482.61) --
	(452.17,482.61) --
	(452.25,481.82) --
	(452.32,482.61) --
	(452.40,481.82) --
	(452.47,481.82) --
	(452.55,482.61) --
	(452.63,482.61) --
	(452.70,481.82) --
	(452.78,482.61) --
	(452.85,482.61) --
	(452.93,482.61) --
	(453.01,482.61) --
	(453.08,483.39) --
	(453.16,483.39) --
	(453.24,483.39) --
	(453.31,481.82) --
	(453.39,482.61) --
	(453.46,481.03) --
	(453.54,480.25) --
	(453.62,481.82) --
	(453.69,481.82) --
	(453.77,481.03) --
	(453.85,481.03) --
	(453.92,482.61) --
	(454.00,482.61) --
	(454.07,482.61) --
	(454.15,483.39) --
	(454.23,483.39) --
	(454.30,482.61) --
	(454.38,482.61) --
	(454.45,481.03) --
	(454.53,481.03) --
	(454.61,482.61) --
	(454.68,481.82) --
	(454.76,482.61) --
	(454.84,481.82) --
	(454.91,481.03) --
	(454.99,481.82) --
	(455.06,481.82) --
	(455.14,482.61) --
	(455.22,482.61) --
	(455.29,482.61) --
	(455.37,482.61) --
	(455.44,482.61) --
	(455.52,481.82) --
	(455.60,481.03) --
	(455.67,481.03) --
	(455.75,481.03) --
	(455.83,482.61) --
	(455.90,481.82) --
	(455.98,480.25) --
	(456.05,481.03) --
	(456.13,480.25) --
	(456.21,479.46) --
	(456.28,481.03) --
	(456.36,480.25) --
	(456.44,480.25) --
	(456.51,481.03) --
	(456.59,481.03) --
	(456.66,481.03) --
	(456.74,481.82) --
	(456.82,481.82) --
	(456.89,481.82) --
	(456.97,481.82) --
	(457.04,481.82) --
	(457.12,481.82) --
	(457.20,481.03) --
	(457.27,481.03) --
	(457.35,481.03) --
	(457.43,481.03) --
	(457.50,481.03) --
	(457.58,481.03) --
	(457.65,481.03) --
	(457.73,480.25) --
	(457.81,481.03) --
	(457.88,481.03) --
	(457.96,481.03) --
	(458.04,481.82) --
	(458.11,481.03) --
	(458.19,481.03) --
	(458.26,481.82) --
	(458.34,481.82) --
	(458.42,481.82) --
	(458.49,481.82) --
	(458.57,481.82) --
	(458.64,482.61) --
	(458.72,482.61) --
	(458.80,482.61) --
	(458.87,481.82) --
	(458.95,481.82) --
	(459.03,482.61) --
	(459.10,482.61) --
	(459.18,481.82) --
	(459.25,482.61) --
	(459.33,482.61) --
	(459.41,482.61) --
	(459.48,482.61) --
	(459.56,482.61) --
	(459.64,481.82) --
	(459.71,482.61) --
	(459.79,481.82) --
	(459.86,481.03) --
	(459.94,481.03) --
	(460.02,481.03) --
	(460.09,481.03) --
	(460.17,481.03) --
	(460.24,481.82) --
	(460.32,481.82) --
	(460.40,481.03) --
	(460.47,481.82) --
	(460.55,482.61) --
	(460.63,482.61) --
	(460.70,482.61) --
	(460.78,482.61) --
	(460.85,482.61) --
	(460.93,482.61) --
	(461.01,482.61) --
	(461.08,481.03) --
	(461.16,481.03) --
	(461.23,481.82) --
	(461.31,482.61) --
	(461.39,482.61) --
	(461.46,482.61) --
	(461.54,481.82) --
	(461.62,480.25) --
	(461.69,481.82) --
	(461.77,481.03) --
	(461.84,481.82) --
	(461.92,481.82) --
	(462.00,482.61) --
	(462.07,481.82) --
	(462.15,481.82) --
	(462.23,481.82) --
	(462.30,481.82) --
	(462.38,481.03) --
	(462.45,480.25) --
	(462.53,479.46) --
	(462.61,478.68) --
	(462.68,481.03) --
	(462.76,481.03) --
	(462.83,479.46) --
	(462.91,480.25) --
	(462.99,479.46) --
	(463.06,481.03) --
	(463.14,480.25) --
	(463.22,481.03) --
	(463.29,481.03) --
	(463.37,481.03) --
	(463.44,481.03) --
	(463.52,480.25) --
	(463.60,480.25) --
	(463.67,480.25) --
	(463.75,481.03) --
	(463.83,480.25) --
	(463.90,480.25) --
	(463.98,480.25) --
	(464.05,481.03) --
	(464.13,481.03) --
	(464.21,481.82) --
	(464.28,481.82) --
	(464.36,481.82) --
	(464.43,481.03) --
	(464.51,481.82) --
	(464.59,481.03) --
	(464.66,481.82) --
	(464.74,482.61) --
	(464.82,482.61) --
	(464.89,482.61) --
	(464.97,482.61) --
	(465.04,482.61) --
	(465.12,482.61) --
	(465.20,482.61) --
	(465.27,481.03) --
	(465.35,481.03) --
	(465.43,482.61) --
	(465.50,482.61) --
	(465.58,482.61) --
	(465.65,482.61) --
	(465.73,482.61) --
	(465.81,482.61) --
	(465.88,482.61) --
	(465.96,482.61) --
	(466.03,482.61) --
	(466.11,481.82) --
	(466.19,481.82) --
	(466.26,481.82) --
	(466.34,481.82) --
	(466.42,481.82) --
	(466.49,481.82) --
	(466.57,481.82) --
	(466.64,481.82) --
	(466.72,481.82) --
	(466.80,482.61) --
	(466.87,482.61) --
	(466.95,482.61) --
	(467.03,482.61) --
	(467.10,482.61) --
	(467.18,482.61) --
	(467.25,482.61) --
	(467.33,482.61) --
	(467.41,482.61) --
	(467.48,481.82) --
	(467.56,481.03) --
	(467.63,481.03) --
	(467.71,481.03) --
	(467.79,479.46) --
	(467.86,478.68) --
	(467.94,479.46) --
	(468.02,480.25) --
	(468.09,480.25) --
	(468.17,481.03) --
	(468.24,483.39) --
	(468.32,483.39) --
	(468.40,483.39) --
	(468.47,481.82) --
	(468.55,481.82) --
	(468.62,483.39) --
	(468.70,483.39) --
	(468.78,483.39) --
	(468.85,483.39) --
	(468.93,482.61) --
	(469.01,483.39) --
	(469.08,483.39) --
	(469.16,483.39) --
	(469.23,483.39) --
	(469.31,483.39) --
	(469.39,481.82) --
	(469.46,482.61) --
	(469.54,483.39) --
	(469.62,482.61) --
	(469.69,483.39) --
	(469.77,483.39) --
	(469.84,483.39) --
	(469.92,482.61) --
	(470.00,483.39) --
	(470.07,482.61) --
	(470.15,483.39) --
	(470.22,483.39) --
	(470.30,483.39) --
	(470.38,483.39) --
	(470.45,483.39) --
	(470.53,483.39) --
	(470.61,483.39) --
	(470.68,482.61) --
	(470.76,483.39) --
	(470.83,483.39) --
	(470.91,482.61) --
	(470.99,482.61) --
	(471.06,481.82) --
	(471.14,482.61) --
	(471.22,482.61) --
	(471.29,482.61) --
	(471.37,483.39) --
	(471.44,483.39) --
	(471.52,482.61) --
	(471.60,482.61) --
	(471.67,483.39) --
	(471.75,483.39) --
	(471.82,483.39) --
	(471.90,483.39) --
	(471.98,483.39) --
	(472.05,483.39) --
	(472.13,482.61) --
	(472.21,482.61) --
	(472.28,482.61) --
	(472.36,483.39) --
	(472.43,483.39) --
	(472.51,483.39) --
	(472.59,483.39) --
	(472.66,483.39) --
	(472.74,482.61) --
	(472.82,483.39) --
	(472.89,482.61) --
	(472.97,483.39) --
	(473.04,482.61) --
	(473.12,483.39) --
	(473.20,483.39) --
	(473.27,483.39) --
	(473.35,483.39) --
	(473.42,482.61) --
	(473.50,482.61) --
	(473.58,483.39) --
	(473.65,483.39) --
	(473.73,483.39) --
	(473.81,483.39) --
	(473.88,481.82) --
	(473.96,482.61) --
	(474.03,482.61) --
	(474.11,483.39) --
	(474.19,483.39) --
	(474.26,483.39) --
	(474.34,483.39) --
	(474.41,481.82) --
	(474.49,482.61) --
	(474.57,482.61) --
	(474.64,483.39) --
	(474.72,483.39) --
	(474.80,482.61) --
	(474.87,481.82) --
	(474.95,482.61) --
	(475.02,483.39) --
	(475.10,483.39) --
	(475.18,483.39) --
	(475.25,483.39) --
	(475.33,482.61) --
	(475.41,482.61) --
	(475.48,481.82) --
	(475.56,483.39) --
	(475.63,482.61) --
	(475.71,483.39) --
	(475.79,483.39) --
	(475.86,481.03) --
	(475.94,482.61) --
	(476.01,483.39) --
	(476.09,483.39) --
	(476.17,483.39) --
	(476.24,483.39) --
	(476.32,482.61) --
	(476.40,483.39) --
	(476.47,483.39) --
	(476.55,483.39) --
	(476.62,483.39) --
	(476.70,483.39) --
	(476.78,483.39) --
	(476.85,483.39) --
	(476.93,482.61) --
	(477.01,483.39) --
	(477.08,483.39) --
	(477.16,481.82) --
	(477.23,482.61) --
	(477.31,483.39) --
	(477.39,483.39) --
	(477.46,483.39) --
	(477.54,483.39) --
	(477.61,483.39) --
	(477.69,483.39) --
	(477.77,483.39) --
	(477.84,483.39) --
	(477.92,482.61) --
	(478.00,482.61) --
	(478.07,483.39) --
	(478.15,482.61) --
	(478.22,482.61) --
	(478.30,482.61) --
	(478.38,483.39) --
	(478.45,483.39) --
	(478.53,481.82) --
	(478.61,482.61) --
	(478.68,481.03) --
	(478.76,482.61) --
	(478.83,482.61) --
	(478.91,483.39) --
	(478.99,483.39) --
	(479.06,482.61) --
	(479.14,482.61) --
	(479.21,483.39) --
	(479.29,483.39) --
	(479.37,482.61) --
	(479.44,483.39) --
	(479.52,483.39) --
	(479.60,483.39) --
	(479.67,483.39) --
	(479.75,483.39) --
	(479.82,483.39) --
	(479.90,483.39) --
	(479.98,483.39) --
	(480.05,482.61) --
	(480.13,482.61) --
	(480.20,482.61) --
	(480.28,482.61) --
	(480.36,482.61) --
	(480.43,482.61) --
	(480.51,481.82) --
	(480.59,482.61) --
	(480.66,481.82) --
	(480.74,483.39) --
	(480.81,483.39) --
	(480.89,483.39) --
	(480.97,483.39) --
	(481.04,483.39) --
	(481.12,483.39) --
	(481.20,483.39) --
	(481.27,483.39) --
	(481.35,482.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 81.46,483.39) -- (500.39,483.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.46,126.40) rectangle (500.39,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 73.71,182.05) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 73.71,280.20) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 73.71,378.35) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 73.71,476.50) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.43,123.65) --
	(100.43,126.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.61,123.65) --
	(176.61,126.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.79,123.65) --
	(252.79,126.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.98,123.65) --
	(328.98,126.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.16,123.65) --
	(405.16,126.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.35,123.65) --
	(481.35,126.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (100.43, 99.87) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (176.61, 99.87) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (252.79, 99.87) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (328.98, 99.87) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (405.16, 99.87) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (481.35, 99.87) {5000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (290.92, 72.21) {round $(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 19.27,313.39) {$\mathbb{P}[A_t = a^\star]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (169.74,  5.50) rectangle (412.11, 57.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (180.74, 34.16) rectangle (195.19, 51.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{241,187,123}

\path[draw=drawColor,line width= 5.7pt,line join=round] (182.18, 42.99) -- (193.74, 42.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (301.05, 34.16) rectangle (315.51, 51.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{91,26,24}

\path[draw=drawColor,line width= 5.7pt,line join=round] (302.50, 42.99) -- (314.06, 42.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (180.74, 11.00) rectangle (195.19, 28.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{214,114,54}

\path[draw=drawColor,line width= 5.7pt,line join=round] (182.18, 19.83) -- (193.74, 19.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (200.69, 36.11) {$\pi=\pi^{\mathsf{UCB}}\:\:\:$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (321.01, 36.11) {$\pi=\pi^{\mathsf{DR}}\:\:\:$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (200.69, 12.94) {$\pi=\pi_{\star}^{\mathsf{DR}}\:\:\:$};
\end{scope}
\end{tikzpicture}


==> figures/probBestAction_indepCen.tex <==
% Created by tikzDevice version 0.12.6 on 2025-07-18 18:18:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 81.46,103.24) rectangle (500.39,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.46,103.24) rectangle (500.39,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.46,111.54) --
	(500.39,111.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.46,217.48) --
	(500.39,217.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.46,323.43) --
	(500.39,323.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.46,429.37) --
	(500.39,429.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.52,103.24) --
	(138.52,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.70,103.24) --
	(214.70,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.89,103.24) --
	(290.89,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.07,103.24) --
	(367.07,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.26,103.24) --
	(443.26,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46,164.51) --
	(500.39,164.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46,270.45) --
	(500.39,270.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46,376.40) --
	(500.39,376.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46,482.34) --
	(500.39,482.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.43,103.24) --
	(100.43,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.61,103.24) --
	(176.61,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.79,103.24) --
	(252.79,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.98,103.24) --
	(328.98,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.16,103.24) --
	(405.16,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.35,103.24) --
	(481.35,500.39);
\definecolor{drawColor}{RGB}{241,187,123}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.50,124.68) --
	(100.58,122.98) --
	(100.65,121.29) --
	(100.73,126.37) --
	(100.81,124.68) --
	(100.88,145.02) --
	(100.96,134.85) --
	(101.03,134.85) --
	(101.11,135.70) --
	(101.19,132.31) --
	(101.26,142.48) --
	(101.34,150.95) --
	(101.42,140.78) --
	(101.49,150.11) --
	(101.57,166.21) --
	(101.64,139.94) --
	(101.72,142.48) --
	(101.80,153.50) --
	(101.87,154.34) --
	(101.95,145.87) --
	(102.03,154.34) --
	(102.10,161.97) --
	(102.18,149.26) --
	(102.25,150.95) --
	(102.33,148.41) --
	(102.41,148.41) --
	(102.48,150.11) --
	(102.56,151.80) --
	(102.63,145.02) --
	(102.71,155.19) --
	(102.79,139.94) --
	(102.86,138.24) --
	(102.94,152.65) --
	(103.02,155.19) --
	(103.09,150.11) --
	(103.17,134.85) --
	(103.24,152.65) --
	(103.32,154.34) --
	(103.40,150.95) --
	(103.47,157.73) --
	(103.55,143.33) --
	(103.63,153.50) --
	(103.70,149.26) --
	(103.78,161.97) --
	(103.85,161.12) --
	(103.93,158.58) --
	(104.01,156.89) --
	(104.08,164.51) --
	(104.16,167.06) --
	(104.23,156.04) --
	(104.31,150.95) --
	(104.39,166.21) --
	(104.46,157.73) --
	(104.54,170.45) --
	(104.62,155.19) --
	(104.69,152.65) --
	(104.77,142.48) --
	(104.84,157.73) --
	(104.92,156.04) --
	(105.00,147.56) --
	(105.07,155.19) --
	(105.15,152.65) --
	(105.22,153.50) --
	(105.30,165.36) --
	(105.38,149.26) --
	(105.45,162.82) --
	(105.53,156.04) --
	(105.61,152.65) --
	(105.68,149.26) --
	(105.76,158.58) --
	(105.83,164.51) --
	(105.91,149.26) --
	(105.99,136.55) --
	(106.06,139.09) --
	(106.14,154.34) --
	(106.22,160.28) --
	(106.29,152.65) --
	(106.37,165.36) --
	(106.44,158.58) --
	(106.52,164.51) --
	(106.60,161.97) --
	(106.67,167.90) --
	(106.75,156.04) --
	(106.82,150.11) --
	(106.90,170.45) --
	(106.98,167.06) --
	(107.05,158.58) --
	(107.13,156.04) --
	(107.21,145.02) --
	(107.28,154.34) --
	(107.36,147.56) --
	(107.43,167.90) --
	(107.51,166.21) --
	(107.59,168.75) --
	(107.66,168.75) --
	(107.74,157.73) --
	(107.82,161.12) --
	(107.89,167.06) --
	(107.97,158.58) --
	(108.04,167.90) --
	(108.12,170.45) --
	(108.20,161.97) --
	(108.27,167.06) --
	(108.35,161.12) --
	(108.42,162.82) --
	(108.50,185.70) --
	(108.58,167.90) --
	(108.65,158.58) --
	(108.73,158.58) --
	(108.81,167.06) --
	(108.88,176.38) --
	(108.96,173.84) --
	(109.03,175.53) --
	(109.11,172.14) --
	(109.19,159.43) --
	(109.26,167.06) --
	(109.34,171.29) --
	(109.42,179.77) --
	(109.49,177.23) --
	(109.57,159.43) --
	(109.64,161.97) --
	(109.72,163.67) --
	(109.80,156.04) --
	(109.87,170.45) --
	(109.95,164.51) --
	(110.02,185.70) --
	(110.10,176.38) --
	(110.18,151.80) --
	(110.25,161.97) --
	(110.33,165.36) --
	(110.41,168.75) --
	(110.48,166.21) --
	(110.56,165.36) --
	(110.63,154.34) --
	(110.71,182.31) --
	(110.79,170.45) --
	(110.86,175.53) --
	(110.94,165.36) --
	(111.01,175.53) --
	(111.09,175.53) --
	(111.17,181.46) --
	(111.24,162.82) --
	(111.32,168.75) --
	(111.40,173.84) --
	(111.47,171.29) --
	(111.55,171.29) --
	(111.62,172.99) --
	(111.70,168.75) --
	(111.78,181.46) --
	(111.85,171.29) --
	(111.93,176.38) --
	(112.01,184.01) --
	(112.08,179.77) --
	(112.16,172.14) --
	(112.23,191.63) --
	(112.31,177.23) --
	(112.39,172.14) --
	(112.46,161.97) --
	(112.54,167.06) --
	(112.61,170.45) --
	(112.69,160.28) --
	(112.77,191.63) --
	(112.84,184.01) --
	(112.92,166.21) --
	(113.00,167.06) --
	(113.07,176.38) --
	(113.15,168.75) --
	(113.22,177.23) --
	(113.30,181.46) --
	(113.38,184.85) --
	(113.45,179.77) --
	(113.53,182.31) --
	(113.61,167.06) --
	(113.68,165.36) --
	(113.76,164.51) --
	(113.83,163.67) --
	(113.91,158.58) --
	(113.99,173.84) --
	(114.06,172.14) --
	(114.14,167.06) --
	(114.21,178.92) --
	(114.29,178.07) --
	(114.37,173.84) --
	(114.44,157.73) --
	(114.52,175.53) --
	(114.60,173.84) --
	(114.67,183.16) --
	(114.75,184.01) --
	(114.82,167.90) --
	(114.90,178.92) --
	(114.98,186.55) --
	(115.05,177.23) --
	(115.13,189.09) --
	(115.21,188.24) --
	(115.28,172.99) --
	(115.36,173.84) --
	(115.43,169.60) --
	(115.51,166.21) --
	(115.59,177.23) --
	(115.66,184.85) --
	(115.74,171.29) --
	(115.81,186.55) --
	(115.89,172.99) --
	(115.97,161.12) --
	(116.04,185.70) --
	(116.12,189.94) --
	(116.20,177.23) --
	(116.27,175.53) --
	(116.35,174.68) --
	(116.42,183.16) --
	(116.50,182.31) --
	(116.58,179.77) --
	(116.65,186.55) --
	(116.73,177.23) --
	(116.81,180.62) --
	(116.88,173.84) --
	(116.96,180.62) --
	(117.03,188.24) --
	(117.11,188.24) --
	(117.19,181.46) --
	(117.26,168.75) --
	(117.34,181.46) --
	(117.41,177.23) --
	(117.49,181.46) --
	(117.57,177.23) --
	(117.64,174.68) --
	(117.72,170.45) --
	(117.80,170.45) --
	(117.87,180.62) --
	(117.95,195.87) --
	(118.02,191.63) --
	(118.10,191.63) --
	(118.18,177.23) --
	(118.25,174.68) --
	(118.33,176.38) --
	(118.40,168.75) --
	(118.48,178.07) --
	(118.56,174.68) --
	(118.63,176.38) --
	(118.71,180.62) --
	(118.79,185.70) --
	(118.86,192.48) --
	(118.94,174.68) --
	(119.01,180.62) --
	(119.09,184.01) --
	(119.17,194.18) --
	(119.24,188.24) --
	(119.32,176.38) --
	(119.40,174.68) --
	(119.47,183.16) --
	(119.55,176.38) --
	(119.62,184.01) --
	(119.70,199.26) --
	(119.78,198.41) --
	(119.85,196.72) --
	(119.93,186.55) --
	(120.00,169.60) --
	(120.08,172.99) --
	(120.16,176.38) --
	(120.23,191.63) --
	(120.31,185.70) --
	(120.39,195.02) --
	(120.46,173.84) --
	(120.54,184.01) --
	(120.61,178.92) --
	(120.69,184.85) --
	(120.77,191.63) --
	(120.84,187.40) --
	(120.92,189.94) --
	(121.00,184.01) --
	(121.07,178.07) --
	(121.15,178.92) --
	(121.22,189.94) --
	(121.30,181.46) --
	(121.38,179.77) --
	(121.45,178.07) --
	(121.53,178.07) --
	(121.60,167.90) --
	(121.68,175.53) --
	(121.76,191.63) --
	(121.83,188.24) --
	(121.91,183.16) --
	(121.99,181.46) --
	(122.06,177.23) --
	(122.14,175.53) --
	(122.21,177.23) --
	(122.29,185.70) --
	(122.37,187.40) --
	(122.44,191.63) --
	(122.52,179.77) --
	(122.60,175.53) --
	(122.67,181.46) --
	(122.75,198.41) --
	(122.82,192.48) --
	(122.90,186.55) --
	(122.98,189.94) --
	(123.05,184.85) --
	(123.13,205.20) --
	(123.20,192.48) --
	(123.28,189.94) --
	(123.36,190.79) --
	(123.43,199.26) --
	(123.51,195.87) --
	(123.59,189.94) --
	(123.66,195.02) --
	(123.74,201.80) --
	(123.81,197.57) --
	(123.89,190.79) --
	(123.97,193.33) --
	(124.04,189.94) --
	(124.12,184.85) --
	(124.19,198.41) --
	(124.27,198.41) --
	(124.35,203.50) --
	(124.42,202.65) --
	(124.50,194.18) --
	(124.58,195.02) --
	(124.65,201.80) --
	(124.73,185.70) --
	(124.80,176.38) --
	(124.88,189.94) --
	(124.96,190.79) --
	(125.03,184.85) --
	(125.11,184.85) --
	(125.19,194.18) --
	(125.26,187.40) --
	(125.34,200.96) --
	(125.41,199.26) --
	(125.49,202.65) --
	(125.57,201.80) --
	(125.64,202.65) --
	(125.72,205.20) --
	(125.79,200.11) --
	(125.87,217.06) --
	(125.95,208.59) --
	(126.02,185.70) --
	(126.10,184.85) --
	(126.18,183.16) --
	(126.25,187.40) --
	(126.33,195.87) --
	(126.40,203.50) --
	(126.48,189.09) --
	(126.56,201.80) --
	(126.63,196.72) --
	(126.71,190.79) --
	(126.79,192.48) --
	(126.86,184.01) --
	(126.94,197.57) --
	(127.01,195.87) --
	(127.09,196.72) --
	(127.17,207.74) --
	(127.24,197.57) --
	(127.32,195.02) --
	(127.39,208.59) --
	(127.47,195.87) --
	(127.55,184.85) --
	(127.62,192.48) --
	(127.70,187.40) --
	(127.78,180.62) --
	(127.85,199.26) --
	(127.93,191.63) --
	(128.00,196.72) --
	(128.08,197.57) --
	(128.16,203.50) --
	(128.23,194.18) --
	(128.31,213.67) --
	(128.39,213.67) --
	(128.46,209.43) --
	(128.54,199.26) --
	(128.61,201.80) --
	(128.69,195.02) --
	(128.77,199.26) --
	(128.84,198.41) --
	(128.92,207.74) --
	(128.99,199.26) --
	(129.07,195.02) --
	(129.15,192.48) --
	(129.22,195.02) --
	(129.30,184.85) --
	(129.38,201.80) --
	(129.45,184.85) --
	(129.53,200.96) --
	(129.60,214.52) --
	(129.68,193.33) --
	(129.76,184.01) --
	(129.83,195.02) --
	(129.91,203.50) --
	(129.98,200.11) --
	(130.06,206.04) --
	(130.14,210.28) --
	(130.21,206.04) --
	(130.29,195.02) --
	(130.37,200.11) --
	(130.44,201.80) --
	(130.52,200.96) --
	(130.59,191.63) --
	(130.67,187.40) --
	(130.75,196.72) --
	(130.82,201.80) --
	(130.90,211.13) --
	(130.98,216.21) --
	(131.05,211.98) --
	(131.13,214.52) --
	(131.20,204.35) --
	(131.28,191.63) --
	(131.36,197.57) --
	(131.43,200.11) --
	(131.51,207.74) --
	(131.58,209.43) --
	(131.66,210.28) --
	(131.74,212.82) --
	(131.81,214.52) --
	(131.89,222.99) --
	(131.97,201.80) --
	(132.04,201.80) --
	(132.12,206.04) --
	(132.19,215.37) --
	(132.27,213.67) --
	(132.35,214.52) --
	(132.42,208.59) --
	(132.50,205.20) --
	(132.58,200.96) --
	(132.65,211.13) --
	(132.73,204.35) --
	(132.80,215.37) --
	(132.88,213.67) --
	(132.96,206.89) --
	(133.03,211.98) --
	(133.11,215.37) --
	(133.18,220.45) --
	(133.26,228.93) --
	(133.34,218.76) --
	(133.41,200.11) --
	(133.49,210.28) --
	(133.57,198.41) --
	(133.64,202.65) --
	(133.72,208.59) --
	(133.79,203.50) --
	(133.87,200.11) --
	(133.95,195.87) --
	(134.02,192.48) --
	(134.10,206.04) --
	(134.18,206.89) --
	(134.25,193.33) --
	(134.33,204.35) --
	(134.40,206.04) --
	(134.48,205.20) --
	(134.56,203.50) --
	(134.63,200.96) --
	(134.71,216.21) --
	(134.78,205.20) --
	(134.86,198.41) --
	(134.94,197.57) --
	(135.01,196.72) --
	(135.09,194.18) --
	(135.17,206.04) --
	(135.24,220.45) --
	(135.32,203.50) --
	(135.39,197.57) --
	(135.47,196.72) --
	(135.55,191.63) --
	(135.62,207.74) --
	(135.70,209.43) --
	(135.77,217.06) --
	(135.85,217.91) --
	(135.93,206.89) --
	(136.00,219.60) --
	(136.08,221.30) --
	(136.16,207.74) --
	(136.23,200.96) --
	(136.31,199.26) --
	(136.38,206.89) --
	(136.46,211.98) --
	(136.54,196.72) --
	(136.61,197.57) --
	(136.69,209.43) --
	(136.77,210.28) --
	(136.84,207.74) --
	(136.92,214.52) --
	(136.99,215.37) --
	(137.07,214.52) --
	(137.15,203.50) --
	(137.22,206.89) --
	(137.30,206.89) --
	(137.37,203.50) --
	(137.45,211.13) --
	(137.53,199.26) --
	(137.60,202.65) --
	(137.68,213.67) --
	(137.76,214.52) --
	(137.83,211.98) --
	(137.91,200.96) --
	(137.98,212.82) --
	(138.06,209.43) --
	(138.14,215.37) --
	(138.21,208.59) --
	(138.29,197.57) --
	(138.37,193.33) --
	(138.44,200.11) --
	(138.52,203.50) --
	(138.59,206.04) --
	(138.67,214.52) --
	(138.75,222.15) --
	(138.82,215.37) --
	(138.90,210.28) --
	(138.97,230.62) --
	(139.05,225.54) --
	(139.13,216.21) --
	(139.20,216.21) --
	(139.28,217.06) --
	(139.36,207.74) --
	(139.43,220.45) --
	(139.51,222.99) --
	(139.58,233.16) --
	(139.66,244.18) --
	(139.74,219.60) --
	(139.81,209.43) --
	(139.89,202.65) --
	(139.97,211.13) --
	(140.04,214.52) --
	(140.12,225.54) --
	(140.19,228.08) --
	(140.27,215.37) --
	(140.35,213.67) --
	(140.42,200.96) --
	(140.50,211.98) --
	(140.57,210.28) --
	(140.65,207.74) --
	(140.73,207.74) --
	(140.80,212.82) --
	(140.88,221.30) --
	(140.96,226.38) --
	(141.03,230.62) --
	(141.11,234.01) --
	(141.18,235.71) --
	(141.26,228.08) --
	(141.34,234.86) --
	(141.41,237.40) --
	(141.49,231.47) --
	(141.56,222.99) --
	(141.64,201.80) --
	(141.72,208.59) --
	(141.79,211.13) --
	(141.87,214.52) --
	(141.95,227.23) --
	(142.02,231.47) --
	(142.10,228.08) --
	(142.17,217.06) --
	(142.25,217.91) --
	(142.33,220.45) --
	(142.40,226.38) --
	(142.48,236.55) --
	(142.56,228.93) --
	(142.63,228.93) --
	(142.71,232.32) --
	(142.78,222.15) --
	(142.86,215.37) --
	(142.94,207.74) --
	(143.01,219.60) --
	(143.09,221.30) --
	(143.16,211.13) --
	(143.24,205.20) --
	(143.32,216.21) --
	(143.39,217.91) --
	(143.47,221.30) --
	(143.55,226.38) --
	(143.62,217.91) --
	(143.70,217.91) --
	(143.77,220.45) --
	(143.85,217.91) --
	(143.93,215.37) --
	(144.00,221.30) --
	(144.08,229.77) --
	(144.16,224.69) --
	(144.23,226.38) --
	(144.31,224.69) --
	(144.38,223.84) --
	(144.46,217.06) --
	(144.54,220.45) --
	(144.61,208.59) --
	(144.69,219.60) --
	(144.76,211.13) --
	(144.84,235.71) --
	(144.92,242.49) --
	(144.99,225.54) --
	(145.07,224.69) --
	(145.15,224.69) --
	(145.22,219.60) --
	(145.30,228.93) --
	(145.37,228.93) --
	(145.45,222.99) --
	(145.53,218.76) --
	(145.60,216.21) --
	(145.68,219.60) --
	(145.76,211.13) --
	(145.83,222.15) --
	(145.91,217.91) --
	(145.98,217.06) --
	(146.06,219.60) --
	(146.14,214.52) --
	(146.21,222.99) --
	(146.29,229.77) --
	(146.36,229.77) --
	(146.44,217.91) --
	(146.52,228.93) --
	(146.59,217.06) --
	(146.67,238.25) --
	(146.75,239.94) --
	(146.82,234.86) --
	(146.90,236.55) --
	(146.97,230.62) --
	(147.05,220.45) --
	(147.13,230.62) --
	(147.20,217.91) --
	(147.28,217.06) --
	(147.35,214.52) --
	(147.43,217.06) --
	(147.51,217.91) --
	(147.58,229.77) --
	(147.66,217.06) --
	(147.74,221.30) --
	(147.81,222.15) --
	(147.89,229.77) --
	(147.96,215.37) --
	(148.04,214.52) --
	(148.12,214.52) --
	(148.19,224.69) --
	(148.27,220.45) --
	(148.35,224.69) --
	(148.42,226.38) --
	(148.50,235.71) --
	(148.57,225.54) --
	(148.65,232.32) --
	(148.73,233.16) --
	(148.80,230.62) --
	(148.88,222.99) --
	(148.95,229.77) --
	(149.03,222.15) --
	(149.11,214.52) --
	(149.18,215.37) --
	(149.26,225.54) --
	(149.34,220.45) --
	(149.41,202.65) --
	(149.49,224.69) --
	(149.56,217.91) --
	(149.64,212.82) --
	(149.72,208.59) --
	(149.79,217.06) --
	(149.87,239.10) --
	(149.95,232.32) --
	(150.02,223.84) --
	(150.10,233.16) --
	(150.17,221.30) --
	(150.25,218.76) --
	(150.33,217.91) --
	(150.40,234.86) --
	(150.48,239.10) --
	(150.55,240.79) --
	(150.63,234.01) --
	(150.71,214.52) --
	(150.78,217.06) --
	(150.86,218.76) --
	(150.94,230.62) --
	(151.01,234.01) --
	(151.09,240.79) --
	(151.16,233.16) --
	(151.24,228.93) --
	(151.32,223.84) --
	(151.39,232.32) --
	(151.47,226.38) --
	(151.55,211.13) --
	(151.62,228.08) --
	(151.70,234.86) --
	(151.77,235.71) --
	(151.85,228.93) --
	(151.93,222.99) --
	(152.00,222.99) --
	(152.08,227.23) --
	(152.15,238.25) --
	(152.23,245.03) --
	(152.31,227.23) --
	(152.38,217.06) --
	(152.46,217.06) --
	(152.54,228.08) --
	(152.61,231.47) --
	(152.69,230.62) --
	(152.76,234.86) --
	(152.84,219.60) --
	(152.92,222.15) --
	(152.99,239.10) --
	(153.07,223.84) --
	(153.15,229.77) --
	(153.22,222.15) --
	(153.30,220.45) --
	(153.37,225.54) --
	(153.45,222.99) --
	(153.53,229.77) --
	(153.60,254.35) --
	(153.68,234.86) --
	(153.75,227.23) --
	(153.83,228.93) --
	(153.91,221.30) --
	(153.98,212.82) --
	(154.06,211.98) --
	(154.14,225.54) --
	(154.21,228.93) --
	(154.29,228.93) --
	(154.36,222.99) --
	(154.44,234.86) --
	(154.52,247.57) --
	(154.59,245.03) --
	(154.67,252.66) --
	(154.74,249.27) --
	(154.82,237.40) --
	(154.90,239.10) --
	(154.97,248.42) --
	(155.05,249.27) --
	(155.13,245.03) --
	(155.20,259.44) --
	(155.28,247.57) --
	(155.35,246.72) --
	(155.43,228.08) --
	(155.51,222.15) --
	(155.58,230.62) --
	(155.66,234.86) --
	(155.74,235.71) --
	(155.81,232.32) --
	(155.89,243.33) --
	(155.96,235.71) --
	(156.04,235.71) --
	(156.12,231.47) --
	(156.19,242.49) --
	(156.27,257.74) --
	(156.34,247.57) --
	(156.42,245.03) --
	(156.50,238.25) --
	(156.57,228.08) --
	(156.65,223.84) --
	(156.73,223.84) --
	(156.80,211.13) --
	(156.88,210.28) --
	(156.95,223.84) --
	(157.03,227.23) --
	(157.11,234.86) --
	(157.18,240.79) --
	(157.26,231.47) --
	(157.34,233.16) --
	(157.41,224.69) --
	(157.49,222.99) --
	(157.56,232.32) --
	(157.64,245.88) --
	(157.72,241.64) --
	(157.79,237.40) --
	(157.87,231.47) --
	(157.94,230.62) --
	(158.02,229.77) --
	(158.10,239.10) --
	(158.17,235.71) --
	(158.25,243.33) --
	(158.33,241.64) --
	(158.40,245.88) --
	(158.48,250.11) --
	(158.55,254.35) --
	(158.63,261.98) --
	(158.71,250.96) --
	(158.78,249.27) --
	(158.86,244.18) --
	(158.94,250.96) --
	(159.01,240.79) --
	(159.09,234.01) --
	(159.16,229.77) --
	(159.24,228.93) --
	(159.32,243.33) --
	(159.39,240.79) --
	(159.47,236.55) --
	(159.54,242.49) --
	(159.62,246.72) --
	(159.70,241.64) --
	(159.77,234.01) --
	(159.85,247.57) --
	(159.93,238.25) --
	(160.00,247.57) --
	(160.08,239.10) --
	(160.15,235.71) --
	(160.23,234.86) --
	(160.31,225.54) --
	(160.38,229.77) --
	(160.46,226.38) --
	(160.53,235.71) --
	(160.61,232.32) --
	(160.69,249.27) --
	(160.76,257.74) --
	(160.84,247.57) --
	(160.92,251.81) --
	(160.99,245.88) --
	(161.07,242.49) --
	(161.14,238.25) --
	(161.22,235.71) --
	(161.30,243.33) --
	(161.37,228.08) --
	(161.45,234.01) --
	(161.53,238.25) --
	(161.60,236.55) --
	(161.68,228.93) --
	(161.75,228.08) --
	(161.83,236.55) --
	(161.91,239.10) --
	(161.98,232.32) --
	(162.06,228.08) --
	(162.13,245.03) --
	(162.21,243.33) --
	(162.29,245.03) --
	(162.36,236.55) --
	(162.44,234.01) --
	(162.52,234.86) --
	(162.59,242.49) --
	(162.67,256.89) --
	(162.74,258.59) --
	(162.82,255.20) --
	(162.90,250.96) --
	(162.97,257.74) --
	(163.05,254.35) --
	(163.13,245.03) --
	(163.20,250.11) --
	(163.28,232.32) --
	(163.35,230.62) --
	(163.43,223.84) --
	(163.51,222.99) --
	(163.58,222.99) --
	(163.66,232.32) --
	(163.73,228.93) --
	(163.81,223.84) --
	(163.89,224.69) --
	(163.96,223.84) --
	(164.04,239.10) --
	(164.12,242.49) --
	(164.19,237.40) --
	(164.27,246.72) --
	(164.34,252.66) --
	(164.42,246.72) --
	(164.50,248.42) --
	(164.57,243.33) --
	(164.65,252.66) --
	(164.73,244.18) --
	(164.80,244.18) --
	(164.88,250.96) --
	(164.95,258.59) --
	(165.03,253.50) --
	(165.11,249.27) --
	(165.18,250.11) --
	(165.26,236.55) --
	(165.33,234.86) --
	(165.41,251.81) --
	(165.49,241.64) --
	(165.56,266.22) --
	(165.64,266.22) --
	(165.72,239.10) --
	(165.79,234.01) --
	(165.87,227.23) --
	(165.94,234.86) --
	(166.02,226.38) --
	(166.10,222.99) --
	(166.17,228.93) --
	(166.25,231.47) --
	(166.32,235.71) --
	(166.40,250.96) --
	(166.48,240.79) --
	(166.55,253.50) --
	(166.63,245.03) --
	(166.71,239.10) --
	(166.78,250.96) --
	(166.86,245.03) --
	(166.93,243.33) --
	(167.01,245.03) --
	(167.09,234.86) --
	(167.16,239.94) --
	(167.24,247.57) --
	(167.32,247.57) --
	(167.39,241.64) --
	(167.47,247.57) --
	(167.54,239.10) --
	(167.62,246.72) --
	(167.70,246.72) --
	(167.77,250.11) --
	(167.85,249.27) --
	(167.92,250.11) --
	(168.00,243.33) --
	(168.08,251.81) --
	(168.15,245.88) --
	(168.23,259.44) --
	(168.31,253.50) --
	(168.38,250.11) --
	(168.46,248.42) --
	(168.53,250.11) --
	(168.61,240.79) --
	(168.69,261.98) --
	(168.76,259.44) --
	(168.84,256.05) --
	(168.92,252.66) --
	(168.99,267.06) --
	(169.07,267.06) --
	(169.14,250.96) --
	(169.22,258.59) --
	(169.30,263.67) --
	(169.37,261.13) --
	(169.45,258.59) --
	(169.52,271.30) --
	(169.60,263.67) --
	(169.68,256.05) --
	(169.75,261.13) --
	(169.83,258.59) --
	(169.91,252.66) --
	(169.98,245.88) --
	(170.06,251.81) --
	(170.13,273.00) --
	(170.21,259.44) --
	(170.29,250.11) --
	(170.36,253.50) --
	(170.44,243.33) --
	(170.52,241.64) --
	(170.59,244.18) --
	(170.67,253.50) --
	(170.74,251.81) --
	(170.82,246.72) --
	(170.90,255.20) --
	(170.97,256.89) --
	(171.05,258.59) --
	(171.12,249.27) --
	(171.20,238.25) --
	(171.28,240.79) --
	(171.35,264.52) --
	(171.43,273.00) --
	(171.51,273.85) --
	(171.58,257.74) --
	(171.66,247.57) --
	(171.73,238.25) --
	(171.81,237.40) --
	(171.89,238.25) --
	(171.96,249.27) --
	(172.04,240.79) --
	(172.11,255.20) --
	(172.19,261.13) --
	(172.27,260.28) --
	(172.34,260.28) --
	(172.42,266.22) --
	(172.50,253.50) --
	(172.57,253.50) --
	(172.65,263.67) --
	(172.72,256.89) --
	(172.80,262.83) --
	(172.88,261.13) --
	(172.95,260.28) --
	(173.03,253.50) --
	(173.11,251.81) --
	(173.18,263.67) --
	(173.26,261.13) --
	(173.33,250.96) --
	(173.41,250.96) --
	(173.49,261.98) --
	(173.56,249.27) --
	(173.64,244.18) --
	(173.71,257.74) --
	(173.79,266.22) --
	(173.87,255.20) --
	(173.94,250.96) --
	(174.02,254.35) --
	(174.10,257.74) --
	(174.17,268.76) --
	(174.25,271.30) --
	(174.32,262.83) --
	(174.40,252.66) --
	(174.48,256.89) --
	(174.55,267.06) --
	(174.63,255.20) --
	(174.71,263.67) --
	(174.78,256.05) --
	(174.86,253.50) --
	(174.93,245.03) --
	(175.01,261.98) --
	(175.09,251.81) --
	(175.16,241.64) --
	(175.24,238.25) --
	(175.31,239.94) --
	(175.39,245.03) --
	(175.47,258.59) --
	(175.54,251.81) --
	(175.62,247.57) --
	(175.70,250.11) --
	(175.77,253.50) --
	(175.85,248.42) --
	(175.92,243.33) --
	(176.00,256.05) --
	(176.08,254.35) --
	(176.15,256.05) --
	(176.23,261.98) --
	(176.31,267.91) --
	(176.38,265.37) --
	(176.46,268.76) --
	(176.53,269.61) --
	(176.61,269.61) --
	(176.69,266.22) --
	(176.76,270.45) --
	(176.84,267.06) --
	(176.91,261.98) --
	(176.99,258.59) --
	(177.07,262.83) --
	(177.14,257.74) --
	(177.22,267.06) --
	(177.30,255.20) --
	(177.37,254.35) --
	(177.45,266.22) --
	(177.52,278.93) --
	(177.60,279.78) --
	(177.68,265.37) --
	(177.75,264.52) --
	(177.83,250.96) --
	(177.90,263.67) --
	(177.98,265.37) --
	(178.06,268.76) --
	(178.13,258.59) --
	(178.21,256.05) --
	(178.29,252.66) --
	(178.36,250.11) --
	(178.44,252.66) --
	(178.51,253.50) --
	(178.59,248.42) --
	(178.67,254.35) --
	(178.74,256.89) --
	(178.82,261.98) --
	(178.90,267.91) --
	(178.97,256.05) --
	(179.05,268.76) --
	(179.12,279.78) --
	(179.20,280.63) --
	(179.28,268.76) --
	(179.35,264.52) --
	(179.43,262.83) --
	(179.50,274.69) --
	(179.58,274.69) --
	(179.66,278.93) --
	(179.73,268.76) --
	(179.81,269.61) --
	(179.89,257.74) --
	(179.96,248.42) --
	(180.04,246.72) --
	(180.11,242.49) --
	(180.19,248.42) --
	(180.27,247.57) --
	(180.34,250.11) --
	(180.42,264.52) --
	(180.50,264.52) --
	(180.57,264.52) --
	(180.65,261.13) --
	(180.72,260.28) --
	(180.80,261.13) --
	(180.88,261.98) --
	(180.95,261.98) --
	(181.03,255.20) --
	(181.10,256.05) --
	(181.18,260.28) --
	(181.26,245.88) --
	(181.33,253.50) --
	(181.41,245.03) --
	(181.49,254.35) --
	(181.56,261.98) --
	(181.64,268.76) --
	(181.71,264.52) --
	(181.79,258.59) --
	(181.87,263.67) --
	(181.94,264.52) --
	(182.02,251.81) --
	(182.10,241.64) --
	(182.17,229.77) --
	(182.25,228.08) --
	(182.32,245.88) --
	(182.40,254.35) --
	(182.48,243.33) --
	(182.55,254.35) --
	(182.63,254.35) --
	(182.70,249.27) --
	(182.78,247.57) --
	(182.86,251.81) --
	(182.93,268.76) --
	(183.01,262.83) --
	(183.09,257.74) --
	(183.16,254.35) --
	(183.24,258.59) --
	(183.31,253.50) --
	(183.39,256.05) --
	(183.47,260.28) --
	(183.54,263.67) --
	(183.62,262.83) --
	(183.69,268.76) --
	(183.77,262.83) --
	(183.85,254.35) --
	(183.92,239.94) --
	(184.00,247.57) --
	(184.08,250.11) --
	(184.15,248.42) --
	(184.23,248.42) --
	(184.30,261.13) --
	(184.38,241.64) --
	(184.46,253.50) --
	(184.53,246.72) --
	(184.61,255.20) --
	(184.69,258.59) --
	(184.76,251.81) --
	(184.84,263.67) --
	(184.91,265.37) --
	(184.99,245.88) --
	(185.07,250.96) --
	(185.14,254.35) --
	(185.22,257.74) --
	(185.29,267.91) --
	(185.37,261.98) --
	(185.45,265.37) --
	(185.52,261.13) --
	(185.60,273.85) --
	(185.68,280.63) --
	(185.75,272.15) --
	(185.83,258.59) --
	(185.90,261.13) --
	(185.98,273.85) --
	(186.06,284.86) --
	(186.13,293.34) --
	(186.21,282.32) --
	(186.29,289.95) --
	(186.36,278.08) --
	(186.44,271.30) --
	(186.51,272.15) --
	(186.59,262.83) --
	(186.67,261.98) --
	(186.74,258.59) --
	(186.82,261.98) --
	(186.89,261.13) --
	(186.97,267.91) --
	(187.05,270.45) --
	(187.12,266.22) --
	(187.20,273.00) --
	(187.28,276.39) --
	(187.35,274.69) --
	(187.43,270.45) --
	(187.50,262.83) --
	(187.58,260.28) --
	(187.66,270.45) --
	(187.73,254.35) --
	(187.81,256.05) --
	(187.89,245.03) --
	(187.96,256.05) --
	(188.04,254.35) --
	(188.11,246.72) --
	(188.19,252.66) --
	(188.27,260.28) --
	(188.34,261.13) --
	(188.42,274.69) --
	(188.49,273.85) --
	(188.57,280.63) --
	(188.65,269.61) --
	(188.72,272.15) --
	(188.80,276.39) --
	(188.88,279.78) --
	(188.95,278.08) --
	(189.03,276.39) --
	(189.10,267.91) --
	(189.18,264.52) --
	(189.26,263.67) --
	(189.33,271.30) --
	(189.41,260.28) --
	(189.48,265.37) --
	(189.56,262.83) --
	(189.64,257.74) --
	(189.71,256.05) --
	(189.79,267.06) --
	(189.87,262.83) --
	(189.94,263.67) --
	(190.02,268.76) --
	(190.09,267.06) --
	(190.17,263.67) --
	(190.25,268.76) --
	(190.32,273.85) --
	(190.40,272.15) --
	(190.48,278.08) --
	(190.55,302.66) --
	(190.63,295.88) --
	(190.70,278.08) --
	(190.78,276.39) --
	(190.86,279.78) --
	(190.93,273.00) --
	(191.01,276.39) --
	(191.08,274.69) --
	(191.16,274.69) --
	(191.24,273.85) --
	(191.31,278.08) --
	(191.39,270.45) --
	(191.47,273.00) --
	(191.54,268.76) --
	(191.62,269.61) --
	(191.69,271.30) --
	(191.77,281.47) --
	(191.85,288.25) --
	(191.92,285.71) --
	(192.00,277.24) --
	(192.08,271.30) --
	(192.15,267.06) --
	(192.23,264.52) --
	(192.30,266.22) --
	(192.38,268.76) --
	(192.46,260.28) --
	(192.53,267.06) --
	(192.61,273.00) --
	(192.68,270.45) --
	(192.76,267.91) --
	(192.84,268.76) --
	(192.91,273.85) --
	(192.99,268.76) --
	(193.07,273.00) --
	(193.14,272.15) --
	(193.22,292.49) --
	(193.29,287.41) --
	(193.37,280.63) --
	(193.45,273.00) --
	(193.52,286.56) --
	(193.60,273.85) --
	(193.68,291.64) --
	(193.75,289.95) --
	(193.83,283.17) --
	(193.90,289.95) --
	(193.98,274.69) --
	(194.06,278.08) --
	(194.13,273.85) --
	(194.21,261.98) --
	(194.28,258.59) --
	(194.36,271.30) --
	(194.44,269.61) --
	(194.51,267.06) --
	(194.59,278.08) --
	(194.67,282.32) --
	(194.74,282.32) --
	(194.82,284.02) --
	(194.89,280.63) --
	(194.97,280.63) --
	(195.05,273.00) --
	(195.12,267.06) --
	(195.20,276.39) --
	(195.28,270.45) --
	(195.35,269.61) --
	(195.43,272.15) --
	(195.50,271.30) --
	(195.58,267.06) --
	(195.66,278.08) --
	(195.73,278.08) --
	(195.81,282.32) --
	(195.88,283.17) --
	(195.96,290.80) --
	(196.04,281.47) --
	(196.11,278.08) --
	(196.19,286.56) --
	(196.27,274.69) --
	(196.34,266.22) --
	(196.42,278.93) --
	(196.49,271.30) --
	(196.57,266.22) --
	(196.65,272.15) --
	(196.72,282.32) --
	(196.80,286.56) --
	(196.87,284.02) --
	(196.95,267.06) --
	(197.03,263.67) --
	(197.10,268.76) --
	(197.18,269.61) --
	(197.26,269.61) --
	(197.33,275.54) --
	(197.41,271.30) --
	(197.48,279.78) --
	(197.56,285.71) --
	(197.64,283.17) --
	(197.71,271.30) --
	(197.79,284.02) --
	(197.87,269.61) --
	(197.94,261.98) --
	(198.02,278.93) --
	(198.09,286.56) --
	(198.17,288.25) --
	(198.25,291.64) --
	(198.32,286.56) --
	(198.40,290.80) --
	(198.47,292.49) --
	(198.55,285.71) --
	(198.63,280.63) --
	(198.70,278.08) --
	(198.78,268.76) --
	(198.86,264.52) --
	(198.93,261.13) --
	(199.01,267.91) --
	(199.08,266.22) --
	(199.16,270.45) --
	(199.24,271.30) --
	(199.31,278.08) --
	(199.39,289.10) --
	(199.47,293.34) --
	(199.54,290.80) --
	(199.62,279.78) --
	(199.69,277.24) --
	(199.77,267.06) --
	(199.85,277.24) --
	(199.92,279.78) --
	(200.00,287.41) --
	(200.07,293.34) --
	(200.15,292.49) --
	(200.23,273.85) --
	(200.30,280.63) --
	(200.38,278.93) --
	(200.46,278.93) --
	(200.53,272.15) --
	(200.61,284.86) --
	(200.68,278.08) --
	(200.76,278.08) --
	(200.84,289.95) --
	(200.91,286.56) --
	(200.99,284.02) --
	(201.07,280.63) --
	(201.14,269.61) --
	(201.22,267.91) --
	(201.29,273.85) --
	(201.37,284.02) --
	(201.45,291.64) --
	(201.52,289.10) --
	(201.60,284.02) --
	(201.67,276.39) --
	(201.75,278.93) --
	(201.83,291.64) --
	(201.90,300.12) --
	(201.98,295.88) --
	(202.06,289.95) --
	(202.13,292.49) --
	(202.21,278.08) --
	(202.28,272.15) --
	(202.36,275.54) --
	(202.44,279.78) --
	(202.51,291.64) --
	(202.59,288.25) --
	(202.66,288.25) --
	(202.74,285.71) --
	(202.82,280.63) --
	(202.89,279.78) --
	(202.97,280.63) --
	(203.05,267.06) --
	(203.12,273.00) --
	(203.20,280.63) --
	(203.27,283.17) --
	(203.35,276.39) --
	(203.43,271.30) --
	(203.50,269.61) --
	(203.58,278.93) --
	(203.66,283.17) --
	(203.73,286.56) --
	(203.81,282.32) --
	(203.88,270.45) --
	(203.96,269.61) --
	(204.04,277.24) --
	(204.11,275.54) --
	(204.19,287.41) --
	(204.26,291.64) --
	(204.34,300.12) --
	(204.42,293.34) --
	(204.49,285.71) --
	(204.57,276.39) --
	(204.65,288.25) --
	(204.72,285.71) --
	(204.80,274.69) --
	(204.87,285.71) --
	(204.95,289.95) --
	(205.03,298.42) --
	(205.10,293.34) --
	(205.18,305.20) --
	(205.26,304.36) --
	(205.33,296.73) --
	(205.41,292.49) --
	(205.48,297.58) --
	(205.56,303.51) --
	(205.64,289.95) --
	(205.71,285.71) --
	(205.79,287.41) --
	(205.86,294.19) --
	(205.94,284.02) --
	(206.02,274.69) --
	(206.09,278.93) --
	(206.17,272.15) --
	(206.25,282.32) --
	(206.32,285.71) --
	(206.40,289.95) --
	(206.47,285.71) --
	(206.55,268.76) --
	(206.63,272.15) --
	(206.70,281.47) --
	(206.78,290.80) --
	(206.86,295.03) --
	(206.93,287.41) --
	(207.01,289.95) --
	(207.08,293.34) --
	(207.16,299.27) --
	(207.24,288.25) --
	(207.31,278.08) --
	(207.39,264.52) --
	(207.46,268.76) --
	(207.54,274.69) --
	(207.62,277.24) --
	(207.69,278.93) --
	(207.77,277.24) --
	(207.85,275.54) --
	(207.92,284.86) --
	(208.00,288.25) --
	(208.07,289.10) --
	(208.15,295.88) --
	(208.23,287.41) --
	(208.30,286.56) --
	(208.38,295.88) --
	(208.45,290.80) --
	(208.53,295.88) --
	(208.61,289.10) --
	(208.68,302.66) --
	(208.76,299.27) --
	(208.84,302.66) --
	(208.91,310.29) --
	(208.99,317.07) --
	(209.06,295.03) --
	(209.14,289.95) --
	(209.22,300.97) --
	(209.29,286.56) --
	(209.37,285.71) --
	(209.45,288.25) --
	(209.52,285.71) --
	(209.60,276.39) --
	(209.67,265.37) --
	(209.75,276.39) --
	(209.83,279.78) --
	(209.90,275.54) --
	(209.98,273.00) --
	(210.05,291.64) --
	(210.13,290.80) --
	(210.21,299.27) --
	(210.28,289.10) --
	(210.36,287.41) --
	(210.44,294.19) --
	(210.51,301.81) --
	(210.59,301.81) --
	(210.66,289.95) --
	(210.74,290.80) --
	(210.82,306.05) --
	(210.89,295.03) --
	(210.97,291.64) --
	(211.05,289.10) --
	(211.12,283.17) --
	(211.20,290.80) --
	(211.27,285.71) --
	(211.35,295.03) --
	(211.43,289.10) --
	(211.50,289.10) --
	(211.58,292.49) --
	(211.65,292.49) --
	(211.73,297.58) --
	(211.81,309.44) --
	(211.88,308.59) --
	(211.96,301.81) --
	(212.04,290.80) --
	(212.11,287.41) --
	(212.19,287.41) --
	(212.26,278.08) --
	(212.34,287.41) --
	(212.42,294.19) --
	(212.49,293.34) --
	(212.57,296.73) --
	(212.65,294.19) --
	(212.72,291.64) --
	(212.80,295.03) --
	(212.87,289.95) --
	(212.95,276.39) --
	(213.03,278.93) --
	(213.10,281.47) --
	(213.18,283.17) --
	(213.25,277.24) --
	(213.33,273.85) --
	(213.41,278.08) --
	(213.48,280.63) --
	(213.56,275.54) --
	(213.64,278.93) --
	(213.71,289.95) --
	(213.79,289.10) --
	(213.86,289.10) --
	(213.94,284.02) --
	(214.02,273.85) --
	(214.09,284.02) --
	(214.17,291.64) --
	(214.24,290.80) --
	(214.32,299.27) --
	(214.40,296.73) --
	(214.47,300.12) --
	(214.55,313.68) --
	(214.63,302.66) --
	(214.70,301.81) --
	(214.78,296.73) --
	(214.85,295.88) --
	(214.93,289.95) --
	(215.01,280.63) --
	(215.08,288.25) --
	(215.16,292.49) --
	(215.24,296.73) --
	(215.31,297.58) --
	(215.39,294.19) --
	(215.46,294.19) --
	(215.54,292.49) --
	(215.62,295.03) --
	(215.69,292.49) --
	(215.77,295.03) --
	(215.84,308.59) --
	(215.92,306.90) --
	(216.00,318.76) --
	(216.07,323.85) --
	(216.15,307.75) --
	(216.23,294.19) --
	(216.30,286.56) --
	(216.38,280.63) --
	(216.45,268.76) --
	(216.53,289.10) --
	(216.61,281.47) --
	(216.68,288.25) --
	(216.76,300.97) --
	(216.84,297.58) --
	(216.91,297.58) --
	(216.99,311.14) --
	(217.06,317.92) --
	(217.14,319.61) --
	(217.22,310.29) --
	(217.29,304.36) --
	(217.37,295.03) --
	(217.44,299.27) --
	(217.52,298.42) --
	(217.60,288.25) --
	(217.67,290.80) --
	(217.75,284.86) --
	(217.83,286.56) --
	(217.90,286.56) --
	(217.98,284.02) --
	(218.05,288.25) --
	(218.13,296.73) --
	(218.21,298.42) --
	(218.28,301.81) --
	(218.36,304.36) --
	(218.44,326.39) --
	(218.51,319.61) --
	(218.59,312.83) --
	(218.66,296.73) --
	(218.74,284.86) --
	(218.82,276.39) --
	(218.89,276.39) --
	(218.97,288.25) --
	(219.04,292.49) --
	(219.12,293.34) --
	(219.20,291.64) --
	(219.27,285.71) --
	(219.35,288.25) --
	(219.43,298.42) --
	(219.50,291.64) --
	(219.58,289.10) --
	(219.65,295.88) --
	(219.73,283.17) --
	(219.81,274.69) --
	(219.88,276.39) --
	(219.96,273.85) --
	(220.03,267.91) --
	(220.11,281.47) --
	(220.19,287.41) --
	(220.26,285.71) --
	(220.34,273.85) --
	(220.42,286.56) --
	(220.49,294.19) --
	(220.57,292.49) --
	(220.64,293.34) --
	(220.72,295.03) --
	(220.80,290.80) --
	(220.87,286.56) --
	(220.95,293.34) --
	(221.03,302.66) --
	(221.10,295.88) --
	(221.18,306.90) --
	(221.25,308.59) --
	(221.33,300.12) --
	(221.41,295.03) --
	(221.48,300.97) --
	(221.56,291.64) --
	(221.63,293.34) --
	(221.71,292.49) --
	(221.79,295.03) --
	(221.86,291.64) --
	(221.94,297.58) --
	(222.02,301.81) --
	(222.09,310.29) --
	(222.17,306.05) --
	(222.24,307.75) --
	(222.32,307.75) --
	(222.40,300.97) --
	(222.47,292.49) --
	(222.55,284.86) --
	(222.63,285.71) --
	(222.70,283.17) --
	(222.78,288.25) --
	(222.85,295.88) --
	(222.93,299.27) --
	(223.01,295.88) --
	(223.08,289.95) --
	(223.16,299.27) --
	(223.23,295.88) --
	(223.31,302.66) --
	(223.39,291.64) --
	(223.46,284.02) --
	(223.54,288.25) --
	(223.62,284.86) --
	(223.69,291.64) --
	(223.77,286.56) --
	(223.84,293.34) --
	(223.92,298.42) --
	(224.00,289.95) --
	(224.07,293.34) --
	(224.15,295.03) --
	(224.23,306.90) --
	(224.30,303.51) --
	(224.38,295.88) --
	(224.45,297.58) --
	(224.53,297.58) --
	(224.61,290.80) --
	(224.68,293.34) --
	(224.76,284.02) --
	(224.83,284.86) --
	(224.91,284.02) --
	(224.99,295.88) --
	(225.06,298.42) --
	(225.14,297.58) --
	(225.22,298.42) --
	(225.29,306.05) --
	(225.37,318.76) --
	(225.44,317.92) --
	(225.52,316.22) --
	(225.60,312.83) --
	(225.67,308.59) --
	(225.75,305.20) --
	(225.82,303.51) --
	(225.90,318.76) --
	(225.98,306.90) --
	(226.05,300.97) --
	(226.13,298.42) --
	(226.21,304.36) --
	(226.28,305.20) --
	(226.36,305.20) --
	(226.43,300.12) --
	(226.51,298.42) --
	(226.59,298.42) --
	(226.66,297.58) --
	(226.74,295.88) --
	(226.82,298.42) --
	(226.89,302.66) --
	(226.97,300.12) --
	(227.04,302.66) --
	(227.12,299.27) --
	(227.20,304.36) --
	(227.27,311.14) --
	(227.35,312.83) --
	(227.42,298.42) --
	(227.50,290.80) --
	(227.58,303.51) --
	(227.65,300.97) --
	(227.73,299.27) --
	(227.81,298.42) --
	(227.88,302.66) --
	(227.96,311.98) --
	(228.03,305.20) --
	(228.11,308.59) --
	(228.19,311.98) --
	(228.26,312.83) --
	(228.34,317.92) --
	(228.42,312.83) --
	(228.49,311.98) --
	(228.57,295.03) --
	(228.64,297.58) --
	(228.72,298.42) --
	(228.80,299.27) --
	(228.87,301.81) --
	(228.95,303.51) --
	(229.02,307.75) --
	(229.10,293.34) --
	(229.18,291.64) --
	(229.25,284.02) --
	(229.33,298.42) --
	(229.41,299.27) --
	(229.48,300.97) --
	(229.56,303.51) --
	(229.63,306.05) --
	(229.71,314.53) --
	(229.79,316.22) --
	(229.86,323.85) --
	(229.94,305.20) --
	(230.02,293.34) --
	(230.09,287.41) --
	(230.17,288.25) --
	(230.24,295.88) --
	(230.32,285.71) --
	(230.40,284.86) --
	(230.47,287.41) --
	(230.55,296.73) --
	(230.62,300.12) --
	(230.70,298.42) --
	(230.78,296.73) --
	(230.85,295.03) --
	(230.93,291.64) --
	(231.01,306.90) --
	(231.08,304.36) --
	(231.16,306.90) --
	(231.23,308.59) --
	(231.31,307.75) --
	(231.39,316.22) --
	(231.46,306.05) --
	(231.54,309.44) --
	(231.62,312.83) --
	(231.69,312.83) --
	(231.77,312.83) --
	(231.84,315.37) --
	(231.92,306.90) --
	(232.00,300.97) --
	(232.07,292.49) --
	(232.15,294.19) --
	(232.22,292.49) --
	(232.30,301.81) --
	(232.38,313.68) --
	(232.45,307.75) --
	(232.53,305.20) --
	(232.61,306.90) --
	(232.68,303.51) --
	(232.76,302.66) --
	(232.83,300.97) --
	(232.91,301.81) --
	(232.99,297.58) --
	(233.06,297.58) --
	(233.14,296.73) --
	(233.21,289.95) --
	(233.29,297.58) --
	(233.37,301.81) --
	(233.44,295.03) --
	(233.52,307.75) --
	(233.60,311.98) --
	(233.67,313.68) --
	(233.75,313.68) --
	(233.82,312.83) --
	(233.90,309.44) --
	(233.98,315.37) --
	(234.05,316.22) --
	(234.13,311.98) --
	(234.21,302.66) --
	(234.28,311.14) --
	(234.36,313.68) --
	(234.43,302.66) --
	(234.51,300.97) --
	(234.59,301.81) --
	(234.66,306.05) --
	(234.74,304.36) --
	(234.81,291.64) --
	(234.89,292.49) --
	(234.97,287.41) --
	(235.04,301.81) --
	(235.12,309.44) --
	(235.20,309.44) --
	(235.27,302.66) --
	(235.35,306.90) --
	(235.42,300.97) --
	(235.50,305.20) --
	(235.58,300.12) --
	(235.65,296.73) --
	(235.73,308.59) --
	(235.81,306.05) --
	(235.88,303.51) --
	(235.96,313.68) --
	(236.03,311.98) --
	(236.11,318.76) --
	(236.19,322.15) --
	(236.26,318.76) --
	(236.34,311.14) --
	(236.41,310.29) --
	(236.49,299.27) --
	(236.57,304.36) --
	(236.64,303.51) --
	(236.72,309.44) --
	(236.80,306.05) --
	(236.87,316.22) --
	(236.95,321.31) --
	(237.02,326.39) --
	(237.10,316.22) --
	(237.18,317.92) --
	(237.25,318.76) --
	(237.33,311.98) --
	(237.41,307.75) --
	(237.48,307.75) --
	(237.56,314.53) --
	(237.63,306.90) --
	(237.71,292.49) --
	(237.79,301.81) --
	(237.86,289.10) --
	(237.94,298.42) --
	(238.01,306.90) --
	(238.09,311.14) --
	(238.17,321.31) --
	(238.24,319.61) --
	(238.32,322.15) --
	(238.40,318.76) --
	(238.47,320.46) --
	(238.55,318.76) --
	(238.62,311.14) --
	(238.70,303.51) --
	(238.78,314.53) --
	(238.85,314.53) --
	(238.93,316.22) --
	(239.00,318.76) --
	(239.08,320.46) --
	(239.16,325.54) --
	(239.23,319.61) --
	(239.31,311.98) --
	(239.39,308.59) --
	(239.46,299.27) --
	(239.54,295.88) --
	(239.61,300.97) --
	(239.69,309.44) --
	(239.77,311.98) --
	(239.84,307.75) --
	(239.92,304.36) --
	(240.00,309.44) --
	(240.07,312.83) --
	(240.15,305.20) --
	(240.22,309.44) --
	(240.30,307.75) --
	(240.38,306.90) --
	(240.45,304.36) --
	(240.53,304.36) --
	(240.60,302.66) --
	(240.68,298.42) --
	(240.76,300.97) --
	(240.83,311.14) --
	(240.91,323.85) --
	(240.99,323.85) --
	(241.06,325.54) --
	(241.14,325.54) --
	(241.21,322.15) --
	(241.29,323.00) --
	(241.37,320.46) --
	(241.44,311.14) --
	(241.52,301.81) --
	(241.60,306.90) --
	(241.67,315.37) --
	(241.75,312.83) --
	(241.82,316.22) --
	(241.90,308.59) --
	(241.98,317.92) --
	(242.05,308.59) --
	(242.13,316.22) --
	(242.20,315.37) --
	(242.28,325.54) --
	(242.36,322.15) --
	(242.43,323.85) --
	(242.51,319.61) --
	(242.59,311.14) --
	(242.66,307.75) --
	(242.74,307.75) --
	(242.81,307.75) --
	(242.89,312.83) --
	(242.97,311.14) --
	(243.04,316.22) --
	(243.12,309.44) --
	(243.20,309.44) --
	(243.27,310.29) --
	(243.35,313.68) --
	(243.42,317.07) --
	(243.50,329.78) --
	(243.58,322.15) --
	(243.65,321.31) --
	(243.73,318.76) --
	(243.80,328.09) --
	(243.88,317.92) --
	(243.96,308.59) --
	(244.03,308.59) --
	(244.11,306.05) --
	(244.19,305.20) --
	(244.26,301.81) --
	(244.34,297.58) --
	(244.41,289.95) --
	(244.49,297.58) --
	(244.57,304.36) --
	(244.64,309.44) --
	(244.72,305.20) --
	(244.79,303.51) --
	(244.87,301.81) --
	(244.95,307.75) --
	(245.02,303.51) --
	(245.10,306.90) --
	(245.18,313.68) --
	(245.25,310.29) --
	(245.33,318.76) --
	(245.40,318.76) --
	(245.48,312.83) --
	(245.56,320.46) --
	(245.63,318.76) --
	(245.71,326.39) --
	(245.79,327.24) --
	(245.86,331.48) --
	(245.94,324.70) --
	(246.01,328.09) --
	(246.09,329.78) --
	(246.17,332.32) --
	(246.24,327.24) --
	(246.32,323.85) --
	(246.39,314.53) --
	(246.47,302.66) --
	(246.55,297.58) --
	(246.62,297.58) --
	(246.70,300.12) --
	(246.78,299.27) --
	(246.85,297.58) --
	(246.93,306.90) --
	(247.00,305.20) --
	(247.08,321.31) --
	(247.16,319.61) --
	(247.23,313.68) --
	(247.31,317.07) --
	(247.39,311.14) --
	(247.46,316.22) --
	(247.54,315.37) --
	(247.61,317.07) --
	(247.69,314.53) --
	(247.77,308.59) --
	(247.84,301.81) --
	(247.92,307.75) --
	(247.99,310.29) --
	(248.07,315.37) --
	(248.15,320.46) --
	(248.22,318.76) --
	(248.30,316.22) --
	(248.38,311.98) --
	(248.45,312.83) --
	(248.53,318.76) --
	(248.60,312.83) --
	(248.68,314.53) --
	(248.76,317.92) --
	(248.83,318.76) --
	(248.91,321.31) --
	(248.99,328.09) --
	(249.06,317.92) --
	(249.14,323.00) --
	(249.21,323.00) --
	(249.29,315.37) --
	(249.37,309.44) --
	(249.44,304.36) --
	(249.52,312.83) --
	(249.59,322.15) --
	(249.67,315.37) --
	(249.75,309.44) --
	(249.82,322.15) --
	(249.90,333.17) --
	(249.98,330.63) --
	(250.05,330.63) --
	(250.13,328.09) --
	(250.20,323.00) --
	(250.28,327.24) --
	(250.36,324.70) --
	(250.43,313.68) --
	(250.51,321.31) --
	(250.58,328.93) --
	(250.66,328.09) --
	(250.74,323.85) --
	(250.81,323.85) --
	(250.89,317.92) --
	(250.97,320.46) --
	(251.04,306.90) --
	(251.12,304.36) --
	(251.19,300.12) --
	(251.27,294.19) --
	(251.35,300.97) --
	(251.42,311.98) --
	(251.50,311.14) --
	(251.58,320.46) --
	(251.65,316.22) --
	(251.73,325.54) --
	(251.80,333.17) --
	(251.88,326.39) --
	(251.96,336.56) --
	(252.03,331.48) --
	(252.11,328.09) --
	(252.18,336.56) --
	(252.26,334.02) --
	(252.34,328.09) --
	(252.41,327.24) --
	(252.49,323.00) --
	(252.57,314.53) --
	(252.64,319.61) --
	(252.72,328.93) --
	(252.79,334.02) --
	(252.87,315.37) --
	(252.95,321.31) --
	(253.02,317.92) --
	(253.10,317.92) --
	(253.18,325.54) --
	(253.25,326.39) --
	(253.33,317.07) --
	(253.40,318.76) --
	(253.48,325.54) --
	(253.56,328.93) --
	(253.63,315.37) --
	(253.71,320.46) --
	(253.78,330.63) --
	(253.86,320.46) --
	(253.94,312.83) --
	(254.01,316.22) --
	(254.09,318.76) --
	(254.17,314.53) --
	(254.24,308.59) --
	(254.32,310.29) --
	(254.39,309.44) --
	(254.47,317.07) --
	(254.55,324.70) --
	(254.62,317.92) --
	(254.70,317.92) --
	(254.78,311.14) --
	(254.85,309.44) --
	(254.93,311.14) --
	(255.00,321.31) --
	(255.08,320.46) --
	(255.16,302.66) --
	(255.23,315.37) --
	(255.31,323.85) --
	(255.38,333.17) --
	(255.46,337.41) --
	(255.54,332.32) --
	(255.61,324.70) --
	(255.69,330.63) --
	(255.77,322.15) --
	(255.84,317.92) --
	(255.92,320.46) --
	(255.99,311.98) --
	(256.07,313.68) --
	(256.15,302.66) --
	(256.22,308.59) --
	(256.30,308.59) --
	(256.37,322.15) --
	(256.45,321.31) --
	(256.53,316.22) --
	(256.60,303.51) --
	(256.68,307.75) --
	(256.76,311.98) --
	(256.83,319.61) --
	(256.91,315.37) --
	(256.98,313.68) --
	(257.06,315.37) --
	(257.14,324.70) --
	(257.21,314.53) --
	(257.29,325.54) --
	(257.37,327.24) --
	(257.44,329.78) --
	(257.52,325.54) --
	(257.59,332.32) --
	(257.67,334.87) --
	(257.75,331.48) --
	(257.82,326.39) --
	(257.90,324.70) --
	(257.97,326.39) --
	(258.05,320.46) --
	(258.13,305.20) --
	(258.20,315.37) --
	(258.28,318.76) --
	(258.36,320.46) --
	(258.43,318.76) --
	(258.51,311.98) --
	(258.58,311.14) --
	(258.66,320.46) --
	(258.74,310.29) --
	(258.81,317.07) --
	(258.89,323.00) --
	(258.97,329.78) --
	(259.04,319.61) --
	(259.12,323.00) --
	(259.19,331.48) --
	(259.27,343.34) --
	(259.35,334.02) --
	(259.42,336.56) --
	(259.50,341.65) --
	(259.57,345.04) --
	(259.65,337.41) --
	(259.73,330.63) --
	(259.80,338.26) --
	(259.88,341.65) --
	(259.96,338.26) --
	(260.03,339.95) --
	(260.11,336.56) --
	(260.18,331.48) --
	(260.26,334.02) --
	(260.34,330.63) --
	(260.41,324.70) --
	(260.49,322.15) --
	(260.57,325.54) --
	(260.64,323.85) --
	(260.72,328.93) --
	(260.79,330.63) --
	(260.87,323.85) --
	(260.95,339.95) --
	(261.02,324.70) --
	(261.10,328.93) --
	(261.17,327.24) --
	(261.25,324.70) --
	(261.33,317.92) --
	(261.40,314.53) --
	(261.48,309.44) --
	(261.56,303.51) --
	(261.63,308.59) --
	(261.71,306.90) --
	(261.78,305.20) --
	(261.86,305.20) --
	(261.94,313.68) --
	(262.01,323.00) --
	(262.09,332.32) --
	(262.16,338.26) --
	(262.24,336.56) --
	(262.32,336.56) --
	(262.39,327.24) --
	(262.47,331.48) --
	(262.55,324.70) --
	(262.62,328.09) --
	(262.70,321.31) --
	(262.77,329.78) --
	(262.85,324.70) --
	(262.93,337.41) --
	(263.00,336.56) --
	(263.08,325.54) --
	(263.16,320.46) --
	(263.23,313.68) --
	(263.31,305.20) --
	(263.38,307.75) --
	(263.46,307.75) --
	(263.54,308.59) --
	(263.61,304.36) --
	(263.69,303.51) --
	(263.76,313.68) --
	(263.84,317.07) --
	(263.92,323.00) --
	(263.99,329.78) --
	(264.07,333.17) --
	(264.15,331.48) --
	(264.22,328.93) --
	(264.30,323.85) --
	(264.37,327.24) --
	(264.45,330.63) --
	(264.53,330.63) --
	(264.60,338.26) --
	(264.68,342.50) --
	(264.76,349.28) --
	(264.83,345.04) --
	(264.91,331.48) --
	(264.98,331.48) --
	(265.06,328.09) --
	(265.14,328.09) --
	(265.21,325.54) --
	(265.29,339.95) --
	(265.36,327.24) --
	(265.44,330.63) --
	(265.52,328.09) --
	(265.59,329.78) --
	(265.67,331.48) --
	(265.75,332.32) --
	(265.82,323.85) --
	(265.90,327.24) --
	(265.97,328.93) --
	(266.05,325.54) --
	(266.13,325.54) --
	(266.20,317.92) --
	(266.28,308.59) --
	(266.36,317.92) --
	(266.43,323.85) --
	(266.51,317.92) --
	(266.58,314.53) --
	(266.66,311.98) --
	(266.74,315.37) --
	(266.81,316.22) --
	(266.89,323.00) --
	(266.96,332.32) --
	(267.04,335.71) --
	(267.12,330.63) --
	(267.19,334.87) --
	(267.27,328.93) --
	(267.35,328.09) --
	(267.42,318.76) --
	(267.50,325.54) --
	(267.57,324.70) --
	(267.65,327.24) --
	(267.73,331.48) --
	(267.80,336.56) --
	(267.88,331.48) --
	(267.95,335.71) --
	(268.03,339.95) --
	(268.11,333.17) --
	(268.18,333.17) --
	(268.26,334.87) --
	(268.34,337.41) --
	(268.41,344.19) --
	(268.49,331.48) --
	(268.56,331.48) --
	(268.64,329.78) --
	(268.72,333.17) --
	(268.79,329.78) --
	(268.87,327.24) --
	(268.95,336.56) --
	(269.02,330.63) --
	(269.10,323.00) --
	(269.17,324.70) --
	(269.25,331.48) --
	(269.33,337.41) --
	(269.40,329.78) --
	(269.48,337.41) --
	(269.55,328.93) --
	(269.63,320.46) --
	(269.71,317.92) --
	(269.78,317.07) --
	(269.86,317.92) --
	(269.94,325.54) --
	(270.01,323.85) --
	(270.09,331.48) --
	(270.16,326.39) --
	(270.24,330.63) --
	(270.32,328.09) --
	(270.39,332.32) --
	(270.47,337.41) --
	(270.55,340.80) --
	(270.62,334.87) --
	(270.70,323.00) --
	(270.77,328.09) --
	(270.85,326.39) --
	(270.93,338.26) --
	(271.00,329.78) --
	(271.08,334.02) --
	(271.15,336.56) --
	(271.23,334.87) --
	(271.31,339.95) --
	(271.38,338.26) --
	(271.46,335.71) --
	(271.54,334.02) --
	(271.61,331.48) --
	(271.69,332.32) --
	(271.76,343.34) --
	(271.84,341.65) --
	(271.92,339.95) --
	(271.99,339.95) --
	(272.07,338.26) --
	(272.15,335.71) --
	(272.22,337.41) --
	(272.30,341.65) --
	(272.37,337.41) --
	(272.45,331.48) --
	(272.53,333.17) --
	(272.60,338.26) --
	(272.68,336.56) --
	(272.75,345.89) --
	(272.83,344.19) --
	(272.91,343.34) --
	(272.98,335.71) --
	(273.06,324.70) --
	(273.14,319.61) --
	(273.21,328.93) --
	(273.29,329.78) --
	(273.36,330.63) --
	(273.44,340.80) --
	(273.52,341.65) --
	(273.59,339.95) --
	(273.67,343.34) --
	(273.75,339.10) --
	(273.82,331.48) --
	(273.90,333.17) --
	(273.97,327.24) --
	(274.05,331.48) --
	(274.13,333.17) --
	(274.20,333.17) --
	(274.28,330.63) --
	(274.35,326.39) --
	(274.43,333.17) --
	(274.51,335.71) --
	(274.58,343.34) --
	(274.66,349.28) --
	(274.74,341.65) --
	(274.81,342.50) --
	(274.89,335.71) --
	(274.96,328.09) --
	(275.04,338.26) --
	(275.12,336.56) --
	(275.19,330.63) --
	(275.27,331.48) --
	(275.34,330.63) --
	(275.42,328.93) --
	(275.50,331.48) --
	(275.57,326.39) --
	(275.65,332.32) --
	(275.73,328.93) --
	(275.80,338.26) --
	(275.88,334.02) --
	(275.95,329.78) --
	(276.03,324.70) --
	(276.11,334.02) --
	(276.18,330.63) --
	(276.26,326.39) --
	(276.34,314.53) --
	(276.41,314.53) --
	(276.49,317.92) --
	(276.56,328.09) --
	(276.64,335.71) --
	(276.72,343.34) --
	(276.79,339.10) --
	(276.87,338.26) --
	(276.94,334.02) --
	(277.02,341.65) --
	(277.10,346.73) --
	(277.17,352.67) --
	(277.25,339.95) --
	(277.33,338.26) --
	(277.40,343.34) --
	(277.48,335.71) --
	(277.55,333.17) --
	(277.63,339.95) --
	(277.71,339.95) --
	(277.78,334.87) --
	(277.86,334.87) --
	(277.94,339.10) --
	(278.01,343.34) --
	(278.09,332.32) --
	(278.16,336.56) --
	(278.24,339.95) --
	(278.32,338.26) --
	(278.39,350.12) --
	(278.47,353.51) --
	(278.54,346.73) --
	(278.62,349.28) --
	(278.70,356.06) --
	(278.77,361.14) --
	(278.85,358.60) --
	(278.93,349.28) --
	(279.00,345.89) --
	(279.08,336.56) --
	(279.15,335.71) --
	(279.23,333.17) --
	(279.31,332.32) --
	(279.38,336.56) --
	(279.46,335.71) --
	(279.54,331.48) --
	(279.61,324.70) --
	(279.69,338.26) --
	(279.76,335.71) --
	(279.84,347.58) --
	(279.92,350.12) --
	(279.99,344.19) --
	(280.07,347.58) --
	(280.14,339.95) --
	(280.22,334.87) --
	(280.30,335.71) --
	(280.37,344.19) --
	(280.45,349.28) --
	(280.53,348.43) --
	(280.60,341.65) --
	(280.68,337.41) --
	(280.75,339.95) --
	(280.83,339.10) --
	(280.91,337.41) --
	(280.98,334.87) --
	(281.06,337.41) --
	(281.13,338.26) --
	(281.21,334.87) --
	(281.29,340.80) --
	(281.36,333.17) --
	(281.44,337.41) --
	(281.52,339.95) --
	(281.59,335.71) --
	(281.67,332.32) --
	(281.74,328.09) --
	(281.82,329.78) --
	(281.90,331.48) --
	(281.97,335.71) --
	(282.05,334.02) --
	(282.13,343.34) --
	(282.20,347.58) --
	(282.28,349.28) --
	(282.35,336.56) --
	(282.43,334.02) --
	(282.51,339.95) --
	(282.58,335.71) --
	(282.66,342.50) --
	(282.73,344.19) --
	(282.81,334.02) --
	(282.89,340.80) --
	(282.96,344.19) --
	(283.04,339.10) --
	(283.12,339.95) --
	(283.19,342.50) --
	(283.27,341.65) --
	(283.34,345.04) --
	(283.42,343.34) --
	(283.50,347.58) --
	(283.57,346.73) --
	(283.65,348.43) --
	(283.73,340.80) --
	(283.80,342.50) --
	(283.88,346.73) --
	(283.95,345.04) --
	(284.03,340.80) --
	(284.11,337.41) --
	(284.18,340.80) --
	(284.26,333.17) --
	(284.33,339.95) --
	(284.41,344.19) --
	(284.49,355.21) --
	(284.56,359.45) --
	(284.64,365.38) --
	(284.72,345.89) --
	(284.79,353.51) --
	(284.87,358.60) --
	(284.94,350.97) --
	(285.02,350.97) --
	(285.10,345.04) --
	(285.17,345.04) --
	(285.25,334.87) --
	(285.33,345.89) --
	(285.40,345.04) --
	(285.48,346.73) --
	(285.55,354.36) --
	(285.63,357.75) --
	(285.71,350.97) --
	(285.78,345.89) --
	(285.86,342.50) --
	(285.93,334.02) --
	(286.01,331.48) --
	(286.09,328.09) --
	(286.16,340.80) --
	(286.24,341.65) --
	(286.32,352.67) --
	(286.39,355.21) --
	(286.47,356.90) --
	(286.54,353.51) --
	(286.62,345.04) --
	(286.70,345.04) --
	(286.77,353.51) --
	(286.85,361.14) --
	(286.92,360.29) --
	(287.00,350.97) --
	(287.08,356.06) --
	(287.15,353.51) --
	(287.23,360.29) --
	(287.31,362.84) --
	(287.38,347.58) --
	(287.46,351.82) --
	(287.53,347.58) --
	(287.61,341.65) --
	(287.69,347.58) --
	(287.76,354.36) --
	(287.84,353.51) --
	(287.92,355.21) --
	(287.99,360.29) --
	(288.07,356.06) --
	(288.14,349.28) --
	(288.22,349.28) --
	(288.30,350.97) --
	(288.37,353.51) --
	(288.45,350.12) --
	(288.52,356.90) --
	(288.60,355.21) --
	(288.68,349.28) --
	(288.75,350.97) --
	(288.83,345.89) --
	(288.91,343.34) --
	(288.98,354.36) --
	(289.06,356.06) --
	(289.13,350.12) --
	(289.21,352.67) --
	(289.29,350.97) --
	(289.36,341.65) --
	(289.44,347.58) --
	(289.52,348.43) --
	(289.59,346.73) --
	(289.67,346.73) --
	(289.74,334.02) --
	(289.82,341.65) --
	(289.90,347.58) --
	(289.97,338.26) --
	(290.05,345.89) --
	(290.12,343.34) --
	(290.20,342.50) --
	(290.28,342.50) --
	(290.35,338.26) --
	(290.43,352.67) --
	(290.51,356.90) --
	(290.58,352.67) --
	(290.66,348.43) --
	(290.73,346.73) --
	(290.81,346.73) --
	(290.89,342.50) --
	(290.96,347.58) --
	(291.04,347.58) --
	(291.12,349.28) --
	(291.19,338.26) --
	(291.27,345.89) --
	(291.34,346.73) --
	(291.42,345.04) --
	(291.50,345.04) --
	(291.57,352.67) --
	(291.65,349.28) --
	(291.72,348.43) --
	(291.80,348.43) --
	(291.88,346.73) --
	(291.95,332.32) --
	(292.03,331.48) --
	(292.11,342.50) --
	(292.18,350.97) --
	(292.26,351.82) --
	(292.33,346.73) --
	(292.41,339.95) --
	(292.49,345.04) --
	(292.56,345.04) --
	(292.64,343.34) --
	(292.71,341.65) --
	(292.79,346.73) --
	(292.87,356.06) --
	(292.94,354.36) --
	(293.02,356.06) --
	(293.10,349.28) --
	(293.17,347.58) --
	(293.25,335.71) --
	(293.32,344.19) --
	(293.40,341.65) --
	(293.48,334.02) --
	(293.55,332.32) --
	(293.63,330.63) --
	(293.71,319.61) --
	(293.78,321.31) --
	(293.86,331.48) --
	(293.93,335.71) --
	(294.01,343.34) --
	(294.09,343.34) --
	(294.16,344.19) --
	(294.24,342.50) --
	(294.31,340.80) --
	(294.39,345.04) --
	(294.47,345.04) --
	(294.54,342.50) --
	(294.62,345.04) --
	(294.70,353.51) --
	(294.77,342.50) --
	(294.85,338.26) --
	(294.92,340.80) --
	(295.00,339.10) --
	(295.08,339.95) --
	(295.15,339.95) --
	(295.23,335.71) --
	(295.31,336.56) --
	(295.38,337.41) --
	(295.46,339.95) --
	(295.53,347.58) --
	(295.61,350.12) --
	(295.69,348.43) --
	(295.76,350.97) --
	(295.84,355.21) --
	(295.91,348.43) --
	(295.99,341.65) --
	(296.07,338.26) --
	(296.14,335.71) --
	(296.22,345.89) --
	(296.30,335.71) --
	(296.37,338.26) --
	(296.45,335.71) --
	(296.52,338.26) --
	(296.60,344.19) --
	(296.68,341.65) --
	(296.75,346.73) --
	(296.83,344.19) --
	(296.91,336.56) --
	(296.98,349.28) --
	(297.06,356.90) --
	(297.13,355.21) --
	(297.21,358.60) --
	(297.29,350.97) --
	(297.36,349.28) --
	(297.44,346.73) --
	(297.51,344.19) --
	(297.59,343.34) --
	(297.67,338.26) --
	(297.74,345.89) --
	(297.82,347.58) --
	(297.90,351.82) --
	(297.97,350.97) --
	(298.05,349.28) --
	(298.12,351.82) --
	(298.20,348.43) --
	(298.28,353.51) --
	(298.35,360.29) --
	(298.43,358.60) --
	(298.50,355.21) --
	(298.58,350.12) --
	(298.66,339.10) --
	(298.73,344.19) --
	(298.81,349.28) --
	(298.89,350.12) --
	(298.96,355.21) --
	(299.04,358.60) --
	(299.11,362.84) --
	(299.19,358.60) --
	(299.27,360.29) --
	(299.34,354.36) --
	(299.42,348.43) --
	(299.50,347.58) --
	(299.57,344.19) --
	(299.65,346.73) --
	(299.72,358.60) --
	(299.80,351.82) --
	(299.88,346.73) --
	(299.95,349.28) --
	(300.03,350.12) --
	(300.10,353.51) --
	(300.18,356.90) --
	(300.26,361.99) --
	(300.33,357.75) --
	(300.41,351.82) --
	(300.49,347.58) --
	(300.56,341.65) --
	(300.64,333.17) --
	(300.71,329.78) --
	(300.79,326.39) --
	(300.87,333.17) --
	(300.94,340.80) --
	(301.02,351.82) --
	(301.10,353.51) --
	(301.17,347.58) --
	(301.25,346.73) --
	(301.32,349.28) --
	(301.40,338.26) --
	(301.48,343.34) --
	(301.55,337.41) --
	(301.63,340.80) --
	(301.70,345.89) --
	(301.78,356.06) --
	(301.86,355.21) --
	(301.93,355.21) --
	(302.01,354.36) --
	(302.09,356.06) --
	(302.16,351.82) --
	(302.24,350.12) --
	(302.31,352.67) --
	(302.39,357.75) --
	(302.47,359.45) --
	(302.54,363.68) --
	(302.62,365.38) --
	(302.70,373.01) --
	(302.77,364.53) --
	(302.85,358.60) --
	(302.92,363.68) --
	(303.00,367.92) --
	(303.08,365.38) --
	(303.15,361.14) --
	(303.23,365.38) --
	(303.30,364.53) --
	(303.38,364.53) --
	(303.46,352.67) --
	(303.53,344.19) --
	(303.61,351.82) --
	(303.69,346.73) --
	(303.76,356.90) --
	(303.84,352.67) --
	(303.91,351.82) --
	(303.99,350.97) --
	(304.07,344.19) --
	(304.14,351.82) --
	(304.22,351.82) --
	(304.29,349.28) --
	(304.37,348.43) --
	(304.45,345.89) --
	(304.52,341.65) --
	(304.60,341.65) --
	(304.68,350.12) --
	(304.75,345.04) --
	(304.83,329.78) --
	(304.90,328.93) --
	(304.98,335.71) --
	(305.06,330.63) --
	(305.13,343.34) --
	(305.21,339.10) --
	(305.29,342.50) --
	(305.36,343.34) --
	(305.44,344.19) --
	(305.51,340.80) --
	(305.59,347.58) --
	(305.67,340.80) --
	(305.74,337.41) --
	(305.82,358.60) --
	(305.89,350.97) --
	(305.97,356.90) --
	(306.05,364.53) --
	(306.12,363.68) --
	(306.20,355.21) --
	(306.28,356.90) --
	(306.35,344.19) --
	(306.43,353.51) --
	(306.50,358.60) --
	(306.58,352.67) --
	(306.66,345.89) --
	(306.73,348.43) --
	(306.81,348.43) --
	(306.89,350.97) --
	(306.96,347.58) --
	(307.04,354.36) --
	(307.11,345.89) --
	(307.19,351.82) --
	(307.27,355.21) --
	(307.34,354.36) --
	(307.42,360.29) --
	(307.49,365.38) --
	(307.57,371.31) --
	(307.65,372.16) --
	(307.72,363.68) --
	(307.80,355.21) --
	(307.88,347.58) --
	(307.95,350.12) --
	(308.03,346.73) --
	(308.10,354.36) --
	(308.18,349.28) --
	(308.26,353.51) --
	(308.33,345.04) --
	(308.41,347.58) --
	(308.49,355.21) --
	(308.56,352.67) --
	(308.64,356.06) --
	(308.71,345.04) --
	(308.79,350.97) --
	(308.87,350.97) --
	(308.94,352.67) --
	(309.02,348.43) --
	(309.09,353.51) --
	(309.17,352.67) --
	(309.25,357.75) --
	(309.32,356.90) --
	(309.40,362.84) --
	(309.48,359.45) --
	(309.55,355.21) --
	(309.63,359.45) --
	(309.70,345.04) --
	(309.78,349.28) --
	(309.86,348.43) --
	(309.93,350.97) --
	(310.01,353.51) --
	(310.09,352.67) --
	(310.16,356.90) --
	(310.24,356.90) --
	(310.31,359.45) --
	(310.39,356.90) --
	(310.47,365.38) --
	(310.54,366.23) --
	(310.62,364.53) --
	(310.69,361.14) --
	(310.77,363.68) --
	(310.85,358.60) --
	(310.92,358.60) --
	(311.00,361.14) --
	(311.08,363.68) --
	(311.15,367.07) --
	(311.23,360.29) --
	(311.30,352.67) --
	(311.38,360.29) --
	(311.46,351.82) --
	(311.53,347.58) --
	(311.61,336.56) --
	(311.68,345.04) --
	(311.76,350.97) --
	(311.84,356.06) --
	(311.91,354.36) --
	(311.99,354.36) --
	(312.07,351.82) --
	(312.14,354.36) --
	(312.22,353.51) --
	(312.29,345.89) --
	(312.37,353.51) --
	(312.45,350.97) --
	(312.52,345.04) --
	(312.60,353.51) --
	(312.68,360.29) --
	(312.75,359.45) --
	(312.83,351.82) --
	(312.90,351.82) --
	(312.98,349.28) --
	(313.06,348.43) --
	(313.13,347.58) --
	(313.21,357.75) --
	(313.28,367.92) --
	(313.36,368.77) --
	(313.44,365.38) --
	(313.51,362.84) --
	(313.59,358.60) --
	(313.67,356.90) --
	(313.74,352.67) --
	(313.82,353.51) --
	(313.89,351.82) --
	(313.97,351.82) --
	(314.05,350.97) --
	(314.12,352.67) --
	(314.20,348.43) --
	(314.28,350.12) --
	(314.35,348.43) --
	(314.43,343.34) --
	(314.50,349.28) --
	(314.58,348.43) --
	(314.66,353.51) --
	(314.73,345.89) --
	(314.81,359.45) --
	(314.88,358.60) --
	(314.96,361.99) --
	(315.04,356.06) --
	(315.11,360.29) --
	(315.19,361.99) --
	(315.27,354.36) --
	(315.34,361.14) --
	(315.42,358.60) --
	(315.49,366.23) --
	(315.57,366.23) --
	(315.65,363.68) --
	(315.72,365.38) --
	(315.80,354.36) --
	(315.88,353.51) --
	(315.95,349.28) --
	(316.03,346.73) --
	(316.10,340.80) --
	(316.18,348.43) --
	(316.26,343.34) --
	(316.33,344.19) --
	(316.41,350.12) --
	(316.48,345.04) --
	(316.56,334.87) --
	(316.64,339.95) --
	(316.71,337.41) --
	(316.79,344.19) --
	(316.87,346.73) --
	(316.94,338.26) --
	(317.02,342.50) --
	(317.09,339.95) --
	(317.17,340.80) --
	(317.25,342.50) --
	(317.32,346.73) --
	(317.40,361.99) --
	(317.47,356.06) --
	(317.55,360.29) --
	(317.63,363.68) --
	(317.70,363.68) --
	(317.78,357.75) --
	(317.86,357.75) --
	(317.93,359.45) --
	(318.01,356.90) --
	(318.08,354.36) --
	(318.16,358.60) --
	(318.24,360.29) --
	(318.31,353.51) --
	(318.39,356.90) --
	(318.47,361.99) --
	(318.54,358.60) --
	(318.62,348.43) --
	(318.69,345.89) --
	(318.77,351.82) --
	(318.85,357.75) --
	(318.92,348.43) --
	(319.00,354.36) --
	(319.07,360.29) --
	(319.15,358.60) --
	(319.23,356.90) --
	(319.30,356.06) --
	(319.38,350.97) --
	(319.46,348.43) --
	(319.53,352.67) --
	(319.61,343.34) --
	(319.68,349.28) --
	(319.76,356.06) --
	(319.84,359.45) --
	(319.91,360.29) --
	(319.99,355.21) --
	(320.07,361.14) --
	(320.14,364.53) --
	(320.22,361.14) --
	(320.29,360.29) --
	(320.37,368.77) --
	(320.45,359.45) --
	(320.52,367.07) --
	(320.60,365.38) --
	(320.67,372.16) --
	(320.75,365.38) --
	(320.83,360.29) --
	(320.90,364.53) --
	(320.98,359.45) --
	(321.06,366.23) --
	(321.13,370.46) --
	(321.21,374.70) --
	(321.28,367.92) --
	(321.36,358.60) --
	(321.44,368.77) --
	(321.51,368.77) --
	(321.59,356.90) --
	(321.67,361.99) --
	(321.74,364.53) --
	(321.82,366.23) --
	(321.89,363.68) --
	(321.97,366.23) --
	(322.05,355.21) --
	(322.12,361.99) --
	(322.20,360.29) --
	(322.27,361.14) --
	(322.35,363.68) --
	(322.43,374.70) --
	(322.50,374.70) --
	(322.58,370.46) --
	(322.66,373.85) --
	(322.73,372.16) --
	(322.81,368.77) --
	(322.88,364.53) --
	(322.96,354.36) --
	(323.04,354.36) --
	(323.11,350.97) --
	(323.19,359.45) --
	(323.26,358.60) --
	(323.34,358.60) --
	(323.42,358.60) --
	(323.49,352.67) --
	(323.57,367.07) --
	(323.65,361.99) --
	(323.72,367.92) --
	(323.80,365.38) --
	(323.87,364.53) --
	(323.95,369.62) --
	(324.03,379.79) --
	(324.10,378.94) --
	(324.18,373.01) --
	(324.26,374.70) --
	(324.33,370.46) --
	(324.41,378.09) --
	(324.48,370.46) --
	(324.56,361.14) --
	(324.64,365.38) --
	(324.71,364.53) --
	(324.79,360.29) --
	(324.86,350.97) --
	(324.94,358.60) --
	(325.02,356.90) --
	(325.09,358.60) --
	(325.17,352.67) --
	(325.25,356.90) --
	(325.32,357.75) --
	(325.40,359.45) --
	(325.47,353.51) --
	(325.55,361.14) --
	(325.63,359.45) --
	(325.70,367.92) --
	(325.78,369.62) --
	(325.86,362.84) --
	(325.93,365.38) --
	(326.01,361.14) --
	(326.08,366.23) --
	(326.16,367.92) --
	(326.24,371.31) --
	(326.31,372.16) --
	(326.39,368.77) --
	(326.46,363.68) --
	(326.54,378.09) --
	(326.62,378.94) --
	(326.69,382.33) --
	(326.77,378.94) --
	(326.85,378.09) --
	(326.92,368.77) --
	(327.00,362.84) --
	(327.07,360.29) --
	(327.15,356.90) --
	(327.23,349.28) --
	(327.30,353.51) --
	(327.38,352.67) --
	(327.46,357.75) --
	(327.53,350.12) --
	(327.61,355.21) --
	(327.68,359.45) --
	(327.76,353.51) --
	(327.84,354.36) --
	(327.91,364.53) --
	(327.99,369.62) --
	(328.06,364.53) --
	(328.14,367.92) --
	(328.22,370.46) --
	(328.29,366.23) --
	(328.37,363.68) --
	(328.45,353.51) --
	(328.52,351.82) --
	(328.60,361.99) --
	(328.67,362.84) --
	(328.75,364.53) --
	(328.83,363.68) --
	(328.90,358.60) --
	(328.98,359.45) --
	(329.05,358.60) --
	(329.13,358.60) --
	(329.21,361.99) --
	(329.28,359.45) --
	(329.36,367.07) --
	(329.44,359.45) --
	(329.51,350.12) --
	(329.59,351.82) --
	(329.66,344.19) --
	(329.74,355.21) --
	(329.82,350.12) --
	(329.89,355.21) --
	(329.97,361.99) --
	(330.05,367.92) --
	(330.12,371.31) --
	(330.20,376.40) --
	(330.27,371.31) --
	(330.35,370.46) --
	(330.43,365.38) --
	(330.50,365.38) --
	(330.58,357.75) --
	(330.65,351.82) --
	(330.73,353.51) --
	(330.81,356.90) --
	(330.88,358.60) --
	(330.96,347.58) --
	(331.04,346.73) --
	(331.11,348.43) --
	(331.19,356.90) --
	(331.26,355.21) --
	(331.34,354.36) --
	(331.42,350.97) --
	(331.49,352.67) --
	(331.57,352.67) --
	(331.65,356.90) --
	(331.72,361.99) --
	(331.80,362.84) --
	(331.87,359.45) --
	(331.95,361.99) --
	(332.03,359.45) --
	(332.10,360.29) --
	(332.18,366.23) --
	(332.25,360.29) --
	(332.33,367.07) --
	(332.41,373.01) --
	(332.48,367.07) --
	(332.56,365.38) --
	(332.64,367.92) --
	(332.71,369.62) --
	(332.79,370.46) --
	(332.86,378.09) --
	(332.94,374.70) --
	(333.02,378.94) --
	(333.09,377.24) --
	(333.17,371.31) --
	(333.25,361.14) --
	(333.32,365.38) --
	(333.40,363.68) --
	(333.47,356.06) --
	(333.55,356.90) --
	(333.63,360.29) --
	(333.70,361.99) --
	(333.78,356.90) --
	(333.85,356.06) --
	(333.93,367.92) --
	(334.01,364.53) --
	(334.08,361.14) --
	(334.16,354.36) --
	(334.24,358.60) --
	(334.31,365.38) --
	(334.39,361.99) --
	(334.46,365.38) --
	(334.54,370.46) --
	(334.62,378.09) --
	(334.69,378.09) --
	(334.77,378.94) --
	(334.84,364.53) --
	(334.92,371.31) --
	(335.00,369.62) --
	(335.07,374.70) --
	(335.15,368.77) --
	(335.23,368.77) --
	(335.30,366.23) --
	(335.38,359.45) --
	(335.45,358.60) --
	(335.53,372.16) --
	(335.61,369.62) --
	(335.68,369.62) --
	(335.76,383.18) --
	(335.84,388.26) --
	(335.91,398.43) --
	(335.99,389.11) --
	(336.06,381.48) --
	(336.14,379.79) --
	(336.22,382.33) --
	(336.29,377.24) --
	(336.37,378.09) --
	(336.44,375.55) --
	(336.52,380.63) --
	(336.60,385.72) --
	(336.67,385.72) --
	(336.75,387.41) --
	(336.83,387.41) --
	(336.90,382.33) --
	(336.98,375.55) --
	(337.05,373.85) --
	(337.13,370.46) --
	(337.21,374.70) --
	(337.28,377.24) --
	(337.36,375.55) --
	(337.44,370.46) --
	(337.51,371.31) --
	(337.59,359.45) --
	(337.66,360.29) --
	(337.74,367.92) --
	(337.82,365.38) --
	(337.89,365.38) --
	(337.97,367.07) --
	(338.04,366.23) --
	(338.12,369.62) --
	(338.20,361.99) --
	(338.27,366.23) --
	(338.35,363.68) --
	(338.43,367.92) --
	(338.50,362.84) --
	(338.58,369.62) --
	(338.65,362.84) --
	(338.73,367.07) --
	(338.81,361.99) --
	(338.88,357.75) --
	(338.96,362.84) --
	(339.04,358.60) --
	(339.11,361.14) --
	(339.19,361.14) --
	(339.26,357.75) --
	(339.34,361.14) --
	(339.42,350.97) --
	(339.49,351.82) --
	(339.57,355.21) --
	(339.64,345.04) --
	(339.72,336.56) --
	(339.80,352.67) --
	(339.87,357.75) --
	(339.95,361.14) --
	(340.03,367.07) --
	(340.10,362.84) --
	(340.18,371.31) --
	(340.25,370.46) --
	(340.33,378.94) --
	(340.41,376.40) --
	(340.48,387.41) --
	(340.56,378.94) --
	(340.63,376.40) --
	(340.71,361.14) --
	(340.79,363.68) --
	(340.86,368.77) --
	(340.94,376.40) --
	(341.02,373.01) --
	(341.09,372.16) --
	(341.17,375.55) --
	(341.24,378.94) --
	(341.32,373.85) --
	(341.40,373.85) --
	(341.47,382.33) --
	(341.55,385.72) --
	(341.63,387.41) --
	(341.70,378.94) --
	(341.78,385.72) --
	(341.85,387.41) --
	(341.93,381.48) --
	(342.01,384.02) --
	(342.08,384.87) --
	(342.16,384.87) --
	(342.23,383.18) --
	(342.31,378.94) --
	(342.39,368.77) --
	(342.46,370.46) --
	(342.54,362.84) --
	(342.62,369.62) --
	(342.69,370.46) --
	(342.77,365.38) --
	(342.84,370.46) --
	(342.92,368.77) --
	(343.00,373.85) --
	(343.07,378.94) --
	(343.15,389.11) --
	(343.23,384.87) --
	(343.30,384.87) --
	(343.38,381.48) --
	(343.45,380.63) --
	(343.53,380.63) --
	(343.61,383.18) --
	(343.68,367.92) --
	(343.76,360.29) --
	(343.83,361.14) --
	(343.91,360.29) --
	(343.99,359.45) --
	(344.06,365.38) --
	(344.14,371.31) --
	(344.22,372.16) --
	(344.29,378.94) --
	(344.37,373.85) --
	(344.44,368.77) --
	(344.52,372.16) --
	(344.60,373.85) --
	(344.67,374.70) --
	(344.75,373.01) --
	(344.83,363.68) --
	(344.90,369.62) --
	(344.98,374.70) --
	(345.05,364.53) --
	(345.13,364.53) --
	(345.21,368.77) --
	(345.28,380.63) --
	(345.36,374.70) --
	(345.43,377.24) --
	(345.51,382.33) --
	(345.59,390.80) --
	(345.66,385.72) --
	(345.74,378.09) --
	(345.82,378.94) --
	(345.89,368.77) --
	(345.97,372.16) --
	(346.04,364.53) --
	(346.12,362.84) --
	(346.20,359.45) --
	(346.27,362.84) --
	(346.35,352.67) --
	(346.42,357.75) --
	(346.50,353.51) --
	(346.58,347.58) --
	(346.65,351.82) --
	(346.73,356.06) --
	(346.81,352.67) --
	(346.88,356.06) --
	(346.96,356.06) --
	(347.03,362.84) --
	(347.11,362.84) --
	(347.19,367.07) --
	(347.26,364.53) --
	(347.34,367.92) --
	(347.42,367.92) --
	(347.49,370.46) --
	(347.57,381.48) --
	(347.64,377.24) --
	(347.72,385.72) --
	(347.80,382.33) --
	(347.87,378.09) --
	(347.95,367.07) --
	(348.02,364.53) --
	(348.10,367.92) --
	(348.18,364.53) --
	(348.25,373.01) --
	(348.33,375.55) --
	(348.41,369.62) --
	(348.48,370.46) --
	(348.56,367.07) --
	(348.63,370.46) --
	(348.71,367.07) --
	(348.79,373.85) --
	(348.86,371.31) --
	(348.94,368.77) --
	(349.02,362.84) --
	(349.09,367.07) --
	(349.17,373.85) --
	(349.24,369.62) --
	(349.32,367.07) --
	(349.40,373.85) --
	(349.47,380.63) --
	(349.55,384.02) --
	(349.62,383.18) --
	(349.70,388.26) --
	(349.78,384.02) --
	(349.85,379.79) --
	(349.93,384.02) --
	(350.01,378.09) --
	(350.08,378.09) --
	(350.16,376.40) --
	(350.23,368.77) --
	(350.31,367.92) --
	(350.39,361.99) --
	(350.46,373.85) --
	(350.54,375.55) --
	(350.62,377.24) --
	(350.69,377.24) --
	(350.77,372.16) --
	(350.84,368.77) --
	(350.92,372.16) --
	(351.00,371.31) --
	(351.07,378.94) --
	(351.15,376.40) --
	(351.22,375.55) --
	(351.30,374.70) --
	(351.38,371.31) --
	(351.45,371.31) --
	(351.53,378.94) --
	(351.61,384.02) --
	(351.68,383.18) --
	(351.76,378.09) --
	(351.83,378.94) --
	(351.91,378.09) --
	(351.99,370.46) --
	(352.06,369.62) --
	(352.14,373.85) --
	(352.22,379.79) --
	(352.29,379.79) --
	(352.37,374.70) --
	(352.44,375.55) --
	(352.52,371.31) --
	(352.60,373.85) --
	(352.67,373.01) --
	(352.75,382.33) --
	(352.82,379.79) --
	(352.90,379.79) --
	(352.98,382.33) --
	(353.05,376.40) --
	(353.13,378.94) --
	(353.21,380.63) --
	(353.28,378.09) --
	(353.36,373.85) --
	(353.43,370.46) --
	(353.51,371.31) --
	(353.59,369.62) --
	(353.66,378.09) --
	(353.74,375.55) --
	(353.81,371.31) --
	(353.89,374.70) --
	(353.97,371.31) --
	(354.04,375.55) --
	(354.12,376.40) --
	(354.20,373.01) --
	(354.27,374.70) --
	(354.35,373.01) --
	(354.42,367.92) --
	(354.50,366.23) --
	(354.58,367.92) --
	(354.65,370.46) --
	(354.73,373.01) --
	(354.81,368.77) --
	(354.88,373.85) --
	(354.96,362.84) --
	(355.03,365.38) --
	(355.11,373.85) --
	(355.19,375.55) --
	(355.26,378.09) --
	(355.34,381.48) --
	(355.41,378.09) --
	(355.49,379.79) --
	(355.57,378.94) --
	(355.64,368.77) --
	(355.72,361.14) --
	(355.80,361.99) --
	(355.87,363.68) --
	(355.95,372.16) --
	(356.02,366.23) --
	(356.10,368.77) --
	(356.18,367.92) --
	(356.25,369.62) --
	(356.33,377.24) --
	(356.41,378.09) --
	(356.48,372.16) --
	(356.56,369.62) --
	(356.63,369.62) --
	(356.71,370.46) --
	(356.79,366.23) --
	(356.86,363.68) --
	(356.94,367.07) --
	(357.01,373.85) --
	(357.09,375.55) --
	(357.17,380.63) --
	(357.24,378.09) --
	(357.32,381.48) --
	(357.40,384.02) --
	(357.47,386.57) --
	(357.55,386.57) --
	(357.62,384.87) --
	(357.70,385.72) --
	(357.78,379.79) --
	(357.85,384.87) --
	(357.93,389.11) --
	(358.01,391.65) --
	(358.08,381.48) --
	(358.16,378.94) --
	(358.23,380.63) --
	(358.31,381.48) --
	(358.39,372.16) --
	(358.46,385.72) --
	(358.54,374.70) --
	(358.61,375.55) --
	(358.69,375.55) --
	(358.77,376.40) --
	(358.84,374.70) --
	(358.92,372.16) --
	(359.00,373.85) --
	(359.07,374.70) --
	(359.15,378.94) --
	(359.22,384.87) --
	(359.30,378.94) --
	(359.38,373.01) --
	(359.45,369.62) --
	(359.53,373.85) --
	(359.60,371.31) --
	(359.68,374.70) --
	(359.76,378.09) --
	(359.83,382.33) --
	(359.91,385.72) --
	(359.99,385.72) --
	(360.06,388.26) --
	(360.14,381.48) --
	(360.21,378.09) --
	(360.29,385.72) --
	(360.37,378.09) --
	(360.44,381.48) --
	(360.52,381.48) --
	(360.60,373.01) --
	(360.67,366.23) --
	(360.75,367.07) --
	(360.82,368.77) --
	(360.90,373.85) --
	(360.98,374.70) --
	(361.05,371.31) --
	(361.13,362.84) --
	(361.20,359.45) --
	(361.28,364.53) --
	(361.36,364.53) --
	(361.43,367.92) --
	(361.51,363.68) --
	(361.59,359.45) --
	(361.66,361.14) --
	(361.74,357.75) --
	(361.81,359.45) --
	(361.89,361.99) --
	(361.97,359.45) --
	(362.04,360.29) --
	(362.12,357.75) --
	(362.20,359.45) --
	(362.27,359.45) --
	(362.35,356.90) --
	(362.42,362.84) --
	(362.50,364.53) --
	(362.58,372.16) --
	(362.65,370.46) --
	(362.73,372.16) --
	(362.80,381.48) --
	(362.88,378.09) --
	(362.96,385.72) --
	(363.03,383.18) --
	(363.11,374.70) --
	(363.19,371.31) --
	(363.26,375.55) --
	(363.34,374.70) --
	(363.41,366.23) --
	(363.49,365.38) --
	(363.57,373.01) --
	(363.64,377.24) --
	(363.72,379.79) --
	(363.80,374.70) --
	(363.87,370.46) --
	(363.95,373.01) --
	(364.02,378.09) --
	(364.10,381.48) --
	(364.18,383.18) --
	(364.25,383.18) --
	(364.33,378.09) --
	(364.40,378.09) --
	(364.48,375.55) --
	(364.56,375.55) --
	(364.63,376.40) --
	(364.71,376.40) --
	(364.79,374.70) --
	(364.86,382.33) --
	(364.94,384.02) --
	(365.01,383.18) --
	(365.09,377.24) --
	(365.17,373.85) --
	(365.24,372.16) --
	(365.32,373.85) --
	(365.39,371.31) --
	(365.47,371.31) --
	(365.55,373.85) --
	(365.62,372.16) --
	(365.70,374.70) --
	(365.78,375.55) --
	(365.85,380.63) --
	(365.93,386.57) --
	(366.00,383.18) --
	(366.08,386.57) --
	(366.16,385.72) --
	(366.23,390.80) --
	(366.31,388.26) --
	(366.39,381.48) --
	(366.46,385.72) --
	(366.54,382.33) --
	(366.61,384.87) --
	(366.69,387.41) --
	(366.77,389.96) --
	(366.84,391.65) --
	(366.92,381.48) --
	(366.99,373.85) --
	(367.07,368.77) --
	(367.15,365.38) --
	(367.22,356.90) --
	(367.30,362.84) --
	(367.38,365.38) --
	(367.45,361.99) --
	(367.53,363.68) --
	(367.60,362.84) --
	(367.68,361.99) --
	(367.76,366.23) --
	(367.83,379.79) --
	(367.91,378.09) --
	(367.99,366.23) --
	(368.06,364.53) --
	(368.14,365.38) --
	(368.21,362.84) --
	(368.29,379.79) --
	(368.37,385.72) --
	(368.44,380.63) --
	(368.52,385.72) --
	(368.59,386.57) --
	(368.67,376.40) --
	(368.75,377.24) --
	(368.82,380.63) --
	(368.90,384.02) --
	(368.98,386.57) --
	(369.05,381.48) --
	(369.13,378.94) --
	(369.20,371.31) --
	(369.28,374.70) --
	(369.36,379.79) --
	(369.43,385.72) --
	(369.51,383.18) --
	(369.59,388.26) --
	(369.66,385.72) --
	(369.74,383.18) --
	(369.81,380.63) --
	(369.89,380.63) --
	(369.97,385.72) --
	(370.04,384.87) --
	(370.12,377.24) --
	(370.19,385.72) --
	(370.27,386.57) --
	(370.35,385.72) --
	(370.42,385.72) --
	(370.50,380.63) --
	(370.58,378.09) --
	(370.65,390.80) --
	(370.73,385.72) --
	(370.80,377.24) --
	(370.88,386.57) --
	(370.96,388.26) --
	(371.03,383.18) --
	(371.11,384.87) --
	(371.18,377.24) --
	(371.26,377.24) --
	(371.34,382.33) --
	(371.41,378.94) --
	(371.49,383.18) --
	(371.57,388.26) --
	(371.64,383.18) --
	(371.72,382.33) --
	(371.79,386.57) --
	(371.87,387.41) --
	(371.95,382.33) --
	(372.02,375.55) --
	(372.10,380.63) --
	(372.18,378.09) --
	(372.25,380.63) --
	(372.33,377.24) --
	(372.40,370.46) --
	(372.48,371.31) --
	(372.56,373.01) --
	(372.63,373.01) --
	(372.71,372.16) --
	(372.78,381.48) --
	(372.86,377.24) --
	(372.94,379.79) --
	(373.01,376.40) --
	(373.09,378.09) --
	(373.17,380.63) --
	(373.24,374.70) --
	(373.32,380.63) --
	(373.39,377.24) --
	(373.47,371.31) --
	(373.55,368.77) --
	(373.62,372.16) --
	(373.70,368.77) --
	(373.78,369.62) --
	(373.85,367.92) --
	(373.93,369.62) --
	(374.00,374.70) --
	(374.08,373.01) --
	(374.16,370.46) --
	(374.23,373.01) --
	(374.31,381.48) --
	(374.38,386.57) --
	(374.46,385.72) --
	(374.54,384.87) --
	(374.61,386.57) --
	(374.69,384.02) --
	(374.77,383.18) --
	(374.84,373.85) --
	(374.92,374.70) --
	(374.99,379.79) --
	(375.07,376.40) --
	(375.15,370.46) --
	(375.22,370.46) --
	(375.30,369.62) --
	(375.38,371.31) --
	(375.45,382.33) --
	(375.53,384.02) --
	(375.60,386.57) --
	(375.68,387.41) --
	(375.76,380.63) --
	(375.83,389.11) --
	(375.91,384.87) --
	(375.98,378.09) --
	(376.06,378.09) --
	(376.14,378.09) --
	(376.21,377.24) --
	(376.29,373.85) --
	(376.37,374.70) --
	(376.44,381.48) --
	(376.52,378.94) --
	(376.59,373.85) --
	(376.67,373.01) --
	(376.75,371.31) --
	(376.82,384.02) --
	(376.90,382.33) --
	(376.97,384.87) --
	(377.05,377.24) --
	(377.13,378.09) --
	(377.20,380.63) --
	(377.28,379.79) --
	(377.36,371.31) --
	(377.43,371.31) --
	(377.51,381.48) --
	(377.58,383.18) --
	(377.66,384.02) --
	(377.74,383.18) --
	(377.81,383.18) --
	(377.89,384.02) --
	(377.97,387.41) --
	(378.04,384.87) --
	(378.12,384.02) --
	(378.19,375.55) --
	(378.27,379.79) --
	(378.35,384.02) --
	(378.42,385.72) --
	(378.50,384.02) --
	(378.57,380.63) --
	(378.65,387.41) --
	(378.73,383.18) --
	(378.80,383.18) --
	(378.88,381.48) --
	(378.96,385.72) --
	(379.03,384.87) --
	(379.11,384.02) --
	(379.18,379.79) --
	(379.26,380.63) --
	(379.34,380.63) --
	(379.41,369.62) --
	(379.49,377.24) --
	(379.57,372.16) --
	(379.64,377.24) --
	(379.72,378.09) --
	(379.79,372.16) --
	(379.87,370.46) --
	(379.95,367.92) --
	(380.02,371.31) --
	(380.10,367.07) --
	(380.17,361.99) --
	(380.25,373.85) --
	(380.33,367.92) --
	(380.40,371.31) --
	(380.48,375.55) --
	(380.56,374.70) --
	(380.63,384.02) --
	(380.71,383.18) --
	(380.78,383.18) --
	(380.86,381.48) --
	(380.94,382.33) --
	(381.01,388.26) --
	(381.09,389.11) --
	(381.17,385.72) --
	(381.24,386.57) --
	(381.32,385.72) --
	(381.39,395.89) --
	(381.47,395.89) --
	(381.55,390.80) --
	(381.62,392.50) --
	(381.70,390.80) --
	(381.77,389.11) --
	(381.85,387.41) --
	(381.93,390.80) --
	(382.00,392.50) --
	(382.08,384.87) --
	(382.16,384.87) --
	(382.23,380.63) --
	(382.31,394.19) --
	(382.38,389.96) --
	(382.46,383.18) --
	(382.54,384.87) --
	(382.61,387.41) --
	(382.69,386.57) --
	(382.76,386.57) --
	(382.84,384.02) --
	(382.92,386.57) --
	(382.99,392.50) --
	(383.07,395.89) --
	(383.15,391.65) --
	(383.22,395.89) --
	(383.30,395.04) --
	(383.37,384.87) --
	(383.45,385.72) --
	(383.53,388.26) --
	(383.60,389.96) --
	(383.68,385.72) --
	(383.76,382.33) --
	(383.83,378.94) --
	(383.91,383.18) --
	(383.98,377.24) --
	(384.06,387.41) --
	(384.14,377.24) --
	(384.21,372.16) --
	(384.29,373.85) --
	(384.36,370.46) --
	(384.44,371.31) --
	(384.52,375.55) --
	(384.59,369.62) --
	(384.67,371.31) --
	(384.75,376.40) --
	(384.82,367.92) --
	(384.90,374.70) --
	(384.97,374.70) --
	(385.05,369.62) --
	(385.13,369.62) --
	(385.20,370.46) --
	(385.28,375.55) --
	(385.36,374.70) --
	(385.43,377.24) --
	(385.51,381.48) --
	(385.58,375.55) --
	(385.66,371.31) --
	(385.74,371.31) --
	(385.81,374.70) --
	(385.89,368.77) --
	(385.96,377.24) --
	(386.04,378.94) --
	(386.12,382.33) --
	(386.19,383.18) --
	(386.27,391.65) --
	(386.35,388.26) --
	(386.42,386.57) --
	(386.50,390.80) --
	(386.57,390.80) --
	(386.65,389.96) --
	(386.73,396.74) --
	(386.80,399.28) --
	(386.88,399.28) --
	(386.96,401.82) --
	(387.03,404.36) --
	(387.11,399.28) --
	(387.18,395.89) --
	(387.26,393.35) --
	(387.34,390.80) --
	(387.41,387.41) --
	(387.49,385.72) --
	(387.56,389.11) --
	(387.64,388.26) --
	(387.72,394.19) --
	(387.79,394.19) --
	(387.87,387.41) --
	(387.95,388.26) --
	(388.02,389.11) --
	(388.10,397.58) --
	(388.17,395.89) --
	(388.25,397.58) --
	(388.33,396.74) --
	(388.40,399.28) --
	(388.48,393.35) --
	(388.56,395.89) --
	(388.63,389.11) --
	(388.71,385.72) --
	(388.78,389.96) --
	(388.86,388.26) --
	(388.94,384.87) --
	(389.01,385.72) --
	(389.09,389.96) --
	(389.16,391.65) --
	(389.24,383.18) --
	(389.32,386.57) --
	(389.39,384.87) --
	(389.47,373.01) --
	(389.55,377.24) --
	(389.62,380.63) --
	(389.70,376.40) --
	(389.77,377.24) --
	(389.85,378.94) --
	(389.93,384.02) --
	(390.00,387.41) --
	(390.08,381.48) --
	(390.15,373.85) --
	(390.23,371.31) --
	(390.31,381.48) --
	(390.38,384.87) --
	(390.46,385.72) --
	(390.54,379.79) --
	(390.61,392.50) --
	(390.69,399.28) --
	(390.76,395.89) --
	(390.84,395.04) --
	(390.92,388.26) --
	(390.99,384.02) --
	(391.07,384.87) --
	(391.15,388.26) --
	(391.22,394.19) --
	(391.30,393.35) --
	(391.37,389.96) --
	(391.45,381.48) --
	(391.53,377.24) --
	(391.60,388.26) --
	(391.68,385.72) --
	(391.75,387.41) --
	(391.83,388.26) --
	(391.91,396.74) --
	(391.98,389.11) --
	(392.06,381.48) --
	(392.14,385.72) --
	(392.21,381.48) --
	(392.29,368.77) --
	(392.36,368.77) --
	(392.44,368.77) --
	(392.52,382.33) --
	(392.59,384.02) --
	(392.67,382.33) --
	(392.75,382.33) --
	(392.82,389.11) --
	(392.90,384.87) --
	(392.97,378.09) --
	(393.05,381.48) --
	(393.13,381.48) --
	(393.20,384.02) --
	(393.28,384.87) --
	(393.35,384.87) --
	(393.43,384.02) --
	(393.51,380.63) --
	(393.58,375.55) --
	(393.66,379.79) --
	(393.74,380.63) --
	(393.81,384.87) --
	(393.89,392.50) --
	(393.96,391.65) --
	(394.04,387.41) --
	(394.12,381.48) --
	(394.19,380.63) --
	(394.27,385.72) --
	(394.35,385.72) --
	(394.42,384.87) --
	(394.50,389.11) --
	(394.57,385.72) --
	(394.65,382.33) --
	(394.73,385.72) --
	(394.80,387.41) --
	(394.88,382.33) --
	(394.95,378.09) --
	(395.03,375.55) --
	(395.11,384.02) --
	(395.18,378.09) --
	(395.26,374.70) --
	(395.34,383.18) --
	(395.41,379.79) --
	(395.49,384.02) --
	(395.56,379.79) --
	(395.64,380.63) --
	(395.72,379.79) --
	(395.79,384.02) --
	(395.87,380.63) --
	(395.94,381.48) --
	(396.02,387.41) --
	(396.10,389.96) --
	(396.17,390.80) --
	(396.25,392.50) --
	(396.33,393.35) --
	(396.40,396.74) --
	(396.48,388.26) --
	(396.55,393.35) --
	(396.63,393.35) --
	(396.71,393.35) --
	(396.78,392.50) --
	(396.86,393.35) --
	(396.94,396.74) --
	(397.01,400.13) --
	(397.09,396.74) --
	(397.16,396.74) --
	(397.24,395.89) --
	(397.32,399.28) --
	(397.39,397.58) --
	(397.47,396.74) --
	(397.54,391.65) --
	(397.62,382.33) --
	(397.70,385.72) --
	(397.77,384.87) --
	(397.85,389.96) --
	(397.93,391.65) --
	(398.00,384.02) --
	(398.08,384.02) --
	(398.15,384.02) --
	(398.23,378.09) --
	(398.31,375.55) --
	(398.38,384.87) --
	(398.46,378.09) --
	(398.54,384.87) --
	(398.61,389.96) --
	(398.69,389.96) --
	(398.76,392.50) --
	(398.84,393.35) --
	(398.92,389.11) --
	(398.99,391.65) --
	(399.07,394.19) --
	(399.14,390.80) --
	(399.22,390.80) --
	(399.30,396.74) --
	(399.37,388.26) --
	(399.45,394.19) --
	(399.53,387.41) --
	(399.60,392.50) --
	(399.68,386.57) --
	(399.75,385.72) --
	(399.83,379.79) --
	(399.91,383.18) --
	(399.98,384.02) --
	(400.06,388.26) --
	(400.14,388.26) --
	(400.21,391.65) --
	(400.29,392.50) --
	(400.36,394.19) --
	(400.44,398.43) --
	(400.52,392.50) --
	(400.59,386.57) --
	(400.67,386.57) --
	(400.74,378.09) --
	(400.82,382.33) --
	(400.90,386.57) --
	(400.97,389.96) --
	(401.05,386.57) --
	(401.13,386.57) --
	(401.20,384.87) --
	(401.28,379.79) --
	(401.35,377.24) --
	(401.43,382.33) --
	(401.51,379.79) --
	(401.58,386.57) --
	(401.66,391.65) --
	(401.73,393.35) --
	(401.81,390.80) --
	(401.89,389.11) --
	(401.96,380.63) --
	(402.04,378.94) --
	(402.12,380.63) --
	(402.19,379.79) --
	(402.27,378.94) --
	(402.34,390.80) --
	(402.42,389.11) --
	(402.50,386.57) --
	(402.57,390.80) --
	(402.65,386.57) --
	(402.73,394.19) --
	(402.80,388.26) --
	(402.88,384.02) --
	(402.95,385.72) --
	(403.03,389.11) --
	(403.11,398.43) --
	(403.18,395.89) --
	(403.26,384.87) --
	(403.33,389.96) --
	(403.41,393.35) --
	(403.49,391.65) --
	(403.56,390.80) --
	(403.64,390.80) --
	(403.72,393.35) --
	(403.79,394.19) --
	(403.87,395.04) --
	(403.94,392.50) --
	(404.02,384.87) --
	(404.10,381.48) --
	(404.17,382.33) --
	(404.25,387.41) --
	(404.33,388.26) --
	(404.40,380.63) --
	(404.48,383.18) --
	(404.55,378.09) --
	(404.63,383.18) --
	(404.71,381.48) --
	(404.78,386.57) --
	(404.86,387.41) --
	(404.93,389.11) --
	(405.01,384.02) --
	(405.09,387.41) --
	(405.16,387.41) --
	(405.24,388.26) --
	(405.32,382.33) --
	(405.39,381.48) --
	(405.47,378.94) --
	(405.54,383.18) --
	(405.62,385.72) --
	(405.70,382.33) --
	(405.77,379.79) --
	(405.85,378.09) --
	(405.93,380.63) --
	(406.00,379.79) --
	(406.08,382.33) --
	(406.15,382.33) --
	(406.23,386.57) --
	(406.31,383.18) --
	(406.38,379.79) --
	(406.46,381.48) --
	(406.53,383.18) --
	(406.61,382.33) --
	(406.69,381.48) --
	(406.76,385.72) --
	(406.84,378.94) --
	(406.92,378.94) --
	(406.99,388.26) --
	(407.07,389.96) --
	(407.14,397.58) --
	(407.22,388.26) --
	(407.30,390.80) --
	(407.37,379.79) --
	(407.45,377.24) --
	(407.52,381.48) --
	(407.60,389.11) --
	(407.68,381.48) --
	(407.75,383.18) --
	(407.83,389.11) --
	(407.91,387.41) --
	(407.98,392.50) --
	(408.06,391.65) --
	(408.13,395.04) --
	(408.21,395.04) --
	(408.29,400.97) --
	(408.36,400.13) --
	(408.44,396.74) --
	(408.52,394.19) --
	(408.59,394.19) --
	(408.67,392.50) --
	(408.74,394.19) --
	(408.82,400.13) --
	(408.90,400.13) --
	(408.97,395.89) --
	(409.05,400.13) --
	(409.12,399.28) --
	(409.20,404.36) --
	(409.28,404.36) --
	(409.35,398.43) --
	(409.43,400.13) --
	(409.51,402.67) --
	(409.58,397.58) --
	(409.66,391.65) --
	(409.73,391.65) --
	(409.81,389.11) --
	(409.89,387.41) --
	(409.96,383.18) --
	(410.04,382.33) --
	(410.12,384.87) --
	(410.19,383.18) --
	(410.27,375.55) --
	(410.34,369.62) --
	(410.42,372.16) --
	(410.50,369.62) --
	(410.57,366.23) --
	(410.65,373.85) --
	(410.72,374.70) --
	(410.80,375.55) --
	(410.88,377.24) --
	(410.95,375.55) --
	(411.03,377.24) --
	(411.11,379.79) --
	(411.18,373.85) --
	(411.26,379.79) --
	(411.33,377.24) --
	(411.41,379.79) --
	(411.49,379.79) --
	(411.56,380.63) --
	(411.64,384.02) --
	(411.72,387.41) --
	(411.79,384.02) --
	(411.87,389.96) --
	(411.94,393.35) --
	(412.02,395.89) --
	(412.10,389.11) --
	(412.17,391.65) --
	(412.25,379.79) --
	(412.32,379.79) --
	(412.40,381.48) --
	(412.48,383.18) --
	(412.55,396.74) --
	(412.63,396.74) --
	(412.71,393.35) --
	(412.78,395.04) --
	(412.86,395.89) --
	(412.93,395.89) --
	(413.01,398.43) --
	(413.09,400.13) --
	(413.16,400.13) --
	(413.24,401.82) --
	(413.31,404.36) --
	(413.39,403.52) --
	(413.47,400.97) --
	(413.54,403.52) --
	(413.62,399.28) --
	(413.70,394.19) --
	(413.77,396.74) --
	(413.85,398.43) --
	(413.92,397.58) --
	(414.00,401.82) --
	(414.08,403.52) --
	(414.15,400.97) --
	(414.23,408.60) --
	(414.31,402.67) --
	(414.38,400.13) --
	(414.46,399.28) --
	(414.53,394.19) --
	(414.61,388.26) --
	(414.69,389.96) --
	(414.76,390.80) --
	(414.84,393.35) --
	(414.91,388.26) --
	(414.99,384.02) --
	(415.07,382.33) --
	(415.14,381.48) --
	(415.22,389.96) --
	(415.30,395.89) --
	(415.37,401.82) --
	(415.45,406.91) --
	(415.52,409.45) --
	(415.60,410.30) --
	(415.68,405.21) --
	(415.75,398.43) --
	(415.83,396.74) --
	(415.91,395.89) --
	(415.98,390.80) --
	(416.06,389.11) --
	(416.13,394.19) --
	(416.21,387.41) --
	(416.29,389.11) --
	(416.36,392.50) --
	(416.44,391.65) --
	(416.51,389.96) --
	(416.59,393.35) --
	(416.67,388.26) --
	(416.74,390.80) --
	(416.82,393.35) --
	(416.90,387.41) --
	(416.97,389.96) --
	(417.05,384.87) --
	(417.12,390.80) --
	(417.20,390.80) --
	(417.28,392.50) --
	(417.35,391.65) --
	(417.43,386.57) --
	(417.51,395.04) --
	(417.58,395.04) --
	(417.66,392.50) --
	(417.73,391.65) --
	(417.81,399.28) --
	(417.89,406.06) --
	(417.96,411.15) --
	(418.04,404.36) --
	(418.11,401.82) --
	(418.19,393.35) --
	(418.27,400.97) --
	(418.34,400.97) --
	(418.42,406.91) --
	(418.50,406.06) --
	(418.57,402.67) --
	(418.65,399.28) --
	(418.72,398.43) --
	(418.80,398.43) --
	(418.88,398.43) --
	(418.95,396.74) --
	(419.03,393.35) --
	(419.10,385.72) --
	(419.18,389.96) --
	(419.26,391.65) --
	(419.33,387.41) --
	(419.41,388.26) --
	(419.49,393.35) --
	(419.56,395.89) --
	(419.64,394.19) --
	(419.71,392.50) --
	(419.79,389.96) --
	(419.87,393.35) --
	(419.94,395.89) --
	(420.02,392.50) --
	(420.10,397.58) --
	(420.17,395.89) --
	(420.25,393.35) --
	(420.32,395.89) --
	(420.40,378.09) --
	(420.48,384.02) --
	(420.55,384.02) --
	(420.63,381.48) --
	(420.70,378.94) --
	(420.78,368.77) --
	(420.86,376.40) --
	(420.93,376.40) --
	(421.01,372.16) --
	(421.09,382.33) --
	(421.16,384.87) --
	(421.24,386.57) --
	(421.31,388.26) --
	(421.39,390.80) --
	(421.47,395.89) --
	(421.54,395.04) --
	(421.62,392.50) --
	(421.70,387.41) --
	(421.77,392.50) --
	(421.85,397.58) --
	(421.92,384.87) --
	(422.00,384.87) --
	(422.08,388.26) --
	(422.15,394.19) --
	(422.23,391.65) --
	(422.30,394.19) --
	(422.38,396.74) --
	(422.46,399.28) --
	(422.53,404.36) --
	(422.61,410.30) --
	(422.69,405.21) --
	(422.76,402.67) --
	(422.84,403.52) --
	(422.91,401.82) --
	(422.99,403.52) --
	(423.07,411.15) --
	(423.14,405.21) --
	(423.22,407.75) --
	(423.30,406.06) --
	(423.37,394.19) --
	(423.45,395.04) --
	(423.52,395.89) --
	(423.60,399.28) --
	(423.68,401.82) --
	(423.75,400.97) --
	(423.83,403.52) --
	(423.90,399.28) --
	(423.98,400.97) --
	(424.06,400.13) --
	(424.13,390.80) --
	(424.21,390.80) --
	(424.29,392.50) --
	(424.36,394.19) --
	(424.44,395.89) --
	(424.51,395.89) --
	(424.59,389.96) --
	(424.67,379.79) --
	(424.74,383.18) --
	(424.82,379.79) --
	(424.90,377.24) --
	(424.97,379.79) --
	(425.05,385.72) --
	(425.12,389.96) --
	(425.20,389.11) --
	(425.28,388.26) --
	(425.35,396.74) --
	(425.43,386.57) --
	(425.50,392.50) --
	(425.58,399.28) --
	(425.66,398.43) --
	(425.73,393.35) --
	(425.81,390.80) --
	(425.89,390.80) --
	(425.96,400.13) --
	(426.04,395.04) --
	(426.11,396.74) --
	(426.19,400.13) --
	(426.27,402.67) --
	(426.34,407.75) --
	(426.42,406.91) --
	(426.49,404.36) --
	(426.57,402.67) --
	(426.65,397.58) --
	(426.72,400.97) --
	(426.80,400.97) --
	(426.88,403.52) --
	(426.95,399.28) --
	(427.03,402.67) --
	(427.10,395.89) --
	(427.18,398.43) --
	(427.26,407.75) --
	(427.33,407.75) --
	(427.41,407.75) --
	(427.49,407.75) --
	(427.56,406.91) --
	(427.64,409.45) --
	(427.71,398.43) --
	(427.79,398.43) --
	(427.87,402.67) --
	(427.94,396.74) --
	(428.02,395.89) --
	(428.09,386.57) --
	(428.17,398.43) --
	(428.25,398.43) --
	(428.32,391.65) --
	(428.40,389.96) --
	(428.48,386.57) --
	(428.55,389.11) --
	(428.63,390.80) --
	(428.70,396.74) --
	(428.78,389.96) --
	(428.86,393.35) --
	(428.93,384.87) --
	(429.01,389.96) --
	(429.09,392.50) --
	(429.16,395.89) --
	(429.24,393.35) --
	(429.31,397.58) --
	(429.39,399.28) --
	(429.47,395.89) --
	(429.54,395.04) --
	(429.62,397.58) --
	(429.69,395.89) --
	(429.77,406.91) --
	(429.85,400.13) --
	(429.92,398.43) --
	(430.00,398.43) --
	(430.08,390.80) --
	(430.15,401.82) --
	(430.23,397.58) --
	(430.30,397.58) --
	(430.38,397.58) --
	(430.46,395.04) --
	(430.53,403.52) --
	(430.61,397.58) --
	(430.69,396.74) --
	(430.76,400.13) --
	(430.84,394.19) --
	(430.91,389.96) --
	(430.99,393.35) --
	(431.07,389.11) --
	(431.14,389.96) --
	(431.22,394.19) --
	(431.29,389.11) --
	(431.37,390.80) --
	(431.45,389.96) --
	(431.52,392.50) --
	(431.60,395.04) --
	(431.68,389.11) --
	(431.75,395.04) --
	(431.83,402.67) --
	(431.90,406.91) --
	(431.98,405.21) --
	(432.06,407.75) --
	(432.13,406.91) --
	(432.21,410.30) --
	(432.28,409.45) --
	(432.36,407.75) --
	(432.44,408.60) --
	(432.51,404.36) --
	(432.59,403.52) --
	(432.67,397.58) --
	(432.74,395.89) --
	(432.82,404.36) --
	(432.89,393.35) --
	(432.97,393.35) --
	(433.05,395.04) --
	(433.12,395.04) --
	(433.20,390.80) --
	(433.28,395.04) --
	(433.35,399.28) --
	(433.43,401.82) --
	(433.50,401.82) --
	(433.58,400.97) --
	(433.66,400.13) --
	(433.73,390.80) --
	(433.81,389.11) --
	(433.88,395.89) --
	(433.96,393.35) --
	(434.04,400.13) --
	(434.11,400.97) --
	(434.19,405.21) --
	(434.27,400.97) --
	(434.34,406.06) --
	(434.42,406.91) --
	(434.49,406.06) --
	(434.57,406.06) --
	(434.65,415.38) --
	(434.72,412.84) --
	(434.80,408.60) --
	(434.88,406.91) --
	(434.95,412.84) --
	(435.03,411.15) --
	(435.10,411.15) --
	(435.18,414.54) --
	(435.26,404.36) --
	(435.33,411.15) --
	(435.41,409.45) --
	(435.48,413.69) --
	(435.56,411.99) --
	(435.64,406.91) --
	(435.71,406.06) --
	(435.79,397.58) --
	(435.87,400.13) --
	(435.94,402.67) --
	(436.02,396.74) --
	(436.09,395.04) --
	(436.17,392.50) --
	(436.25,391.65) --
	(436.32,392.50) --
	(436.40,403.52) --
	(436.48,406.06) --
	(436.55,399.28) --
	(436.63,394.19) --
	(436.70,400.13) --
	(436.78,405.21) --
	(436.86,400.97) --
	(436.93,400.13) --
	(437.01,393.35) --
	(437.08,385.72) --
	(437.16,387.41) --
	(437.24,385.72) --
	(437.31,386.57) --
	(437.39,386.57) --
	(437.47,383.18) --
	(437.54,390.80) --
	(437.62,393.35) --
	(437.69,392.50) --
	(437.77,397.58) --
	(437.85,401.82) --
	(437.92,405.21) --
	(438.00,408.60) --
	(438.07,400.97) --
	(438.15,401.82) --
	(438.23,401.82) --
	(438.30,404.36) --
	(438.38,406.91) --
	(438.46,400.13) --
	(438.53,399.28) --
	(438.61,394.19) --
	(438.68,395.04) --
	(438.76,399.28) --
	(438.84,397.58) --
	(438.91,399.28) --
	(438.99,395.04) --
	(439.07,401.82) --
	(439.14,400.97) --
	(439.22,400.13) --
	(439.29,396.74) --
	(439.37,393.35) --
	(439.45,393.35) --
	(439.52,400.97) --
	(439.60,402.67) --
	(439.67,394.19) --
	(439.75,388.26) --
	(439.83,387.41) --
	(439.90,398.43) --
	(439.98,394.19) --
	(440.06,394.19) --
	(440.13,403.52) --
	(440.21,406.06) --
	(440.28,403.52) --
	(440.36,405.21) --
	(440.44,406.06) --
	(440.51,400.13) --
	(440.59,403.52) --
	(440.67,398.43) --
	(440.74,399.28) --
	(440.82,401.82) --
	(440.89,404.36) --
	(440.97,401.82) --
	(441.05,399.28) --
	(441.12,409.45) --
	(441.20,406.06) --
	(441.27,403.52) --
	(441.35,398.43) --
	(441.43,391.65) --
	(441.50,393.35) --
	(441.58,391.65) --
	(441.66,393.35) --
	(441.73,395.89) --
	(441.81,396.74) --
	(441.88,394.19) --
	(441.96,405.21) --
	(442.04,402.67) --
	(442.11,405.21) --
	(442.19,396.74) --
	(442.27,401.82) --
	(442.34,402.67) --
	(442.42,399.28) --
	(442.49,397.58) --
	(442.57,396.74) --
	(442.65,396.74) --
	(442.72,396.74) --
	(442.80,397.58) --
	(442.87,395.89) --
	(442.95,398.43) --
	(443.03,398.43) --
	(443.10,403.52) --
	(443.18,401.82) --
	(443.26,408.60) --
	(443.33,414.54) --
	(443.41,417.93) --
	(443.48,420.47) --
	(443.56,418.77) --
	(443.64,411.15) --
	(443.71,402.67) --
	(443.79,404.36) --
	(443.86,405.21) --
	(443.94,401.82) --
	(444.02,398.43) --
	(444.09,396.74) --
	(444.17,393.35) --
	(444.25,393.35) --
	(444.32,395.04) --
	(444.40,395.04) --
	(444.47,400.97) --
	(444.55,400.13) --
	(444.63,394.19) --
	(444.70,398.43) --
	(444.78,398.43) --
	(444.86,400.97) --
	(444.93,400.97) --
	(445.01,396.74) --
	(445.08,394.19) --
	(445.16,389.96) --
	(445.24,393.35) --
	(445.31,399.28) --
	(445.39,400.97) --
	(445.46,392.50) --
	(445.54,395.89) --
	(445.62,395.89) --
	(445.69,391.65) --
	(445.77,392.50) --
	(445.85,395.04) --
	(445.92,395.04) --
	(446.00,393.35) --
	(446.07,384.87) --
	(446.15,380.63) --
	(446.23,380.63) --
	(446.30,382.33) --
	(446.38,378.09) --
	(446.46,386.57) --
	(446.53,384.87) --
	(446.61,387.41) --
	(446.68,389.96) --
	(446.76,384.02) --
	(446.84,389.11) --
	(446.91,395.04) --
	(446.99,394.19) --
	(447.06,393.35) --
	(447.14,398.43) --
	(447.22,398.43) --
	(447.29,405.21) --
	(447.37,406.06) --
	(447.45,402.67) --
	(447.52,404.36) --
	(447.60,403.52) --
	(447.67,404.36) --
	(447.75,405.21) --
	(447.83,392.50) --
	(447.90,400.97) --
	(447.98,409.45) --
	(448.06,410.30) --
	(448.13,407.75) --
	(448.21,402.67) --
	(448.28,400.97) --
	(448.36,406.06) --
	(448.44,400.13) --
	(448.51,400.13) --
	(448.59,396.74) --
	(448.66,396.74) --
	(448.74,395.89) --
	(448.82,389.96) --
	(448.89,389.96) --
	(448.97,393.35) --
	(449.05,393.35) --
	(449.12,406.91) --
	(449.20,403.52) --
	(449.27,400.13) --
	(449.35,397.58) --
	(449.43,407.75) --
	(449.50,400.13) --
	(449.58,406.06) --
	(449.65,407.75) --
	(449.73,414.54) --
	(449.81,412.84) --
	(449.88,413.69) --
	(449.96,406.06) --
	(450.04,400.97) --
	(450.11,403.52) --
	(450.19,410.30) --
	(450.26,408.60) --
	(450.34,406.91) --
	(450.42,406.91) --
	(450.49,403.52) --
	(450.57,401.82) --
	(450.65,404.36) --
	(450.72,402.67) --
	(450.80,406.06) --
	(450.87,410.30) --
	(450.95,411.99) --
	(451.03,407.75) --
	(451.10,409.45) --
	(451.18,409.45) --
	(451.25,408.60) --
	(451.33,405.21) --
	(451.41,408.60) --
	(451.48,407.75) --
	(451.56,406.91) --
	(451.64,397.58) --
	(451.71,395.89) --
	(451.79,402.67) --
	(451.86,402.67) --
	(451.94,398.43) --
	(452.02,395.89) --
	(452.09,398.43) --
	(452.17,402.67) --
	(452.25,397.58) --
	(452.32,392.50) --
	(452.40,388.26) --
	(452.47,393.35) --
	(452.55,392.50) --
	(452.63,392.50) --
	(452.70,400.13) --
	(452.78,396.74) --
	(452.85,398.43) --
	(452.93,400.13) --
	(453.01,403.52) --
	(453.08,407.75) --
	(453.16,411.99) --
	(453.24,403.52) --
	(453.31,406.91) --
	(453.39,410.30) --
	(453.46,406.06) --
	(453.54,401.82) --
	(453.62,403.52) --
	(453.69,404.36) --
	(453.77,400.97) --
	(453.85,403.52) --
	(453.92,404.36) --
	(454.00,409.45) --
	(454.07,409.45) --
	(454.15,411.99) --
	(454.23,411.15) --
	(454.30,408.60) --
	(454.38,406.06) --
	(454.45,400.13) --
	(454.53,401.82) --
	(454.61,406.06) --
	(454.68,402.67) --
	(454.76,399.28) --
	(454.84,400.13) --
	(454.91,400.13) --
	(454.99,400.13) --
	(455.06,400.97) --
	(455.14,403.52) --
	(455.22,404.36) --
	(455.29,404.36) --
	(455.37,401.82) --
	(455.44,398.43) --
	(455.52,396.74) --
	(455.60,396.74) --
	(455.67,390.80) --
	(455.75,400.13) --
	(455.83,401.82) --
	(455.90,397.58) --
	(455.98,400.97) --
	(456.05,402.67) --
	(456.13,406.91) --
	(456.21,407.75) --
	(456.28,406.06) --
	(456.36,404.36) --
	(456.44,403.52) --
	(456.51,402.67) --
	(456.59,400.13) --
	(456.66,389.96) --
	(456.74,391.65) --
	(456.82,397.58) --
	(456.89,395.04) --
	(456.97,401.82) --
	(457.04,405.21) --
	(457.12,399.28) --
	(457.20,400.13) --
	(457.27,400.13) --
	(457.35,401.82) --
	(457.43,401.82) --
	(457.50,400.97) --
	(457.58,407.75) --
	(457.65,405.21) --
	(457.73,409.45) --
	(457.81,408.60) --
	(457.88,407.75) --
	(457.96,406.91) --
	(458.04,398.43) --
	(458.11,399.28) --
	(458.19,398.43) --
	(458.26,396.74) --
	(458.34,390.80) --
	(458.42,400.97) --
	(458.49,406.06) --
	(458.57,404.36) --
	(458.64,405.21) --
	(458.72,408.60) --
	(458.80,395.04) --
	(458.87,391.65) --
	(458.95,393.35) --
	(459.03,402.67) --
	(459.10,406.91) --
	(459.18,412.84) --
	(459.25,407.75) --
	(459.33,411.99) --
	(459.41,410.30) --
	(459.48,411.99) --
	(459.56,409.45) --
	(459.64,409.45) --
	(459.71,409.45) --
	(459.79,410.30) --
	(459.86,411.99) --
	(459.94,411.99) --
	(460.02,409.45) --
	(460.09,417.08) --
	(460.17,417.08) --
	(460.24,414.54) --
	(460.32,411.99) --
	(460.40,409.45) --
	(460.47,404.36) --
	(460.55,405.21) --
	(460.63,402.67) --
	(460.70,400.13) --
	(460.78,401.82) --
	(460.85,405.21) --
	(460.93,411.15) --
	(461.01,411.15) --
	(461.08,416.23) --
	(461.16,414.54) --
	(461.23,408.60) --
	(461.31,416.23) --
	(461.39,415.38) --
	(461.46,421.32) --
	(461.54,408.60) --
	(461.62,412.84) --
	(461.69,414.54) --
	(461.77,409.45) --
	(461.84,401.82) --
	(461.92,406.91) --
	(462.00,417.93) --
	(462.07,413.69) --
	(462.15,408.60) --
	(462.23,414.54) --
	(462.30,410.30) --
	(462.38,407.75) --
	(462.45,402.67) --
	(462.53,401.82) --
	(462.61,398.43) --
	(462.68,399.28) --
	(462.76,397.58) --
	(462.83,393.35) --
	(462.91,399.28) --
	(462.99,398.43) --
	(463.06,400.13) --
	(463.14,400.97) --
	(463.22,398.43) --
	(463.29,403.52) --
	(463.37,408.60) --
	(463.44,414.54) --
	(463.52,416.23) --
	(463.60,407.75) --
	(463.67,411.15) --
	(463.75,417.08) --
	(463.83,413.69) --
	(463.90,408.60) --
	(463.98,406.06) --
	(464.05,400.97) --
	(464.13,391.65) --
	(464.21,395.04) --
	(464.28,397.58) --
	(464.36,403.52) --
	(464.43,401.82) --
	(464.51,406.06) --
	(464.59,404.36) --
	(464.66,404.36) --
	(464.74,399.28) --
	(464.82,400.97) --
	(464.89,402.67) --
	(464.97,406.06) --
	(465.04,404.36) --
	(465.12,404.36) --
	(465.20,407.75) --
	(465.27,401.82) --
	(465.35,408.60) --
	(465.43,403.52) --
	(465.50,403.52) --
	(465.58,400.13) --
	(465.65,400.13) --
	(465.73,404.36) --
	(465.81,400.13) --
	(465.88,403.52) --
	(465.96,402.67) --
	(466.03,395.89) --
	(466.11,400.97) --
	(466.19,399.28) --
	(466.26,409.45) --
	(466.34,406.06) --
	(466.42,404.36) --
	(466.49,406.91) --
	(466.57,411.99) --
	(466.64,408.60) --
	(466.72,406.91) --
	(466.80,411.99) --
	(466.87,414.54) --
	(466.95,409.45) --
	(467.03,412.84) --
	(467.10,415.38) --
	(467.18,417.08) --
	(467.25,412.84) --
	(467.33,406.91) --
	(467.41,406.91) --
	(467.48,402.67) --
	(467.56,400.13) --
	(467.63,400.13) --
	(467.71,402.67) --
	(467.79,395.89) --
	(467.86,397.58) --
	(467.94,391.65) --
	(468.02,394.19) --
	(468.09,395.04) --
	(468.17,400.13) --
	(468.24,401.82) --
	(468.32,405.21) --
	(468.40,411.99) --
	(468.47,416.23) --
	(468.55,415.38) --
	(468.62,411.15) --
	(468.70,412.84) --
	(468.78,404.36) --
	(468.85,409.45) --
	(468.93,408.60) --
	(469.01,409.45) --
	(469.08,412.84) --
	(469.16,410.30) --
	(469.23,411.99) --
	(469.31,411.99) --
	(469.39,405.21) --
	(469.46,406.91) --
	(469.54,411.99) --
	(469.62,415.38) --
	(469.69,415.38) --
	(469.77,415.38) --
	(469.84,416.23) --
	(469.92,409.45) --
	(470.00,408.60) --
	(470.07,417.08) --
	(470.15,417.08) --
	(470.22,414.54) --
	(470.30,417.08) --
	(470.38,417.93) --
	(470.45,422.16) --
	(470.53,426.40) --
	(470.61,423.86) --
	(470.68,424.71) --
	(470.76,427.25) --
	(470.83,428.10) --
	(470.91,428.94) --
	(470.99,428.10) --
	(471.06,427.25) --
	(471.14,424.71) --
	(471.22,416.23) --
	(471.29,410.30) --
	(471.37,407.75) --
	(471.44,402.67) --
	(471.52,406.06) --
	(471.60,407.75) --
	(471.67,408.60) --
	(471.75,397.58) --
	(471.82,404.36) --
	(471.90,404.36) --
	(471.98,406.06) --
	(472.05,406.91) --
	(472.13,406.91) --
	(472.21,406.06) --
	(472.28,406.06) --
	(472.36,403.52) --
	(472.43,403.52) --
	(472.51,395.04) --
	(472.59,397.58) --
	(472.66,402.67) --
	(472.74,396.74) --
	(472.82,397.58) --
	(472.89,400.13) --
	(472.97,395.89) --
	(473.04,395.04) --
	(473.12,400.13) --
	(473.20,398.43) --
	(473.27,395.89) --
	(473.35,398.43) --
	(473.42,399.28) --
	(473.50,405.21) --
	(473.58,406.06) --
	(473.65,405.21) --
	(473.73,404.36) --
	(473.81,405.21) --
	(473.88,405.21) --
	(473.96,411.99) --
	(474.03,406.91) --
	(474.11,400.13) --
	(474.19,396.74) --
	(474.26,403.52) --
	(474.34,400.97) --
	(474.41,400.13) --
	(474.49,407.75) --
	(474.57,408.60) --
	(474.64,401.82) --
	(474.72,397.58) --
	(474.80,398.43) --
	(474.87,404.36) --
	(474.95,410.30) --
	(475.02,406.91) --
	(475.10,405.21) --
	(475.18,408.60) --
	(475.25,401.82) --
	(475.33,406.06) --
	(475.41,409.45) --
	(475.48,407.75) --
	(475.56,414.54) --
	(475.63,414.54) --
	(475.71,413.69) --
	(475.79,417.08) --
	(475.86,414.54) --
	(475.94,408.60) --
	(476.01,409.45) --
	(476.09,412.84) --
	(476.17,415.38) --
	(476.24,411.99) --
	(476.32,406.91) --
	(476.40,403.52) --
	(476.47,404.36) --
	(476.55,402.67) --
	(476.62,406.91) --
	(476.70,403.52) --
	(476.78,399.28) --
	(476.85,403.52) --
	(476.93,407.75) --
	(477.01,405.21) --
	(477.08,400.97) --
	(477.16,395.04) --
	(477.23,397.58) --
	(477.31,398.43) --
	(477.39,398.43) --
	(477.46,398.43) --
	(477.54,401.82) --
	(477.61,395.89) --
	(477.69,393.35) --
	(477.77,388.26) --
	(477.84,397.58) --
	(477.92,400.97) --
	(478.00,400.97) --
	(478.07,406.91) --
	(478.15,405.21) --
	(478.22,410.30) --
	(478.30,412.84) --
	(478.38,406.91) --
	(478.45,406.06) --
	(478.53,405.21) --
	(478.61,402.67) --
	(478.68,408.60) --
	(478.76,406.91) --
	(478.83,400.13) --
	(478.91,396.74) --
	(478.99,400.97) --
	(479.06,399.28) --
	(479.14,402.67) --
	(479.21,407.75) --
	(479.29,408.60) --
	(479.37,411.99) --
	(479.44,413.69) --
	(479.52,419.62) --
	(479.60,421.32) --
	(479.67,418.77) --
	(479.75,418.77) --
	(479.82,423.01) --
	(479.90,424.71) --
	(479.98,423.86) --
	(480.05,422.16) --
	(480.13,419.62) --
	(480.20,417.93) --
	(480.28,404.36) --
	(480.36,403.52) --
	(480.43,403.52) --
	(480.51,406.91) --
	(480.59,408.60) --
	(480.66,407.75) --
	(480.74,417.08) --
	(480.81,416.23) --
	(480.89,413.69) --
	(480.97,409.45) --
	(481.04,412.84) --
	(481.12,414.54) --
	(481.20,411.15) --
	(481.27,409.45) --
	(481.35,411.15);
\definecolor{drawColor}{RGB}{253,100,103}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.50,296.73) --
	(100.58,279.78) --
	(100.65,264.52) --
	(100.73,256.89) --
	(100.81,250.96) --
	(100.88,257.74) --
	(100.96,256.05) --
	(101.03,266.22) --
	(101.11,279.78) --
	(101.19,273.00) --
	(101.26,283.17) --
	(101.34,284.02) --
	(101.42,278.08) --
	(101.49,276.39) --
	(101.57,290.80) --
	(101.64,284.86) --
	(101.72,270.45) --
	(101.80,280.63) --
	(101.87,265.37) --
	(101.95,263.67) --
	(102.03,273.00) --
	(102.10,278.93) --
	(102.18,280.63) --
	(102.25,289.95) --
	(102.33,278.08) --
	(102.41,267.06) --
	(102.48,267.06) --
	(102.56,274.69) --
	(102.63,267.06) --
	(102.71,270.45) --
	(102.79,268.76) --
	(102.86,269.61) --
	(102.94,273.00) --
	(103.02,271.30) --
	(103.09,278.08) --
	(103.17,273.00) --
	(103.24,274.69) --
	(103.32,279.78) --
	(103.40,275.54) --
	(103.47,284.86) --
	(103.55,277.24) --
	(103.63,282.32) --
	(103.70,278.08) --
	(103.78,283.17) --
	(103.85,294.19) --
	(103.93,301.81) --
	(104.01,300.97) --
	(104.08,297.58) --
	(104.16,284.02) --
	(104.23,278.93) --
	(104.31,276.39) --
	(104.39,289.95) --
	(104.46,282.32) --
	(104.54,282.32) --
	(104.62,291.64) --
	(104.69,292.49) --
	(104.77,294.19) --
	(104.84,280.63) --
	(104.92,281.47) --
	(105.00,283.17) --
	(105.07,291.64) --
	(105.15,289.10) --
	(105.22,302.66) --
	(105.30,300.97) --
	(105.38,294.19) --
	(105.45,295.03) --
	(105.53,295.03) --
	(105.61,295.88) --
	(105.68,296.73) --
	(105.76,289.10) --
	(105.83,303.51) --
	(105.91,310.29) --
	(105.99,296.73) --
	(106.06,300.12) --
	(106.14,291.64) --
	(106.22,295.88) --
	(106.29,301.81) --
	(106.37,306.90) --
	(106.44,303.51) --
	(106.52,297.58) --
	(106.60,299.27) --
	(106.67,305.20) --
	(106.75,294.19) --
	(106.82,290.80) --
	(106.90,294.19) --
	(106.98,295.88) --
	(107.05,290.80) --
	(107.13,290.80) --
	(107.21,289.10) --
	(107.28,290.80) --
	(107.36,295.03) --
	(107.43,303.51) --
	(107.51,303.51) --
	(107.59,314.53) --
	(107.66,320.46) --
	(107.74,318.76) --
	(107.82,324.70) --
	(107.89,323.00) --
	(107.97,324.70) --
	(108.04,327.24) --
	(108.12,321.31) --
	(108.20,321.31) --
	(108.27,325.54) --
	(108.35,320.46) --
	(108.42,318.76) --
	(108.50,324.70) --
	(108.58,322.15) --
	(108.65,325.54) --
	(108.73,320.46) --
	(108.81,321.31) --
	(108.88,324.70) --
	(108.96,321.31) --
	(109.03,330.63) --
	(109.11,338.26) --
	(109.19,336.56) --
	(109.26,331.48) --
	(109.34,340.80) --
	(109.42,354.36) --
	(109.49,357.75) --
	(109.57,348.43) --
	(109.64,345.89) --
	(109.72,342.50) --
	(109.80,347.58) --
	(109.87,336.56) --
	(109.95,338.26) --
	(110.02,340.80) --
	(110.10,351.82) --
	(110.18,346.73) --
	(110.25,341.65) --
	(110.33,349.28) --
	(110.41,350.97) --
	(110.48,348.43) --
	(110.56,349.28) --
	(110.63,340.80) --
	(110.71,346.73) --
	(110.79,338.26) --
	(110.86,330.63) --
	(110.94,328.09) --
	(111.01,323.00) --
	(111.09,327.24) --
	(111.17,337.41) --
	(111.24,339.95) --
	(111.32,345.04) --
	(111.40,338.26) --
	(111.47,334.02) --
	(111.55,338.26) --
	(111.62,343.34) --
	(111.70,344.19) --
	(111.78,345.89) --
	(111.85,330.63) --
	(111.93,339.95) --
	(112.01,345.89) --
	(112.08,344.19) --
	(112.16,344.19) --
	(112.23,343.34) --
	(112.31,344.19) --
	(112.39,340.80) --
	(112.46,349.28) --
	(112.54,332.32) --
	(112.61,325.54) --
	(112.69,325.54) --
	(112.77,335.71) --
	(112.84,328.93) --
	(112.92,323.00) --
	(113.00,324.70) --
	(113.07,321.31) --
	(113.15,327.24) --
	(113.22,332.32) --
	(113.30,337.41) --
	(113.38,336.56) --
	(113.45,337.41) --
	(113.53,331.48) --
	(113.61,334.02) --
	(113.68,334.87) --
	(113.76,337.41) --
	(113.83,339.10) --
	(113.91,341.65) --
	(113.99,340.80) --
	(114.06,347.58) --
	(114.14,351.82) --
	(114.21,353.51) --
	(114.29,353.51) --
	(114.37,350.97) --
	(114.44,343.34) --
	(114.52,345.89) --
	(114.60,345.89) --
	(114.67,356.90) --
	(114.75,356.06) --
	(114.82,353.51) --
	(114.90,351.82) --
	(114.98,350.12) --
	(115.05,348.43) --
	(115.13,341.65) --
	(115.21,353.51) --
	(115.28,357.75) --
	(115.36,361.14) --
	(115.43,361.99) --
	(115.51,351.82) --
	(115.59,345.89) --
	(115.66,346.73) --
	(115.74,345.04) --
	(115.81,350.97) --
	(115.89,345.89) --
	(115.97,339.95) --
	(116.04,345.89) --
	(116.12,339.95) --
	(116.20,335.71) --
	(116.27,334.02) --
	(116.35,328.93) --
	(116.42,337.41) --
	(116.50,334.87) --
	(116.58,338.26) --
	(116.65,341.65) --
	(116.73,346.73) --
	(116.81,346.73) --
	(116.88,345.89) --
	(116.96,357.75) --
	(117.03,350.97) --
	(117.11,354.36) --
	(117.19,355.21) --
	(117.26,353.51) --
	(117.34,350.97) --
	(117.41,350.97) --
	(117.49,355.21) --
	(117.57,352.67) --
	(117.64,353.51) --
	(117.72,353.51) --
	(117.80,356.90) --
	(117.87,360.29) --
	(117.95,364.53) --
	(118.02,365.38) --
	(118.10,360.29) --
	(118.18,359.45) --
	(118.25,352.67) --
	(118.33,350.12) --
	(118.40,350.97) --
	(118.48,350.97) --
	(118.56,348.43) --
	(118.63,360.29) --
	(118.71,361.14) --
	(118.79,367.92) --
	(118.86,368.77) --
	(118.94,373.01) --
	(119.01,366.23) --
	(119.09,365.38) --
	(119.17,365.38) --
	(119.24,356.90) --
	(119.32,359.45) --
	(119.40,356.90) --
	(119.47,358.60) --
	(119.55,355.21) --
	(119.62,356.90) --
	(119.70,359.45) --
	(119.78,367.07) --
	(119.85,374.70) --
	(119.93,374.70) --
	(120.00,370.46) --
	(120.08,369.62) --
	(120.16,365.38) --
	(120.23,373.85) --
	(120.31,379.79) --
	(120.39,378.94) --
	(120.46,378.09) --
	(120.54,372.16) --
	(120.61,359.45) --
	(120.69,359.45) --
	(120.77,363.68) --
	(120.84,364.53) --
	(120.92,375.55) --
	(121.00,368.77) --
	(121.07,372.16) --
	(121.15,373.85) --
	(121.22,375.55) --
	(121.30,378.94) --
	(121.38,374.70) --
	(121.45,380.63) --
	(121.53,381.48) --
	(121.60,377.24) --
	(121.68,378.09) --
	(121.76,380.63) --
	(121.83,375.55) --
	(121.91,370.46) --
	(121.99,368.77) --
	(122.06,368.77) --
	(122.14,367.92) --
	(122.21,371.31) --
	(122.29,368.77) --
	(122.37,368.77) --
	(122.44,366.23) --
	(122.52,368.77) --
	(122.60,373.01) --
	(122.67,368.77) --
	(122.75,378.09) --
	(122.82,381.48) --
	(122.90,385.72) --
	(122.98,382.33) --
	(123.05,384.87) --
	(123.13,392.50) --
	(123.20,389.11) --
	(123.28,386.57) --
	(123.36,393.35) --
	(123.43,389.11) --
	(123.51,388.26) --
	(123.59,384.87) --
	(123.66,381.48) --
	(123.74,387.41) --
	(123.81,384.87) --
	(123.89,388.26) --
	(123.97,377.24) --
	(124.04,378.94) --
	(124.12,371.31) --
	(124.19,378.94) --
	(124.27,381.48) --
	(124.35,377.24) --
	(124.42,378.09) --
	(124.50,375.55) --
	(124.58,376.40) --
	(124.65,378.09) --
	(124.73,383.18) --
	(124.80,376.40) --
	(124.88,382.33) --
	(124.96,380.63) --
	(125.03,381.48) --
	(125.11,381.48) --
	(125.19,383.18) --
	(125.26,382.33) --
	(125.34,388.26) --
	(125.41,387.41) --
	(125.49,389.11) --
	(125.57,400.13) --
	(125.64,398.43) --
	(125.72,400.97) --
	(125.79,402.67) --
	(125.87,408.60) --
	(125.95,400.97) --
	(126.02,398.43) --
	(126.10,399.28) --
	(126.18,389.11) --
	(126.25,388.26) --
	(126.33,383.18) --
	(126.40,394.19) --
	(126.48,388.26) --
	(126.56,387.41) --
	(126.63,387.41) --
	(126.71,387.41) --
	(126.79,380.63) --
	(126.86,378.09) --
	(126.94,378.94) --
	(127.01,379.79) --
	(127.09,385.72) --
	(127.17,389.11) --
	(127.24,392.50) --
	(127.32,393.35) --
	(127.39,396.74) --
	(127.47,394.19) --
	(127.55,391.65) --
	(127.62,389.11) --
	(127.70,394.19) --
	(127.78,392.50) --
	(127.85,385.72) --
	(127.93,384.87) --
	(128.00,383.18) --
	(128.08,385.72) --
	(128.16,390.80) --
	(128.23,387.41) --
	(128.31,387.41) --
	(128.39,391.65) --
	(128.46,392.50) --
	(128.54,396.74) --
	(128.61,396.74) --
	(128.69,399.28) --
	(128.77,400.13) --
	(128.84,403.52) --
	(128.92,405.21) --
	(128.99,407.75) --
	(129.07,406.91) --
	(129.15,403.52) --
	(129.22,402.67) --
	(129.30,396.74) --
	(129.38,393.35) --
	(129.45,387.41) --
	(129.53,391.65) --
	(129.60,398.43) --
	(129.68,394.19) --
	(129.76,394.19) --
	(129.83,395.89) --
	(129.91,398.43) --
	(129.98,394.19) --
	(130.06,392.50) --
	(130.14,398.43) --
	(130.21,403.52) --
	(130.29,399.28) --
	(130.37,395.04) --
	(130.44,405.21) --
	(130.52,404.36) --
	(130.59,408.60) --
	(130.67,395.04) --
	(130.75,393.35) --
	(130.82,399.28) --
	(130.90,400.13) --
	(130.98,409.45) --
	(131.05,408.60) --
	(131.13,419.62) --
	(131.20,413.69) --
	(131.28,409.45) --
	(131.36,402.67) --
	(131.43,403.52) --
	(131.51,406.06) --
	(131.58,407.75) --
	(131.66,406.06) --
	(131.74,411.15) --
	(131.81,417.93) --
	(131.89,419.62) --
	(131.97,414.54) --
	(132.04,417.93) --
	(132.12,417.08) --
	(132.19,415.38) --
	(132.27,415.38) --
	(132.35,411.99) --
	(132.42,415.38) --
	(132.50,418.77) --
	(132.58,413.69) --
	(132.65,407.75) --
	(132.73,406.91) --
	(132.80,408.60) --
	(132.88,409.45) --
	(132.96,409.45) --
	(133.03,411.99) --
	(133.11,408.60) --
	(133.18,412.84) --
	(133.26,413.69) --
	(133.34,416.23) --
	(133.41,419.62) --
	(133.49,417.93) --
	(133.57,418.77) --
	(133.64,413.69) --
	(133.72,419.62) --
	(133.79,423.01) --
	(133.87,423.01) --
	(133.95,411.99) --
	(134.02,407.75) --
	(134.10,405.21) --
	(134.18,400.13) --
	(134.25,400.97) --
	(134.33,403.52) --
	(134.40,397.58) --
	(134.48,395.89) --
	(134.56,399.28) --
	(134.63,393.35) --
	(134.71,403.52) --
	(134.78,399.28) --
	(134.86,401.82) --
	(134.94,406.06) --
	(135.01,411.15) --
	(135.09,411.15) --
	(135.17,403.52) --
	(135.24,409.45) --
	(135.32,410.30) --
	(135.39,408.60) --
	(135.47,413.69) --
	(135.55,416.23) --
	(135.62,419.62) --
	(135.70,415.38) --
	(135.77,421.32) --
	(135.85,417.08) --
	(135.93,413.69) --
	(136.00,413.69) --
	(136.08,411.15) --
	(136.16,411.99) --
	(136.23,411.15) --
	(136.31,408.60) --
	(136.38,413.69) --
	(136.46,408.60) --
	(136.54,408.60) --
	(136.61,412.84) --
	(136.69,409.45) --
	(136.77,407.75) --
	(136.84,405.21) --
	(136.92,404.36) --
	(136.99,405.21) --
	(137.07,401.82) --
	(137.15,400.97) --
	(137.22,406.91) --
	(137.30,405.21) --
	(137.37,399.28) --
	(137.45,398.43) --
	(137.53,401.82) --
	(137.60,401.82) --
	(137.68,403.52) --
	(137.76,401.82) --
	(137.83,405.21) --
	(137.91,412.84) --
	(137.98,412.84) --
	(138.06,409.45) --
	(138.14,416.23) --
	(138.21,414.54) --
	(138.29,411.99) --
	(138.37,408.60) --
	(138.44,411.15) --
	(138.52,410.30) --
	(138.59,401.82) --
	(138.67,400.13) --
	(138.75,405.21) --
	(138.82,407.75) --
	(138.90,409.45) --
	(138.97,411.99) --
	(139.05,406.06) --
	(139.13,400.13) --
	(139.20,407.75) --
	(139.28,404.36) --
	(139.36,401.82) --
	(139.43,405.21) --
	(139.51,405.21) --
	(139.58,406.06) --
	(139.66,407.75) --
	(139.74,415.38) --
	(139.81,409.45) --
	(139.89,408.60) --
	(139.97,407.75) --
	(140.04,405.21) --
	(140.12,402.67) --
	(140.19,409.45) --
	(140.27,406.06) --
	(140.35,406.91) --
	(140.42,409.45) --
	(140.50,417.08) --
	(140.57,413.69) --
	(140.65,414.54) --
	(140.73,416.23) --
	(140.80,418.77) --
	(140.88,420.47) --
	(140.96,422.16) --
	(141.03,420.47) --
	(141.11,423.01) --
	(141.18,422.16) --
	(141.26,421.32) --
	(141.34,417.08) --
	(141.41,418.77) --
	(141.49,419.62) --
	(141.56,416.23) --
	(141.64,416.23) --
	(141.72,412.84) --
	(141.79,410.30) --
	(141.87,406.06) --
	(141.95,406.91) --
	(142.02,412.84) --
	(142.10,411.15) --
	(142.17,417.08) --
	(142.25,419.62) --
	(142.33,425.55) --
	(142.40,423.01) --
	(142.48,428.10) --
	(142.56,428.94) --
	(142.63,429.79) --
	(142.71,428.10) --
	(142.78,428.10) --
	(142.86,427.25) --
	(142.94,428.94) --
	(143.01,435.72) --
	(143.09,438.27) --
	(143.16,430.64) --
	(143.24,429.79) --
	(143.32,428.10) --
	(143.39,425.55) --
	(143.47,426.40) --
	(143.55,426.40) --
	(143.62,429.79) --
	(143.70,427.25) --
	(143.77,429.79) --
	(143.85,432.33) --
	(143.93,434.03) --
	(144.00,433.18) --
	(144.08,430.64) --
	(144.16,436.57) --
	(144.23,439.96) --
	(144.31,439.96) --
	(144.38,437.42) --
	(144.46,439.11) --
	(144.54,429.79) --
	(144.61,425.55) --
	(144.69,430.64) --
	(144.76,418.77) --
	(144.84,422.16) --
	(144.92,417.93) --
	(144.99,419.62) --
	(145.07,418.77) --
	(145.15,416.23) --
	(145.22,413.69) --
	(145.30,418.77) --
	(145.37,417.08) --
	(145.45,417.93) --
	(145.53,420.47) --
	(145.60,417.93) --
	(145.68,417.08) --
	(145.76,420.47) --
	(145.83,427.25) --
	(145.91,428.94) --
	(145.98,425.55) --
	(146.06,428.94) --
	(146.14,423.01) --
	(146.21,421.32) --
	(146.29,428.10) --
	(146.36,431.49) --
	(146.44,432.33) --
	(146.52,429.79) --
	(146.59,431.49) --
	(146.67,428.94) --
	(146.75,427.25) --
	(146.82,428.94) --
	(146.90,425.55) --
	(146.97,421.32) --
	(147.05,417.93) --
	(147.13,422.16) --
	(147.20,424.71) --
	(147.28,421.32) --
	(147.35,424.71) --
	(147.43,422.16) --
	(147.51,428.10) --
	(147.58,425.55) --
	(147.66,426.40) --
	(147.74,419.62) --
	(147.81,417.93) --
	(147.89,422.16) --
	(147.96,418.77) --
	(148.04,414.54) --
	(148.12,410.30) --
	(148.19,408.60) --
	(148.27,419.62) --
	(148.35,418.77) --
	(148.42,423.01) --
	(148.50,429.79) --
	(148.57,433.18) --
	(148.65,432.33) --
	(148.73,434.03) --
	(148.80,431.49) --
	(148.88,428.10) --
	(148.95,428.10) --
	(149.03,428.10) --
	(149.11,428.10) --
	(149.18,428.94) --
	(149.26,428.94) --
	(149.34,427.25) --
	(149.41,428.10) --
	(149.49,428.10) --
	(149.56,421.32) --
	(149.64,422.16) --
	(149.72,419.62) --
	(149.79,422.16) --
	(149.87,424.71) --
	(149.95,424.71) --
	(150.02,422.16) --
	(150.10,423.01) --
	(150.17,429.79) --
	(150.25,432.33) --
	(150.33,428.10) --
	(150.40,428.94) --
	(150.48,434.88) --
	(150.55,445.05) --
	(150.63,443.35) --
	(150.71,438.27) --
	(150.78,436.57) --
	(150.86,434.03) --
	(150.94,434.03) --
	(151.01,439.96) --
	(151.09,433.18) --
	(151.16,436.57) --
	(151.24,439.11) --
	(151.32,437.42) --
	(151.39,436.57) --
	(151.47,436.57) --
	(151.55,434.03) --
	(151.62,434.88) --
	(151.70,430.64) --
	(151.77,422.16) --
	(151.85,419.62) --
	(151.93,419.62) --
	(152.00,417.93) --
	(152.08,418.77) --
	(152.15,417.93) --
	(152.23,415.38) --
	(152.31,419.62) --
	(152.38,417.93) --
	(152.46,418.77) --
	(152.54,417.93) --
	(152.61,416.23) --
	(152.69,422.16) --
	(152.76,419.62) --
	(152.84,419.62) --
	(152.92,422.16) --
	(152.99,431.49) --
	(153.07,429.79) --
	(153.15,427.25) --
	(153.22,429.79) --
	(153.30,428.94) --
	(153.37,430.64) --
	(153.45,425.55) --
	(153.53,427.25) --
	(153.60,428.10) --
	(153.68,428.10) --
	(153.75,433.18) --
	(153.83,431.49) --
	(153.91,426.40) --
	(153.98,420.47) --
	(154.06,419.62) --
	(154.14,424.71) --
	(154.21,425.55) --
	(154.29,423.86) --
	(154.36,426.40) --
	(154.44,430.64) --
	(154.52,433.18) --
	(154.59,436.57) --
	(154.67,434.88) --
	(154.74,434.03) --
	(154.82,434.88) --
	(154.90,436.57) --
	(154.97,432.33) --
	(155.05,431.49) --
	(155.13,428.10) --
	(155.20,431.49) --
	(155.28,431.49) --
	(155.35,428.10) --
	(155.43,428.10) --
	(155.51,424.71) --
	(155.58,431.49) --
	(155.66,434.88) --
	(155.74,434.88) --
	(155.81,432.33) --
	(155.89,431.49) --
	(155.96,432.33) --
	(156.04,434.88) --
	(156.12,431.49) --
	(156.19,437.42) --
	(156.27,436.57) --
	(156.34,434.03) --
	(156.42,432.33) --
	(156.50,436.57) --
	(156.57,434.03) --
	(156.65,431.49) --
	(156.73,432.33) --
	(156.80,429.79) --
	(156.88,433.18) --
	(156.95,434.03) --
	(157.03,429.79) --
	(157.11,428.94) --
	(157.18,431.49) --
	(157.26,433.18) --
	(157.34,434.03) --
	(157.41,438.27) --
	(157.49,440.81) --
	(157.56,437.42) --
	(157.64,441.66) --
	(157.72,436.57) --
	(157.79,439.11) --
	(157.87,435.72) --
	(157.94,435.72) --
	(158.02,435.72) --
	(158.10,438.27) --
	(158.17,438.27) --
	(158.25,437.42) --
	(158.33,439.96) --
	(158.40,439.11) --
	(158.48,445.05) --
	(158.55,447.59) --
	(158.63,450.13) --
	(158.71,449.28) --
	(158.78,446.74) --
	(158.86,449.28) --
	(158.94,450.98) --
	(159.01,450.98) --
	(159.09,450.13) --
	(159.16,450.13) --
	(159.24,452.67) --
	(159.32,444.20) --
	(159.39,445.89) --
	(159.47,447.59) --
	(159.54,445.89) --
	(159.62,443.35) --
	(159.70,442.50) --
	(159.77,444.20) --
	(159.85,444.20) --
	(159.93,440.81) --
	(160.00,441.66) --
	(160.08,439.96) --
	(160.15,440.81) --
	(160.23,443.35) --
	(160.31,434.03) --
	(160.38,438.27) --
	(160.46,440.81) --
	(160.53,440.81) --
	(160.61,439.11) --
	(160.69,441.66) --
	(160.76,439.96) --
	(160.84,434.03) --
	(160.92,433.18) --
	(160.99,437.42) --
	(161.07,432.33) --
	(161.14,433.18) --
	(161.22,433.18) --
	(161.30,434.88) --
	(161.37,439.11) --
	(161.45,436.57) --
	(161.53,444.20) --
	(161.60,445.05) --
	(161.68,443.35) --
	(161.75,447.59) --
	(161.83,441.66) --
	(161.91,441.66) --
	(161.98,439.96) --
	(162.06,443.35) --
	(162.13,441.66) --
	(162.21,442.50) --
	(162.29,446.74) --
	(162.36,439.11) --
	(162.44,439.96) --
	(162.52,440.81) --
	(162.59,441.66) --
	(162.67,435.72) --
	(162.74,435.72) --
	(162.82,435.72) --
	(162.90,434.88) --
	(162.97,439.11) --
	(163.05,437.42) --
	(163.13,432.33) --
	(163.20,437.42) --
	(163.28,433.18) --
	(163.35,433.18) --
	(163.43,433.18) --
	(163.51,434.03) --
	(163.58,435.72) --
	(163.66,439.11) --
	(163.73,438.27) --
	(163.81,435.72) --
	(163.89,442.50) --
	(163.96,440.81) --
	(164.04,445.05) --
	(164.12,444.20) --
	(164.19,445.05) --
	(164.27,440.81) --
	(164.34,439.11) --
	(164.42,436.57) --
	(164.50,435.72) --
	(164.57,438.27) --
	(164.65,439.96) --
	(164.73,439.11) --
	(164.80,439.96) --
	(164.88,445.05) --
	(164.95,445.05) --
	(165.03,442.50) --
	(165.11,441.66) --
	(165.18,445.05) --
	(165.26,441.66) --
	(165.33,442.50) --
	(165.41,443.35) --
	(165.49,441.66) --
	(165.56,438.27) --
	(165.64,439.96) --
	(165.72,430.64) --
	(165.79,432.33) --
	(165.87,430.64) --
	(165.94,428.94) --
	(166.02,429.79) --
	(166.10,430.64) --
	(166.17,434.88) --
	(166.25,434.03) --
	(166.32,434.88) --
	(166.40,434.03) --
	(166.48,429.79) --
	(166.55,429.79) --
	(166.63,426.40) --
	(166.71,434.88) --
	(166.78,439.96) --
	(166.86,444.20) --
	(166.93,446.74) --
	(167.01,448.44) --
	(167.09,442.50) --
	(167.16,440.81) --
	(167.24,439.96) --
	(167.32,443.35) --
	(167.39,443.35) --
	(167.47,446.74) --
	(167.54,447.59) --
	(167.62,446.74) --
	(167.70,445.89) --
	(167.77,449.28) --
	(167.85,443.35) --
	(167.92,447.59) --
	(168.00,446.74) --
	(168.08,443.35) --
	(168.15,441.66) --
	(168.23,448.44) --
	(168.31,450.98) --
	(168.38,448.44) --
	(168.46,443.35) --
	(168.53,441.66) --
	(168.61,437.42) --
	(168.69,435.72) --
	(168.76,439.96) --
	(168.84,442.50) --
	(168.92,440.81) --
	(168.99,442.50) --
	(169.07,439.96) --
	(169.14,439.96) --
	(169.22,441.66) --
	(169.30,438.27) --
	(169.37,441.66) --
	(169.45,445.89) --
	(169.52,447.59) --
	(169.60,448.44) --
	(169.68,450.13) --
	(169.75,450.98) --
	(169.83,450.98) --
	(169.91,451.83) --
	(169.98,447.59) --
	(170.06,445.05) --
	(170.13,444.20) --
	(170.21,449.28) --
	(170.29,450.98) --
	(170.36,447.59) --
	(170.44,445.05) --
	(170.52,442.50) --
	(170.59,440.81) --
	(170.67,442.50) --
	(170.74,442.50) --
	(170.82,449.28) --
	(170.90,452.67) --
	(170.97,453.52) --
	(171.05,454.37) --
	(171.12,450.13) --
	(171.20,443.35) --
	(171.28,445.05) --
	(171.35,446.74) --
	(171.43,448.44) --
	(171.51,453.52) --
	(171.58,456.06) --
	(171.66,450.98) --
	(171.73,449.28) --
	(171.81,447.59) --
	(171.89,446.74) --
	(171.96,451.83) --
	(172.04,452.67) --
	(172.11,447.59) --
	(172.19,449.28) --
	(172.27,449.28) --
	(172.34,450.13) --
	(172.42,450.98) --
	(172.50,447.59) --
	(172.57,449.28) --
	(172.65,446.74) --
	(172.72,446.74) --
	(172.80,446.74) --
	(172.88,445.89) --
	(172.95,444.20) --
	(173.03,443.35) --
	(173.11,450.13) --
	(173.18,448.44) --
	(173.26,445.89) --
	(173.33,447.59) --
	(173.41,446.74) --
	(173.49,440.81) --
	(173.56,440.81) --
	(173.64,439.11) --
	(173.71,443.35) --
	(173.79,448.44) --
	(173.87,447.59) --
	(173.94,447.59) --
	(174.02,445.05) --
	(174.10,443.35) --
	(174.17,446.74) --
	(174.25,446.74) --
	(174.32,445.89) --
	(174.40,443.35) --
	(174.48,441.66) --
	(174.55,442.50) --
	(174.63,444.20) --
	(174.71,446.74) --
	(174.78,445.05) --
	(174.86,444.20) --
	(174.93,440.81) --
	(175.01,439.96) --
	(175.09,437.42) --
	(175.16,437.42) --
	(175.24,438.27) --
	(175.31,442.50) --
	(175.39,443.35) --
	(175.47,442.50) --
	(175.54,441.66) --
	(175.62,442.50) --
	(175.70,443.35) --
	(175.77,441.66) --
	(175.85,442.50) --
	(175.92,443.35) --
	(176.00,443.35) --
	(176.08,443.35) --
	(176.15,443.35) --
	(176.23,439.96) --
	(176.31,445.05) --
	(176.38,443.35) --
	(176.46,445.89) --
	(176.53,449.28) --
	(176.61,447.59) --
	(176.69,449.28) --
	(176.76,452.67) --
	(176.84,455.22) --
	(176.91,455.22) --
	(176.99,456.06) --
	(177.07,451.83) --
	(177.14,449.28) --
	(177.22,449.28) --
	(177.30,448.44) --
	(177.37,444.20) --
	(177.45,443.35) --
	(177.52,443.35) --
	(177.60,447.59) --
	(177.68,446.74) --
	(177.75,447.59) --
	(177.83,445.89) --
	(177.90,445.05) --
	(177.98,445.89) --
	(178.06,445.05) --
	(178.13,445.89) --
	(178.21,446.74) --
	(178.29,442.50) --
	(178.36,439.11) --
	(178.44,442.50) --
	(178.51,442.50) --
	(178.59,445.05) --
	(178.67,447.59) --
	(178.74,448.44) --
	(178.82,445.89) --
	(178.90,447.59) --
	(178.97,445.89) --
	(179.05,449.28) --
	(179.12,450.98) --
	(179.20,450.13) --
	(179.28,445.89) --
	(179.35,447.59) --
	(179.43,451.83) --
	(179.50,457.76) --
	(179.58,457.76) --
	(179.66,455.22) --
	(179.73,456.06) --
	(179.81,456.06) --
	(179.89,455.22) --
	(179.96,454.37) --
	(180.04,454.37) --
	(180.11,451.83) --
	(180.19,453.52) --
	(180.27,454.37) --
	(180.34,451.83) --
	(180.42,452.67) --
	(180.50,453.52) --
	(180.57,451.83) --
	(180.65,454.37) --
	(180.72,449.28) --
	(180.80,450.13) --
	(180.88,450.98) --
	(180.95,452.67) --
	(181.03,452.67) --
	(181.10,453.52) --
	(181.18,451.83) --
	(181.26,454.37) --
	(181.33,452.67) --
	(181.41,450.98) --
	(181.49,450.98) --
	(181.56,452.67) --
	(181.64,453.52) --
	(181.71,453.52) --
	(181.79,451.83) --
	(181.87,452.67) --
	(181.94,452.67) --
	(182.02,454.37) --
	(182.10,455.22) --
	(182.17,450.13) --
	(182.25,449.28) --
	(182.32,450.13) --
	(182.40,449.28) --
	(182.48,446.74) --
	(182.55,449.28) --
	(182.63,452.67) --
	(182.70,453.52) --
	(182.78,451.83) --
	(182.86,449.28) --
	(182.93,449.28) --
	(183.01,446.74) --
	(183.09,446.74) --
	(183.16,450.98) --
	(183.24,452.67) --
	(183.31,456.06) --
	(183.39,457.76) --
	(183.47,449.28) --
	(183.54,447.59) --
	(183.62,450.13) --
	(183.69,451.83) --
	(183.77,448.44) --
	(183.85,445.89) --
	(183.92,448.44) --
	(184.00,446.74) --
	(184.08,448.44) --
	(184.15,447.59) --
	(184.23,448.44) --
	(184.30,442.50) --
	(184.38,442.50) --
	(184.46,441.66) --
	(184.53,439.11) --
	(184.61,443.35) --
	(184.69,445.89) --
	(184.76,450.13) --
	(184.84,449.28) --
	(184.91,450.98) --
	(184.99,446.74) --
	(185.07,445.05) --
	(185.14,447.59) --
	(185.22,452.67) --
	(185.29,445.89) --
	(185.37,443.35) --
	(185.45,441.66) --
	(185.52,445.89) --
	(185.60,448.44) --
	(185.68,452.67) --
	(185.75,450.13) --
	(185.83,448.44) --
	(185.90,449.28) --
	(185.98,450.98) --
	(186.06,449.28) --
	(186.13,451.83) --
	(186.21,451.83) --
	(186.29,452.67) --
	(186.36,452.67) --
	(186.44,453.52) --
	(186.51,455.22) --
	(186.59,455.22) --
	(186.67,453.52) --
	(186.74,452.67) --
	(186.82,455.22) --
	(186.89,453.52) --
	(186.97,454.37) --
	(187.05,456.06) --
	(187.12,454.37) --
	(187.20,456.06) --
	(187.28,458.61) --
	(187.35,456.06) --
	(187.43,456.06) --
	(187.50,454.37) --
	(187.58,450.13) --
	(187.66,455.22) --
	(187.73,450.98) --
	(187.81,455.22) --
	(187.89,455.22) --
	(187.96,456.06) --
	(188.04,455.22) --
	(188.11,450.98) --
	(188.19,452.67) --
	(188.27,450.98) --
	(188.34,450.13) --
	(188.42,451.83) --
	(188.49,453.52) --
	(188.57,456.06) --
	(188.65,452.67) --
	(188.72,453.52) --
	(188.80,454.37) --
	(188.88,457.76) --
	(188.95,455.22) --
	(189.03,454.37) --
	(189.10,454.37) --
	(189.18,454.37) --
	(189.26,450.13) --
	(189.33,452.67) --
	(189.41,453.52) --
	(189.48,452.67) --
	(189.56,450.13) --
	(189.64,447.59) --
	(189.71,446.74) --
	(189.79,450.98) --
	(189.87,451.83) --
	(189.94,450.13) --
	(190.02,449.28) --
	(190.09,448.44) --
	(190.17,452.67) --
	(190.25,452.67) --
	(190.32,449.28) --
	(190.40,453.52) --
	(190.48,452.67) --
	(190.55,455.22) --
	(190.63,453.52) --
	(190.70,453.52) --
	(190.78,455.22) --
	(190.86,455.22) --
	(190.93,454.37) --
	(191.01,452.67) --
	(191.08,454.37) --
	(191.16,458.61) --
	(191.24,456.91) --
	(191.31,453.52) --
	(191.39,453.52) --
	(191.47,456.06) --
	(191.54,456.06) --
	(191.62,454.37) --
	(191.69,456.06) --
	(191.77,456.91) --
	(191.85,451.83) --
	(191.92,455.22) --
	(192.00,457.76) --
	(192.08,454.37) --
	(192.15,451.83) --
	(192.23,454.37) --
	(192.30,454.37) --
	(192.38,455.22) --
	(192.46,453.52) --
	(192.53,451.83) --
	(192.61,450.98) --
	(192.68,450.98) --
	(192.76,453.52) --
	(192.84,455.22) --
	(192.91,456.91) --
	(192.99,454.37) --
	(193.07,455.22) --
	(193.14,455.22) --
	(193.22,456.91) --
	(193.29,451.83) --
	(193.37,453.52) --
	(193.45,452.67) --
	(193.52,457.76) --
	(193.60,459.45) --
	(193.68,460.30) --
	(193.75,457.76) --
	(193.83,458.61) --
	(193.90,457.76) --
	(193.98,454.37) --
	(194.06,459.45) --
	(194.13,454.37) --
	(194.21,454.37) --
	(194.28,450.98) --
	(194.36,449.28) --
	(194.44,446.74) --
	(194.51,447.59) --
	(194.59,448.44) --
	(194.67,449.28) --
	(194.74,447.59) --
	(194.82,446.74) --
	(194.89,449.28) --
	(194.97,449.28) --
	(195.05,451.83) --
	(195.12,451.83) --
	(195.20,449.28) --
	(195.28,447.59) --
	(195.35,449.28) --
	(195.43,446.74) --
	(195.50,446.74) --
	(195.58,450.13) --
	(195.66,455.22) --
	(195.73,450.98) --
	(195.81,450.98) --
	(195.88,450.98) --
	(195.96,452.67) --
	(196.04,453.52) --
	(196.11,452.67) --
	(196.19,452.67) --
	(196.27,451.83) --
	(196.34,450.98) --
	(196.42,453.52) --
	(196.49,455.22) --
	(196.57,451.83) --
	(196.65,453.52) --
	(196.72,456.06) --
	(196.80,453.52) --
	(196.87,454.37) --
	(196.95,453.52) --
	(197.03,450.98) --
	(197.10,450.98) --
	(197.18,452.67) --
	(197.26,454.37) --
	(197.33,454.37) --
	(197.41,453.52) --
	(197.48,456.06) --
	(197.56,455.22) --
	(197.64,452.67) --
	(197.71,454.37) --
	(197.79,454.37) --
	(197.87,454.37) --
	(197.94,448.44) --
	(198.02,448.44) --
	(198.09,451.83) --
	(198.17,453.52) --
	(198.25,454.37) --
	(198.32,456.06) --
	(198.40,456.06) --
	(198.47,456.91) --
	(198.55,457.76) --
	(198.63,458.61) --
	(198.70,458.61) --
	(198.78,456.06) --
	(198.86,457.76) --
	(198.93,461.15) --
	(199.01,461.15) --
	(199.08,456.06) --
	(199.16,456.91) --
	(199.24,461.15) --
	(199.31,456.91) --
	(199.39,456.91) --
	(199.47,459.45) --
	(199.54,457.76) --
	(199.62,459.45) --
	(199.69,460.30) --
	(199.77,462.00) --
	(199.85,462.00) --
	(199.92,461.15) --
	(200.00,462.00) --
	(200.07,464.54) --
	(200.15,466.23) --
	(200.23,465.39) --
	(200.30,462.84) --
	(200.38,459.45) --
	(200.46,461.15) --
	(200.53,460.30) --
	(200.61,460.30) --
	(200.68,458.61) --
	(200.76,455.22) --
	(200.84,457.76) --
	(200.91,461.15) --
	(200.99,461.15) --
	(201.07,459.45) --
	(201.14,458.61) --
	(201.22,457.76) --
	(201.29,458.61) --
	(201.37,457.76) --
	(201.45,455.22) --
	(201.52,458.61) --
	(201.60,457.76) --
	(201.67,456.91) --
	(201.75,457.76) --
	(201.83,457.76) --
	(201.90,456.91) --
	(201.98,453.52) --
	(202.06,455.22) --
	(202.13,456.06) --
	(202.21,456.06) --
	(202.28,456.06) --
	(202.36,453.52) --
	(202.44,456.06) --
	(202.51,459.45) --
	(202.59,458.61) --
	(202.66,458.61) --
	(202.74,460.30) --
	(202.82,461.15) --
	(202.89,457.76) --
	(202.97,457.76) --
	(203.05,457.76) --
	(203.12,459.45) --
	(203.20,459.45) --
	(203.27,459.45) --
	(203.35,462.00) --
	(203.43,466.23) --
	(203.50,466.23) --
	(203.58,467.08) --
	(203.66,466.23) --
	(203.73,465.39) --
	(203.81,462.00) --
	(203.88,456.91) --
	(203.96,456.91) --
	(204.04,457.76) --
	(204.11,457.76) --
	(204.19,456.06) --
	(204.26,457.76) --
	(204.34,458.61) --
	(204.42,458.61) --
	(204.49,456.06) --
	(204.57,456.06) --
	(204.65,458.61) --
	(204.72,456.06) --
	(204.80,456.06) --
	(204.87,456.91) --
	(204.95,457.76) --
	(205.03,456.91) --
	(205.10,458.61) --
	(205.18,456.91) --
	(205.26,460.30) --
	(205.33,461.15) --
	(205.41,461.15) --
	(205.48,458.61) --
	(205.56,461.15) --
	(205.64,458.61) --
	(205.71,458.61) --
	(205.79,457.76) --
	(205.86,453.52) --
	(205.94,452.67) --
	(206.02,450.98) --
	(206.09,454.37) --
	(206.17,454.37) --
	(206.25,456.91) --
	(206.32,456.91) --
	(206.40,456.06) --
	(206.47,456.91) --
	(206.55,459.45) --
	(206.63,458.61) --
	(206.70,456.06) --
	(206.78,460.30) --
	(206.86,456.06) --
	(206.93,458.61) --
	(207.01,456.06) --
	(207.08,458.61) --
	(207.16,456.91) --
	(207.24,456.91) --
	(207.31,457.76) --
	(207.39,456.91) --
	(207.46,459.45) --
	(207.54,463.69) --
	(207.62,462.84) --
	(207.69,462.00) --
	(207.77,461.15) --
	(207.85,462.00) --
	(207.92,461.15) --
	(208.00,457.76) --
	(208.07,457.76) --
	(208.15,462.00) --
	(208.23,461.15) --
	(208.30,463.69) --
	(208.38,464.54) --
	(208.45,462.00) --
	(208.53,458.61) --
	(208.61,461.15) --
	(208.68,460.30) --
	(208.76,460.30) --
	(208.84,461.15) --
	(208.91,462.00) --
	(208.99,462.84) --
	(209.06,460.30) --
	(209.14,463.69) --
	(209.22,462.84) --
	(209.29,463.69) --
	(209.37,465.39) --
	(209.45,466.23) --
	(209.52,466.23) --
	(209.60,465.39) --
	(209.67,467.93) --
	(209.75,468.78) --
	(209.83,466.23) --
	(209.90,467.08) --
	(209.98,465.39) --
	(210.05,462.84) --
	(210.13,466.23) --
	(210.21,466.23) --
	(210.28,466.23) --
	(210.36,463.69) --
	(210.44,464.54) --
	(210.51,464.54) --
	(210.59,465.39) --
	(210.66,462.00) --
	(210.74,461.15) --
	(210.82,460.30) --
	(210.89,458.61) --
	(210.97,461.15) --
	(211.05,460.30) --
	(211.12,459.45) --
	(211.20,460.30) --
	(211.27,462.00) --
	(211.35,464.54) --
	(211.43,463.69) --
	(211.50,462.84) --
	(211.58,464.54) --
	(211.65,459.45) --
	(211.73,459.45) --
	(211.81,458.61) --
	(211.88,460.30) --
	(211.96,460.30) --
	(212.04,459.45) --
	(212.11,459.45) --
	(212.19,458.61) --
	(212.26,456.91) --
	(212.34,454.37) --
	(212.42,456.06) --
	(212.49,453.52) --
	(212.57,452.67) --
	(212.65,456.06) --
	(212.72,456.91) --
	(212.80,456.91) --
	(212.87,457.76) --
	(212.95,459.45) --
	(213.03,458.61) --
	(213.10,459.45) --
	(213.18,460.30) --
	(213.25,459.45) --
	(213.33,461.15) --
	(213.41,461.15) --
	(213.48,462.84) --
	(213.56,461.15) --
	(213.64,462.84) --
	(213.71,464.54) --
	(213.79,465.39) --
	(213.86,466.23) --
	(213.94,463.69) --
	(214.02,462.84) --
	(214.09,459.45) --
	(214.17,456.06) --
	(214.24,456.06) --
	(214.32,458.61) --
	(214.40,458.61) --
	(214.47,459.45) --
	(214.55,456.91) --
	(214.63,462.84) --
	(214.70,462.84) --
	(214.78,456.91) --
	(214.85,458.61) --
	(214.93,458.61) --
	(215.01,457.76) --
	(215.08,454.37) --
	(215.16,453.52) --
	(215.24,456.91) --
	(215.31,454.37) --
	(215.39,456.91) --
	(215.46,459.45) --
	(215.54,457.76) --
	(215.62,457.76) --
	(215.69,457.76) --
	(215.77,461.15) --
	(215.84,457.76) --
	(215.92,460.30) --
	(216.00,461.15) --
	(216.07,460.30) --
	(216.15,461.15) --
	(216.23,456.91) --
	(216.30,458.61) --
	(216.38,456.91) --
	(216.45,454.37) --
	(216.53,456.06) --
	(216.61,457.76) --
	(216.68,457.76) --
	(216.76,460.30) --
	(216.84,456.06) --
	(216.91,456.06) --
	(216.99,459.45) --
	(217.06,461.15) --
	(217.14,460.30) --
	(217.22,462.00) --
	(217.29,458.61) --
	(217.37,459.45) --
	(217.44,459.45) --
	(217.52,458.61) --
	(217.60,454.37) --
	(217.67,453.52) --
	(217.75,456.06) --
	(217.83,459.45) --
	(217.90,457.76) --
	(217.98,456.91) --
	(218.05,457.76) --
	(218.13,456.91) --
	(218.21,456.06) --
	(218.28,459.45) --
	(218.36,462.00) --
	(218.44,462.00) --
	(218.51,458.61) --
	(218.59,462.00) --
	(218.66,458.61) --
	(218.74,462.00) --
	(218.82,462.00) --
	(218.89,464.54) --
	(218.97,466.23) --
	(219.04,468.78) --
	(219.12,469.62) --
	(219.20,467.93) --
	(219.27,467.08) --
	(219.35,467.08) --
	(219.43,471.32) --
	(219.50,470.47) --
	(219.58,469.62) --
	(219.65,470.47) --
	(219.73,469.62) --
	(219.81,469.62) --
	(219.88,467.08) --
	(219.96,466.23) --
	(220.03,465.39) --
	(220.11,463.69) --
	(220.19,467.08) --
	(220.26,466.23) --
	(220.34,463.69) --
	(220.42,461.15) --
	(220.49,460.30) --
	(220.57,459.45) --
	(220.64,462.00) --
	(220.72,464.54) --
	(220.80,465.39) --
	(220.87,462.00) --
	(220.95,465.39) --
	(221.03,465.39) --
	(221.10,467.08) --
	(221.18,467.93) --
	(221.25,469.62) --
	(221.33,467.08) --
	(221.41,466.23) --
	(221.48,462.00) --
	(221.56,460.30) --
	(221.63,460.30) --
	(221.71,462.00) --
	(221.79,463.69) --
	(221.86,463.69) --
	(221.94,466.23) --
	(222.02,464.54) --
	(222.09,465.39) --
	(222.17,464.54) --
	(222.24,464.54) --
	(222.32,460.30) --
	(222.40,461.15) --
	(222.47,461.15) --
	(222.55,464.54) --
	(222.63,464.54) --
	(222.70,462.84) --
	(222.78,464.54) --
	(222.85,464.54) --
	(222.93,463.69) --
	(223.01,465.39) --
	(223.08,467.93) --
	(223.16,467.93) --
	(223.23,467.93) --
	(223.31,467.93) --
	(223.39,467.08) --
	(223.46,464.54) --
	(223.54,462.84) --
	(223.62,461.15) --
	(223.69,462.84) --
	(223.77,461.15) --
	(223.84,461.15) --
	(223.92,462.00) --
	(224.00,462.84) --
	(224.07,461.15) --
	(224.15,461.15) --
	(224.23,465.39) --
	(224.30,465.39) --
	(224.38,464.54) --
	(224.45,465.39) --
	(224.53,465.39) --
	(224.61,463.69) --
	(224.68,466.23) --
	(224.76,467.08) --
	(224.83,466.23) --
	(224.91,465.39) --
	(224.99,464.54) --
	(225.06,463.69) --
	(225.14,462.84) --
	(225.22,462.84) --
	(225.29,465.39) --
	(225.37,466.23) --
	(225.44,467.08) --
	(225.52,466.23) --
	(225.60,467.08) --
	(225.67,466.23) --
	(225.75,465.39) --
	(225.82,467.93) --
	(225.90,467.08) --
	(225.98,468.78) --
	(226.05,471.32) --
	(226.13,473.01) --
	(226.21,470.47) --
	(226.28,468.78) --
	(226.36,467.93) --
	(226.43,467.93) --
	(226.51,466.23) --
	(226.59,466.23) --
	(226.66,467.93) --
	(226.74,466.23) --
	(226.82,470.47) --
	(226.89,465.39) --
	(226.97,466.23) --
	(227.04,465.39) --
	(227.12,464.54) --
	(227.20,464.54) --
	(227.27,465.39) --
	(227.35,466.23) --
	(227.42,465.39) --
	(227.50,462.84) --
	(227.58,462.84) --
	(227.65,461.15) --
	(227.73,456.91) --
	(227.81,457.76) --
	(227.88,455.22) --
	(227.96,455.22) --
	(228.03,459.45) --
	(228.11,460.30) --
	(228.19,458.61) --
	(228.26,461.15) --
	(228.34,461.15) --
	(228.42,462.84) --
	(228.49,458.61) --
	(228.57,457.76) --
	(228.64,462.00) --
	(228.72,462.84) --
	(228.80,458.61) --
	(228.87,460.30) --
	(228.95,461.15) --
	(229.02,460.30) --
	(229.10,462.00) --
	(229.18,461.15) --
	(229.25,462.00) --
	(229.33,462.84) --
	(229.41,462.00) --
	(229.48,460.30) --
	(229.56,460.30) --
	(229.63,462.00) --
	(229.71,462.00) --
	(229.79,461.15) --
	(229.86,461.15) --
	(229.94,462.84) --
	(230.02,463.69) --
	(230.09,463.69) --
	(230.17,462.00) --
	(230.24,460.30) --
	(230.32,457.76) --
	(230.40,459.45) --
	(230.47,461.15) --
	(230.55,459.45) --
	(230.62,461.15) --
	(230.70,462.00) --
	(230.78,462.00) --
	(230.85,463.69) --
	(230.93,464.54) --
	(231.01,462.00) --
	(231.08,462.00) --
	(231.16,461.15) --
	(231.23,461.15) --
	(231.31,462.00) --
	(231.39,460.30) --
	(231.46,463.69) --
	(231.54,466.23) --
	(231.62,464.54) --
	(231.69,466.23) --
	(231.77,466.23) --
	(231.84,463.69) --
	(231.92,456.91) --
	(232.00,456.06) --
	(232.07,453.52) --
	(232.15,451.83) --
	(232.22,450.98) --
	(232.30,451.83) --
	(232.38,455.22) --
	(232.45,455.22) --
	(232.53,454.37) --
	(232.61,456.91) --
	(232.68,456.91) --
	(232.76,456.06) --
	(232.83,452.67) --
	(232.91,456.91) --
	(232.99,459.45) --
	(233.06,460.30) --
	(233.14,462.00) --
	(233.21,463.69) --
	(233.29,462.84) --
	(233.37,462.84) --
	(233.44,462.00) --
	(233.52,460.30) --
	(233.60,456.91) --
	(233.67,460.30) --
	(233.75,457.76) --
	(233.82,456.91) --
	(233.90,457.76) --
	(233.98,459.45) --
	(234.05,460.30) --
	(234.13,459.45) --
	(234.21,460.30) --
	(234.28,460.30) --
	(234.36,460.30) --
	(234.43,460.30) --
	(234.51,459.45) --
	(234.59,462.00) --
	(234.66,460.30) --
	(234.74,460.30) --
	(234.81,458.61) --
	(234.89,461.15) --
	(234.97,461.15) --
	(235.04,463.69) --
	(235.12,466.23) --
	(235.20,467.08) --
	(235.27,470.47) --
	(235.35,472.17) --
	(235.42,470.47) --
	(235.50,473.01) --
	(235.58,474.71) --
	(235.65,472.17) --
	(235.73,470.47) --
	(235.81,468.78) --
	(235.88,469.62) --
	(235.96,470.47) --
	(236.03,470.47) --
	(236.11,472.17) --
	(236.19,472.17) --
	(236.26,468.78) --
	(236.34,467.93) --
	(236.41,468.78) --
	(236.49,465.39) --
	(236.57,466.23) --
	(236.64,467.93) --
	(236.72,466.23) --
	(236.80,468.78) --
	(236.87,467.93) --
	(236.95,469.62) --
	(237.02,468.78) --
	(237.10,469.62) --
	(237.18,467.93) --
	(237.25,464.54) --
	(237.33,465.39) --
	(237.41,464.54) --
	(237.48,466.23) --
	(237.56,468.78) --
	(237.63,466.23) --
	(237.71,465.39) --
	(237.79,466.23) --
	(237.86,466.23) --
	(237.94,468.78) --
	(238.01,469.62) --
	(238.09,468.78) --
	(238.17,469.62) --
	(238.24,467.08) --
	(238.32,466.23) --
	(238.40,462.84) --
	(238.47,466.23) --
	(238.55,467.08) --
	(238.62,467.93) --
	(238.70,468.78) --
	(238.78,467.93) --
	(238.85,467.93) --
	(238.93,467.08) --
	(239.00,466.23) --
	(239.08,465.39) --
	(239.16,466.23) --
	(239.23,464.54) --
	(239.31,463.69) --
	(239.39,463.69) --
	(239.46,462.00) --
	(239.54,462.84) --
	(239.61,464.54) --
	(239.69,467.08) --
	(239.77,465.39) --
	(239.84,466.23) --
	(239.92,467.08) --
	(240.00,467.93) --
	(240.07,466.23) --
	(240.15,467.08) --
	(240.22,464.54) --
	(240.30,466.23) --
	(240.38,463.69) --
	(240.45,465.39) --
	(240.53,468.78) --
	(240.60,469.62) --
	(240.68,470.47) --
	(240.76,467.93) --
	(240.83,471.32) --
	(240.91,469.62) --
	(240.99,471.32) --
	(241.06,467.08) --
	(241.14,467.08) --
	(241.21,468.78) --
	(241.29,469.62) --
	(241.37,468.78) --
	(241.44,470.47) --
	(241.52,467.93) --
	(241.60,465.39) --
	(241.67,466.23) --
	(241.75,463.69) --
	(241.82,463.69) --
	(241.90,463.69) --
	(241.98,462.84) --
	(242.05,463.69) --
	(242.13,467.08) --
	(242.20,466.23) --
	(242.28,469.62) --
	(242.36,470.47) --
	(242.43,470.47) --
	(242.51,468.78) --
	(242.59,465.39) --
	(242.66,464.54) --
	(242.74,467.08) --
	(242.81,466.23) --
	(242.89,465.39) --
	(242.97,467.08) --
	(243.04,468.78) --
	(243.12,469.62) --
	(243.20,467.93) --
	(243.27,467.08) --
	(243.35,464.54) --
	(243.42,464.54) --
	(243.50,462.84) --
	(243.58,463.69) --
	(243.65,462.84) --
	(243.73,465.39) --
	(243.80,464.54) --
	(243.88,466.23) --
	(243.96,467.08) --
	(244.03,468.78) --
	(244.11,467.08) --
	(244.19,467.93) --
	(244.26,467.08) --
	(244.34,465.39) --
	(244.41,468.78) --
	(244.49,467.93) --
	(244.57,470.47) --
	(244.64,469.62) --
	(244.72,468.78) --
	(244.79,469.62) --
	(244.87,463.69) --
	(244.95,462.84) --
	(245.02,462.84) --
	(245.10,464.54) --
	(245.18,465.39) --
	(245.25,462.84) --
	(245.33,461.15) --
	(245.40,460.30) --
	(245.48,459.45) --
	(245.56,457.76) --
	(245.63,458.61) --
	(245.71,457.76) --
	(245.79,456.91) --
	(245.86,459.45) --
	(245.94,460.30) --
	(246.01,462.00) --
	(246.09,462.84) --
	(246.17,463.69) --
	(246.24,462.00) --
	(246.32,467.08) --
	(246.39,465.39) --
	(246.47,462.00) --
	(246.55,462.84) --
	(246.62,462.00) --
	(246.70,465.39) --
	(246.78,467.93) --
	(246.85,467.08) --
	(246.93,468.78) --
	(247.00,468.78) --
	(247.08,468.78) --
	(247.16,467.08) --
	(247.23,464.54) --
	(247.31,465.39) --
	(247.39,466.23) --
	(247.46,462.84) --
	(247.54,463.69) --
	(247.61,459.45) --
	(247.69,460.30) --
	(247.77,457.76) --
	(247.84,458.61) --
	(247.92,462.84) --
	(247.99,460.30) --
	(248.07,462.84) --
	(248.15,464.54) --
	(248.22,468.78) --
	(248.30,466.23) --
	(248.38,467.08) --
	(248.45,465.39) --
	(248.53,467.08) --
	(248.60,467.08) --
	(248.68,467.93) --
	(248.76,468.78) --
	(248.83,469.62) --
	(248.91,472.17) --
	(248.99,471.32) --
	(249.06,471.32) --
	(249.14,472.17) --
	(249.21,472.17) --
	(249.29,470.47) --
	(249.37,470.47) --
	(249.44,467.08) --
	(249.52,472.17) --
	(249.59,471.32) --
	(249.67,468.78) --
	(249.75,469.62) --
	(249.82,469.62) --
	(249.90,468.78) --
	(249.98,470.47) --
	(250.05,468.78) --
	(250.13,472.17) --
	(250.20,469.62) --
	(250.28,463.69) --
	(250.36,463.69) --
	(250.43,461.15) --
	(250.51,462.00) --
	(250.58,462.00) --
	(250.66,465.39) --
	(250.74,465.39) --
	(250.81,465.39) --
	(250.89,461.15) --
	(250.97,462.84) --
	(251.04,465.39) --
	(251.12,463.69) --
	(251.19,465.39) --
	(251.27,463.69) --
	(251.35,464.54) --
	(251.42,464.54) --
	(251.50,463.69) --
	(251.58,463.69) --
	(251.65,464.54) --
	(251.73,461.15) --
	(251.80,462.84) --
	(251.88,465.39) --
	(251.96,467.08) --
	(252.03,463.69) --
	(252.11,464.54) --
	(252.18,465.39) --
	(252.26,467.08) --
	(252.34,468.78) --
	(252.41,468.78) --
	(252.49,469.62) --
	(252.57,473.86) --
	(252.64,470.47) --
	(252.72,473.86) --
	(252.79,472.17) --
	(252.87,473.01) --
	(252.95,472.17) --
	(253.02,472.17) --
	(253.10,471.32) --
	(253.18,469.62) --
	(253.25,471.32) --
	(253.33,468.78) --
	(253.40,467.93) --
	(253.48,469.62) --
	(253.56,468.78) --
	(253.63,470.47) --
	(253.71,469.62) --
	(253.78,469.62) --
	(253.86,467.93) --
	(253.94,468.78) --
	(254.01,466.23) --
	(254.09,466.23) --
	(254.17,465.39) --
	(254.24,464.54) --
	(254.32,463.69) --
	(254.39,463.69) --
	(254.47,464.54) --
	(254.55,462.84) --
	(254.62,463.69) --
	(254.70,464.54) --
	(254.78,465.39) --
	(254.85,467.93) --
	(254.93,469.62) --
	(255.00,472.17) --
	(255.08,473.86) --
	(255.16,474.71) --
	(255.23,473.01) --
	(255.31,470.47) --
	(255.38,471.32) --
	(255.46,469.62) --
	(255.54,467.93) --
	(255.61,469.62) --
	(255.69,469.62) --
	(255.77,469.62) --
	(255.84,471.32) --
	(255.92,472.17) --
	(255.99,470.47) --
	(256.07,470.47) --
	(256.15,469.62) --
	(256.22,468.78) --
	(256.30,467.08) --
	(256.37,467.08) --
	(256.45,468.78) --
	(256.53,468.78) --
	(256.60,467.08) --
	(256.68,467.08) --
	(256.76,467.93) --
	(256.83,469.62) --
	(256.91,469.62) --
	(256.98,473.01) --
	(257.06,471.32) --
	(257.14,473.01) --
	(257.21,472.17) --
	(257.29,471.32) --
	(257.37,473.01) --
	(257.44,473.86) --
	(257.52,472.17) --
	(257.59,473.86) --
	(257.67,470.47) --
	(257.75,469.62) --
	(257.82,472.17) --
	(257.90,470.47) --
	(257.97,472.17) --
	(258.05,472.17) --
	(258.13,473.01) --
	(258.20,473.86) --
	(258.28,473.01) --
	(258.36,471.32) --
	(258.43,473.86) --
	(258.51,472.17) --
	(258.58,469.62) --
	(258.66,469.62) --
	(258.74,471.32) --
	(258.81,473.86) --
	(258.89,472.17) --
	(258.97,473.86) --
	(259.04,473.01) --
	(259.12,470.47) --
	(259.19,469.62) --
	(259.27,471.32) --
	(259.35,471.32) --
	(259.42,470.47) --
	(259.50,472.17) --
	(259.57,470.47) --
	(259.65,473.01) --
	(259.73,473.01) --
	(259.80,472.17) --
	(259.88,473.01) --
	(259.96,471.32) --
	(260.03,473.01) --
	(260.11,473.86) --
	(260.18,470.47) --
	(260.26,471.32) --
	(260.34,471.32) --
	(260.41,471.32) --
	(260.49,471.32) --
	(260.57,471.32) --
	(260.64,470.47) --
	(260.72,469.62) --
	(260.79,470.47) --
	(260.87,470.47) --
	(260.95,468.78) --
	(261.02,467.93) --
	(261.10,467.93) --
	(261.17,468.78) --
	(261.25,469.62) --
	(261.33,467.93) --
	(261.40,466.23) --
	(261.48,464.54) --
	(261.56,463.69) --
	(261.63,465.39) --
	(261.71,466.23) --
	(261.78,467.93) --
	(261.86,467.08) --
	(261.94,466.23) --
	(262.01,469.62) --
	(262.09,468.78) --
	(262.16,468.78) --
	(262.24,467.93) --
	(262.32,467.08) --
	(262.39,465.39) --
	(262.47,465.39) --
	(262.55,467.08) --
	(262.62,463.69) --
	(262.70,462.84) --
	(262.77,467.08) --
	(262.85,464.54) --
	(262.93,463.69) --
	(263.00,466.23) --
	(263.08,467.08) --
	(263.16,468.78) --
	(263.23,466.23) --
	(263.31,467.93) --
	(263.38,469.62) --
	(263.46,470.47) --
	(263.54,470.47) --
	(263.61,471.32) --
	(263.69,471.32) --
	(263.76,473.01) --
	(263.84,470.47) --
	(263.92,471.32) --
	(263.99,471.32) --
	(264.07,470.47) --
	(264.15,470.47) --
	(264.22,470.47) --
	(264.30,471.32) --
	(264.37,470.47) --
	(264.45,467.93) --
	(264.53,466.23) --
	(264.60,464.54) --
	(264.68,464.54) --
	(264.76,462.00) --
	(264.83,462.84) --
	(264.91,461.15) --
	(264.98,464.54) --
	(265.06,464.54) --
	(265.14,465.39) --
	(265.21,466.23) --
	(265.29,469.62) --
	(265.36,468.78) --
	(265.44,467.08) --
	(265.52,469.62) --
	(265.59,470.47) --
	(265.67,470.47) --
	(265.75,471.32) --
	(265.82,471.32) --
	(265.90,468.78) --
	(265.97,467.93) --
	(266.05,468.78) --
	(266.13,469.62) --
	(266.20,470.47) --
	(266.28,468.78) --
	(266.36,468.78) --
	(266.43,469.62) --
	(266.51,472.17) --
	(266.58,472.17) --
	(266.66,471.32) --
	(266.74,466.23) --
	(266.81,464.54) --
	(266.89,466.23) --
	(266.96,467.08) --
	(267.04,466.23) --
	(267.12,465.39) --
	(267.19,465.39) --
	(267.27,465.39) --
	(267.35,467.08) --
	(267.42,466.23) --
	(267.50,466.23) --
	(267.57,464.54) --
	(267.65,463.69) --
	(267.73,466.23) --
	(267.80,466.23) --
	(267.88,466.23) --
	(267.95,467.08) --
	(268.03,470.47) --
	(268.11,471.32) --
	(268.18,470.47) --
	(268.26,471.32) --
	(268.34,472.17) --
	(268.41,472.17) --
	(268.49,470.47) --
	(268.56,469.62) --
	(268.64,469.62) --
	(268.72,467.08) --
	(268.79,467.93) --
	(268.87,465.39) --
	(268.95,466.23) --
	(269.02,465.39) --
	(269.10,466.23) --
	(269.17,466.23) --
	(269.25,467.93) --
	(269.33,467.08) --
	(269.40,466.23) --
	(269.48,466.23) --
	(269.55,467.08) --
	(269.63,467.08) --
	(269.71,468.78) --
	(269.78,467.08) --
	(269.86,467.08) --
	(269.94,469.62) --
	(270.01,471.32) --
	(270.09,469.62) --
	(270.16,470.47) --
	(270.24,470.47) --
	(270.32,470.47) --
	(270.39,471.32) --
	(270.47,471.32) --
	(270.55,471.32) --
	(270.62,470.47) --
	(270.70,471.32) --
	(270.77,469.62) --
	(270.85,469.62) --
	(270.93,465.39) --
	(271.00,465.39) --
	(271.08,467.93) --
	(271.15,468.78) --
	(271.23,467.08) --
	(271.31,468.78) --
	(271.38,470.47) --
	(271.46,471.32) --
	(271.54,467.93) --
	(271.61,468.78) --
	(271.69,470.47) --
	(271.76,471.32) --
	(271.84,469.62) --
	(271.92,467.93) --
	(271.99,466.23) --
	(272.07,466.23) --
	(272.15,464.54) --
	(272.22,466.23) --
	(272.30,465.39) --
	(272.37,462.84) --
	(272.45,465.39) --
	(272.53,467.08) --
	(272.60,467.93) --
	(272.68,468.78) --
	(272.75,470.47) --
	(272.83,468.78) --
	(272.91,469.62) --
	(272.98,469.62) --
	(273.06,470.47) --
	(273.14,470.47) --
	(273.21,469.62) --
	(273.29,469.62) --
	(273.36,472.17) --
	(273.44,472.17) --
	(273.52,473.01) --
	(273.59,473.86) --
	(273.67,475.56) --
	(273.75,475.56) --
	(273.82,472.17) --
	(273.90,469.62) --
	(273.97,469.62) --
	(274.05,471.32) --
	(274.13,471.32) --
	(274.20,468.78) --
	(274.28,467.93) --
	(274.35,468.78) --
	(274.43,472.17) --
	(274.51,472.17) --
	(274.58,473.86) --
	(274.66,473.86) --
	(274.74,474.71) --
	(274.81,476.40) --
	(274.89,475.56) --
	(274.96,474.71) --
	(275.04,474.71) --
	(275.12,475.56) --
	(275.19,475.56) --
	(275.27,474.71) --
	(275.34,473.01) --
	(275.42,473.01) --
	(275.50,474.71) --
	(275.57,474.71) --
	(275.65,475.56) --
	(275.73,473.01) --
	(275.80,472.17) --
	(275.88,473.01) --
	(275.95,472.17) --
	(276.03,472.17) --
	(276.11,472.17) --
	(276.18,466.23) --
	(276.26,467.08) --
	(276.34,466.23) --
	(276.41,465.39) --
	(276.49,462.84) --
	(276.56,464.54) --
	(276.64,463.69) --
	(276.72,467.93) --
	(276.79,468.78) --
	(276.87,469.62) --
	(276.94,470.47) --
	(277.02,470.47) --
	(277.10,471.32) --
	(277.17,470.47) --
	(277.25,471.32) --
	(277.33,468.78) --
	(277.40,469.62) --
	(277.48,469.62) --
	(277.55,467.93) --
	(277.63,469.62) --
	(277.71,469.62) --
	(277.78,469.62) --
	(277.86,467.93) --
	(277.94,467.93) --
	(278.01,469.62) --
	(278.09,468.78) --
	(278.16,467.08) --
	(278.24,465.39) --
	(278.32,464.54) --
	(278.39,469.62) --
	(278.47,473.01) --
	(278.54,474.71) --
	(278.62,473.01) --
	(278.70,470.47) --
	(278.77,470.47) --
	(278.85,472.17) --
	(278.93,471.32) --
	(279.00,469.62) --
	(279.08,471.32) --
	(279.15,471.32) --
	(279.23,470.47) --
	(279.31,469.62) --
	(279.38,468.78) --
	(279.46,468.78) --
	(279.54,469.62) --
	(279.61,467.93) --
	(279.69,467.93) --
	(279.76,467.93) --
	(279.84,470.47) --
	(279.92,471.32) --
	(279.99,471.32) --
	(280.07,471.32) --
	(280.14,472.17) --
	(280.22,471.32) --
	(280.30,469.62) --
	(280.37,469.62) --
	(280.45,470.47) --
	(280.53,470.47) --
	(280.60,471.32) --
	(280.68,470.47) --
	(280.75,470.47) --
	(280.83,470.47) --
	(280.91,469.62) --
	(280.98,470.47) --
	(281.06,469.62) --
	(281.13,469.62) --
	(281.21,470.47) --
	(281.29,470.47) --
	(281.36,471.32) --
	(281.44,471.32) --
	(281.52,470.47) --
	(281.59,471.32) --
	(281.67,468.78) --
	(281.74,470.47) --
	(281.82,472.17) --
	(281.90,472.17) --
	(281.97,473.01) --
	(282.05,474.71) --
	(282.13,472.17) --
	(282.20,471.32) --
	(282.28,471.32) --
	(282.35,470.47) --
	(282.43,472.17) --
	(282.51,472.17) --
	(282.58,471.32) --
	(282.66,472.17) --
	(282.73,472.17) --
	(282.81,473.86) --
	(282.89,473.86) --
	(282.96,474.71) --
	(283.04,474.71) --
	(283.12,474.71) --
	(283.19,474.71) --
	(283.27,474.71) --
	(283.34,474.71) --
	(283.42,476.40) --
	(283.50,476.40) --
	(283.57,472.17) --
	(283.65,470.47) --
	(283.73,474.71) --
	(283.80,474.71) --
	(283.88,473.01) --
	(283.95,471.32) --
	(284.03,471.32) --
	(284.11,472.17) --
	(284.18,472.17) --
	(284.26,472.17) --
	(284.33,474.71) --
	(284.41,473.01) --
	(284.49,471.32) --
	(284.56,467.93) --
	(284.64,468.78) --
	(284.72,467.93) --
	(284.79,468.78) --
	(284.87,469.62) --
	(284.94,467.93) --
	(285.02,471.32) --
	(285.10,471.32) --
	(285.17,473.01) --
	(285.25,474.71) --
	(285.33,472.17) --
	(285.40,473.86) --
	(285.48,470.47) --
	(285.55,470.47) --
	(285.63,471.32) --
	(285.71,471.32) --
	(285.78,471.32) --
	(285.86,469.62) --
	(285.93,469.62) --
	(286.01,469.62) --
	(286.09,471.32) --
	(286.16,470.47) --
	(286.24,470.47) --
	(286.32,473.01) --
	(286.39,473.01) --
	(286.47,472.17) --
	(286.54,473.01) --
	(286.62,473.86) --
	(286.70,473.01) --
	(286.77,473.86) --
	(286.85,473.86) --
	(286.92,475.56) --
	(287.00,473.86) --
	(287.08,470.47) --
	(287.15,468.78) --
	(287.23,471.32) --
	(287.31,472.17) --
	(287.38,473.01) --
	(287.46,472.17) --
	(287.53,472.17) --
	(287.61,472.17) --
	(287.69,473.86) --
	(287.76,473.86) --
	(287.84,472.17) --
	(287.92,473.86) --
	(287.99,475.56) --
	(288.07,477.25) --
	(288.14,476.40) --
	(288.22,474.71) --
	(288.30,473.01) --
	(288.37,473.01) --
	(288.45,473.01) --
	(288.52,474.71) --
	(288.60,473.01) --
	(288.68,472.17) --
	(288.75,471.32) --
	(288.83,471.32) --
	(288.91,473.86) --
	(288.98,474.71) --
	(289.06,474.71) --
	(289.13,473.86) --
	(289.21,475.56) --
	(289.29,473.86) --
	(289.36,475.56) --
	(289.44,474.71) --
	(289.52,471.32) --
	(289.59,471.32) --
	(289.67,471.32) --
	(289.74,473.01) --
	(289.82,472.17) --
	(289.90,471.32) --
	(289.97,470.47) --
	(290.05,470.47) --
	(290.12,470.47) --
	(290.20,470.47) --
	(290.28,471.32) --
	(290.35,470.47) --
	(290.43,469.62) --
	(290.51,468.78) --
	(290.58,467.08) --
	(290.66,467.93) --
	(290.73,469.62) --
	(290.81,471.32) --
	(290.89,472.17) --
	(290.96,469.62) --
	(291.04,470.47) --
	(291.12,469.62) --
	(291.19,467.93) --
	(291.27,471.32) --
	(291.34,471.32) --
	(291.42,473.01) --
	(291.50,473.86) --
	(291.57,470.47) --
	(291.65,467.93) --
	(291.72,468.78) --
	(291.80,467.93) --
	(291.88,467.08) --
	(291.95,467.93) --
	(292.03,469.62) --
	(292.11,468.78) --
	(292.18,469.62) --
	(292.26,470.47) --
	(292.33,468.78) --
	(292.41,468.78) --
	(292.49,467.93) --
	(292.56,467.08) --
	(292.64,469.62) --
	(292.71,470.47) --
	(292.79,471.32) --
	(292.87,472.17) --
	(292.94,473.01) --
	(293.02,473.86) --
	(293.10,473.01) --
	(293.17,473.01) --
	(293.25,472.17) --
	(293.32,472.17) --
	(293.40,473.01) --
	(293.48,474.71) --
	(293.55,474.71) --
	(293.63,473.86) --
	(293.71,473.86) --
	(293.78,473.01) --
	(293.86,472.17) --
	(293.93,473.01) --
	(294.01,473.01) --
	(294.09,473.86) --
	(294.16,471.32) --
	(294.24,475.56) --
	(294.31,474.71) --
	(294.39,476.40) --
	(294.47,476.40) --
	(294.54,476.40) --
	(294.62,477.25) --
	(294.70,478.10) --
	(294.77,478.95) --
	(294.85,477.25) --
	(294.92,478.95) --
	(295.00,478.95) --
	(295.08,477.25) --
	(295.15,475.56) --
	(295.23,475.56) --
	(295.31,477.25) --
	(295.38,478.95) --
	(295.46,477.25) --
	(295.53,478.10) --
	(295.61,478.10) --
	(295.69,478.10) --
	(295.76,476.40) --
	(295.84,477.25) --
	(295.91,475.56) --
	(295.99,474.71) --
	(296.07,473.01) --
	(296.14,472.17) --
	(296.22,472.17) --
	(296.30,472.17) --
	(296.37,470.47) --
	(296.45,468.78) --
	(296.52,469.62) --
	(296.60,467.08) --
	(296.68,465.39) --
	(296.75,466.23) --
	(296.83,464.54) --
	(296.91,470.47) --
	(296.98,469.62) --
	(297.06,467.08) --
	(297.13,468.78) --
	(297.21,470.47) --
	(297.29,472.17) --
	(297.36,473.86) --
	(297.44,473.01) --
	(297.51,472.17) --
	(297.59,471.32) --
	(297.67,473.86) --
	(297.74,473.01) --
	(297.82,473.01) --
	(297.90,473.01) --
	(297.97,471.32) --
	(298.05,472.17) --
	(298.12,470.47) --
	(298.20,469.62) --
	(298.28,468.78) --
	(298.35,471.32) --
	(298.43,473.86) --
	(298.50,473.86) --
	(298.58,473.86) --
	(298.66,469.62) --
	(298.73,471.32) --
	(298.81,469.62) --
	(298.89,471.32) --
	(298.96,473.01) --
	(299.04,473.86) --
	(299.11,472.17) --
	(299.19,471.32) --
	(299.27,470.47) --
	(299.34,471.32) --
	(299.42,470.47) --
	(299.50,469.62) --
	(299.57,471.32) --
	(299.65,470.47) --
	(299.72,469.62) --
	(299.80,467.08) --
	(299.88,465.39) --
	(299.95,465.39) --
	(300.03,462.84) --
	(300.10,465.39) --
	(300.18,467.08) --
	(300.26,465.39) --
	(300.33,463.69) --
	(300.41,463.69) --
	(300.49,463.69) --
	(300.56,462.84) --
	(300.64,462.00) --
	(300.71,462.00) --
	(300.79,464.54) --
	(300.87,465.39) --
	(300.94,464.54) --
	(301.02,465.39) --
	(301.10,467.08) --
	(301.17,466.23) --
	(301.25,468.78) --
	(301.32,470.47) --
	(301.40,471.32) --
	(301.48,469.62) --
	(301.55,467.93) --
	(301.63,469.62) --
	(301.70,471.32) --
	(301.78,469.62) --
	(301.86,470.47) --
	(301.93,470.47) --
	(302.01,471.32) --
	(302.09,471.32) --
	(302.16,469.62) --
	(302.24,469.62) --
	(302.31,468.78) --
	(302.39,467.93) --
	(302.47,469.62) --
	(302.54,467.93) --
	(302.62,468.78) --
	(302.70,469.62) --
	(302.77,470.47) --
	(302.85,470.47) --
	(302.92,470.47) --
	(303.00,472.17) --
	(303.08,473.01) --
	(303.15,474.71) --
	(303.23,474.71) --
	(303.30,473.86) --
	(303.38,475.56) --
	(303.46,473.01) --
	(303.53,471.32) --
	(303.61,470.47) --
	(303.69,469.62) --
	(303.76,469.62) --
	(303.84,469.62) --
	(303.91,470.47) --
	(303.99,470.47) --
	(304.07,469.62) --
	(304.14,470.47) --
	(304.22,472.17) --
	(304.29,472.17) --
	(304.37,472.17) --
	(304.45,473.01) --
	(304.52,473.01) --
	(304.60,472.17) --
	(304.68,470.47) --
	(304.75,471.32) --
	(304.83,472.17) --
	(304.90,469.62) --
	(304.98,472.17) --
	(305.06,473.01) --
	(305.13,473.01) --
	(305.21,473.01) --
	(305.29,473.01) --
	(305.36,473.86) --
	(305.44,472.17) --
	(305.51,472.17) --
	(305.59,473.86) --
	(305.67,473.01) --
	(305.74,473.01) --
	(305.82,470.47) --
	(305.89,472.17) --
	(305.97,473.01) --
	(306.05,474.71) --
	(306.12,473.01) --
	(306.20,472.17) --
	(306.28,472.17) --
	(306.35,473.86) --
	(306.43,473.86) --
	(306.50,473.86) --
	(306.58,472.17) --
	(306.66,473.01) --
	(306.73,473.86) --
	(306.81,475.56) --
	(306.89,474.71) --
	(306.96,473.01) --
	(307.04,473.01) --
	(307.11,472.17) --
	(307.19,472.17) --
	(307.27,473.86) --
	(307.34,472.17) --
	(307.42,472.17) --
	(307.49,472.17) --
	(307.57,472.17) --
	(307.65,473.01) --
	(307.72,473.01) --
	(307.80,475.56) --
	(307.88,475.56) --
	(307.95,478.10) --
	(308.03,477.25) --
	(308.10,476.40) --
	(308.18,476.40) --
	(308.26,475.56) --
	(308.33,476.40) --
	(308.41,474.71) --
	(308.49,475.56) --
	(308.56,473.86) --
	(308.64,472.17) --
	(308.71,473.01) --
	(308.79,474.71) --
	(308.87,473.01) --
	(308.94,474.71) --
	(309.02,475.56) --
	(309.09,473.86) --
	(309.17,473.86) --
	(309.25,474.71) --
	(309.32,473.01) --
	(309.40,473.01) --
	(309.48,473.86) --
	(309.55,473.86) --
	(309.63,475.56) --
	(309.70,475.56) --
	(309.78,476.40) --
	(309.86,476.40) --
	(309.93,475.56) --
	(310.01,477.25) --
	(310.09,476.40) --
	(310.16,475.56) --
	(310.24,473.86) --
	(310.31,473.86) --
	(310.39,474.71) --
	(310.47,475.56) --
	(310.54,475.56) --
	(310.62,477.25) --
	(310.69,478.10) --
	(310.77,478.10) --
	(310.85,475.56) --
	(310.92,473.86) --
	(311.00,474.71) --
	(311.08,473.86) --
	(311.15,473.86) --
	(311.23,471.32) --
	(311.30,471.32) --
	(311.38,472.17) --
	(311.46,472.17) --
	(311.53,471.32) --
	(311.61,471.32) --
	(311.68,474.71) --
	(311.76,473.86) --
	(311.84,473.01) --
	(311.91,476.40) --
	(311.99,477.25) --
	(312.07,476.40) --
	(312.14,476.40) --
	(312.22,473.86) --
	(312.29,473.86) --
	(312.37,473.86) --
	(312.45,472.17) --
	(312.52,470.47) --
	(312.60,470.47) --
	(312.68,472.17) --
	(312.75,472.17) --
	(312.83,473.01) --
	(312.90,473.01) --
	(312.98,473.86) --
	(313.06,473.86) --
	(313.13,473.86) --
	(313.21,473.01) --
	(313.28,473.86) --
	(313.36,476.40) --
	(313.44,476.40) --
	(313.51,476.40) --
	(313.59,476.40) --
	(313.67,475.56) --
	(313.74,474.71) --
	(313.82,476.40) --
	(313.89,475.56) --
	(313.97,476.40) --
	(314.05,473.86) --
	(314.12,473.01) --
	(314.20,473.86) --
	(314.28,474.71) --
	(314.35,475.56) --
	(314.43,476.40) --
	(314.50,474.71) --
	(314.58,476.40) --
	(314.66,475.56) --
	(314.73,474.71) --
	(314.81,475.56) --
	(314.88,473.86) --
	(314.96,475.56) --
	(315.04,473.86) --
	(315.11,471.32) --
	(315.19,469.62) --
	(315.27,470.47) --
	(315.34,469.62) --
	(315.42,469.62) --
	(315.49,467.93) --
	(315.57,467.08) --
	(315.65,467.08) --
	(315.72,466.23) --
	(315.80,468.78) --
	(315.88,468.78) --
	(315.95,468.78) --
	(316.03,468.78) --
	(316.10,470.47) --
	(316.18,469.62) --
	(316.26,471.32) --
	(316.33,469.62) --
	(316.41,468.78) --
	(316.48,471.32) --
	(316.56,472.17) --
	(316.64,473.01) --
	(316.71,473.01) --
	(316.79,471.32) --
	(316.87,472.17) --
	(316.94,473.01) --
	(317.02,473.01) --
	(317.09,474.71) --
	(317.17,475.56) --
	(317.25,475.56) --
	(317.32,475.56) --
	(317.40,474.71) --
	(317.47,474.71) --
	(317.55,473.86) --
	(317.63,474.71) --
	(317.70,473.86) --
	(317.78,473.86) --
	(317.86,473.86) --
	(317.93,472.17) --
	(318.01,472.17) --
	(318.08,473.86) --
	(318.16,473.86) --
	(318.24,473.86) --
	(318.31,473.86) --
	(318.39,473.86) --
	(318.47,473.01) --
	(318.54,472.17) --
	(318.62,472.17) --
	(318.69,473.01) --
	(318.77,473.01) --
	(318.85,473.01) --
	(318.92,472.17) --
	(319.00,473.01) --
	(319.07,473.86) --
	(319.15,473.01) --
	(319.23,473.01) --
	(319.30,473.86) --
	(319.38,473.01) --
	(319.46,475.56) --
	(319.53,474.71) --
	(319.61,476.40) --
	(319.68,473.86) --
	(319.76,473.01) --
	(319.84,474.71) --
	(319.91,476.40) --
	(319.99,478.10) --
	(320.07,475.56) --
	(320.14,474.71) --
	(320.22,474.71) --
	(320.29,474.71) --
	(320.37,476.40) --
	(320.45,475.56) --
	(320.52,476.40) --
	(320.60,477.25) --
	(320.67,478.10) --
	(320.75,477.25) --
	(320.83,477.25) --
	(320.90,477.25) --
	(320.98,476.40) --
	(321.06,475.56) --
	(321.13,475.56) --
	(321.21,476.40) --
	(321.28,475.56) --
	(321.36,474.71) --
	(321.44,476.40) --
	(321.51,475.56) --
	(321.59,475.56) --
	(321.67,475.56) --
	(321.74,474.71) --
	(321.82,475.56) --
	(321.89,474.71) --
	(321.97,476.40) --
	(322.05,474.71) --
	(322.12,473.01) --
	(322.20,472.17) --
	(322.27,471.32) --
	(322.35,473.01) --
	(322.43,476.40) --
	(322.50,474.71) --
	(322.58,475.56) --
	(322.66,475.56) --
	(322.73,475.56) --
	(322.81,476.40) --
	(322.88,473.86) --
	(322.96,473.86) --
	(323.04,474.71) --
	(323.11,473.86) --
	(323.19,473.01) --
	(323.26,473.86) --
	(323.34,473.01) --
	(323.42,472.17) --
	(323.49,472.17) --
	(323.57,473.01) --
	(323.65,472.17) --
	(323.72,471.32) --
	(323.80,470.47) --
	(323.87,468.78) --
	(323.95,471.32) --
	(324.03,473.86) --
	(324.10,475.56) --
	(324.18,474.71) --
	(324.26,473.01) --
	(324.33,473.01) --
	(324.41,471.32) --
	(324.48,473.01) --
	(324.56,472.17) --
	(324.64,471.32) --
	(324.71,472.17) --
	(324.79,472.17) --
	(324.86,472.17) --
	(324.94,470.47) --
	(325.02,470.47) --
	(325.09,469.62) --
	(325.17,468.78) --
	(325.25,471.32) --
	(325.32,472.17) --
	(325.40,472.17) --
	(325.47,472.17) --
	(325.55,473.86) --
	(325.63,473.86) --
	(325.70,474.71) --
	(325.78,473.86) --
	(325.86,474.71) --
	(325.93,474.71) --
	(326.01,473.86) --
	(326.08,474.71) --
	(326.16,474.71) --
	(326.24,474.71) --
	(326.31,473.01) --
	(326.39,473.86) --
	(326.46,475.56) --
	(326.54,476.40) --
	(326.62,479.80) --
	(326.69,478.95) --
	(326.77,478.10) --
	(326.85,478.10) --
	(326.92,475.56) --
	(327.00,475.56) --
	(327.07,475.56) --
	(327.15,475.56) --
	(327.23,474.71) --
	(327.30,476.40) --
	(327.38,475.56) --
	(327.46,474.71) --
	(327.53,473.86) --
	(327.61,474.71) --
	(327.68,474.71) --
	(327.76,473.01) --
	(327.84,473.86) --
	(327.91,472.17) --
	(327.99,472.17) --
	(328.06,471.32) --
	(328.14,472.17) --
	(328.22,472.17) --
	(328.29,470.47) --
	(328.37,470.47) --
	(328.45,469.62) --
	(328.52,472.17) --
	(328.60,471.32) --
	(328.67,472.17) --
	(328.75,473.01) --
	(328.83,472.17) --
	(328.90,471.32) --
	(328.98,470.47) --
	(329.05,470.47) --
	(329.13,470.47) --
	(329.21,470.47) --
	(329.28,468.78) --
	(329.36,470.47) --
	(329.44,472.17) --
	(329.51,471.32) --
	(329.59,471.32) --
	(329.66,471.32) --
	(329.74,470.47) --
	(329.82,468.78) --
	(329.89,469.62) --
	(329.97,469.62) --
	(330.05,473.86) --
	(330.12,472.17) --
	(330.20,473.01) --
	(330.27,473.86) --
	(330.35,471.32) --
	(330.43,472.17) --
	(330.50,471.32) --
	(330.58,473.86) --
	(330.65,473.86) --
	(330.73,474.71) --
	(330.81,473.86) --
	(330.88,475.56) --
	(330.96,473.86) --
	(331.04,473.01) --
	(331.11,469.62) --
	(331.19,467.93) --
	(331.26,471.32) --
	(331.34,471.32) --
	(331.42,470.47) --
	(331.49,472.17) --
	(331.57,473.01) --
	(331.65,474.71) --
	(331.72,473.01) --
	(331.80,473.01) --
	(331.87,472.17) --
	(331.95,471.32) --
	(332.03,469.62) --
	(332.10,470.47) --
	(332.18,470.47) --
	(332.25,470.47) --
	(332.33,470.47) --
	(332.41,468.78) --
	(332.48,470.47) --
	(332.56,468.78) --
	(332.64,468.78) --
	(332.71,470.47) --
	(332.79,470.47) --
	(332.86,469.62) --
	(332.94,469.62) --
	(333.02,471.32) --
	(333.09,474.71) --
	(333.17,474.71) --
	(333.25,473.86) --
	(333.32,474.71) --
	(333.40,474.71) --
	(333.47,476.40) --
	(333.55,474.71) --
	(333.63,475.56) --
	(333.70,472.17) --
	(333.78,473.01) --
	(333.85,473.86) --
	(333.93,477.25) --
	(334.01,478.10) --
	(334.08,478.10) --
	(334.16,476.40) --
	(334.24,476.40) --
	(334.31,477.25) --
	(334.39,478.10) --
	(334.46,478.95) --
	(334.54,477.25) --
	(334.62,476.40) --
	(334.69,476.40) --
	(334.77,476.40) --
	(334.84,477.25) --
	(334.92,477.25) --
	(335.00,478.10) --
	(335.07,477.25) --
	(335.15,478.10) --
	(335.23,479.80) --
	(335.30,478.95) --
	(335.38,479.80) --
	(335.45,478.10) --
	(335.53,478.95) --
	(335.61,478.10) --
	(335.68,477.25) --
	(335.76,476.40) --
	(335.84,474.71) --
	(335.91,477.25) --
	(335.99,478.10) --
	(336.06,478.95) --
	(336.14,478.95) --
	(336.22,479.80) --
	(336.29,479.80) --
	(336.37,478.95) --
	(336.44,477.25) --
	(336.52,478.10) --
	(336.60,477.25) --
	(336.67,475.56) --
	(336.75,478.10) --
	(336.83,477.25) --
	(336.90,477.25) --
	(336.98,477.25) --
	(337.05,476.40) --
	(337.13,476.40) --
	(337.21,475.56) --
	(337.28,475.56) --
	(337.36,476.40) --
	(337.44,475.56) --
	(337.51,474.71) --
	(337.59,474.71) --
	(337.66,473.86) --
	(337.74,473.01) --
	(337.82,472.17) --
	(337.89,471.32) --
	(337.97,472.17) --
	(338.04,472.17) --
	(338.12,471.32) --
	(338.20,471.32) --
	(338.27,470.47) --
	(338.35,471.32) --
	(338.43,470.47) --
	(338.50,470.47) --
	(338.58,472.17) --
	(338.65,470.47) --
	(338.73,470.47) --
	(338.81,473.01) --
	(338.88,473.01) --
	(338.96,475.56) --
	(339.04,475.56) --
	(339.11,474.71) --
	(339.19,473.86) --
	(339.26,473.86) --
	(339.34,473.01) --
	(339.42,475.56) --
	(339.49,475.56) --
	(339.57,476.40) --
	(339.64,476.40) --
	(339.72,474.71) --
	(339.80,474.71) --
	(339.87,475.56) --
	(339.95,474.71) --
	(340.03,477.25) --
	(340.10,477.25) --
	(340.18,476.40) --
	(340.25,476.40) --
	(340.33,475.56) --
	(340.41,476.40) --
	(340.48,478.10) --
	(340.56,477.25) --
	(340.63,476.40) --
	(340.71,475.56) --
	(340.79,474.71) --
	(340.86,473.86) --
	(340.94,473.01) --
	(341.02,473.86) --
	(341.09,473.01) --
	(341.17,473.01) --
	(341.24,473.86) --
	(341.32,473.86) --
	(341.40,474.71) --
	(341.47,474.71) --
	(341.55,477.25) --
	(341.63,478.10) --
	(341.70,477.25) --
	(341.78,478.10) --
	(341.85,477.25) --
	(341.93,478.10) --
	(342.01,477.25) --
	(342.08,477.25) --
	(342.16,476.40) --
	(342.23,476.40) --
	(342.31,476.40) --
	(342.39,476.40) --
	(342.46,477.25) --
	(342.54,478.10) --
	(342.62,476.40) --
	(342.69,478.10) --
	(342.77,477.25) --
	(342.84,478.10) --
	(342.92,478.10) --
	(343.00,477.25) --
	(343.07,478.10) --
	(343.15,478.95) --
	(343.23,478.95) --
	(343.30,476.40) --
	(343.38,475.56) --
	(343.45,476.40) --
	(343.53,475.56) --
	(343.61,476.40) --
	(343.68,474.71) --
	(343.76,473.86) --
	(343.83,472.17) --
	(343.91,473.86) --
	(343.99,473.01) --
	(344.06,473.86) --
	(344.14,472.17) --
	(344.22,473.86) --
	(344.29,474.71) --
	(344.37,473.86) --
	(344.44,473.86) --
	(344.52,474.71) --
	(344.60,473.86) --
	(344.67,473.86) --
	(344.75,474.71) --
	(344.83,474.71) --
	(344.90,474.71) --
	(344.98,475.56) --
	(345.05,476.40) --
	(345.13,475.56) --
	(345.21,474.71) --
	(345.28,474.71) --
	(345.36,472.17) --
	(345.43,472.17) --
	(345.51,473.01) --
	(345.59,473.86) --
	(345.66,473.86) --
	(345.74,473.01) --
	(345.82,473.01) --
	(345.89,473.86) --
	(345.97,473.01) --
	(346.04,471.32) --
	(346.12,472.17) --
	(346.20,472.17) --
	(346.27,473.01) --
	(346.35,472.17) --
	(346.42,474.71) --
	(346.50,474.71) --
	(346.58,473.86) --
	(346.65,473.01) --
	(346.73,472.17) --
	(346.81,472.17) --
	(346.88,473.01) --
	(346.96,473.01) --
	(347.03,472.17) --
	(347.11,472.17) --
	(347.19,472.17) --
	(347.26,472.17) --
	(347.34,471.32) --
	(347.42,472.17) --
	(347.49,472.17) --
	(347.57,473.01) --
	(347.64,470.47) --
	(347.72,471.32) --
	(347.80,473.01) --
	(347.87,475.56) --
	(347.95,473.01) --
	(348.02,472.17) --
	(348.10,470.47) --
	(348.18,469.62) --
	(348.25,470.47) --
	(348.33,472.17) --
	(348.41,473.01) --
	(348.48,472.17) --
	(348.56,473.86) --
	(348.63,473.86) --
	(348.71,473.86) --
	(348.79,472.17) --
	(348.86,470.47) --
	(348.94,471.32) --
	(349.02,470.47) --
	(349.09,467.08) --
	(349.17,463.69) --
	(349.24,464.54) --
	(349.32,462.84) --
	(349.40,462.84) --
	(349.47,465.39) --
	(349.55,466.23) --
	(349.62,466.23) --
	(349.70,466.23) --
	(349.78,465.39) --
	(349.85,467.93) --
	(349.93,468.78) --
	(350.01,469.62) --
	(350.08,469.62) --
	(350.16,469.62) --
	(350.23,469.62) --
	(350.31,471.32) --
	(350.39,471.32) --
	(350.46,473.86) --
	(350.54,473.86) --
	(350.62,473.86) --
	(350.69,473.01) --
	(350.77,473.01) --
	(350.84,472.17) --
	(350.92,473.86) --
	(351.00,474.71) --
	(351.07,473.86) --
	(351.15,474.71) --
	(351.22,475.56) --
	(351.30,474.71) --
	(351.38,473.86) --
	(351.45,476.40) --
	(351.53,477.25) --
	(351.61,476.40) --
	(351.68,475.56) --
	(351.76,475.56) --
	(351.83,474.71) --
	(351.91,473.01) --
	(351.99,473.01) --
	(352.06,473.86) --
	(352.14,473.86) --
	(352.22,475.56) --
	(352.29,476.40) --
	(352.37,474.71) --
	(352.44,475.56) --
	(352.52,476.40) --
	(352.60,478.10) --
	(352.67,477.25) --
	(352.75,477.25) --
	(352.82,477.25) --
	(352.90,477.25) --
	(352.98,477.25) --
	(353.05,474.71) --
	(353.13,473.01) --
	(353.21,473.01) --
	(353.28,475.56) --
	(353.36,475.56) --
	(353.43,475.56) --
	(353.51,478.10) --
	(353.59,477.25) --
	(353.66,476.40) --
	(353.74,475.56) --
	(353.81,474.71) --
	(353.89,475.56) --
	(353.97,477.25) --
	(354.04,475.56) --
	(354.12,476.40) --
	(354.20,476.40) --
	(354.27,475.56) --
	(354.35,475.56) --
	(354.42,475.56) --
	(354.50,474.71) --
	(354.58,473.01) --
	(354.65,474.71) --
	(354.73,474.71) --
	(354.81,474.71) --
	(354.88,474.71) --
	(354.96,474.71) --
	(355.03,475.56) --
	(355.11,475.56) --
	(355.19,474.71) --
	(355.26,475.56) --
	(355.34,473.86) --
	(355.41,475.56) --
	(355.49,476.40) --
	(355.57,476.40) --
	(355.64,477.25) --
	(355.72,478.10) --
	(355.80,478.10) --
	(355.87,478.10) --
	(355.95,476.40) --
	(356.02,476.40) --
	(356.10,475.56) --
	(356.18,475.56) --
	(356.25,475.56) --
	(356.33,475.56) --
	(356.41,474.71) --
	(356.48,473.01) --
	(356.56,473.01) --
	(356.63,473.86) --
	(356.71,475.56) --
	(356.79,473.01) --
	(356.86,473.86) --
	(356.94,473.86) --
	(357.01,475.56) --
	(357.09,475.56) --
	(357.17,474.71) --
	(357.24,473.01) --
	(357.32,473.01) --
	(357.40,473.01) --
	(357.47,473.01) --
	(357.55,473.01) --
	(357.62,473.86) --
	(357.70,473.01) --
	(357.78,472.17) --
	(357.85,471.32) --
	(357.93,472.17) --
	(358.01,472.17) --
	(358.08,471.32) --
	(358.16,469.62) --
	(358.23,471.32) --
	(358.31,471.32) --
	(358.39,472.17) --
	(358.46,472.17) --
	(358.54,473.01) --
	(358.61,473.01) --
	(358.69,476.40) --
	(358.77,478.10) --
	(358.84,474.71) --
	(358.92,474.71) --
	(359.00,474.71) --
	(359.07,473.01) --
	(359.15,477.25) --
	(359.22,475.56) --
	(359.30,476.40) --
	(359.38,474.71) --
	(359.45,475.56) --
	(359.53,475.56) --
	(359.60,475.56) --
	(359.68,474.71) --
	(359.76,474.71) --
	(359.83,475.56) --
	(359.91,473.86) --
	(359.99,473.01) --
	(360.06,473.01) --
	(360.14,473.86) --
	(360.21,476.40) --
	(360.29,476.40) --
	(360.37,475.56) --
	(360.44,473.86) --
	(360.52,473.86) --
	(360.60,473.01) --
	(360.67,473.86) --
	(360.75,472.17) --
	(360.82,473.01) --
	(360.90,474.71) --
	(360.98,474.71) --
	(361.05,475.56) --
	(361.13,476.40) --
	(361.20,477.25) --
	(361.28,475.56) --
	(361.36,475.56) --
	(361.43,475.56) --
	(361.51,475.56) --
	(361.59,475.56) --
	(361.66,475.56) --
	(361.74,475.56) --
	(361.81,473.86) --
	(361.89,475.56) --
	(361.97,477.25) --
	(362.04,477.25) --
	(362.12,477.25) --
	(362.20,476.40) --
	(362.27,477.25) --
	(362.35,476.40) --
	(362.42,475.56) --
	(362.50,476.40) --
	(362.58,476.40) --
	(362.65,477.25) --
	(362.73,477.25) --
	(362.80,478.95) --
	(362.88,479.80) --
	(362.96,480.64) --
	(363.03,480.64) --
	(363.11,481.49) --
	(363.19,480.64) --
	(363.26,479.80) --
	(363.34,479.80) --
	(363.41,478.95) --
	(363.49,477.25) --
	(363.57,475.56) --
	(363.64,476.40) --
	(363.72,475.56) --
	(363.80,476.40) --
	(363.87,476.40) --
	(363.95,475.56) --
	(364.02,476.40) --
	(364.10,477.25) --
	(364.18,477.25) --
	(364.25,476.40) --
	(364.33,474.71) --
	(364.40,476.40) --
	(364.48,476.40) --
	(364.56,477.25) --
	(364.63,476.40) --
	(364.71,474.71) --
	(364.79,474.71) --
	(364.86,474.71) --
	(364.94,473.86) --
	(365.01,473.86) --
	(365.09,475.56) --
	(365.17,475.56) --
	(365.24,475.56) --
	(365.32,473.86) --
	(365.39,474.71) --
	(365.47,475.56) --
	(365.55,474.71) --
	(365.62,474.71) --
	(365.70,473.86) --
	(365.78,473.01) --
	(365.85,472.17) --
	(365.93,471.32) --
	(366.00,473.01) --
	(366.08,473.86) --
	(366.16,473.86) --
	(366.23,474.71) --
	(366.31,474.71) --
	(366.39,474.71) --
	(366.46,474.71) --
	(366.54,474.71) --
	(366.61,474.71) --
	(366.69,474.71) --
	(366.77,473.86) --
	(366.84,472.17) --
	(366.92,473.01) --
	(366.99,472.17) --
	(367.07,472.17) --
	(367.15,472.17) --
	(367.22,473.01) --
	(367.30,473.01) --
	(367.38,474.71) --
	(367.45,476.40) --
	(367.53,476.40) --
	(367.60,475.56) --
	(367.68,474.71) --
	(367.76,474.71) --
	(367.83,476.40) --
	(367.91,475.56) --
	(367.99,473.86) --
	(368.06,475.56) --
	(368.14,473.01) --
	(368.21,474.71) --
	(368.29,473.86) --
	(368.37,474.71) --
	(368.44,474.71) --
	(368.52,475.56) --
	(368.59,476.40) --
	(368.67,477.25) --
	(368.75,477.25) --
	(368.82,476.40) --
	(368.90,477.25) --
	(368.98,474.71) --
	(369.05,475.56) --
	(369.13,473.86) --
	(369.20,473.86) --
	(369.28,473.01) --
	(369.36,474.71) --
	(369.43,472.17) --
	(369.51,477.25) --
	(369.59,478.95) --
	(369.66,478.95) --
	(369.74,478.95) --
	(369.81,476.40) --
	(369.89,474.71) --
	(369.97,474.71) --
	(370.04,475.56) --
	(370.12,474.71) --
	(370.19,473.01) --
	(370.27,473.01) --
	(370.35,473.86) --
	(370.42,474.71) --
	(370.50,476.40) --
	(370.58,476.40) --
	(370.65,475.56) --
	(370.73,473.01) --
	(370.80,473.86) --
	(370.88,476.40) --
	(370.96,478.10) --
	(371.03,478.10) --
	(371.11,478.10) --
	(371.18,476.40) --
	(371.26,478.10) --
	(371.34,476.40) --
	(371.41,475.56) --
	(371.49,475.56) --
	(371.57,476.40) --
	(371.64,475.56) --
	(371.72,476.40) --
	(371.79,477.25) --
	(371.87,477.25) --
	(371.95,476.40) --
	(372.02,477.25) --
	(372.10,477.25) --
	(372.18,476.40) --
	(372.25,476.40) --
	(372.33,477.25) --
	(372.40,478.10) --
	(372.48,477.25) --
	(372.56,475.56) --
	(372.63,476.40) --
	(372.71,475.56) --
	(372.78,474.71) --
	(372.86,473.86) --
	(372.94,473.86) --
	(373.01,474.71) --
	(373.09,475.56) --
	(373.17,474.71) --
	(373.24,473.86) --
	(373.32,474.71) --
	(373.39,473.01) --
	(373.47,473.01) --
	(373.55,473.86) --
	(373.62,473.86) --
	(373.70,473.86) --
	(373.78,474.71) --
	(373.85,474.71) --
	(373.93,474.71) --
	(374.00,474.71) --
	(374.08,475.56) --
	(374.16,475.56) --
	(374.23,475.56) --
	(374.31,473.01) --
	(374.38,474.71) --
	(374.46,473.86) --
	(374.54,474.71) --
	(374.61,473.86) --
	(374.69,473.01) --
	(374.77,472.17) --
	(374.84,472.17) --
	(374.92,473.01) --
	(374.99,474.71) --
	(375.07,474.71) --
	(375.15,474.71) --
	(375.22,475.56) --
	(375.30,476.40) --
	(375.38,476.40) --
	(375.45,478.10) --
	(375.53,478.10) --
	(375.60,476.40) --
	(375.68,474.71) --
	(375.76,471.32) --
	(375.83,472.17) --
	(375.91,472.17) --
	(375.98,472.17) --
	(376.06,471.32) --
	(376.14,472.17) --
	(376.21,471.32) --
	(376.29,473.01) --
	(376.37,474.71) --
	(376.44,476.40) --
	(376.52,473.86) --
	(376.59,474.71) --
	(376.67,473.86) --
	(376.75,473.01) --
	(376.82,475.56) --
	(376.90,475.56) --
	(376.97,476.40) --
	(377.05,474.71) --
	(377.13,477.25) --
	(377.20,478.10) --
	(377.28,478.95) --
	(377.36,479.80) --
	(377.43,480.64) --
	(377.51,478.95) --
	(377.58,478.95) --
	(377.66,478.95) --
	(377.74,478.10) --
	(377.81,478.10) --
	(377.89,477.25) --
	(377.97,476.40) --
	(378.04,477.25) --
	(378.12,477.25) --
	(378.19,478.10) --
	(378.27,477.25) --
	(378.35,477.25) --
	(378.42,476.40) --
	(378.50,475.56) --
	(378.57,477.25) --
	(378.65,476.40) --
	(378.73,477.25) --
	(378.80,476.40) --
	(378.88,478.95) --
	(378.96,479.80) --
	(379.03,478.10) --
	(379.11,478.95) --
	(379.18,477.25) --
	(379.26,478.10) --
	(379.34,479.80) --
	(379.41,479.80) --
	(379.49,479.80) --
	(379.57,479.80) --
	(379.64,478.95) --
	(379.72,478.10) --
	(379.79,478.10) --
	(379.87,479.80) --
	(379.95,479.80) --
	(380.02,478.95) --
	(380.10,478.95) --
	(380.17,477.25) --
	(380.25,477.25) --
	(380.33,476.40) --
	(380.40,475.56) --
	(380.48,474.71) --
	(380.56,474.71) --
	(380.63,473.86) --
	(380.71,473.86) --
	(380.78,475.56) --
	(380.86,477.25) --
	(380.94,478.95) --
	(381.01,476.40) --
	(381.09,477.25) --
	(381.17,476.40) --
	(381.24,477.25) --
	(381.32,477.25) --
	(381.39,478.95) --
	(381.47,477.25) --
	(381.55,479.80) --
	(381.62,478.95) --
	(381.70,476.40) --
	(381.77,475.56) --
	(381.85,474.71) --
	(381.93,473.01) --
	(382.00,472.17) --
	(382.08,473.01) --
	(382.16,473.86) --
	(382.23,473.86) --
	(382.31,474.71) --
	(382.38,474.71) --
	(382.46,476.40) --
	(382.54,476.40) --
	(382.61,478.10) --
	(382.69,477.25) --
	(382.76,477.25) --
	(382.84,476.40) --
	(382.92,477.25) --
	(382.99,476.40) --
	(383.07,476.40) --
	(383.15,475.56) --
	(383.22,476.40) --
	(383.30,478.10) --
	(383.37,475.56) --
	(383.45,474.71) --
	(383.53,475.56) --
	(383.60,475.56) --
	(383.68,474.71) --
	(383.76,474.71) --
	(383.83,472.17) --
	(383.91,473.86) --
	(383.98,472.17) --
	(384.06,473.01) --
	(384.14,473.01) --
	(384.21,473.01) --
	(384.29,473.86) --
	(384.36,474.71) --
	(384.44,473.01) --
	(384.52,473.86) --
	(384.59,472.17) --
	(384.67,471.32) --
	(384.75,471.32) --
	(384.82,471.32) --
	(384.90,473.01) --
	(384.97,473.01) --
	(385.05,474.71) --
	(385.13,474.71) --
	(385.20,473.86) --
	(385.28,473.01) --
	(385.36,473.86) --
	(385.43,473.86) --
	(385.51,473.86) --
	(385.58,474.71) --
	(385.66,473.86) --
	(385.74,474.71) --
	(385.81,475.56) --
	(385.89,475.56) --
	(385.96,474.71) --
	(386.04,476.40) --
	(386.12,476.40) --
	(386.19,478.10) --
	(386.27,478.10) --
	(386.35,476.40) --
	(386.42,477.25) --
	(386.50,476.40) --
	(386.57,475.56) --
	(386.65,475.56) --
	(386.73,475.56) --
	(386.80,475.56) --
	(386.88,475.56) --
	(386.96,474.71) --
	(387.03,474.71) --
	(387.11,474.71) --
	(387.18,474.71) --
	(387.26,474.71) --
	(387.34,474.71) --
	(387.41,473.86) --
	(387.49,473.01) --
	(387.56,472.17) --
	(387.64,473.01) --
	(387.72,473.86) --
	(387.79,475.56) --
	(387.87,475.56) --
	(387.95,475.56) --
	(388.02,474.71) --
	(388.10,474.71) --
	(388.17,473.86) --
	(388.25,473.86) --
	(388.33,474.71) --
	(388.40,475.56) --
	(388.48,475.56) --
	(388.56,474.71) --
	(388.63,477.25) --
	(388.71,476.40) --
	(388.78,473.86) --
	(388.86,472.17) --
	(388.94,472.17) --
	(389.01,474.71) --
	(389.09,472.17) --
	(389.16,472.17) --
	(389.24,470.47) --
	(389.32,473.86) --
	(389.39,473.86) --
	(389.47,472.17) --
	(389.55,474.71) --
	(389.62,474.71) --
	(389.70,476.40) --
	(389.77,475.56) --
	(389.85,476.40) --
	(389.93,477.25) --
	(390.00,477.25) --
	(390.08,478.95) --
	(390.15,478.95) --
	(390.23,478.95) --
	(390.31,478.10) --
	(390.38,478.95) --
	(390.46,481.49) --
	(390.54,481.49) --
	(390.61,480.64) --
	(390.69,479.80) --
	(390.76,478.10) --
	(390.84,475.56) --
	(390.92,475.56) --
	(390.99,475.56) --
	(391.07,476.40) --
	(391.15,477.25) --
	(391.22,477.25) --
	(391.30,473.86) --
	(391.37,474.71) --
	(391.45,474.71) --
	(391.53,475.56) --
	(391.60,475.56) --
	(391.68,475.56) --
	(391.75,474.71) --
	(391.83,474.71) --
	(391.91,474.71) --
	(391.98,473.01) --
	(392.06,473.86) --
	(392.14,473.86) --
	(392.21,474.71) --
	(392.29,472.17) --
	(392.36,471.32) --
	(392.44,471.32) --
	(392.52,472.17) --
	(392.59,471.32) --
	(392.67,469.62) --
	(392.75,468.78) --
	(392.82,470.47) --
	(392.90,469.62) --
	(392.97,470.47) --
	(393.05,470.47) --
	(393.13,467.93) --
	(393.20,469.62) --
	(393.28,470.47) --
	(393.35,470.47) --
	(393.43,471.32) --
	(393.51,469.62) --
	(393.58,470.47) --
	(393.66,470.47) --
	(393.74,471.32) --
	(393.81,470.47) --
	(393.89,470.47) --
	(393.96,472.17) --
	(394.04,470.47) --
	(394.12,467.93) --
	(394.19,469.62) --
	(394.27,470.47) --
	(394.35,471.32) --
	(394.42,471.32) --
	(394.50,471.32) --
	(394.57,472.17) --
	(394.65,473.01) --
	(394.73,472.17) --
	(394.80,469.62) --
	(394.88,468.78) --
	(394.95,468.78) --
	(395.03,468.78) --
	(395.11,469.62) --
	(395.18,470.47) --
	(395.26,473.01) --
	(395.34,473.86) --
	(395.41,473.01) --
	(395.49,472.17) --
	(395.56,472.17) --
	(395.64,471.32) --
	(395.72,473.01) --
	(395.79,474.71) --
	(395.87,473.01) --
	(395.94,473.86) --
	(396.02,474.71) --
	(396.10,475.56) --
	(396.17,474.71) --
	(396.25,474.71) --
	(396.33,474.71) --
	(396.40,475.56) --
	(396.48,475.56) --
	(396.55,473.01) --
	(396.63,473.86) --
	(396.71,473.86) --
	(396.78,474.71) --
	(396.86,476.40) --
	(396.94,477.25) --
	(397.01,476.40) --
	(397.09,475.56) --
	(397.16,477.25) --
	(397.24,477.25) --
	(397.32,475.56) --
	(397.39,474.71) --
	(397.47,474.71) --
	(397.54,473.86) --
	(397.62,474.71) --
	(397.70,475.56) --
	(397.77,476.40) --
	(397.85,475.56) --
	(397.93,475.56) --
	(398.00,475.56) --
	(398.08,475.56) --
	(398.15,474.71) --
	(398.23,475.56) --
	(398.31,473.86) --
	(398.38,473.86) --
	(398.46,473.01) --
	(398.54,473.86) --
	(398.61,473.01) --
	(398.69,476.40) --
	(398.76,476.40) --
	(398.84,476.40) --
	(398.92,475.56) --
	(398.99,477.25) --
	(399.07,477.25) --
	(399.14,477.25) --
	(399.22,476.40) --
	(399.30,474.71) --
	(399.37,475.56) --
	(399.45,474.71) --
	(399.53,473.01) --
	(399.60,473.86) --
	(399.68,474.71) --
	(399.75,475.56) --
	(399.83,474.71) --
	(399.91,476.40) --
	(399.98,477.25) --
	(400.06,477.25) --
	(400.14,478.10) --
	(400.21,478.10) --
	(400.29,478.95) --
	(400.36,478.95) --
	(400.44,477.25) --
	(400.52,478.10) --
	(400.59,477.25) --
	(400.67,478.10) --
	(400.74,478.10) --
	(400.82,478.10) --
	(400.90,476.40) --
	(400.97,475.56) --
	(401.05,475.56) --
	(401.13,475.56) --
	(401.20,475.56) --
	(401.28,476.40) --
	(401.35,477.25) --
	(401.43,477.25) --
	(401.51,476.40) --
	(401.58,476.40) --
	(401.66,475.56) --
	(401.73,474.71) --
	(401.81,475.56) --
	(401.89,476.40) --
	(401.96,476.40) --
	(402.04,477.25) --
	(402.12,477.25) --
	(402.19,475.56) --
	(402.27,477.25) --
	(402.34,477.25) --
	(402.42,478.10) --
	(402.50,477.25) --
	(402.57,477.25) --
	(402.65,475.56) --
	(402.73,477.25) --
	(402.80,477.25) --
	(402.88,478.10) --
	(402.95,477.25) --
	(403.03,477.25) --
	(403.11,475.56) --
	(403.18,476.40) --
	(403.26,477.25) --
	(403.33,476.40) --
	(403.41,475.56) --
	(403.49,476.40) --
	(403.56,477.25) --
	(403.64,477.25) --
	(403.72,478.95) --
	(403.79,478.10) --
	(403.87,478.10) --
	(403.94,479.80) --
	(404.02,480.64) --
	(404.10,480.64) --
	(404.17,480.64) --
	(404.25,480.64) --
	(404.33,479.80) --
	(404.40,478.95) --
	(404.48,478.95) --
	(404.55,479.80) --
	(404.63,479.80) --
	(404.71,478.10) --
	(404.78,477.25) --
	(404.86,476.40) --
	(404.93,475.56) --
	(405.01,475.56) --
	(405.09,475.56) --
	(405.16,476.40) --
	(405.24,475.56) --
	(405.32,474.71) --
	(405.39,476.40) --
	(405.47,476.40) --
	(405.54,477.25) --
	(405.62,477.25) --
	(405.70,476.40) --
	(405.77,476.40) --
	(405.85,476.40) --
	(405.93,477.25) --
	(406.00,475.56) --
	(406.08,475.56) --
	(406.15,475.56) --
	(406.23,474.71) --
	(406.31,476.40) --
	(406.38,475.56) --
	(406.46,476.40) --
	(406.53,473.86) --
	(406.61,475.56) --
	(406.69,474.71) --
	(406.76,475.56) --
	(406.84,474.71) --
	(406.92,474.71) --
	(406.99,475.56) --
	(407.07,474.71) --
	(407.14,477.25) --
	(407.22,477.25) --
	(407.30,478.10) --
	(407.37,477.25) --
	(407.45,478.10) --
	(407.52,479.80) --
	(407.60,478.10) --
	(407.68,478.10) --
	(407.75,477.25) --
	(407.83,476.40) --
	(407.91,475.56) --
	(407.98,475.56) --
	(408.06,475.56) --
	(408.13,474.71) --
	(408.21,474.71) --
	(408.29,475.56) --
	(408.36,476.40) --
	(408.44,477.25) --
	(408.52,476.40) --
	(408.59,477.25) --
	(408.67,477.25) --
	(408.74,476.40) --
	(408.82,478.10) --
	(408.90,478.10) --
	(408.97,476.40) --
	(409.05,477.25) --
	(409.12,477.25) --
	(409.20,478.10) --
	(409.28,478.10) --
	(409.35,478.95) --
	(409.43,478.10) --
	(409.51,477.25) --
	(409.58,478.10) --
	(409.66,478.10) --
	(409.73,476.40) --
	(409.81,476.40) --
	(409.89,478.10) --
	(409.96,478.10) --
	(410.04,477.25) --
	(410.12,476.40) --
	(410.19,477.25) --
	(410.27,477.25) --
	(410.34,477.25) --
	(410.42,476.40) --
	(410.50,476.40) --
	(410.57,477.25) --
	(410.65,476.40) --
	(410.72,475.56) --
	(410.80,475.56) --
	(410.88,476.40) --
	(410.95,478.10) --
	(411.03,477.25) --
	(411.11,476.40) --
	(411.18,478.10) --
	(411.26,477.25) --
	(411.33,478.10) --
	(411.41,478.10) --
	(411.49,478.95) --
	(411.56,476.40) --
	(411.64,477.25) --
	(411.72,476.40) --
	(411.79,476.40) --
	(411.87,476.40) --
	(411.94,476.40) --
	(412.02,475.56) --
	(412.10,474.71) --
	(412.17,474.71) --
	(412.25,474.71) --
	(412.32,473.01) --
	(412.40,473.01) --
	(412.48,473.01) --
	(412.55,473.01) --
	(412.63,473.01) --
	(412.71,472.17) --
	(412.78,471.32) --
	(412.86,473.01) --
	(412.93,474.71) --
	(413.01,474.71) --
	(413.09,474.71) --
	(413.16,473.01) --
	(413.24,473.01) --
	(413.31,474.71) --
	(413.39,476.40) --
	(413.47,475.56) --
	(413.54,475.56) --
	(413.62,474.71) --
	(413.70,474.71) --
	(413.77,473.86) --
	(413.85,473.86) --
	(413.92,473.01) --
	(414.00,473.01) --
	(414.08,472.17) --
	(414.15,473.01) --
	(414.23,473.86) --
	(414.31,473.01) --
	(414.38,473.01) --
	(414.46,473.86) --
	(414.53,473.01) --
	(414.61,472.17) --
	(414.69,473.01) --
	(414.76,474.71) --
	(414.84,476.40) --
	(414.91,476.40) --
	(414.99,476.40) --
	(415.07,475.56) --
	(415.14,476.40) --
	(415.22,476.40) --
	(415.30,474.71) --
	(415.37,474.71) --
	(415.45,473.86) --
	(415.52,473.86) --
	(415.60,473.86) --
	(415.68,473.86) --
	(415.75,475.56) --
	(415.83,475.56) --
	(415.91,475.56) --
	(415.98,475.56) --
	(416.06,475.56) --
	(416.13,474.71) --
	(416.21,473.01) --
	(416.29,472.17) --
	(416.36,472.17) --
	(416.44,473.86) --
	(416.51,472.17) --
	(416.59,473.01) --
	(416.67,472.17) --
	(416.74,472.17) --
	(416.82,471.32) --
	(416.90,471.32) --
	(416.97,471.32) --
	(417.05,471.32) --
	(417.12,471.32) --
	(417.20,472.17) --
	(417.28,472.17) --
	(417.35,473.01) --
	(417.43,470.47) --
	(417.51,470.47) --
	(417.58,469.62) --
	(417.66,471.32) --
	(417.73,470.47) --
	(417.81,468.78) --
	(417.89,469.62) --
	(417.96,470.47) --
	(418.04,470.47) --
	(418.11,470.47) --
	(418.19,470.47) --
	(418.27,472.17) --
	(418.34,472.17) --
	(418.42,473.01) --
	(418.50,473.01) --
	(418.57,474.71) --
	(418.65,475.56) --
	(418.72,475.56) --
	(418.80,475.56) --
	(418.88,474.71) --
	(418.95,476.40) --
	(419.03,477.25) --
	(419.10,475.56) --
	(419.18,475.56) --
	(419.26,475.56) --
	(419.33,477.25) --
	(419.41,478.10) --
	(419.49,479.80) --
	(419.56,478.95) --
	(419.64,478.10) --
	(419.71,478.10) --
	(419.79,478.10) --
	(419.87,478.10) --
	(419.94,478.10) --
	(420.02,479.80) --
	(420.10,479.80) --
	(420.17,481.49) --
	(420.25,481.49) --
	(420.32,480.64) --
	(420.40,478.95) --
	(420.48,478.10) --
	(420.55,477.25) --
	(420.63,477.25) --
	(420.70,478.10) --
	(420.78,478.95) --
	(420.86,479.80) --
	(420.93,477.25) --
	(421.01,477.25) --
	(421.09,476.40) --
	(421.16,477.25) --
	(421.24,477.25) --
	(421.31,478.95) --
	(421.39,479.80) --
	(421.47,477.25) --
	(421.54,476.40) --
	(421.62,476.40) --
	(421.70,477.25) --
	(421.77,477.25) --
	(421.85,477.25) --
	(421.92,475.56) --
	(422.00,474.71) --
	(422.08,474.71) --
	(422.15,472.17) --
	(422.23,469.62) --
	(422.30,469.62) --
	(422.38,473.01) --
	(422.46,473.01) --
	(422.53,473.01) --
	(422.61,473.01) --
	(422.69,474.71) --
	(422.76,473.86) --
	(422.84,474.71) --
	(422.91,475.56) --
	(422.99,475.56) --
	(423.07,474.71) --
	(423.14,473.01) --
	(423.22,474.71) --
	(423.30,475.56) --
	(423.37,476.40) --
	(423.45,476.40) --
	(423.52,476.40) --
	(423.60,476.40) --
	(423.68,474.71) --
	(423.75,475.56) --
	(423.83,475.56) --
	(423.90,473.86) --
	(423.98,473.86) --
	(424.06,473.01) --
	(424.13,473.86) --
	(424.21,474.71) --
	(424.29,477.25) --
	(424.36,476.40) --
	(424.44,476.40) --
	(424.51,476.40) --
	(424.59,477.25) --
	(424.67,475.56) --
	(424.74,476.40) --
	(424.82,475.56) --
	(424.90,473.86) --
	(424.97,474.71) --
	(425.05,475.56) --
	(425.12,476.40) --
	(425.20,476.40) --
	(425.28,476.40) --
	(425.35,476.40) --
	(425.43,475.56) --
	(425.50,476.40) --
	(425.58,477.25) --
	(425.66,477.25) --
	(425.73,477.25) --
	(425.81,475.56) --
	(425.89,475.56) --
	(425.96,475.56) --
	(426.04,474.71) --
	(426.11,475.56) --
	(426.19,476.40) --
	(426.27,476.40) --
	(426.34,476.40) --
	(426.42,476.40) --
	(426.49,475.56) --
	(426.57,474.71) --
	(426.65,473.86) --
	(426.72,473.86) --
	(426.80,474.71) --
	(426.88,474.71) --
	(426.95,474.71) --
	(427.03,478.95) --
	(427.10,478.95) --
	(427.18,478.95) --
	(427.26,478.10) --
	(427.33,478.95) --
	(427.41,479.80) --
	(427.49,479.80) --
	(427.56,478.95) --
	(427.64,478.95) --
	(427.71,479.80) --
	(427.79,478.95) --
	(427.87,479.80) --
	(427.94,478.95) --
	(428.02,478.95) --
	(428.09,477.25) --
	(428.17,477.25) --
	(428.25,478.10) --
	(428.32,478.10) --
	(428.40,478.10) --
	(428.48,478.10) --
	(428.55,478.10) --
	(428.63,478.95) --
	(428.70,479.80) --
	(428.78,479.80) --
	(428.86,480.64) --
	(428.93,478.95) --
	(429.01,478.95) --
	(429.09,478.10) --
	(429.16,479.80) --
	(429.24,479.80) --
	(429.31,479.80) --
	(429.39,478.95) --
	(429.47,478.10) --
	(429.54,476.40) --
	(429.62,476.40) --
	(429.69,476.40) --
	(429.77,476.40) --
	(429.85,478.95) --
	(429.92,479.80) --
	(430.00,478.10) --
	(430.08,477.25) --
	(430.15,478.10) --
	(430.23,478.10) --
	(430.30,478.95) --
	(430.38,478.95) --
	(430.46,480.64) --
	(430.53,480.64) --
	(430.61,480.64) --
	(430.69,479.80) --
	(430.76,479.80) --
	(430.84,480.64) --
	(430.91,480.64) --
	(430.99,480.64) --
	(431.07,479.80) --
	(431.14,479.80) --
	(431.22,478.10) --
	(431.29,478.10) --
	(431.37,478.10) --
	(431.45,475.56) --
	(431.52,475.56) --
	(431.60,475.56) --
	(431.68,475.56) --
	(431.75,477.25) --
	(431.83,478.10) --
	(431.90,478.10) --
	(431.98,477.25) --
	(432.06,477.25) --
	(432.13,477.25) --
	(432.21,477.25) --
	(432.28,476.40) --
	(432.36,476.40) --
	(432.44,476.40) --
	(432.51,477.25) --
	(432.59,477.25) --
	(432.67,477.25) --
	(432.74,476.40) --
	(432.82,477.25) --
	(432.89,478.95) --
	(432.97,478.10) --
	(433.05,478.95) --
	(433.12,478.95) --
	(433.20,478.10) --
	(433.28,477.25) --
	(433.35,476.40) --
	(433.43,477.25) --
	(433.50,478.10) --
	(433.58,478.10) --
	(433.66,478.10) --
	(433.73,478.10) --
	(433.81,477.25) --
	(433.88,477.25) --
	(433.96,476.40) --
	(434.04,475.56) --
	(434.11,473.86) --
	(434.19,473.01) --
	(434.27,473.86) --
	(434.34,474.71) --
	(434.42,476.40) --
	(434.49,477.25) --
	(434.57,477.25) --
	(434.65,476.40) --
	(434.72,476.40) --
	(434.80,477.25) --
	(434.88,477.25) --
	(434.95,478.95) --
	(435.03,478.95) --
	(435.10,478.10) --
	(435.18,476.40) --
	(435.26,477.25) --
	(435.33,477.25) --
	(435.41,476.40) --
	(435.48,476.40) --
	(435.56,478.10) --
	(435.64,478.10) --
	(435.71,479.80) --
	(435.79,479.80) --
	(435.87,479.80) --
	(435.94,480.64) --
	(436.02,480.64) --
	(436.09,480.64) --
	(436.17,480.64) --
	(436.25,481.49) --
	(436.32,481.49) --
	(436.40,480.64) --
	(436.48,479.80) --
	(436.55,481.49) --
	(436.63,482.34) --
	(436.70,482.34) --
	(436.78,481.49) --
	(436.86,481.49) --
	(436.93,479.80) --
	(437.01,478.95) --
	(437.08,479.80) --
	(437.16,478.95) --
	(437.24,478.10) --
	(437.31,478.10) --
	(437.39,478.10) --
	(437.47,476.40) --
	(437.54,478.10) --
	(437.62,478.10) --
	(437.69,479.80) --
	(437.77,480.64) --
	(437.85,477.25) --
	(437.92,475.56) --
	(438.00,475.56) --
	(438.07,475.56) --
	(438.15,476.40) --
	(438.23,478.10) --
	(438.30,478.10) --
	(438.38,479.80) --
	(438.46,480.64) --
	(438.53,480.64) --
	(438.61,481.49) --
	(438.68,480.64) --
	(438.76,480.64) --
	(438.84,481.49) --
	(438.91,481.49) --
	(438.99,480.64) --
	(439.07,479.80) --
	(439.14,479.80) --
	(439.22,478.95) --
	(439.29,478.95) --
	(439.37,479.80) --
	(439.45,479.80) --
	(439.52,479.80) --
	(439.60,479.80) --
	(439.67,478.95) --
	(439.75,479.80) --
	(439.83,479.80) --
	(439.90,479.80) --
	(439.98,479.80) --
	(440.06,478.95) --
	(440.13,479.80) --
	(440.21,479.80) --
	(440.28,479.80) --
	(440.36,479.80) --
	(440.44,478.95) --
	(440.51,478.95) --
	(440.59,477.25) --
	(440.67,478.95) --
	(440.74,479.80) --
	(440.82,478.95) --
	(440.89,477.25) --
	(440.97,477.25) --
	(441.05,475.56) --
	(441.12,475.56) --
	(441.20,474.71) --
	(441.27,474.71) --
	(441.35,474.71) --
	(441.43,474.71) --
	(441.50,474.71) --
	(441.58,473.86) --
	(441.66,473.86) --
	(441.73,472.17) --
	(441.81,473.86) --
	(441.88,473.86) --
	(441.96,474.71) --
	(442.04,475.56) --
	(442.11,475.56) --
	(442.19,475.56) --
	(442.27,477.25) --
	(442.34,476.40) --
	(442.42,475.56) --
	(442.49,474.71) --
	(442.57,473.86) --
	(442.65,473.01) --
	(442.72,472.17) --
	(442.80,473.86) --
	(442.87,474.71) --
	(442.95,474.71) --
	(443.03,474.71) --
	(443.10,473.86) --
	(443.18,476.40) --
	(443.26,474.71) --
	(443.33,476.40) --
	(443.41,476.40) --
	(443.48,475.56) --
	(443.56,474.71) --
	(443.64,474.71) --
	(443.71,473.86) --
	(443.79,474.71) --
	(443.86,475.56) --
	(443.94,473.86) --
	(444.02,473.01) --
	(444.09,473.01) --
	(444.17,473.01) --
	(444.25,471.32) --
	(444.32,472.17) --
	(444.40,474.71) --
	(444.47,475.56) --
	(444.55,474.71) --
	(444.63,476.40) --
	(444.70,473.86) --
	(444.78,473.86) --
	(444.86,473.01) --
	(444.93,472.17) --
	(445.01,473.86) --
	(445.08,473.86) --
	(445.16,473.01) --
	(445.24,473.01) --
	(445.31,476.40) --
	(445.39,476.40) --
	(445.46,475.56) --
	(445.54,475.56) --
	(445.62,475.56) --
	(445.69,475.56) --
	(445.77,473.86) --
	(445.85,476.40) --
	(445.92,474.71) --
	(446.00,476.40) --
	(446.07,477.25) --
	(446.15,476.40) --
	(446.23,478.10) --
	(446.30,478.10) --
	(446.38,478.10) --
	(446.46,478.95) --
	(446.53,478.95) --
	(446.61,478.10) --
	(446.68,478.95) --
	(446.76,478.95) --
	(446.84,477.25) --
	(446.91,477.25) --
	(446.99,477.25) --
	(447.06,476.40) --
	(447.14,478.10) --
	(447.22,477.25) --
	(447.29,477.25) --
	(447.37,477.25) --
	(447.45,478.10) --
	(447.52,478.10) --
	(447.60,478.10) --
	(447.67,478.95) --
	(447.75,479.80) --
	(447.83,479.80) --
	(447.90,478.95) --
	(447.98,477.25) --
	(448.06,478.10) --
	(448.13,478.10) --
	(448.21,477.25) --
	(448.28,477.25) --
	(448.36,477.25) --
	(448.44,477.25) --
	(448.51,477.25) --
	(448.59,476.40) --
	(448.66,474.71) --
	(448.74,473.86) --
	(448.82,474.71) --
	(448.89,474.71) --
	(448.97,473.86) --
	(449.05,475.56) --
	(449.12,475.56) --
	(449.20,474.71) --
	(449.27,475.56) --
	(449.35,475.56) --
	(449.43,474.71) --
	(449.50,473.86) --
	(449.58,475.56) --
	(449.65,478.10) --
	(449.73,478.10) --
	(449.81,478.10) --
	(449.88,478.10) --
	(449.96,477.25) --
	(450.04,478.10) --
	(450.11,477.25) --
	(450.19,478.95) --
	(450.26,479.80) --
	(450.34,478.95) --
	(450.42,478.10) --
	(450.49,479.80) --
	(450.57,479.80) --
	(450.65,478.95) --
	(450.72,478.95) --
	(450.80,477.25) --
	(450.87,478.10) --
	(450.95,477.25) --
	(451.03,477.25) --
	(451.10,478.10) --
	(451.18,478.10) --
	(451.25,478.10) --
	(451.33,478.10) --
	(451.41,478.95) --
	(451.48,478.95) --
	(451.56,479.80) --
	(451.64,478.95) --
	(451.71,478.95) --
	(451.79,478.95) --
	(451.86,478.95) --
	(451.94,478.95) --
	(452.02,479.80) --
	(452.09,479.80) --
	(452.17,480.64) --
	(452.25,479.80) --
	(452.32,478.95) --
	(452.40,477.25) --
	(452.47,477.25) --
	(452.55,476.40) --
	(452.63,477.25) --
	(452.70,477.25) --
	(452.78,477.25) --
	(452.85,478.10) --
	(452.93,477.25) --
	(453.01,478.10) --
	(453.08,477.25) --
	(453.16,478.10) --
	(453.24,478.10) --
	(453.31,478.95) --
	(453.39,478.10) --
	(453.46,478.10) --
	(453.54,478.10) --
	(453.62,478.10) --
	(453.69,478.95) --
	(453.77,478.95) --
	(453.85,479.80) --
	(453.92,479.80) --
	(454.00,479.80) --
	(454.07,480.64) --
	(454.15,482.34) --
	(454.23,482.34) --
	(454.30,482.34) --
	(454.38,482.34) --
	(454.45,480.64) --
	(454.53,481.49) --
	(454.61,480.64) --
	(454.68,480.64) --
	(454.76,480.64) --
	(454.84,480.64) --
	(454.91,479.80) --
	(454.99,478.95) --
	(455.06,478.10) --
	(455.14,478.10) --
	(455.22,476.40) --
	(455.29,476.40) --
	(455.37,475.56) --
	(455.44,474.71) --
	(455.52,477.25) --
	(455.60,477.25) --
	(455.67,477.25) --
	(455.75,477.25) --
	(455.83,478.10) --
	(455.90,477.25) --
	(455.98,477.25) --
	(456.05,477.25) --
	(456.13,478.10) --
	(456.21,479.80) --
	(456.28,479.80) --
	(456.36,480.64) --
	(456.44,480.64) --
	(456.51,480.64) --
	(456.59,480.64) --
	(456.66,478.95) --
	(456.74,480.64) --
	(456.82,480.64) --
	(456.89,479.80) --
	(456.97,478.10) --
	(457.04,478.10) --
	(457.12,477.25) --
	(457.20,477.25) --
	(457.27,477.25) --
	(457.35,478.95) --
	(457.43,478.10) --
	(457.50,478.10) --
	(457.58,478.10) --
	(457.65,478.95) --
	(457.73,478.95) --
	(457.81,478.95) --
	(457.88,478.95) --
	(457.96,478.95) --
	(458.04,479.80) --
	(458.11,479.80) --
	(458.19,478.95) --
	(458.26,478.95) --
	(458.34,479.80) --
	(458.42,479.80) --
	(458.49,479.80) --
	(458.57,480.64) --
	(458.64,478.95) --
	(458.72,478.95) --
	(458.80,478.10) --
	(458.87,478.10) --
	(458.95,478.10) --
	(459.03,478.10) --
	(459.10,478.95) --
	(459.18,479.80) --
	(459.25,478.95) --
	(459.33,478.95) --
	(459.41,478.95) --
	(459.48,478.10) --
	(459.56,478.10) --
	(459.64,478.95) --
	(459.71,478.10) --
	(459.79,478.10) --
	(459.86,477.25) --
	(459.94,478.10) --
	(460.02,477.25) --
	(460.09,478.10) --
	(460.17,478.95) --
	(460.24,478.10) --
	(460.32,478.10) --
	(460.40,477.25) --
	(460.47,477.25) --
	(460.55,478.10) --
	(460.63,478.10) --
	(460.70,478.95) --
	(460.78,478.10) --
	(460.85,478.10) --
	(460.93,478.10) --
	(461.01,478.95) --
	(461.08,479.80) --
	(461.16,478.95) --
	(461.23,478.95) --
	(461.31,479.80) --
	(461.39,480.64) --
	(461.46,479.80) --
	(461.54,478.95) --
	(461.62,478.95) --
	(461.69,479.80) --
	(461.77,478.95) --
	(461.84,479.80) --
	(461.92,480.64) --
	(462.00,480.64) --
	(462.07,481.49) --
	(462.15,480.64) --
	(462.23,481.49) --
	(462.30,480.64) --
	(462.38,479.80) --
	(462.45,479.80) --
	(462.53,478.95) --
	(462.61,478.10) --
	(462.68,479.80) --
	(462.76,479.80) --
	(462.83,479.80) --
	(462.91,479.80) --
	(462.99,478.10) --
	(463.06,477.25) --
	(463.14,477.25) --
	(463.22,478.10) --
	(463.29,478.95) --
	(463.37,478.95) --
	(463.44,479.80) --
	(463.52,479.80) --
	(463.60,479.80) --
	(463.67,477.25) --
	(463.75,476.40) --
	(463.83,477.25) --
	(463.90,477.25) --
	(463.98,476.40) --
	(464.05,476.40) --
	(464.13,475.56) --
	(464.21,476.40) --
	(464.28,476.40) --
	(464.36,476.40) --
	(464.43,478.10) --
	(464.51,478.10) --
	(464.59,478.95) --
	(464.66,478.10) --
	(464.74,479.80) --
	(464.82,478.95) --
	(464.89,478.95) --
	(464.97,478.95) --
	(465.04,479.80) --
	(465.12,480.64) --
	(465.20,479.80) --
	(465.27,478.95) --
	(465.35,478.10) --
	(465.43,478.10) --
	(465.50,477.25) --
	(465.58,476.40) --
	(465.65,477.25) --
	(465.73,479.80) --
	(465.81,478.95) --
	(465.88,478.10) --
	(465.96,478.10) --
	(466.03,478.10) --
	(466.11,477.25) --
	(466.19,477.25) --
	(466.26,477.25) --
	(466.34,478.10) --
	(466.42,478.95) --
	(466.49,478.95) --
	(466.57,479.80) --
	(466.64,478.95) --
	(466.72,478.95) --
	(466.80,478.95) --
	(466.87,478.10) --
	(466.95,476.40) --
	(467.03,476.40) --
	(467.10,478.10) --
	(467.18,478.10) --
	(467.25,479.80) --
	(467.33,478.95) --
	(467.41,478.10) --
	(467.48,478.10) --
	(467.56,478.10) --
	(467.63,478.95) --
	(467.71,478.95) --
	(467.79,477.25) --
	(467.86,478.10) --
	(467.94,478.95) --
	(468.02,478.10) --
	(468.09,477.25) --
	(468.17,476.40) --
	(468.24,476.40) --
	(468.32,476.40) --
	(468.40,477.25) --
	(468.47,478.10) --
	(468.55,478.10) --
	(468.62,478.10) --
	(468.70,478.95) --
	(468.78,478.10) --
	(468.85,476.40) --
	(468.93,477.25) --
	(469.01,478.10) --
	(469.08,478.10) --
	(469.16,478.10) --
	(469.23,478.95) --
	(469.31,478.10) --
	(469.39,478.10) --
	(469.46,478.95) --
	(469.54,478.10) --
	(469.62,476.40) --
	(469.69,475.56) --
	(469.77,476.40) --
	(469.84,476.40) --
	(469.92,478.10) --
	(470.00,478.10) --
	(470.07,478.10) --
	(470.15,478.95) --
	(470.22,478.95) --
	(470.30,477.25) --
	(470.38,478.95) --
	(470.45,479.80) --
	(470.53,479.80) --
	(470.61,478.95) --
	(470.68,478.95) --
	(470.76,478.10) --
	(470.83,478.95) --
	(470.91,478.95) --
	(470.99,478.95) --
	(471.06,477.25) --
	(471.14,477.25) --
	(471.22,476.40) --
	(471.29,476.40) --
	(471.37,476.40) --
	(471.44,478.10) --
	(471.52,478.10) --
	(471.60,478.10) --
	(471.67,478.10) --
	(471.75,475.56) --
	(471.82,475.56) --
	(471.90,475.56) --
	(471.98,476.40) --
	(472.05,476.40) --
	(472.13,476.40) --
	(472.21,476.40) --
	(472.28,476.40) --
	(472.36,475.56) --
	(472.43,475.56) --
	(472.51,476.40) --
	(472.59,475.56) --
	(472.66,476.40) --
	(472.74,476.40) --
	(472.82,475.56) --
	(472.89,477.25) --
	(472.97,476.40) --
	(473.04,476.40) --
	(473.12,476.40) --
	(473.20,476.40) --
	(473.27,476.40) --
	(473.35,476.40) --
	(473.42,476.40) --
	(473.50,476.40) --
	(473.58,476.40) --
	(473.65,476.40) --
	(473.73,476.40) --
	(473.81,476.40) --
	(473.88,477.25) --
	(473.96,476.40) --
	(474.03,474.71) --
	(474.11,475.56) --
	(474.19,475.56) --
	(474.26,475.56) --
	(474.34,475.56) --
	(474.41,475.56) --
	(474.49,476.40) --
	(474.57,477.25) --
	(474.64,476.40) --
	(474.72,476.40) --
	(474.80,477.25) --
	(474.87,476.40) --
	(474.95,476.40) --
	(475.02,477.25) --
	(475.10,476.40) --
	(475.18,474.71) --
	(475.25,475.56) --
	(475.33,476.40) --
	(475.41,476.40) --
	(475.48,476.40) --
	(475.56,476.40) --
	(475.63,476.40) --
	(475.71,475.56) --
	(475.79,476.40) --
	(475.86,477.25) --
	(475.94,477.25) --
	(476.01,477.25) --
	(476.09,477.25) --
	(476.17,478.10) --
	(476.24,477.25) --
	(476.32,477.25) --
	(476.40,479.80) --
	(476.47,480.64) --
	(476.55,479.80) --
	(476.62,479.80) --
	(476.70,478.95) --
	(476.78,478.10) --
	(476.85,478.95) --
	(476.93,478.95) --
	(477.01,479.80) --
	(477.08,478.95) --
	(477.16,478.10) --
	(477.23,477.25) --
	(477.31,477.25) --
	(477.39,477.25) --
	(477.46,478.10) --
	(477.54,477.25) --
	(477.61,477.25) --
	(477.69,476.40) --
	(477.77,475.56) --
	(477.84,475.56) --
	(477.92,475.56) --
	(478.00,476.40) --
	(478.07,477.25) --
	(478.15,477.25) --
	(478.22,477.25) --
	(478.30,477.25) --
	(478.38,477.25) --
	(478.45,477.25) --
	(478.53,478.10) --
	(478.61,478.10) --
	(478.68,478.95) --
	(478.76,478.95) --
	(478.83,478.10) --
	(478.91,478.10) --
	(478.99,478.10) --
	(479.06,478.10) --
	(479.14,478.10) --
	(479.21,477.25) --
	(479.29,475.56) --
	(479.37,474.71) --
	(479.44,474.71) --
	(479.52,476.40) --
	(479.60,476.40) --
	(479.67,477.25) --
	(479.75,478.10) --
	(479.82,476.40) --
	(479.90,476.40) --
	(479.98,476.40) --
	(480.05,477.25) --
	(480.13,476.40) --
	(480.20,476.40) --
	(480.28,475.56) --
	(480.36,475.56) --
	(480.43,475.56) --
	(480.51,474.71) --
	(480.59,474.71) --
	(480.66,475.56) --
	(480.74,475.56) --
	(480.81,474.71) --
	(480.89,474.71) --
	(480.97,475.56) --
	(481.04,473.01) --
	(481.12,471.32) --
	(481.20,472.17) --
	(481.27,473.01) --
	(481.35,472.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 81.46,482.34) -- (500.39,482.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.46,103.24) rectangle (500.39,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 73.71,157.63) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 73.71,263.57) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 73.71,369.51) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 73.71,475.45) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.43,100.49) --
	(100.43,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.61,100.49) --
	(176.61,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.79,100.49) --
	(252.79,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.98,100.49) --
	(328.98,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.16,100.49) --
	(405.16,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.35,100.49) --
	(481.35,103.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (100.43, 76.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (176.61, 76.71) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (252.79, 76.71) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (328.98, 76.71) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (405.16, 76.71) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (481.35, 76.71) {5000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (290.92, 49.05) {round $(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 19.27,301.81) {$\mathbb{P}[A_t = a^\star]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.11,  5.50) rectangle (416.74, 34.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (176.11, 11.00) rectangle (190.56, 28.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{241,187,123}

\path[draw=drawColor,line width= 5.7pt,line join=round] (177.55, 19.83) -- (189.11, 19.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.42, 11.00) rectangle (310.88, 28.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{253,100,103}

\path[draw=drawColor,line width= 5.7pt,line join=round] (297.87, 19.83) -- (309.43, 19.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (196.06, 12.94) {$\pi=\pi^{\mathsf{UCB}}\:\:\:$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (316.38, 12.94) {$\pi=\pi_{\star}^{\mathsf{UCB}}\:\:\:$};
\end{scope}
\end{tikzpicture}


==> figures/probBestAction_noCen.tex <==
% Created by tikzDevice version 0.12.6 on 2025-07-18 18:18:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 81.46,103.24) rectangle (500.39,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.46,103.24) rectangle (500.39,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.46,105.35) --
	(500.39,105.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.46,213.06) --
	(500.39,213.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.46,320.77) --
	(500.39,320.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.46,428.48) --
	(500.39,428.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.52,103.24) --
	(138.52,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (214.70,103.24) --
	(214.70,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.89,103.24) --
	(290.89,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.07,103.24) --
	(367.07,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.26,103.24) --
	(443.26,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46,159.20) --
	(500.39,159.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46,266.92) --
	(500.39,266.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46,374.63) --
	(500.39,374.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46,482.34) --
	(500.39,482.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.43,103.24) --
	(100.43,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.61,103.24) --
	(176.61,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.79,103.24) --
	(252.79,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.98,103.24) --
	(328.98,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.16,103.24) --
	(405.16,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.35,103.24) --
	(481.35,500.39);
\definecolor{drawColor}{RGB}{241,187,123}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.50,376.35) --
	(100.58,157.48) --
	(100.65,412.54) --
	(100.73,121.29) --
	(100.81,420.30) --
	(100.88,129.04) --
	(100.96,423.74) --
	(101.03,175.58) --
	(101.11,376.35) --
	(101.19,243.65) --
	(101.26,308.28) --
	(101.34,295.35) --
	(101.42,285.87) --
	(101.49,310.86) --
	(101.57,285.01) --
	(101.64,310.86) --
	(101.72,287.60) --
	(101.80,299.66) --
	(101.87,300.52) --
	(101.95,304.83) --
	(102.03,310.86) --
	(102.10,301.38) --
	(102.18,307.41) --
	(102.25,303.11) --
	(102.33,313.45) --
	(102.41,292.77) --
	(102.48,316.03) --
	(102.56,301.38) --
	(102.63,297.07) --
	(102.71,327.23) --
	(102.79,298.80) --
	(102.86,306.55) --
	(102.94,316.89) --
	(103.02,314.31) --
	(103.09,304.83) --
	(103.17,317.75) --
	(103.24,303.97) --
	(103.32,314.31) --
	(103.40,321.20) --
	(103.47,313.45) --
	(103.55,316.89) --
	(103.63,304.83) --
	(103.70,326.37) --
	(103.78,316.03) --
	(103.85,323.79) --
	(103.93,313.45) --
	(104.01,319.48) --
	(104.08,316.03) --
	(104.16,324.65) --
	(104.23,310.00) --
	(104.31,347.05) --
	(104.39,297.07) --
	(104.46,319.48) --
	(104.54,340.16) --
	(104.62,309.14) --
	(104.69,329.82) --
	(104.77,326.37) --
	(104.84,324.65) --
	(104.92,321.20) --
	(105.00,335.85) --
	(105.07,312.58) --
	(105.15,332.40) --
	(105.22,328.10) --
	(105.30,318.62) --
	(105.38,327.23) --
	(105.45,348.78) --
	(105.53,302.24) --
	(105.61,344.47) --
	(105.68,327.23) --
	(105.76,322.06) --
	(105.83,331.54) --
	(105.91,329.82) --
	(105.99,319.48) --
	(106.06,340.16) --
	(106.14,334.13) --
	(106.22,321.20) --
	(106.29,327.23) --
	(106.37,327.23) --
	(106.44,341.88) --
	(106.52,338.44) --
	(106.60,327.23) --
	(106.67,329.82) --
	(106.75,347.91) --
	(106.82,327.23) --
	(106.90,343.61) --
	(106.98,335.85) --
	(107.05,340.16) --
	(107.13,327.23) --
	(107.21,337.57) --
	(107.28,336.71) --
	(107.36,336.71) --
	(107.43,342.74) --
	(107.51,335.85) --
	(107.59,333.27) --
	(107.66,341.02) --
	(107.74,342.74) --
	(107.82,328.10) --
	(107.89,362.56) --
	(107.97,321.20) --
	(108.04,334.13) --
	(108.12,349.64) --
	(108.20,347.91) --
	(108.27,344.47) --
	(108.35,352.22) --
	(108.42,339.30) --
	(108.50,343.61) --
	(108.58,344.47) --
	(108.65,340.16) --
	(108.73,350.50) --
	(108.81,347.05) --
	(108.88,341.88) --
	(108.96,338.44) --
	(109.03,338.44) --
	(109.11,348.78) --
	(109.19,340.16) --
	(109.26,339.30) --
	(109.34,348.78) --
	(109.42,344.47) --
	(109.49,331.54) --
	(109.57,348.78) --
	(109.64,345.33) --
	(109.72,364.29) --
	(109.80,346.19) --
	(109.87,336.71) --
	(109.95,359.12) --
	(110.02,347.05) --
	(110.10,346.19) --
	(110.18,353.08) --
	(110.25,334.99) --
	(110.33,340.16) --
	(110.41,355.67) --
	(110.48,360.84) --
	(110.56,348.78) --
	(110.63,343.61) --
	(110.71,347.91) --
	(110.79,351.36) --
	(110.86,337.57) --
	(110.94,345.33) --
	(111.01,349.64) --
	(111.09,363.42) --
	(111.17,335.85) --
	(111.24,353.95) --
	(111.32,357.39) --
	(111.40,344.47) --
	(111.47,351.36) --
	(111.55,360.84) --
	(111.62,351.36) --
	(111.70,366.87) --
	(111.78,348.78) --
	(111.85,358.25) --
	(111.93,338.44) --
	(112.01,359.98) --
	(112.08,343.61) --
	(112.16,357.39) --
	(112.23,360.84) --
	(112.31,353.08) --
	(112.39,347.91) --
	(112.46,359.12) --
	(112.54,359.98) --
	(112.61,347.05) --
	(112.69,357.39) --
	(112.77,361.70) --
	(112.84,359.12) --
	(112.92,360.84) --
	(113.00,352.22) --
	(113.07,351.36) --
	(113.15,355.67) --
	(113.22,353.95) --
	(113.30,360.84) --
	(113.38,370.32) --
	(113.45,346.19) --
	(113.53,357.39) --
	(113.61,353.08) --
	(113.68,359.12) --
	(113.76,359.12) --
	(113.83,352.22) --
	(113.91,363.42) --
	(113.99,352.22) --
	(114.06,372.04) --
	(114.14,366.01) --
	(114.21,358.25) --
	(114.29,367.73) --
	(114.37,357.39) --
	(114.44,377.21) --
	(114.52,357.39) --
	(114.60,346.19) --
	(114.67,362.56) --
	(114.75,361.70) --
	(114.82,374.63) --
	(114.90,353.08) --
	(114.98,376.35) --
	(115.05,359.12) --
	(115.13,368.59) --
	(115.21,358.25) --
	(115.28,354.81) --
	(115.36,363.42) --
	(115.43,363.42) --
	(115.51,359.98) --
	(115.59,376.35) --
	(115.66,369.46) --
	(115.74,366.01) --
	(115.81,352.22) --
	(115.89,380.66) --
	(115.97,354.81) --
	(116.04,348.78) --
	(116.12,370.32) --
	(116.20,371.18) --
	(116.27,364.29) --
	(116.35,359.12) --
	(116.42,379.80) --
	(116.50,360.84) --
	(116.58,378.07) --
	(116.65,355.67) --
	(116.73,374.63) --
	(116.81,360.84) --
	(116.88,364.29) --
	(116.96,371.18) --
	(117.03,373.76) --
	(117.11,374.63) --
	(117.19,368.59) --
	(117.26,358.25) --
	(117.34,373.76) --
	(117.41,367.73) --
	(117.49,364.29) --
	(117.57,359.98) --
	(117.64,378.07) --
	(117.72,371.18) --
	(117.80,362.56) --
	(117.87,356.53) --
	(117.95,361.70) --
	(118.02,387.55) --
	(118.10,374.63) --
	(118.18,359.98) --
	(118.25,366.01) --
	(118.33,370.32) --
	(118.40,382.38) --
	(118.48,375.49) --
	(118.56,378.07) --
	(118.63,376.35) --
	(118.71,367.73) --
	(118.79,371.18) --
	(118.86,387.55) --
	(118.94,366.01) --
	(119.01,368.59) --
	(119.09,372.04) --
	(119.17,385.83) --
	(119.24,374.63) --
	(119.32,360.84) --
	(119.40,380.66) --
	(119.47,372.90) --
	(119.55,369.46) --
	(119.62,377.21) --
	(119.70,384.10) --
	(119.78,379.80) --
	(119.85,366.87) --
	(119.93,365.15) --
	(120.00,377.21) --
	(120.08,361.70) --
	(120.16,376.35) --
	(120.23,370.32) --
	(120.31,366.87) --
	(120.39,383.24) --
	(120.46,372.90) --
	(120.54,380.66) --
	(120.61,361.70) --
	(120.69,367.73) --
	(120.77,379.80) --
	(120.84,380.66) --
	(120.92,372.90) --
	(121.00,368.59) --
	(121.07,370.32) --
	(121.15,384.97) --
	(121.22,375.49) --
	(121.30,401.34) --
	(121.38,370.32) --
	(121.45,366.01) --
	(121.53,374.63) --
	(121.60,363.42) --
	(121.68,393.58) --
	(121.76,363.42) --
	(121.83,380.66) --
	(121.91,387.55) --
	(121.99,388.41) --
	(122.06,376.35) --
	(122.14,380.66) --
	(122.21,389.28) --
	(122.29,377.21) --
	(122.37,382.38) --
	(122.44,359.98) --
	(122.52,391.00) --
	(122.60,382.38) --
	(122.67,380.66) --
	(122.75,378.93) --
	(122.82,371.18) --
	(122.90,385.83) --
	(122.98,366.01) --
	(123.05,384.97) --
	(123.13,384.10) --
	(123.20,380.66) --
	(123.28,386.69) --
	(123.36,376.35) --
	(123.43,376.35) --
	(123.51,381.52) --
	(123.59,379.80) --
	(123.66,378.07) --
	(123.74,372.90) --
	(123.81,377.21) --
	(123.89,396.17) --
	(123.97,378.93) --
	(124.04,378.07) --
	(124.12,383.24) --
	(124.19,386.69) --
	(124.27,383.24) --
	(124.35,380.66) --
	(124.42,391.00) --
	(124.50,383.24) --
	(124.58,382.38) --
	(124.65,383.24) --
	(124.73,381.52) --
	(124.80,384.97) --
	(124.88,394.45) --
	(124.96,384.10) --
	(125.03,372.04) --
	(125.11,367.73) --
	(125.19,379.80) --
	(125.26,372.04) --
	(125.34,383.24) --
	(125.41,386.69) --
	(125.49,401.34) --
	(125.57,388.41) --
	(125.64,372.90) --
	(125.72,378.07) --
	(125.79,381.52) --
	(125.87,384.10) --
	(125.95,385.83) --
	(126.02,384.10) --
	(126.10,379.80) --
	(126.18,391.00) --
	(126.25,382.38) --
	(126.33,394.45) --
	(126.40,387.55) --
	(126.48,384.97) --
	(126.56,398.75) --
	(126.63,375.49) --
	(126.71,387.55) --
	(126.79,378.93) --
	(126.86,389.28) --
	(126.94,380.66) --
	(127.01,388.41) --
	(127.09,395.31) --
	(127.17,381.52) --
	(127.24,397.03) --
	(127.32,390.14) --
	(127.39,381.52) --
	(127.47,389.28) --
	(127.55,391.00) --
	(127.62,391.86) --
	(127.70,387.55) --
	(127.78,385.83) --
	(127.85,390.14) --
	(127.93,391.86) --
	(128.00,391.00) --
	(128.08,402.20) --
	(128.16,400.48) --
	(128.23,384.97) --
	(128.31,391.86) --
	(128.39,384.10) --
	(128.46,395.31) --
	(128.54,384.10) --
	(128.61,399.62) --
	(128.69,389.28) --
	(128.77,387.55) --
	(128.84,397.89) --
	(128.92,378.93) --
	(128.99,380.66) --
	(129.07,385.83) --
	(129.15,386.69) --
	(129.22,388.41) --
	(129.30,391.86) --
	(129.38,396.17) --
	(129.45,391.86) --
	(129.53,398.75) --
	(129.60,376.35) --
	(129.68,394.45) --
	(129.76,388.41) --
	(129.83,381.52) --
	(129.91,399.62) --
	(129.98,391.00) --
	(130.06,380.66) --
	(130.14,383.24) --
	(130.21,397.89) --
	(130.29,397.03) --
	(130.37,378.93) --
	(130.44,389.28) --
	(130.52,391.00) --
	(130.59,394.45) --
	(130.67,397.89) --
	(130.75,403.06) --
	(130.82,402.20) --
	(130.90,395.31) --
	(130.98,397.89) --
	(131.05,395.31) --
	(131.13,388.41) --
	(131.20,396.17) --
	(131.28,397.03) --
	(131.36,390.14) --
	(131.43,394.45) --
	(131.51,380.66) --
	(131.58,391.00) --
	(131.66,390.14) --
	(131.74,391.86) --
	(131.81,390.14) --
	(131.89,395.31) --
	(131.97,387.55) --
	(132.04,393.58) --
	(132.12,404.79) --
	(132.19,397.03) --
	(132.27,381.52) --
	(132.35,383.24) --
	(132.42,402.20) --
	(132.50,394.45) --
	(132.58,374.63) --
	(132.65,399.62) --
	(132.73,391.86) --
	(132.80,412.54) --
	(132.88,379.80) --
	(132.96,398.75) --
	(133.03,396.17) --
	(133.11,397.03) --
	(133.18,397.03) --
	(133.26,390.14) --
	(133.34,391.00) --
	(133.41,403.06) --
	(133.49,388.41) --
	(133.57,405.65) --
	(133.64,395.31) --
	(133.72,404.79) --
	(133.79,391.00) --
	(133.87,412.54) --
	(133.95,391.00) --
	(134.02,402.20) --
	(134.10,397.89) --
	(134.18,411.68) --
	(134.25,381.52) --
	(134.33,391.00) --
	(134.40,409.96) --
	(134.48,399.62) --
	(134.56,402.20) --
	(134.63,413.40) --
	(134.71,397.03) --
	(134.78,401.34) --
	(134.86,403.06) --
	(134.94,400.48) --
	(135.01,418.57) --
	(135.09,406.51) --
	(135.17,391.86) --
	(135.24,394.45) --
	(135.32,393.58) --
	(135.39,391.86) --
	(135.47,399.62) --
	(135.55,392.72) --
	(135.62,393.58) --
	(135.70,397.03) --
	(135.77,400.48) --
	(135.85,398.75) --
	(135.93,399.62) --
	(136.00,396.17) --
	(136.08,404.79) --
	(136.16,389.28) --
	(136.23,396.17) --
	(136.31,395.31) --
	(136.38,393.58) --
	(136.46,402.20) --
	(136.54,400.48) --
	(136.61,408.23) --
	(136.69,399.62) --
	(136.77,381.52) --
	(136.84,400.48) --
	(136.92,415.99) --
	(136.99,395.31) --
	(137.07,405.65) --
	(137.15,404.79) --
	(137.22,391.00) --
	(137.30,398.75) --
	(137.37,409.96) --
	(137.45,403.92) --
	(137.53,397.03) --
	(137.60,386.69) --
	(137.68,395.31) --
	(137.76,399.62) --
	(137.83,403.92) --
	(137.91,404.79) --
	(137.98,414.26) --
	(138.06,415.13) --
	(138.14,412.54) --
	(138.21,403.06) --
	(138.29,400.48) --
	(138.37,402.20) --
	(138.44,417.71) --
	(138.52,397.89) --
	(138.59,393.58) --
	(138.67,409.96) --
	(138.75,412.54) --
	(138.82,408.23) --
	(138.90,406.51) --
	(138.97,398.75) --
	(139.05,401.34) --
	(139.13,409.96) --
	(139.20,410.82) --
	(139.28,415.13) --
	(139.36,409.09) --
	(139.43,398.75) --
	(139.51,393.58) --
	(139.58,408.23) --
	(139.66,409.09) --
	(139.74,407.37) --
	(139.81,401.34) --
	(139.89,391.86) --
	(139.97,393.58) --
	(140.04,401.34) --
	(140.12,403.06) --
	(140.19,398.75) --
	(140.27,390.14) --
	(140.35,395.31) --
	(140.42,409.09) --
	(140.50,408.23) --
	(140.57,397.03) --
	(140.65,403.06) --
	(140.73,406.51) --
	(140.80,403.92) --
	(140.88,418.57) --
	(140.96,414.26) --
	(141.03,406.51) --
	(141.11,397.03) --
	(141.18,404.79) --
	(141.26,399.62) --
	(141.34,415.99) --
	(141.41,403.92) --
	(141.49,405.65) --
	(141.56,384.97) --
	(141.64,407.37) --
	(141.72,398.75) --
	(141.79,410.82) --
	(141.87,409.09) --
	(141.95,409.09) --
	(142.02,414.26) --
	(142.10,409.96) --
	(142.17,411.68) --
	(142.25,409.09) --
	(142.33,406.51) --
	(142.40,408.23) --
	(142.48,415.99) --
	(142.56,409.09) --
	(142.63,391.86) --
	(142.71,411.68) --
	(142.78,400.48) --
	(142.86,392.72) --
	(142.94,408.23) --
	(143.01,421.16) --
	(143.09,410.82) --
	(143.16,411.68) --
	(143.24,419.43) --
	(143.32,407.37) --
	(143.39,419.43) --
	(143.47,405.65) --
	(143.55,412.54) --
	(143.62,388.41) --
	(143.70,409.09) --
	(143.77,410.82) --
	(143.85,396.17) --
	(143.93,406.51) --
	(144.00,396.17) --
	(144.08,410.82) --
	(144.16,423.74) --
	(144.23,419.43) --
	(144.31,410.82) --
	(144.38,409.09) --
	(144.46,404.79) --
	(144.54,404.79) --
	(144.61,416.85) --
	(144.69,414.26) --
	(144.76,413.40) --
	(144.84,406.51) --
	(144.92,413.40) --
	(144.99,415.99) --
	(145.07,419.43) --
	(145.15,409.09) --
	(145.22,403.06) --
	(145.30,400.48) --
	(145.37,400.48) --
	(145.45,421.16) --
	(145.53,418.57) --
	(145.60,419.43) --
	(145.68,416.85) --
	(145.76,415.99) --
	(145.83,414.26) --
	(145.91,415.99) --
	(145.98,405.65) --
	(146.06,415.13) --
	(146.14,407.37) --
	(146.21,397.03) --
	(146.29,409.09) --
	(146.36,425.47) --
	(146.44,400.48) --
	(146.52,417.71) --
	(146.59,414.26) --
	(146.67,407.37) --
	(146.75,407.37) --
	(146.82,410.82) --
	(146.90,411.68) --
	(146.97,421.16) --
	(147.05,409.09) --
	(147.13,400.48) --
	(147.20,412.54) --
	(147.28,413.40) --
	(147.35,393.58) --
	(147.43,425.47) --
	(147.51,417.71) --
	(147.58,409.96) --
	(147.66,410.82) --
	(147.74,416.85) --
	(147.81,421.16) --
	(147.89,414.26) --
	(147.96,409.96) --
	(148.04,415.99) --
	(148.12,402.20) --
	(148.19,404.79) --
	(148.27,392.72) --
	(148.35,413.40) --
	(148.42,416.85) --
	(148.50,410.82) --
	(148.57,420.30) --
	(148.65,407.37) --
	(148.73,407.37) --
	(148.80,409.09) --
	(148.88,403.92) --
	(148.95,401.34) --
	(149.03,408.23) --
	(149.11,420.30) --
	(149.18,408.23) --
	(149.26,416.85) --
	(149.34,409.09) --
	(149.41,413.40) --
	(149.49,410.82) --
	(149.56,410.82) --
	(149.64,414.26) --
	(149.72,421.16) --
	(149.79,425.47) --
	(149.87,428.05) --
	(149.95,412.54) --
	(150.02,402.20) --
	(150.10,413.40) --
	(150.17,404.79) --
	(150.25,409.96) --
	(150.33,413.40) --
	(150.40,408.23) --
	(150.48,403.92) --
	(150.55,419.43) --
	(150.63,422.02) --
	(150.71,415.13) --
	(150.78,413.40) --
	(150.86,418.57) --
	(150.94,414.26) --
	(151.01,419.43) --
	(151.09,411.68) --
	(151.16,415.13) --
	(151.24,409.96) --
	(151.32,414.26) --
	(151.39,420.30) --
	(151.47,425.47) --
	(151.55,423.74) --
	(151.62,414.26) --
	(151.70,403.92) --
	(151.77,403.92) --
	(151.85,401.34) --
	(151.93,414.26) --
	(152.00,410.82) --
	(152.08,415.13) --
	(152.15,412.54) --
	(152.23,416.85) --
	(152.31,414.26) --
	(152.38,414.26) --
	(152.46,414.26) --
	(152.54,427.19) --
	(152.61,411.68) --
	(152.69,434.08) --
	(152.76,415.13) --
	(152.84,415.13) --
	(152.92,396.17) --
	(152.99,405.65) --
	(153.07,414.26) --
	(153.15,411.68) --
	(153.22,421.16) --
	(153.30,413.40) --
	(153.37,427.19) --
	(153.45,419.43) --
	(153.53,419.43) --
	(153.60,412.54) --
	(153.68,413.40) --
	(153.75,434.94) --
	(153.83,414.26) --
	(153.91,403.92) --
	(153.98,415.99) --
	(154.06,433.22) --
	(154.14,413.40) --
	(154.21,422.02) --
	(154.29,424.60) --
	(154.36,409.09) --
	(154.44,414.26) --
	(154.52,403.92) --
	(154.59,407.37) --
	(154.67,424.60) --
	(154.74,414.26) --
	(154.82,427.19) --
	(154.90,413.40) --
	(154.97,426.33) --
	(155.05,412.54) --
	(155.13,413.40) --
	(155.20,427.19) --
	(155.28,416.85) --
	(155.35,412.54) --
	(155.43,422.88) --
	(155.51,419.43) --
	(155.58,420.30) --
	(155.66,420.30) --
	(155.74,419.43) --
	(155.81,418.57) --
	(155.89,405.65) --
	(155.96,411.68) --
	(156.04,415.99) --
	(156.12,415.13) --
	(156.19,402.20) --
	(156.27,409.96) --
	(156.34,415.99) --
	(156.42,422.88) --
	(156.50,416.85) --
	(156.57,412.54) --
	(156.65,425.47) --
	(156.73,416.85) --
	(156.80,417.71) --
	(156.88,409.96) --
	(156.95,416.85) --
	(157.03,413.40) --
	(157.11,420.30) --
	(157.18,413.40) --
	(157.26,417.71) --
	(157.34,414.26) --
	(157.41,417.71) --
	(157.49,431.50) --
	(157.56,428.05) --
	(157.64,417.71) --
	(157.72,412.54) --
	(157.79,417.71) --
	(157.87,433.22) --
	(157.94,415.13) --
	(158.02,411.68) --
	(158.10,422.02) --
	(158.17,429.77) --
	(158.25,418.57) --
	(158.33,429.77) --
	(158.40,419.43) --
	(158.48,412.54) --
	(158.55,416.85) --
	(158.63,420.30) --
	(158.71,410.82) --
	(158.78,409.96) --
	(158.86,422.02) --
	(158.94,420.30) --
	(159.01,428.05) --
	(159.09,428.91) --
	(159.16,435.81) --
	(159.24,412.54) --
	(159.32,413.40) --
	(159.39,432.36) --
	(159.47,424.60) --
	(159.54,425.47) --
	(159.62,418.57) --
	(159.70,423.74) --
	(159.77,423.74) --
	(159.85,414.26) --
	(159.93,426.33) --
	(160.00,418.57) --
	(160.08,423.74) --
	(160.15,427.19) --
	(160.23,430.64) --
	(160.31,416.85) --
	(160.38,416.85) --
	(160.46,418.57) --
	(160.53,424.60) --
	(160.61,417.71) --
	(160.69,419.43) --
	(160.76,415.13) --
	(160.84,415.99) --
	(160.92,422.88) --
	(160.99,428.91) --
	(161.07,423.74) --
	(161.14,412.54) --
	(161.22,412.54) --
	(161.30,418.57) --
	(161.37,416.85) --
	(161.45,426.33) --
	(161.53,427.19) --
	(161.60,424.60) --
	(161.68,420.30) --
	(161.75,422.02) --
	(161.83,411.68) --
	(161.91,431.50) --
	(161.98,428.91) --
	(162.06,420.30) --
	(162.13,414.26) --
	(162.21,428.05) --
	(162.29,421.16) --
	(162.36,420.30) --
	(162.44,428.05) --
	(162.52,415.99) --
	(162.59,432.36) --
	(162.67,420.30) --
	(162.74,416.85) --
	(162.82,407.37) --
	(162.90,421.16) --
	(162.97,422.02) --
	(163.05,411.68) --
	(163.13,424.60) --
	(163.20,411.68) --
	(163.28,417.71) --
	(163.35,426.33) --
	(163.43,409.09) --
	(163.51,414.26) --
	(163.58,417.71) --
	(163.66,423.74) --
	(163.73,425.47) --
	(163.81,424.60) --
	(163.89,425.47) --
	(163.96,426.33) --
	(164.04,425.47) --
	(164.12,428.91) --
	(164.19,434.94) --
	(164.27,428.91) --
	(164.34,420.30) --
	(164.42,430.64) --
	(164.50,420.30) --
	(164.57,422.88) --
	(164.65,426.33) --
	(164.73,426.33) --
	(164.80,423.74) --
	(164.88,427.19) --
	(164.95,424.60) --
	(165.03,425.47) --
	(165.11,418.57) --
	(165.18,419.43) --
	(165.26,415.99) --
	(165.33,431.50) --
	(165.41,428.91) --
	(165.49,427.19) --
	(165.56,433.22) --
	(165.64,418.57) --
	(165.72,425.47) --
	(165.79,428.05) --
	(165.87,429.77) --
	(165.94,419.43) --
	(166.02,423.74) --
	(166.10,420.30) --
	(166.17,435.81) --
	(166.25,421.16) --
	(166.32,435.81) --
	(166.40,440.11) --
	(166.48,422.88) --
	(166.55,422.02) --
	(166.63,423.74) --
	(166.71,424.60) --
	(166.78,422.02) --
	(166.86,409.96) --
	(166.93,424.60) --
	(167.01,418.57) --
	(167.09,426.33) --
	(167.16,435.81) --
	(167.24,428.91) --
	(167.32,422.02) --
	(167.39,432.36) --
	(167.47,428.05) --
	(167.54,439.25) --
	(167.62,434.94) --
	(167.70,421.16) --
	(167.77,425.47) --
	(167.85,419.43) --
	(167.92,435.81) --
	(168.00,428.05) --
	(168.08,419.43) --
	(168.15,430.64) --
	(168.23,421.16) --
	(168.31,433.22) --
	(168.38,434.94) --
	(168.46,424.60) --
	(168.53,423.74) --
	(168.61,422.88) --
	(168.69,427.19) --
	(168.76,436.67) --
	(168.84,430.64) --
	(168.92,432.36) --
	(168.99,437.53) --
	(169.07,417.71) --
	(169.14,420.30) --
	(169.22,425.47) --
	(169.30,428.91) --
	(169.37,425.47) --
	(169.45,431.50) --
	(169.52,425.47) --
	(169.60,429.77) --
	(169.68,430.64) --
	(169.75,422.88) --
	(169.83,425.47) --
	(169.91,428.91) --
	(169.98,421.16) --
	(170.06,427.19) --
	(170.13,440.98) --
	(170.21,424.60) --
	(170.29,432.36) --
	(170.36,421.16) --
	(170.44,426.33) --
	(170.52,425.47) --
	(170.59,423.74) --
	(170.67,415.99) --
	(170.74,429.77) --
	(170.82,438.39) --
	(170.90,429.77) --
	(170.97,447.87) --
	(171.05,424.60) --
	(171.12,432.36) --
	(171.20,434.94) --
	(171.28,433.22) --
	(171.35,416.85) --
	(171.43,430.64) --
	(171.51,418.57) --
	(171.58,430.64) --
	(171.66,422.02) --
	(171.73,424.60) --
	(171.81,425.47) --
	(171.89,428.05) --
	(171.96,434.08) --
	(172.04,426.33) --
	(172.11,437.53) --
	(172.19,443.56) --
	(172.27,435.81) --
	(172.34,430.64) --
	(172.42,435.81) --
	(172.50,432.36) --
	(172.57,424.60) --
	(172.65,427.19) --
	(172.72,429.77) --
	(172.80,424.60) --
	(172.88,423.74) --
	(172.95,420.30) --
	(173.03,440.98) --
	(173.11,432.36) --
	(173.18,436.67) --
	(173.26,421.16) --
	(173.33,433.22) --
	(173.41,429.77) --
	(173.49,420.30) --
	(173.56,431.50) --
	(173.64,434.94) --
	(173.71,428.91) --
	(173.79,431.50) --
	(173.87,422.88) --
	(173.94,433.22) --
	(174.02,438.39) --
	(174.10,428.05) --
	(174.17,424.60) --
	(174.25,427.19) --
	(174.32,434.94) --
	(174.40,433.22) --
	(174.48,428.91) --
	(174.55,433.22) --
	(174.63,433.22) --
	(174.71,425.47) --
	(174.78,425.47) --
	(174.86,433.22) --
	(174.93,436.67) --
	(175.01,427.19) --
	(175.09,431.50) --
	(175.16,431.50) --
	(175.24,434.94) --
	(175.31,431.50) --
	(175.39,436.67) --
	(175.47,438.39) --
	(175.54,433.22) --
	(175.62,429.77) --
	(175.70,436.67) --
	(175.77,427.19) --
	(175.85,425.47) --
	(175.92,422.02) --
	(176.00,433.22) --
	(176.08,439.25) --
	(176.15,435.81) --
	(176.23,428.05) --
	(176.31,442.70) --
	(176.38,433.22) --
	(176.46,436.67) --
	(176.53,443.56) --
	(176.61,433.22) --
	(176.69,434.08) --
	(176.76,425.47) --
	(176.84,431.50) --
	(176.91,431.50) --
	(176.99,428.91) --
	(177.07,429.77) --
	(177.14,439.25) --
	(177.22,432.36) --
	(177.30,428.05) --
	(177.37,433.22) --
	(177.45,434.94) --
	(177.52,433.22) --
	(177.60,436.67) --
	(177.68,436.67) --
	(177.75,429.77) --
	(177.83,404.79) --
	(177.90,430.64) --
	(177.98,431.50) --
	(178.06,436.67) --
	(178.13,430.64) --
	(178.21,430.64) --
	(178.29,427.19) --
	(178.36,431.50) --
	(178.44,433.22) --
	(178.51,414.26) --
	(178.59,445.28) --
	(178.67,434.08) --
	(178.74,430.64) --
	(178.82,434.08) --
	(178.90,425.47) --
	(178.97,437.53) --
	(179.05,441.84) --
	(179.12,433.22) --
	(179.20,433.22) --
	(179.28,431.50) --
	(179.35,430.64) --
	(179.43,432.36) --
	(179.50,427.19) --
	(179.58,425.47) --
	(179.66,430.64) --
	(179.73,440.98) --
	(179.81,426.33) --
	(179.89,426.33) --
	(179.96,435.81) --
	(180.04,428.05) --
	(180.11,427.19) --
	(180.19,434.94) --
	(180.27,430.64) --
	(180.34,426.33) --
	(180.42,433.22) --
	(180.50,436.67) --
	(180.57,433.22) --
	(180.65,432.36) --
	(180.72,433.22) --
	(180.80,443.56) --
	(180.88,438.39) --
	(180.95,432.36) --
	(181.03,440.98) --
	(181.10,434.08) --
	(181.18,434.08) --
	(181.26,428.91) --
	(181.33,427.19) --
	(181.41,435.81) --
	(181.49,433.22) --
	(181.56,425.47) --
	(181.64,429.77) --
	(181.71,432.36) --
	(181.79,446.15) --
	(181.87,438.39) --
	(181.94,434.08) --
	(182.02,436.67) --
	(182.10,428.05) --
	(182.17,437.53) --
	(182.25,434.94) --
	(182.32,434.08) --
	(182.40,433.22) --
	(182.48,448.73) --
	(182.55,444.42) --
	(182.63,442.70) --
	(182.70,439.25) --
	(182.78,436.67) --
	(182.86,433.22) --
	(182.93,428.91) --
	(183.01,419.43) --
	(183.09,435.81) --
	(183.16,428.91) --
	(183.24,432.36) --
	(183.31,437.53) --
	(183.39,428.05) --
	(183.47,435.81) --
	(183.54,428.05) --
	(183.62,433.22) --
	(183.69,436.67) --
	(183.77,434.94) --
	(183.85,437.53) --
	(183.92,443.56) --
	(184.00,422.88) --
	(184.08,439.25) --
	(184.15,432.36) --
	(184.23,434.94) --
	(184.30,451.32) --
	(184.38,428.91) --
	(184.46,439.25) --
	(184.53,441.84) --
	(184.61,436.67) --
	(184.69,433.22) --
	(184.76,430.64) --
	(184.84,431.50) --
	(184.91,434.94) --
	(184.99,440.11) --
	(185.07,434.94) --
	(185.14,434.94) --
	(185.22,429.77) --
	(185.29,415.99) --
	(185.37,433.22) --
	(185.45,440.98) --
	(185.52,437.53) --
	(185.60,432.36) --
	(185.68,433.22) --
	(185.75,432.36) --
	(185.83,434.08) --
	(185.90,433.22) --
	(185.98,440.11) --
	(186.06,438.39) --
	(186.13,439.25) --
	(186.21,439.25) --
	(186.29,427.19) --
	(186.36,432.36) --
	(186.44,438.39) --
	(186.51,440.98) --
	(186.59,435.81) --
	(186.67,434.08) --
	(186.74,440.98) --
	(186.82,433.22) --
	(186.89,434.08) --
	(186.97,439.25) --
	(187.05,432.36) --
	(187.12,433.22) --
	(187.20,449.59) --
	(187.28,449.59) --
	(187.35,439.25) --
	(187.43,440.11) --
	(187.50,441.84) --
	(187.58,434.08) --
	(187.66,440.11) --
	(187.73,438.39) --
	(187.81,430.64) --
	(187.89,431.50) --
	(187.96,440.98) --
	(188.04,434.94) --
	(188.11,436.67) --
	(188.19,436.67) --
	(188.27,440.98) --
	(188.34,431.50) --
	(188.42,437.53) --
	(188.49,436.67) --
	(188.57,449.59) --
	(188.65,440.98) --
	(188.72,434.94) --
	(188.80,441.84) --
	(188.88,434.94) --
	(188.95,440.11) --
	(189.03,427.19) --
	(189.10,427.19) --
	(189.18,436.67) --
	(189.26,434.08) --
	(189.33,429.77) --
	(189.41,434.94) --
	(189.48,445.28) --
	(189.56,431.50) --
	(189.64,428.91) --
	(189.71,435.81) --
	(189.79,440.98) --
	(189.87,434.94) --
	(189.94,434.08) --
	(190.02,441.84) --
	(190.09,449.59) --
	(190.17,445.28) --
	(190.25,440.98) --
	(190.32,438.39) --
	(190.40,426.33) --
	(190.48,436.67) --
	(190.55,429.77) --
	(190.63,434.94) --
	(190.70,440.98) --
	(190.78,440.11) --
	(190.86,447.87) --
	(190.93,442.70) --
	(191.01,440.11) --
	(191.08,436.67) --
	(191.16,440.98) --
	(191.24,447.87) --
	(191.31,443.56) --
	(191.39,442.70) --
	(191.47,435.81) --
	(191.54,440.11) --
	(191.62,434.94) --
	(191.69,424.60) --
	(191.77,428.91) --
	(191.85,432.36) --
	(191.92,425.47) --
	(192.00,427.19) --
	(192.08,442.70) --
	(192.15,436.67) --
	(192.23,443.56) --
	(192.30,435.81) --
	(192.38,434.08) --
	(192.46,440.11) --
	(192.53,447.87) --
	(192.61,440.11) --
	(192.68,434.08) --
	(192.76,443.56) --
	(192.84,446.15) --
	(192.91,435.81) --
	(192.99,434.94) --
	(193.07,440.11) --
	(193.14,429.77) --
	(193.22,434.08) --
	(193.29,434.08) --
	(193.37,435.81) --
	(193.45,430.64) --
	(193.52,435.81) --
	(193.60,427.19) --
	(193.68,428.05) --
	(193.75,437.53) --
	(193.83,440.11) --
	(193.90,429.77) --
	(193.98,435.81) --
	(194.06,446.15) --
	(194.13,443.56) --
	(194.21,439.25) --
	(194.28,443.56) --
	(194.36,441.84) --
	(194.44,432.36) --
	(194.51,434.08) --
	(194.59,434.94) --
	(194.67,437.53) --
	(194.74,434.94) --
	(194.82,439.25) --
	(194.89,425.47) --
	(194.97,435.81) --
	(195.05,436.67) --
	(195.12,439.25) --
	(195.20,427.19) --
	(195.28,434.94) --
	(195.35,436.67) --
	(195.43,439.25) --
	(195.50,446.15) --
	(195.58,446.15) --
	(195.66,443.56) --
	(195.73,428.91) --
	(195.81,440.11) --
	(195.88,432.36) --
	(195.96,441.84) --
	(196.04,440.11) --
	(196.11,440.11) --
	(196.19,430.64) --
	(196.27,440.11) --
	(196.34,429.77) --
	(196.42,429.77) --
	(196.49,442.70) --
	(196.57,428.05) --
	(196.65,436.67) --
	(196.72,428.91) --
	(196.80,440.11) --
	(196.87,445.28) --
	(196.95,450.46) --
	(197.03,434.94) --
	(197.10,442.70) --
	(197.18,432.36) --
	(197.26,432.36) --
	(197.33,435.81) --
	(197.41,447.01) --
	(197.48,434.08) --
	(197.56,440.11) --
	(197.64,447.87) --
	(197.71,440.11) --
	(197.79,436.67) --
	(197.87,436.67) --
	(197.94,445.28) --
	(198.02,444.42) --
	(198.09,440.11) --
	(198.17,441.84) --
	(198.25,430.64) --
	(198.32,439.25) --
	(198.40,434.94) --
	(198.47,443.56) --
	(198.55,439.25) --
	(198.63,442.70) --
	(198.70,436.67) --
	(198.78,443.56) --
	(198.86,439.25) --
	(198.93,438.39) --
	(199.01,439.25) --
	(199.08,441.84) --
	(199.16,441.84) --
	(199.24,430.64) --
	(199.31,435.81) --
	(199.39,438.39) --
	(199.47,443.56) --
	(199.54,440.98) --
	(199.62,444.42) --
	(199.69,448.73) --
	(199.77,447.01) --
	(199.85,437.53) --
	(199.92,443.56) --
	(200.00,436.67) --
	(200.07,439.25) --
	(200.15,439.25) --
	(200.23,444.42) --
	(200.30,432.36) --
	(200.38,440.98) --
	(200.46,437.53) --
	(200.53,440.98) --
	(200.61,436.67) --
	(200.68,430.64) --
	(200.76,429.77) --
	(200.84,434.08) --
	(200.91,442.70) --
	(200.99,432.36) --
	(201.07,429.77) --
	(201.14,442.70) --
	(201.22,441.84) --
	(201.29,436.67) --
	(201.37,440.98) --
	(201.45,433.22) --
	(201.52,445.28) --
	(201.60,438.39) --
	(201.67,439.25) --
	(201.75,436.67) --
	(201.83,437.53) --
	(201.90,441.84) --
	(201.98,430.64) --
	(202.06,439.25) --
	(202.13,453.04) --
	(202.21,426.33) --
	(202.28,437.53) --
	(202.36,444.42) --
	(202.44,428.91) --
	(202.51,424.60) --
	(202.59,440.98) --
	(202.66,439.25) --
	(202.74,439.25) --
	(202.82,439.25) --
	(202.89,433.22) --
	(202.97,434.08) --
	(203.05,441.84) --
	(203.12,444.42) --
	(203.20,441.84) --
	(203.27,444.42) --
	(203.35,438.39) --
	(203.43,434.94) --
	(203.50,430.64) --
	(203.58,436.67) --
	(203.66,440.11) --
	(203.73,431.50) --
	(203.81,455.63) --
	(203.88,437.53) --
	(203.96,440.11) --
	(204.04,429.77) --
	(204.11,441.84) --
	(204.19,440.11) --
	(204.26,438.39) --
	(204.34,446.15) --
	(204.42,443.56) --
	(204.49,429.77) --
	(204.57,434.08) --
	(204.65,433.22) --
	(204.72,436.67) --
	(204.80,441.84) --
	(204.87,444.42) --
	(204.95,436.67) --
	(205.03,445.28) --
	(205.10,445.28) --
	(205.18,434.94) --
	(205.26,430.64) --
	(205.33,433.22) --
	(205.41,440.11) --
	(205.48,431.50) --
	(205.56,440.11) --
	(205.64,440.98) --
	(205.71,447.01) --
	(205.79,440.98) --
	(205.86,440.11) --
	(205.94,434.08) --
	(206.02,445.28) --
	(206.09,443.56) --
	(206.17,441.84) --
	(206.25,447.87) --
	(206.32,444.42) --
	(206.40,440.98) --
	(206.47,444.42) --
	(206.55,443.56) --
	(206.63,441.84) --
	(206.70,449.59) --
	(206.78,440.11) --
	(206.86,440.98) --
	(206.93,451.32) --
	(207.01,443.56) --
	(207.08,441.84) --
	(207.16,436.67) --
	(207.24,443.56) --
	(207.31,437.53) --
	(207.39,441.84) --
	(207.46,434.08) --
	(207.54,447.01) --
	(207.62,435.81) --
	(207.69,448.73) --
	(207.77,451.32) --
	(207.85,452.18) --
	(207.92,439.25) --
	(208.00,440.11) --
	(208.07,446.15) --
	(208.15,446.15) --
	(208.23,441.84) --
	(208.30,440.11) --
	(208.38,441.84) --
	(208.45,439.25) --
	(208.53,438.39) --
	(208.61,444.42) --
	(208.68,439.25) --
	(208.76,447.01) --
	(208.84,443.56) --
	(208.91,438.39) --
	(208.99,450.46) --
	(209.06,435.81) --
	(209.14,442.70) --
	(209.22,445.28) --
	(209.29,442.70) --
	(209.37,434.08) --
	(209.45,437.53) --
	(209.52,442.70) --
	(209.60,445.28) --
	(209.67,445.28) --
	(209.75,449.59) --
	(209.83,447.01) --
	(209.90,445.28) --
	(209.98,440.98) --
	(210.05,434.94) --
	(210.13,443.56) --
	(210.21,439.25) --
	(210.28,440.11) --
	(210.36,448.73) --
	(210.44,446.15) --
	(210.51,448.73) --
	(210.59,452.18) --
	(210.66,456.49) --
	(210.74,448.73) --
	(210.82,441.84) --
	(210.89,442.70) --
	(210.97,438.39) --
	(211.05,449.59) --
	(211.12,440.11) --
	(211.20,449.59) --
	(211.27,441.84) --
	(211.35,440.11) --
	(211.43,448.73) --
	(211.50,447.01) --
	(211.58,446.15) --
	(211.65,425.47) --
	(211.73,447.01) --
	(211.81,437.53) --
	(211.88,449.59) --
	(211.96,439.25) --
	(212.04,445.28) --
	(212.11,435.81) --
	(212.19,445.28) --
	(212.26,442.70) --
	(212.34,446.15) --
	(212.42,438.39) --
	(212.49,443.56) --
	(212.57,441.84) --
	(212.65,440.98) --
	(212.72,447.01) --
	(212.80,445.28) --
	(212.87,435.81) --
	(212.95,440.98) --
	(213.03,448.73) --
	(213.10,444.42) --
	(213.18,437.53) --
	(213.25,451.32) --
	(213.33,453.04) --
	(213.41,452.18) --
	(213.48,446.15) --
	(213.56,450.46) --
	(213.64,455.63) --
	(213.71,438.39) --
	(213.79,440.11) --
	(213.86,449.59) --
	(213.94,443.56) --
	(214.02,445.28) --
	(214.09,451.32) --
	(214.17,442.70) --
	(214.24,443.56) --
	(214.32,453.90) --
	(214.40,443.56) --
	(214.47,453.90) --
	(214.55,443.56) --
	(214.63,443.56) --
	(214.70,442.70) --
	(214.78,441.84) --
	(214.85,445.28) --
	(214.93,432.36) --
	(215.01,440.98) --
	(215.08,447.87) --
	(215.16,443.56) --
	(215.24,446.15) --
	(215.31,444.42) --
	(215.39,447.01) --
	(215.46,449.59) --
	(215.54,450.46) --
	(215.62,444.42) --
	(215.69,432.36) --
	(215.77,454.76) --
	(215.84,442.70) --
	(215.92,446.15) --
	(216.00,448.73) --
	(216.07,452.18) --
	(216.15,447.01) --
	(216.23,445.28) --
	(216.30,444.42) --
	(216.38,443.56) --
	(216.45,448.73) --
	(216.53,449.59) --
	(216.61,453.90) --
	(216.68,449.59) --
	(216.76,444.42) --
	(216.84,440.11) --
	(216.91,444.42) --
	(216.99,447.01) --
	(217.06,449.59) --
	(217.14,451.32) --
	(217.22,448.73) --
	(217.29,445.28) --
	(217.37,450.46) --
	(217.44,443.56) --
	(217.52,451.32) --
	(217.60,440.11) --
	(217.67,441.84) --
	(217.75,448.73) --
	(217.83,449.59) --
	(217.90,445.28) --
	(217.98,447.87) --
	(218.05,456.49) --
	(218.13,451.32) --
	(218.21,446.15) --
	(218.28,454.76) --
	(218.36,447.87) --
	(218.44,437.53) --
	(218.51,436.67) --
	(218.59,434.08) --
	(218.66,448.73) --
	(218.74,440.11) --
	(218.82,446.15) --
	(218.89,449.59) --
	(218.97,449.59) --
	(219.04,444.42) --
	(219.12,452.18) --
	(219.20,451.32) --
	(219.27,442.70) --
	(219.35,447.87) --
	(219.43,452.18) --
	(219.50,444.42) --
	(219.58,443.56) --
	(219.65,439.25) --
	(219.73,443.56) --
	(219.81,437.53) --
	(219.88,432.36) --
	(219.96,447.01) --
	(220.03,449.59) --
	(220.11,453.04) --
	(220.19,440.98) --
	(220.26,434.94) --
	(220.34,449.59) --
	(220.42,446.15) --
	(220.49,443.56) --
	(220.57,441.84) --
	(220.64,449.59) --
	(220.72,445.28) --
	(220.80,444.42) --
	(220.87,453.90) --
	(220.95,456.49) --
	(221.03,448.73) --
	(221.10,441.84) --
	(221.18,444.42) --
	(221.25,449.59) --
	(221.33,442.70) --
	(221.41,447.01) --
	(221.48,447.01) --
	(221.56,442.70) --
	(221.63,448.73) --
	(221.71,439.25) --
	(221.79,449.59) --
	(221.86,447.87) --
	(221.94,435.81) --
	(222.02,432.36) --
	(222.09,444.42) --
	(222.17,440.98) --
	(222.24,447.01) --
	(222.32,452.18) --
	(222.40,452.18) --
	(222.47,441.84) --
	(222.55,447.01) --
	(222.63,447.87) --
	(222.70,453.90) --
	(222.78,442.70) --
	(222.85,449.59) --
	(222.93,444.42) --
	(223.01,445.28) --
	(223.08,447.87) --
	(223.16,450.46) --
	(223.23,445.28) --
	(223.31,459.07) --
	(223.39,443.56) --
	(223.46,442.70) --
	(223.54,447.01) --
	(223.62,443.56) --
	(223.69,448.73) --
	(223.77,449.59) --
	(223.84,440.11) --
	(223.92,448.73) --
	(224.00,443.56) --
	(224.07,445.28) --
	(224.15,446.15) --
	(224.23,444.42) --
	(224.30,439.25) --
	(224.38,447.87) --
	(224.45,445.28) --
	(224.53,446.15) --
	(224.61,444.42) --
	(224.68,441.84) --
	(224.76,440.11) --
	(224.83,449.59) --
	(224.91,446.15) --
	(224.99,447.01) --
	(225.06,454.76) --
	(225.14,440.11) --
	(225.22,440.11) --
	(225.29,443.56) --
	(225.37,452.18) --
	(225.44,445.28) --
	(225.52,451.32) --
	(225.60,444.42) --
	(225.67,453.04) --
	(225.75,444.42) --
	(225.82,445.28) --
	(225.90,455.63) --
	(225.98,450.46) --
	(226.05,446.15) --
	(226.13,443.56) --
	(226.21,444.42) --
	(226.28,453.90) --
	(226.36,450.46) --
	(226.43,450.46) --
	(226.51,447.87) --
	(226.59,448.73) --
	(226.66,438.39) --
	(226.74,446.15) --
	(226.82,448.73) --
	(226.89,454.76) --
	(226.97,447.01) --
	(227.04,449.59) --
	(227.12,441.84) --
	(227.20,448.73) --
	(227.27,440.11) --
	(227.35,453.90) --
	(227.42,447.87) --
	(227.50,441.84) --
	(227.58,441.84) --
	(227.65,447.87) --
	(227.73,442.70) --
	(227.81,436.67) --
	(227.88,442.70) --
	(227.96,442.70) --
	(228.03,450.46) --
	(228.11,443.56) --
	(228.19,447.01) --
	(228.26,446.15) --
	(228.34,447.87) --
	(228.42,450.46) --
	(228.49,447.01) --
	(228.57,456.49) --
	(228.64,443.56) --
	(228.72,448.73) --
	(228.80,446.15) --
	(228.87,453.04) --
	(228.95,453.04) --
	(229.02,452.18) --
	(229.10,449.59) --
	(229.18,439.25) --
	(229.25,445.28) --
	(229.33,446.15) --
	(229.41,448.73) --
	(229.48,451.32) --
	(229.56,454.76) --
	(229.63,446.15) --
	(229.71,446.15) --
	(229.79,456.49) --
	(229.86,448.73) --
	(229.94,446.15) --
	(230.02,441.84) --
	(230.09,455.63) --
	(230.17,451.32) --
	(230.24,447.87) --
	(230.32,453.04) --
	(230.40,441.84) --
	(230.47,447.01) --
	(230.55,449.59) --
	(230.62,444.42) --
	(230.70,449.59) --
	(230.78,453.04) --
	(230.85,453.04) --
	(230.93,447.87) --
	(231.01,450.46) --
	(231.08,442.70) --
	(231.16,454.76) --
	(231.23,453.04) --
	(231.31,451.32) --
	(231.39,444.42) --
	(231.46,446.15) --
	(231.54,456.49) --
	(231.62,458.21) --
	(231.69,447.01) --
	(231.77,454.76) --
	(231.84,448.73) --
	(231.92,447.87) --
	(232.00,445.28) --
	(232.07,459.93) --
	(232.15,459.07) --
	(232.22,454.76) --
	(232.30,449.59) --
	(232.38,440.11) --
	(232.45,453.90) --
	(232.53,446.15) --
	(232.61,447.01) --
	(232.68,451.32) --
	(232.76,450.46) --
	(232.83,454.76) --
	(232.91,456.49) --
	(232.99,448.73) --
	(233.06,447.01) --
	(233.14,444.42) --
	(233.21,447.01) --
	(233.29,444.42) --
	(233.37,449.59) --
	(233.44,449.59) --
	(233.52,453.04) --
	(233.60,448.73) --
	(233.67,445.28) --
	(233.75,440.11) --
	(233.82,452.18) --
	(233.90,459.07) --
	(233.98,449.59) --
	(234.05,453.04) --
	(234.13,449.59) --
	(234.21,448.73) --
	(234.28,446.15) --
	(234.36,448.73) --
	(234.43,450.46) --
	(234.51,456.49) --
	(234.59,447.01) --
	(234.66,455.63) --
	(234.74,447.87) --
	(234.81,452.18) --
	(234.89,450.46) --
	(234.97,446.15) --
	(235.04,446.15) --
	(235.12,448.73) --
	(235.20,440.98) --
	(235.27,444.42) --
	(235.35,441.84) --
	(235.42,452.18) --
	(235.50,460.80) --
	(235.58,443.56) --
	(235.65,450.46) --
	(235.73,444.42) --
	(235.81,447.87) --
	(235.88,453.04) --
	(235.96,451.32) --
	(236.03,446.15) --
	(236.11,457.35) --
	(236.19,447.01) --
	(236.26,450.46) --
	(236.34,447.87) --
	(236.41,457.35) --
	(236.49,452.18) --
	(236.57,458.21) --
	(236.64,443.56) --
	(236.72,455.63) --
	(236.80,452.18) --
	(236.87,456.49) --
	(236.95,447.87) --
	(237.02,440.11) --
	(237.10,444.42) --
	(237.18,446.15) --
	(237.25,453.04) --
	(237.33,460.80) --
	(237.41,453.90) --
	(237.48,442.70) --
	(237.56,450.46) --
	(237.63,451.32) --
	(237.71,447.01) --
	(237.79,451.32) --
	(237.86,451.32) --
	(237.94,449.59) --
	(238.01,449.59) --
	(238.09,459.07) --
	(238.17,453.04) --
	(238.24,448.73) --
	(238.32,448.73) --
	(238.40,456.49) --
	(238.47,440.98) --
	(238.55,455.63) --
	(238.62,454.76) --
	(238.70,452.18) --
	(238.78,448.73) --
	(238.85,445.28) --
	(238.93,440.11) --
	(239.00,440.98) --
	(239.08,439.25) --
	(239.16,450.46) --
	(239.23,453.90) --
	(239.31,446.15) --
	(239.39,451.32) --
	(239.46,447.87) --
	(239.54,452.18) --
	(239.61,456.49) --
	(239.69,455.63) --
	(239.77,452.18) --
	(239.84,453.04) --
	(239.92,453.04) --
	(240.00,455.63) --
	(240.07,447.87) --
	(240.15,456.49) --
	(240.22,440.98) --
	(240.30,452.18) --
	(240.38,457.35) --
	(240.45,442.70) --
	(240.53,446.15) --
	(240.60,444.42) --
	(240.68,453.04) --
	(240.76,451.32) --
	(240.83,460.80) --
	(240.91,447.87) --
	(240.99,451.32) --
	(241.06,445.28) --
	(241.14,454.76) --
	(241.21,459.93) --
	(241.29,457.35) --
	(241.37,452.18) --
	(241.44,453.90) --
	(241.52,457.35) --
	(241.60,446.15) --
	(241.67,447.87) --
	(241.75,453.90) --
	(241.82,455.63) --
	(241.90,455.63) --
	(241.98,456.49) --
	(242.05,447.87) --
	(242.13,449.59) --
	(242.20,453.90) --
	(242.28,456.49) --
	(242.36,457.35) --
	(242.43,451.32) --
	(242.51,453.90) --
	(242.59,452.18) --
	(242.66,449.59) --
	(242.74,452.18) --
	(242.81,455.63) --
	(242.89,450.46) --
	(242.97,456.49) --
	(243.04,454.76) --
	(243.12,453.04) --
	(243.20,450.46) --
	(243.27,449.59) --
	(243.35,441.84) --
	(243.42,448.73) --
	(243.50,448.73) --
	(243.58,456.49) --
	(243.65,454.76) --
	(243.73,457.35) --
	(243.80,459.93) --
	(243.88,454.76) --
	(243.96,451.32) --
	(244.03,448.73) --
	(244.11,445.28) --
	(244.19,445.28) --
	(244.26,448.73) --
	(244.34,450.46) --
	(244.41,444.42) --
	(244.49,442.70) --
	(244.57,444.42) --
	(244.64,441.84) --
	(244.72,446.15) --
	(244.79,449.59) --
	(244.87,459.07) --
	(244.95,459.07) --
	(245.02,452.18) --
	(245.10,446.15) --
	(245.18,454.76) --
	(245.25,458.21) --
	(245.33,460.80) --
	(245.40,455.63) --
	(245.48,454.76) --
	(245.56,461.66) --
	(245.63,454.76) --
	(245.71,460.80) --
	(245.79,453.04) --
	(245.86,453.90) --
	(245.94,447.01) --
	(246.01,452.18) --
	(246.09,452.18) --
	(246.17,456.49) --
	(246.24,447.87) --
	(246.32,455.63) --
	(246.39,450.46) --
	(246.47,448.73) --
	(246.55,447.01) --
	(246.62,449.59) --
	(246.70,443.56) --
	(246.78,453.90) --
	(246.85,447.87) --
	(246.93,450.46) --
	(247.00,448.73) --
	(247.08,460.80) --
	(247.16,453.04) --
	(247.23,443.56) --
	(247.31,454.76) --
	(247.39,455.63) --
	(247.46,453.90) --
	(247.54,451.32) --
	(247.61,448.73) --
	(247.69,447.01) --
	(247.77,458.21) --
	(247.84,451.32) --
	(247.92,455.63) --
	(247.99,451.32) --
	(248.07,447.87) --
	(248.15,451.32) --
	(248.22,459.93) --
	(248.30,447.01) --
	(248.38,447.01) --
	(248.45,453.04) --
	(248.53,451.32) --
	(248.60,453.04) --
	(248.68,449.59) --
	(248.76,446.15) --
	(248.83,451.32) --
	(248.91,446.15) --
	(248.99,452.18) --
	(249.06,453.04) --
	(249.14,447.87) --
	(249.21,454.76) --
	(249.29,447.87) --
	(249.37,446.15) --
	(249.44,456.49) --
	(249.52,454.76) --
	(249.59,455.63) --
	(249.67,449.59) --
	(249.75,449.59) --
	(249.82,453.90) --
	(249.90,448.73) --
	(249.98,455.63) --
	(250.05,454.76) --
	(250.13,453.90) --
	(250.20,459.07) --
	(250.28,450.46) --
	(250.36,453.04) --
	(250.43,456.49) --
	(250.51,451.32) --
	(250.58,447.01) --
	(250.66,440.98) --
	(250.74,453.90) --
	(250.81,450.46) --
	(250.89,447.87) --
	(250.97,451.32) --
	(251.04,441.84) --
	(251.12,451.32) --
	(251.19,446.15) --
	(251.27,448.73) --
	(251.35,457.35) --
	(251.42,446.15) --
	(251.50,451.32) --
	(251.58,447.01) --
	(251.65,449.59) --
	(251.73,454.76) --
	(251.80,453.04) --
	(251.88,453.04) --
	(251.96,451.32) --
	(252.03,452.18) --
	(252.11,454.76) --
	(252.18,456.49) --
	(252.26,458.21) --
	(252.34,454.76) --
	(252.41,454.76) --
	(252.49,458.21) --
	(252.57,453.90) --
	(252.64,449.59) --
	(252.72,451.32) --
	(252.79,447.87) --
	(252.87,444.42) --
	(252.95,451.32) --
	(253.02,447.87) --
	(253.10,450.46) --
	(253.18,447.87) --
	(253.25,445.28) --
	(253.33,456.49) --
	(253.40,448.73) --
	(253.48,456.49) --
	(253.56,464.24) --
	(253.63,456.49) --
	(253.71,450.46) --
	(253.78,455.63) --
	(253.86,447.87) --
	(253.94,453.04) --
	(254.01,444.42) --
	(254.09,449.59) --
	(254.17,454.76) --
	(254.24,454.76) --
	(254.32,456.49) --
	(254.39,450.46) --
	(254.47,447.87) --
	(254.55,452.18) --
	(254.62,454.76) --
	(254.70,451.32) --
	(254.78,446.15) --
	(254.85,447.87) --
	(254.93,448.73) --
	(255.00,448.73) --
	(255.08,452.18) --
	(255.16,456.49) --
	(255.23,447.87) --
	(255.31,455.63) --
	(255.38,459.93) --
	(255.46,455.63) --
	(255.54,450.46) --
	(255.61,456.49) --
	(255.69,450.46) --
	(255.77,455.63) --
	(255.84,457.35) --
	(255.92,453.04) --
	(255.99,454.76) --
	(256.07,461.66) --
	(256.15,458.21) --
	(256.22,455.63) --
	(256.30,449.59) --
	(256.37,450.46) --
	(256.45,446.15) --
	(256.53,450.46) --
	(256.60,453.04) --
	(256.68,453.90) --
	(256.76,457.35) --
	(256.83,458.21) --
	(256.91,453.90) --
	(256.98,455.63) --
	(257.06,455.63) --
	(257.14,455.63) --
	(257.21,457.35) --
	(257.29,451.32) --
	(257.37,459.93) --
	(257.44,457.35) --
	(257.52,458.21) --
	(257.59,459.07) --
	(257.67,462.52) --
	(257.75,452.18) --
	(257.82,460.80) --
	(257.90,461.66) --
	(257.97,451.32) --
	(258.05,456.49) --
	(258.13,447.87) --
	(258.20,459.07) --
	(258.28,459.07) --
	(258.36,447.87) --
	(258.43,449.59) --
	(258.51,455.63) --
	(258.58,458.21) --
	(258.66,448.73) --
	(258.74,450.46) --
	(258.81,444.42) --
	(258.89,451.32) --
	(258.97,459.93) --
	(259.04,453.04) --
	(259.12,453.04) --
	(259.19,453.04) --
	(259.27,454.76) --
	(259.35,457.35) --
	(259.42,452.18) --
	(259.50,460.80) --
	(259.57,458.21) --
	(259.65,453.04) --
	(259.73,458.21) --
	(259.80,447.87) --
	(259.88,457.35) --
	(259.96,450.46) --
	(260.03,453.90) --
	(260.11,464.24) --
	(260.18,459.93) --
	(260.26,454.76) --
	(260.34,449.59) --
	(260.41,453.90) --
	(260.49,454.76) --
	(260.57,447.01) --
	(260.64,453.04) --
	(260.72,452.18) --
	(260.79,453.04) --
	(260.87,459.93) --
	(260.95,459.07) --
	(261.02,447.87) --
	(261.10,446.15) --
	(261.17,459.93) --
	(261.25,454.76) --
	(261.33,452.18) --
	(261.40,447.87) --
	(261.48,452.18) --
	(261.56,449.59) --
	(261.63,453.90) --
	(261.71,453.90) --
	(261.78,443.56) --
	(261.86,459.07) --
	(261.94,459.07) --
	(262.01,455.63) --
	(262.09,454.76) --
	(262.16,454.76) --
	(262.24,454.76) --
	(262.32,458.21) --
	(262.39,454.76) --
	(262.47,441.84) --
	(262.55,453.04) --
	(262.62,456.49) --
	(262.70,450.46) --
	(262.77,455.63) --
	(262.85,454.76) --
	(262.93,447.87) --
	(263.00,458.21) --
	(263.08,456.49) --
	(263.16,456.49) --
	(263.23,459.93) --
	(263.31,454.76) --
	(263.38,454.76) --
	(263.46,447.87) --
	(263.54,451.32) --
	(263.61,448.73) --
	(263.69,455.63) --
	(263.76,454.76) --
	(263.84,447.01) --
	(263.92,452.18) --
	(263.99,453.04) --
	(264.07,454.76) --
	(264.15,456.49) --
	(264.22,453.90) --
	(264.30,451.32) --
	(264.37,452.18) --
	(264.45,465.10) --
	(264.53,453.90) --
	(264.60,453.04) --
	(264.68,451.32) --
	(264.76,452.18) --
	(264.83,453.90) --
	(264.91,457.35) --
	(264.98,460.80) --
	(265.06,456.49) --
	(265.14,452.18) --
	(265.21,447.01) --
	(265.29,454.76) --
	(265.36,447.01) --
	(265.44,449.59) --
	(265.52,455.63) --
	(265.59,453.04) --
	(265.67,450.46) --
	(265.75,447.87) --
	(265.82,458.21) --
	(265.90,462.52) --
	(265.97,456.49) --
	(266.05,454.76) --
	(266.13,458.21) --
	(266.20,446.15) --
	(266.28,453.04) --
	(266.36,457.35) --
	(266.43,452.18) --
	(266.51,459.07) --
	(266.58,458.21) --
	(266.66,454.76) --
	(266.74,456.49) --
	(266.81,459.93) --
	(266.89,461.66) --
	(266.96,454.76) --
	(267.04,453.04) --
	(267.12,448.73) --
	(267.19,457.35) --
	(267.27,454.76) --
	(267.35,452.18) --
	(267.42,455.63) --
	(267.50,455.63) --
	(267.57,456.49) --
	(267.65,453.04) --
	(267.73,448.73) --
	(267.80,449.59) --
	(267.88,452.18) --
	(267.95,451.32) --
	(268.03,454.76) --
	(268.11,451.32) --
	(268.18,453.04) --
	(268.26,447.87) --
	(268.34,444.42) --
	(268.41,450.46) --
	(268.49,447.87) --
	(268.56,452.18) --
	(268.64,447.01) --
	(268.72,447.87) --
	(268.79,452.18) --
	(268.87,455.63) --
	(268.95,462.52) --
	(269.02,457.35) --
	(269.10,457.35) --
	(269.17,452.18) --
	(269.25,457.35) --
	(269.33,453.90) --
	(269.40,445.28) --
	(269.48,459.07) --
	(269.55,458.21) --
	(269.63,454.76) --
	(269.71,462.52) --
	(269.78,465.97) --
	(269.86,459.93) --
	(269.94,463.38) --
	(270.01,457.35) --
	(270.09,459.07) --
	(270.16,457.35) --
	(270.24,452.18) --
	(270.32,449.59) --
	(270.39,453.90) --
	(270.47,453.90) --
	(270.55,455.63) --
	(270.62,456.49) --
	(270.70,457.35) --
	(270.77,457.35) --
	(270.85,457.35) --
	(270.93,455.63) --
	(271.00,454.76) --
	(271.08,453.90) --
	(271.15,458.21) --
	(271.23,459.93) --
	(271.31,460.80) --
	(271.38,457.35) --
	(271.46,459.07) --
	(271.54,458.21) --
	(271.61,458.21) --
	(271.69,459.93) --
	(271.76,457.35) --
	(271.84,457.35) --
	(271.92,455.63) --
	(271.99,459.07) --
	(272.07,459.93) --
	(272.15,454.76) --
	(272.22,453.04) --
	(272.30,448.73) --
	(272.37,457.35) --
	(272.45,453.90) --
	(272.53,447.87) --
	(272.60,453.04) --
	(272.68,453.04) --
	(272.75,455.63) --
	(272.83,456.49) --
	(272.91,449.59) --
	(272.98,459.07) --
	(273.06,458.21) --
	(273.14,464.24) --
	(273.21,459.93) --
	(273.29,465.97) --
	(273.36,454.76) --
	(273.44,453.90) --
	(273.52,461.66) --
	(273.59,453.04) --
	(273.67,455.63) --
	(273.75,450.46) --
	(273.82,456.49) --
	(273.90,458.21) --
	(273.97,455.63) --
	(274.05,460.80) --
	(274.13,457.35) --
	(274.20,463.38) --
	(274.28,460.80) --
	(274.35,458.21) --
	(274.43,456.49) --
	(274.51,449.59) --
	(274.58,462.52) --
	(274.66,468.55) --
	(274.74,459.07) --
	(274.81,455.63) --
	(274.89,453.04) --
	(274.96,457.35) --
	(275.04,449.59) --
	(275.12,457.35) --
	(275.19,450.46) --
	(275.27,453.04) --
	(275.34,456.49) --
	(275.42,459.07) --
	(275.50,463.38) --
	(275.57,447.87) --
	(275.65,455.63) --
	(275.73,453.90) --
	(275.80,455.63) --
	(275.88,447.87) --
	(275.95,456.49) --
	(276.03,463.38) --
	(276.11,453.04) --
	(276.18,457.35) --
	(276.26,461.66) --
	(276.34,451.32) --
	(276.41,457.35) --
	(276.49,458.21) --
	(276.56,451.32) --
	(276.64,457.35) --
	(276.72,460.80) --
	(276.79,457.35) --
	(276.87,460.80) --
	(276.94,463.38) --
	(277.02,456.49) --
	(277.10,459.07) --
	(277.17,456.49) --
	(277.25,457.35) --
	(277.33,459.93) --
	(277.40,459.07) --
	(277.48,450.46) --
	(277.55,447.01) --
	(277.63,459.93) --
	(277.71,456.49) --
	(277.78,459.93) --
	(277.86,459.07) --
	(277.94,456.49) --
	(278.01,461.66) --
	(278.09,452.18) --
	(278.16,452.18) --
	(278.24,462.52) --
	(278.32,451.32) --
	(278.39,447.87) --
	(278.47,456.49) --
	(278.54,455.63) --
	(278.62,454.76) --
	(278.70,457.35) --
	(278.77,451.32) --
	(278.85,447.87) --
	(278.93,455.63) --
	(279.00,454.76) --
	(279.08,455.63) --
	(279.15,458.21) --
	(279.23,459.07) --
	(279.31,460.80) --
	(279.38,459.07) --
	(279.46,453.90) --
	(279.54,456.49) --
	(279.61,449.59) --
	(279.69,459.93) --
	(279.76,456.49) --
	(279.84,455.63) --
	(279.92,458.21) --
	(279.99,453.04) --
	(280.07,458.21) --
	(280.14,457.35) --
	(280.22,454.76) --
	(280.30,453.04) --
	(280.37,452.18) --
	(280.45,442.70) --
	(280.53,453.04) --
	(280.60,455.63) --
	(280.68,454.76) --
	(280.75,458.21) --
	(280.83,444.42) --
	(280.91,450.46) --
	(280.98,452.18) --
	(281.06,453.90) --
	(281.13,449.59) --
	(281.21,458.21) --
	(281.29,459.93) --
	(281.36,457.35) --
	(281.44,450.46) --
	(281.52,456.49) --
	(281.59,453.90) --
	(281.67,455.63) --
	(281.74,459.07) --
	(281.82,454.76) --
	(281.90,455.63) --
	(281.97,459.07) --
	(282.05,455.63) --
	(282.13,453.04) --
	(282.20,457.35) --
	(282.28,453.90) --
	(282.35,453.04) --
	(282.43,452.18) --
	(282.51,457.35) --
	(282.58,457.35) --
	(282.66,454.76) --
	(282.73,457.35) --
	(282.81,456.49) --
	(282.89,446.15) --
	(282.96,455.63) --
	(283.04,453.04) --
	(283.12,457.35) --
	(283.19,457.35) --
	(283.27,463.38) --
	(283.34,452.18) --
	(283.42,449.59) --
	(283.50,450.46) --
	(283.57,451.32) --
	(283.65,455.63) --
	(283.73,461.66) --
	(283.80,462.52) --
	(283.88,458.21) --
	(283.95,462.52) --
	(284.03,465.10) --
	(284.11,467.69) --
	(284.18,461.66) --
	(284.26,461.66) --
	(284.33,462.52) --
	(284.41,458.21) --
	(284.49,457.35) --
	(284.56,459.93) --
	(284.64,467.69) --
	(284.72,457.35) --
	(284.79,459.07) --
	(284.87,461.66) --
	(284.94,455.63) --
	(285.02,451.32) --
	(285.10,459.07) --
	(285.17,459.93) --
	(285.25,462.52) --
	(285.33,450.46) --
	(285.40,460.80) --
	(285.48,459.07) --
	(285.55,459.07) --
	(285.63,453.90) --
	(285.71,453.04) --
	(285.78,449.59) --
	(285.86,453.90) --
	(285.93,454.76) --
	(286.01,456.49) --
	(286.09,452.18) --
	(286.16,452.18) --
	(286.24,458.21) --
	(286.32,452.18) --
	(286.39,456.49) --
	(286.47,453.04) --
	(286.54,459.07) --
	(286.62,459.07) --
	(286.70,454.76) --
	(286.77,454.76) --
	(286.85,459.93) --
	(286.92,453.90) --
	(287.00,459.07) --
	(287.08,455.63) --
	(287.15,457.35) --
	(287.23,458.21) --
	(287.31,465.10) --
	(287.38,458.21) --
	(287.46,455.63) --
	(287.53,462.52) --
	(287.61,465.10) --
	(287.69,459.07) --
	(287.76,460.80) --
	(287.84,463.38) --
	(287.92,464.24) --
	(287.99,461.66) --
	(288.07,469.41) --
	(288.14,457.35) --
	(288.22,465.97) --
	(288.30,459.93) --
	(288.37,464.24) --
	(288.45,462.52) --
	(288.52,456.49) --
	(288.60,455.63) --
	(288.68,457.35) --
	(288.75,455.63) --
	(288.83,449.59) --
	(288.91,453.90) --
	(288.98,447.87) --
	(289.06,455.63) --
	(289.13,459.93) --
	(289.21,466.83) --
	(289.29,458.21) --
	(289.36,457.35) --
	(289.44,465.97) --
	(289.52,461.66) --
	(289.59,459.07) --
	(289.67,453.90) --
	(289.74,460.80) --
	(289.82,454.76) --
	(289.90,465.97) --
	(289.97,468.55) --
	(290.05,461.66) --
	(290.12,452.18) --
	(290.20,459.93) --
	(290.28,451.32) --
	(290.35,457.35) --
	(290.43,456.49) --
	(290.51,455.63) --
	(290.58,462.52) --
	(290.66,459.93) --
	(290.73,458.21) --
	(290.81,459.07) --
	(290.89,456.49) --
	(290.96,460.80) --
	(291.04,462.52) --
	(291.12,460.80) --
	(291.19,460.80) --
	(291.27,457.35) --
	(291.34,463.38) --
	(291.42,459.07) --
	(291.50,449.59) --
	(291.57,454.76) --
	(291.65,457.35) --
	(291.72,458.21) --
	(291.80,459.07) --
	(291.88,453.90) --
	(291.95,454.76) --
	(292.03,453.90) --
	(292.11,458.21) --
	(292.18,466.83) --
	(292.26,459.07) --
	(292.33,462.52) --
	(292.41,462.52) --
	(292.49,452.18) --
	(292.56,454.76) --
	(292.64,456.49) --
	(292.71,456.49) --
	(292.79,461.66) --
	(292.87,455.63) --
	(292.94,456.49) --
	(293.02,454.76) --
	(293.10,460.80) --
	(293.17,459.93) --
	(293.25,459.07) --
	(293.32,459.93) --
	(293.40,461.66) --
	(293.48,456.49) --
	(293.55,458.21) --
	(293.63,459.07) --
	(293.71,460.80) --
	(293.78,459.93) --
	(293.86,459.07) --
	(293.93,459.93) --
	(294.01,460.80) --
	(294.09,467.69) --
	(294.16,463.38) --
	(294.24,454.76) --
	(294.31,453.90) --
	(294.39,458.21) --
	(294.47,457.35) --
	(294.54,459.07) --
	(294.62,447.87) --
	(294.70,455.63) --
	(294.77,460.80) --
	(294.85,456.49) --
	(294.92,453.90) --
	(295.00,460.80) --
	(295.08,459.93) --
	(295.15,464.24) --
	(295.23,459.07) --
	(295.31,463.38) --
	(295.38,452.18) --
	(295.46,465.97) --
	(295.53,467.69) --
	(295.61,460.80) --
	(295.69,464.24) --
	(295.76,459.07) --
	(295.84,459.93) --
	(295.91,457.35) --
	(295.99,453.90) --
	(296.07,460.80) --
	(296.14,461.66) --
	(296.22,465.97) --
	(296.30,462.52) --
	(296.37,458.21) --
	(296.45,463.38) --
	(296.52,457.35) --
	(296.60,462.52) --
	(296.68,465.10) --
	(296.75,458.21) --
	(296.83,467.69) --
	(296.91,465.10) --
	(296.98,459.93) --
	(297.06,458.21) --
	(297.13,456.49) --
	(297.21,453.04) --
	(297.29,457.35) --
	(297.36,454.76) --
	(297.44,458.21) --
	(297.51,459.93) --
	(297.59,459.93) --
	(297.67,459.07) --
	(297.74,448.73) --
	(297.82,455.63) --
	(297.90,460.80) --
	(297.97,457.35) --
	(298.05,459.93) --
	(298.12,461.66) --
	(298.20,458.21) --
	(298.28,460.80) --
	(298.35,466.83) --
	(298.43,463.38) --
	(298.50,458.21) --
	(298.58,457.35) --
	(298.66,453.90) --
	(298.73,457.35) --
	(298.81,457.35) --
	(298.89,454.76) --
	(298.96,460.80) --
	(299.04,464.24) --
	(299.11,456.49) --
	(299.19,463.38) --
	(299.27,461.66) --
	(299.34,458.21) --
	(299.42,460.80) --
	(299.50,463.38) --
	(299.57,459.07) --
	(299.65,451.32) --
	(299.72,453.90) --
	(299.80,463.38) --
	(299.88,454.76) --
	(299.95,447.01) --
	(300.03,455.63) --
	(300.10,456.49) --
	(300.18,459.07) --
	(300.26,457.35) --
	(300.33,456.49) --
	(300.41,460.80) --
	(300.49,456.49) --
	(300.56,457.35) --
	(300.64,457.35) --
	(300.71,460.80) --
	(300.79,458.21) --
	(300.87,452.18) --
	(300.94,457.35) --
	(301.02,458.21) --
	(301.10,456.49) --
	(301.17,460.80) --
	(301.25,460.80) --
	(301.32,459.07) --
	(301.40,454.76) --
	(301.48,453.04) --
	(301.55,463.38) --
	(301.63,460.80) --
	(301.70,457.35) --
	(301.78,459.93) --
	(301.86,458.21) --
	(301.93,457.35) --
	(302.01,461.66) --
	(302.09,460.80) --
	(302.16,457.35) --
	(302.24,458.21) --
	(302.31,469.41) --
	(302.39,454.76) --
	(302.47,455.63) --
	(302.54,454.76) --
	(302.62,456.49) --
	(302.70,455.63) --
	(302.77,450.46) --
	(302.85,459.07) --
	(302.92,463.38) --
	(303.00,465.10) --
	(303.08,464.24) --
	(303.15,452.18) --
	(303.23,453.90) --
	(303.30,460.80) --
	(303.38,459.93) --
	(303.46,459.93) --
	(303.53,458.21) --
	(303.61,458.21) --
	(303.69,459.07) --
	(303.76,460.80) --
	(303.84,462.52) --
	(303.91,465.97) --
	(303.99,468.55) --
	(304.07,466.83) --
	(304.14,455.63) --
	(304.22,462.52) --
	(304.29,461.66) --
	(304.37,459.07) --
	(304.45,452.18) --
	(304.52,453.90) --
	(304.60,453.90) --
	(304.68,457.35) --
	(304.75,459.07) --
	(304.83,454.76) --
	(304.90,457.35) --
	(304.98,460.80) --
	(305.06,465.10) --
	(305.13,454.76) --
	(305.21,454.76) --
	(305.29,457.35) --
	(305.36,459.93) --
	(305.44,458.21) --
	(305.51,453.90) --
	(305.59,461.66) --
	(305.67,458.21) --
	(305.74,455.63) --
	(305.82,463.38) --
	(305.89,461.66) --
	(305.97,463.38) --
	(306.05,458.21) --
	(306.12,459.07) --
	(306.20,464.24) --
	(306.28,461.66) --
	(306.35,457.35) --
	(306.43,456.49) --
	(306.50,457.35) --
	(306.58,447.87) --
	(306.66,453.90) --
	(306.73,456.49) --
	(306.81,458.21) --
	(306.89,463.38) --
	(306.96,458.21) --
	(307.04,459.93) --
	(307.11,458.21) --
	(307.19,454.76) --
	(307.27,460.80) --
	(307.34,454.76) --
	(307.42,465.97) --
	(307.49,465.10) --
	(307.57,455.63) --
	(307.65,463.38) --
	(307.72,458.21) --
	(307.80,459.07) --
	(307.88,460.80) --
	(307.95,460.80) --
	(308.03,460.80) --
	(308.10,452.18) --
	(308.18,459.07) --
	(308.26,458.21) --
	(308.33,456.49) --
	(308.41,450.46) --
	(308.49,458.21) --
	(308.56,460.80) --
	(308.64,457.35) --
	(308.71,470.27) --
	(308.79,462.52) --
	(308.87,460.80) --
	(308.94,455.63) --
	(309.02,453.04) --
	(309.09,465.10) --
	(309.17,457.35) --
	(309.25,459.07) --
	(309.32,464.24) --
	(309.40,463.38) --
	(309.48,468.55) --
	(309.55,463.38) --
	(309.63,461.66) --
	(309.70,460.80) --
	(309.78,463.38) --
	(309.86,459.07) --
	(309.93,458.21) --
	(310.01,461.66) --
	(310.09,459.93) --
	(310.16,465.10) --
	(310.24,455.63) --
	(310.31,461.66) --
	(310.39,455.63) --
	(310.47,461.66) --
	(310.54,459.07) --
	(310.62,453.90) --
	(310.69,456.49) --
	(310.77,457.35) --
	(310.85,453.90) --
	(310.92,459.07) --
	(311.00,459.07) --
	(311.08,458.21) --
	(311.15,462.52) --
	(311.23,459.07) --
	(311.30,454.76) --
	(311.38,463.38) --
	(311.46,459.07) --
	(311.53,458.21) --
	(311.61,456.49) --
	(311.68,461.66) --
	(311.76,463.38) --
	(311.84,460.80) --
	(311.91,453.04) --
	(311.99,458.21) --
	(312.07,464.24) --
	(312.14,460.80) --
	(312.22,463.38) --
	(312.29,466.83) --
	(312.37,465.10) --
	(312.45,459.07) --
	(312.52,464.24) --
	(312.60,459.93) --
	(312.68,463.38) --
	(312.75,461.66) --
	(312.83,461.66) --
	(312.90,459.93) --
	(312.98,462.52) --
	(313.06,465.10) --
	(313.13,464.24) --
	(313.21,464.24) --
	(313.28,466.83) --
	(313.36,472.00) --
	(313.44,467.69) --
	(313.51,466.83) --
	(313.59,466.83) --
	(313.67,470.27) --
	(313.74,464.24) --
	(313.82,457.35) --
	(313.89,460.80) --
	(313.97,460.80) --
	(314.05,458.21) --
	(314.12,452.18) --
	(314.20,460.80) --
	(314.28,461.66) --
	(314.35,457.35) --
	(314.43,451.32) --
	(314.50,453.90) --
	(314.58,457.35) --
	(314.66,449.59) --
	(314.73,450.46) --
	(314.81,457.35) --
	(314.88,450.46) --
	(314.96,459.93) --
	(315.04,455.63) --
	(315.11,463.38) --
	(315.19,461.66) --
	(315.27,463.38) --
	(315.34,459.93) --
	(315.42,459.93) --
	(315.49,459.93) --
	(315.57,466.83) --
	(315.65,459.93) --
	(315.72,462.52) --
	(315.80,465.97) --
	(315.88,464.24) --
	(315.95,469.41) --
	(316.03,468.55) --
	(316.10,464.24) --
	(316.18,463.38) --
	(316.26,458.21) --
	(316.33,456.49) --
	(316.41,456.49) --
	(316.48,456.49) --
	(316.56,459.93) --
	(316.64,465.97) --
	(316.71,465.97) --
	(316.79,469.41) --
	(316.87,463.38) --
	(316.94,457.35) --
	(317.02,462.52) --
	(317.09,460.80) --
	(317.17,462.52) --
	(317.25,461.66) --
	(317.32,455.63) --
	(317.40,459.93) --
	(317.47,459.07) --
	(317.55,462.52) --
	(317.63,464.24) --
	(317.70,455.63) --
	(317.78,459.93) --
	(317.86,465.97) --
	(317.93,459.07) --
	(318.01,462.52) --
	(318.08,466.83) --
	(318.16,466.83) --
	(318.24,465.10) --
	(318.31,452.18) --
	(318.39,453.90) --
	(318.47,459.93) --
	(318.54,464.24) --
	(318.62,455.63) --
	(318.69,450.46) --
	(318.77,465.10) --
	(318.85,462.52) --
	(318.92,460.80) --
	(319.00,454.76) --
	(319.07,458.21) --
	(319.15,456.49) --
	(319.23,462.52) --
	(319.30,465.10) --
	(319.38,457.35) --
	(319.46,467.69) --
	(319.53,462.52) --
	(319.61,461.66) --
	(319.68,466.83) --
	(319.76,465.10) --
	(319.84,462.52) --
	(319.91,465.10) --
	(319.99,462.52) --
	(320.07,460.80) --
	(320.14,459.93) --
	(320.22,463.38) --
	(320.29,460.80) --
	(320.37,465.10) --
	(320.45,461.66) --
	(320.52,459.93) --
	(320.60,460.80) --
	(320.67,460.80) --
	(320.75,459.93) --
	(320.83,457.35) --
	(320.90,457.35) --
	(320.98,465.10) --
	(321.06,467.69) --
	(321.13,459.07) --
	(321.21,458.21) --
	(321.28,460.80) --
	(321.36,463.38) --
	(321.44,458.21) --
	(321.51,465.97) --
	(321.59,461.66) --
	(321.67,460.80) --
	(321.74,462.52) --
	(321.82,460.80) --
	(321.89,451.32) --
	(321.97,454.76) --
	(322.05,465.10) --
	(322.12,465.97) --
	(322.20,462.52) --
	(322.27,459.93) --
	(322.35,465.97) --
	(322.43,469.41) --
	(322.50,466.83) --
	(322.58,460.80) --
	(322.66,461.66) --
	(322.73,465.97) --
	(322.81,459.93) --
	(322.88,464.24) --
	(322.96,459.93) --
	(323.04,465.10) --
	(323.11,465.97) --
	(323.19,457.35) --
	(323.26,465.10) --
	(323.34,463.38) --
	(323.42,459.93) --
	(323.49,456.49) --
	(323.57,460.80) --
	(323.65,459.07) --
	(323.72,460.80) --
	(323.80,471.14) --
	(323.87,467.69) --
	(323.95,470.27) --
	(324.03,453.90) --
	(324.10,463.38) --
	(324.18,457.35) --
	(324.26,464.24) --
	(324.33,467.69) --
	(324.41,468.55) --
	(324.48,468.55) --
	(324.56,457.35) --
	(324.64,459.07) --
	(324.71,465.97) --
	(324.79,470.27) --
	(324.86,473.72) --
	(324.94,465.10) --
	(325.02,464.24) --
	(325.09,460.80) --
	(325.17,463.38) --
	(325.25,469.41) --
	(325.32,465.10) --
	(325.40,465.10) --
	(325.47,466.83) --
	(325.55,463.38) --
	(325.63,467.69) --
	(325.70,466.83) --
	(325.78,459.93) --
	(325.86,460.80) --
	(325.93,453.90) --
	(326.01,463.38) --
	(326.08,458.21) --
	(326.16,459.93) --
	(326.24,457.35) --
	(326.31,455.63) --
	(326.39,457.35) --
	(326.46,463.38) --
	(326.54,459.07) --
	(326.62,458.21) --
	(326.69,461.66) --
	(326.77,459.07) --
	(326.85,457.35) --
	(326.92,460.80) --
	(327.00,460.80) --
	(327.07,455.63) --
	(327.15,457.35) --
	(327.23,463.38) --
	(327.30,463.38) --
	(327.38,457.35) --
	(327.46,453.90) --
	(327.53,462.52) --
	(327.61,466.83) --
	(327.68,460.80) --
	(327.76,463.38) --
	(327.84,467.69) --
	(327.91,461.66) --
	(327.99,461.66) --
	(328.06,465.10) --
	(328.14,455.63) --
	(328.22,462.52) --
	(328.29,462.52) --
	(328.37,462.52) --
	(328.45,462.52) --
	(328.52,464.24) --
	(328.60,467.69) --
	(328.67,466.83) --
	(328.75,466.83) --
	(328.83,464.24) --
	(328.90,459.07) --
	(328.98,467.69) --
	(329.05,455.63) --
	(329.13,466.83) --
	(329.21,469.41) --
	(329.28,465.10) --
	(329.36,462.52) --
	(329.44,465.10) --
	(329.51,465.97) --
	(329.59,464.24) --
	(329.66,458.21) --
	(329.74,456.49) --
	(329.82,463.38) --
	(329.89,463.38) --
	(329.97,456.49) --
	(330.05,461.66) --
	(330.12,465.10) --
	(330.20,464.24) --
	(330.27,467.69) --
	(330.35,467.69) --
	(330.43,466.83) --
	(330.50,460.80) --
	(330.58,462.52) --
	(330.65,464.24) --
	(330.73,464.24) --
	(330.81,468.55) --
	(330.88,465.97) --
	(330.96,459.93) --
	(331.04,457.35) --
	(331.11,457.35) --
	(331.19,463.38) --
	(331.26,463.38) --
	(331.34,459.93) --
	(331.42,465.10) --
	(331.49,461.66) --
	(331.57,465.10) --
	(331.65,458.21) --
	(331.72,460.80) --
	(331.80,460.80) --
	(331.87,462.52) --
	(331.95,459.07) --
	(332.03,456.49) --
	(332.10,457.35) --
	(332.18,456.49) --
	(332.25,458.21) --
	(332.33,455.63) --
	(332.41,463.38) --
	(332.48,460.80) --
	(332.56,467.69) --
	(332.64,459.93) --
	(332.71,470.27) --
	(332.79,461.66) --
	(332.86,459.93) --
	(332.94,467.69) --
	(333.02,469.41) --
	(333.09,465.10) --
	(333.17,467.69) --
	(333.25,461.66) --
	(333.32,464.24) --
	(333.40,464.24) --
	(333.47,460.80) --
	(333.55,464.24) --
	(333.63,468.55) --
	(333.70,457.35) --
	(333.78,464.24) --
	(333.85,465.10) --
	(333.93,458.21) --
	(334.01,457.35) --
	(334.08,461.66) --
	(334.16,465.10) --
	(334.24,465.97) --
	(334.31,455.63) --
	(334.39,467.69) --
	(334.46,468.55) --
	(334.54,464.24) --
	(334.62,460.80) --
	(334.69,459.07) --
	(334.77,462.52) --
	(334.84,461.66) --
	(334.92,463.38) --
	(335.00,461.66) --
	(335.07,463.38) --
	(335.15,465.97) --
	(335.23,457.35) --
	(335.30,455.63) --
	(335.38,455.63) --
	(335.45,462.52) --
	(335.53,462.52) --
	(335.61,465.97) --
	(335.68,457.35) --
	(335.76,460.80) --
	(335.84,465.10) --
	(335.91,465.10) --
	(335.99,465.10) --
	(336.06,463.38) --
	(336.14,464.24) --
	(336.22,459.07) --
	(336.29,465.10) --
	(336.37,465.10) --
	(336.44,462.52) --
	(336.52,467.69) --
	(336.60,468.55) --
	(336.67,463.38) --
	(336.75,465.97) --
	(336.83,461.66) --
	(336.90,460.80) --
	(336.98,465.10) --
	(337.05,465.10) --
	(337.13,466.83) --
	(337.21,458.21) --
	(337.28,464.24) --
	(337.36,460.80) --
	(337.44,463.38) --
	(337.51,464.24) --
	(337.59,461.66) --
	(337.66,465.10) --
	(337.74,460.80) --
	(337.82,465.10) --
	(337.89,467.69) --
	(337.97,465.10) --
	(338.04,465.97) --
	(338.12,467.69) --
	(338.20,469.41) --
	(338.27,459.07) --
	(338.35,462.52) --
	(338.43,464.24) --
	(338.50,470.27) --
	(338.58,461.66) --
	(338.65,459.07) --
	(338.73,459.07) --
	(338.81,469.41) --
	(338.88,457.35) --
	(338.96,451.32) --
	(339.04,454.76) --
	(339.11,459.93) --
	(339.19,461.66) --
	(339.26,462.52) --
	(339.34,465.97) --
	(339.42,460.80) --
	(339.49,466.83) --
	(339.57,459.93) --
	(339.64,464.24) --
	(339.72,467.69) --
	(339.80,464.24) --
	(339.87,460.80) --
	(339.95,459.93) --
	(340.03,456.49) --
	(340.10,465.97) --
	(340.18,462.52) --
	(340.25,456.49) --
	(340.33,463.38) --
	(340.41,459.93) --
	(340.48,461.66) --
	(340.56,463.38) --
	(340.63,462.52) --
	(340.71,461.66) --
	(340.79,465.10) --
	(340.86,459.93) --
	(340.94,462.52) --
	(341.02,467.69) --
	(341.09,469.41) --
	(341.17,469.41) --
	(341.24,463.38) --
	(341.32,463.38) --
	(341.40,459.07) --
	(341.47,466.83) --
	(341.55,459.93) --
	(341.63,465.10) --
	(341.70,464.24) --
	(341.78,461.66) --
	(341.85,459.07) --
	(341.93,457.35) --
	(342.01,460.80) --
	(342.08,465.97) --
	(342.16,462.52) --
	(342.23,464.24) --
	(342.31,462.52) --
	(342.39,465.10) --
	(342.46,464.24) --
	(342.54,461.66) --
	(342.62,454.76) --
	(342.69,461.66) --
	(342.77,468.55) --
	(342.84,469.41) --
	(342.92,460.80) --
	(343.00,461.66) --
	(343.07,461.66) --
	(343.15,464.24) --
	(343.23,465.10) --
	(343.30,468.55) --
	(343.38,462.52) --
	(343.45,466.83) --
	(343.53,468.55) --
	(343.61,465.97) --
	(343.68,460.80) --
	(343.76,469.41) --
	(343.83,465.97) --
	(343.91,468.55) --
	(343.99,462.52) --
	(344.06,467.69) --
	(344.14,465.97) --
	(344.22,464.24) --
	(344.29,460.80) --
	(344.37,460.80) --
	(344.44,469.41) --
	(344.52,466.83) --
	(344.60,465.97) --
	(344.67,467.69) --
	(344.75,460.80) --
	(344.83,463.38) --
	(344.90,471.14) --
	(344.98,465.10) --
	(345.05,463.38) --
	(345.13,463.38) --
	(345.21,458.21) --
	(345.28,463.38) --
	(345.36,464.24) --
	(345.43,463.38) --
	(345.51,459.07) --
	(345.59,465.10) --
	(345.66,462.52) --
	(345.74,459.93) --
	(345.82,463.38) --
	(345.89,459.93) --
	(345.97,459.93) --
	(346.04,460.80) --
	(346.12,465.10) --
	(346.20,464.24) --
	(346.27,465.10) --
	(346.35,463.38) --
	(346.42,464.24) --
	(346.50,464.24) --
	(346.58,464.24) --
	(346.65,459.93) --
	(346.73,463.38) --
	(346.81,468.55) --
	(346.88,464.24) --
	(346.96,459.93) --
	(347.03,460.80) --
	(347.11,462.52) --
	(347.19,459.93) --
	(347.26,463.38) --
	(347.34,459.93) --
	(347.42,465.10) --
	(347.49,460.80) --
	(347.57,456.49) --
	(347.64,468.55) --
	(347.72,461.66) --
	(347.80,459.07) --
	(347.87,464.24) --
	(347.95,453.90) --
	(348.02,465.97) --
	(348.10,462.52) --
	(348.18,462.52) --
	(348.25,469.41) --
	(348.33,467.69) --
	(348.41,463.38) --
	(348.48,461.66) --
	(348.56,472.86) --
	(348.63,465.97) --
	(348.71,462.52) --
	(348.79,473.72) --
	(348.86,465.10) --
	(348.94,468.55) --
	(349.02,462.52) --
	(349.09,461.66) --
	(349.17,466.83) --
	(349.24,461.66) --
	(349.32,462.52) --
	(349.40,461.66) --
	(349.47,461.66) --
	(349.55,465.10) --
	(349.62,461.66) --
	(349.70,465.10) --
	(349.78,467.69) --
	(349.85,471.14) --
	(349.93,471.14) --
	(350.01,466.83) --
	(350.08,471.14) --
	(350.16,469.41) --
	(350.23,464.24) --
	(350.31,461.66) --
	(350.39,462.52) --
	(350.46,462.52) --
	(350.54,469.41) --
	(350.62,471.14) --
	(350.69,468.55) --
	(350.77,466.83) --
	(350.84,461.66) --
	(350.92,461.66) --
	(351.00,460.80) --
	(351.07,459.07) --
	(351.15,455.63) --
	(351.22,461.66) --
	(351.30,459.93) --
	(351.38,461.66) --
	(351.45,466.83) --
	(351.53,462.52) --
	(351.61,464.24) --
	(351.68,462.52) --
	(351.76,465.10) --
	(351.83,461.66) --
	(351.91,463.38) --
	(351.99,462.52) --
	(352.06,459.07) --
	(352.14,461.66) --
	(352.22,462.52) --
	(352.29,462.52) --
	(352.37,464.24) --
	(352.44,464.24) --
	(352.52,467.69) --
	(352.60,463.38) --
	(352.67,465.97) --
	(352.75,465.97) --
	(352.82,462.52) --
	(352.90,461.66) --
	(352.98,465.10) --
	(353.05,473.72) --
	(353.13,467.69) --
	(353.21,465.10) --
	(353.28,459.07) --
	(353.36,458.21) --
	(353.43,455.63) --
	(353.51,460.80) --
	(353.59,459.07) --
	(353.66,464.24) --
	(353.74,465.97) --
	(353.81,464.24) --
	(353.89,462.52) --
	(353.97,460.80) --
	(354.04,464.24) --
	(354.12,459.93) --
	(354.20,462.52) --
	(354.27,463.38) --
	(354.35,471.14) --
	(354.42,468.55) --
	(354.50,466.83) --
	(354.58,463.38) --
	(354.65,459.93) --
	(354.73,456.49) --
	(354.81,463.38) --
	(354.88,466.83) --
	(354.96,457.35) --
	(355.03,456.49) --
	(355.11,459.07) --
	(355.19,468.55) --
	(355.26,462.52) --
	(355.34,464.24) --
	(355.41,468.55) --
	(355.49,467.69) --
	(355.57,469.41) --
	(355.64,466.83) --
	(355.72,465.97) --
	(355.80,459.07) --
	(355.87,456.49) --
	(355.95,466.83) --
	(356.02,457.35) --
	(356.10,460.80) --
	(356.18,462.52) --
	(356.25,459.07) --
	(356.33,461.66) --
	(356.41,465.10) --
	(356.48,462.52) --
	(356.56,470.27) --
	(356.63,459.93) --
	(356.71,460.80) --
	(356.79,459.93) --
	(356.86,465.10) --
	(356.94,457.35) --
	(357.01,454.76) --
	(357.09,459.93) --
	(357.17,463.38) --
	(357.24,456.49) --
	(357.32,462.52) --
	(357.40,468.55) --
	(357.47,457.35) --
	(357.55,459.07) --
	(357.62,466.83) --
	(357.70,466.83) --
	(357.78,461.66) --
	(357.85,462.52) --
	(357.93,469.41) --
	(358.01,465.97) --
	(358.08,464.24) --
	(358.16,461.66) --
	(358.23,461.66) --
	(358.31,462.52) --
	(358.39,463.38) --
	(358.46,464.24) --
	(358.54,469.41) --
	(358.61,459.93) --
	(358.69,461.66) --
	(358.77,465.97) --
	(358.84,470.27) --
	(358.92,469.41) --
	(359.00,468.55) --
	(359.07,459.93) --
	(359.15,470.27) --
	(359.22,465.10) --
	(359.30,465.97) --
	(359.38,470.27) --
	(359.45,470.27) --
	(359.53,463.38) --
	(359.60,464.24) --
	(359.68,459.07) --
	(359.76,462.52) --
	(359.83,465.10) --
	(359.91,468.55) --
	(359.99,469.41) --
	(360.06,464.24) --
	(360.14,463.38) --
	(360.21,465.97) --
	(360.29,461.66) --
	(360.37,461.66) --
	(360.44,471.14) --
	(360.52,463.38) --
	(360.60,465.10) --
	(360.67,463.38) --
	(360.75,469.41) --
	(360.82,468.55) --
	(360.90,459.93) --
	(360.98,461.66) --
	(361.05,461.66) --
	(361.13,465.10) --
	(361.20,467.69) --
	(361.28,462.52) --
	(361.36,457.35) --
	(361.43,457.35) --
	(361.51,460.80) --
	(361.59,460.80) --
	(361.66,467.69) --
	(361.74,464.24) --
	(361.81,462.52) --
	(361.89,465.97) --
	(361.97,466.83) --
	(362.04,464.24) --
	(362.12,463.38) --
	(362.20,465.97) --
	(362.27,468.55) --
	(362.35,470.27) --
	(362.42,471.14) --
	(362.50,471.14) --
	(362.58,462.52) --
	(362.65,456.49) --
	(362.73,467.69) --
	(362.80,465.97) --
	(362.88,466.83) --
	(362.96,464.24) --
	(363.03,456.49) --
	(363.11,459.93) --
	(363.19,459.93) --
	(363.26,465.10) --
	(363.34,454.76) --
	(363.41,455.63) --
	(363.49,458.21) --
	(363.57,458.21) --
	(363.64,465.97) --
	(363.72,465.97) --
	(363.80,465.10) --
	(363.87,457.35) --
	(363.95,458.21) --
	(364.02,460.80) --
	(364.10,465.97) --
	(364.18,465.10) --
	(364.25,470.27) --
	(364.33,465.10) --
	(364.40,469.41) --
	(364.48,465.10) --
	(364.56,459.93) --
	(364.63,465.97) --
	(364.71,465.10) --
	(364.79,460.80) --
	(364.86,469.41) --
	(364.94,468.55) --
	(365.01,470.27) --
	(365.09,469.41) --
	(365.17,472.00) --
	(365.24,470.27) --
	(365.32,468.55) --
	(365.39,470.27) --
	(365.47,463.38) --
	(365.55,468.55) --
	(365.62,465.10) --
	(365.70,469.41) --
	(365.78,459.93) --
	(365.85,460.80) --
	(365.93,463.38) --
	(366.00,461.66) --
	(366.08,465.10) --
	(366.16,466.83) --
	(366.23,464.24) --
	(366.31,470.27) --
	(366.39,466.83) --
	(366.46,465.10) --
	(366.54,465.10) --
	(366.61,471.14) --
	(366.69,467.69) --
	(366.77,470.27) --
	(366.84,470.27) --
	(366.92,465.10) --
	(366.99,462.52) --
	(367.07,464.24) --
	(367.15,464.24) --
	(367.22,463.38) --
	(367.30,461.66) --
	(367.38,460.80) --
	(367.45,462.52) --
	(367.53,466.83) --
	(367.60,465.10) --
	(367.68,467.69) --
	(367.76,465.10) --
	(367.83,464.24) --
	(367.91,460.80) --
	(367.99,459.93) --
	(368.06,461.66) --
	(368.14,465.97) --
	(368.21,462.52) --
	(368.29,456.49) --
	(368.37,465.10) --
	(368.44,471.14) --
	(368.52,462.52) --
	(368.59,461.66) --
	(368.67,461.66) --
	(368.75,459.93) --
	(368.82,465.97) --
	(368.90,465.10) --
	(368.98,460.80) --
	(369.05,468.55) --
	(369.13,466.83) --
	(369.20,462.52) --
	(369.28,463.38) --
	(369.36,461.66) --
	(369.43,461.66) --
	(369.51,451.32) --
	(369.59,457.35) --
	(369.66,465.10) --
	(369.74,461.66) --
	(369.81,466.83) --
	(369.89,469.41) --
	(369.97,465.10) --
	(370.04,460.80) --
	(370.12,461.66) --
	(370.19,467.69) --
	(370.27,464.24) --
	(370.35,465.10) --
	(370.42,467.69) --
	(370.50,465.10) --
	(370.58,466.83) --
	(370.65,463.38) --
	(370.73,463.38) --
	(370.80,463.38) --
	(370.88,471.14) --
	(370.96,468.55) --
	(371.03,459.93) --
	(371.11,465.97) --
	(371.18,469.41) --
	(371.26,463.38) --
	(371.34,458.21) --
	(371.41,460.80) --
	(371.49,465.97) --
	(371.57,471.14) --
	(371.64,465.97) --
	(371.72,468.55) --
	(371.79,462.52) --
	(371.87,467.69) --
	(371.95,467.69) --
	(372.02,463.38) --
	(372.10,462.52) --
	(372.18,463.38) --
	(372.25,466.83) --
	(372.33,468.55) --
	(372.40,465.10) --
	(372.48,463.38) --
	(372.56,464.24) --
	(372.63,460.80) --
	(372.71,462.52) --
	(372.78,466.83) --
	(372.86,464.24) --
	(372.94,460.80) --
	(373.01,458.21) --
	(373.09,458.21) --
	(373.17,456.49) --
	(373.24,462.52) --
	(373.32,459.93) --
	(373.39,465.97) --
	(373.47,464.24) --
	(373.55,472.00) --
	(373.62,459.93) --
	(373.70,466.83) --
	(373.78,464.24) --
	(373.85,462.52) --
	(373.93,465.10) --
	(374.00,467.69) --
	(374.08,469.41) --
	(374.16,463.38) --
	(374.23,463.38) --
	(374.31,466.83) --
	(374.38,470.27) --
	(374.46,469.41) --
	(374.54,465.97) --
	(374.61,464.24) --
	(374.69,465.97) --
	(374.77,465.10) --
	(374.84,468.55) --
	(374.92,467.69) --
	(374.99,466.83) --
	(375.07,468.55) --
	(375.15,459.93) --
	(375.22,461.66) --
	(375.30,462.52) --
	(375.38,464.24) --
	(375.45,467.69) --
	(375.53,466.83) --
	(375.60,462.52) --
	(375.68,462.52) --
	(375.76,464.24) --
	(375.83,461.66) --
	(375.91,465.97) --
	(375.98,462.52) --
	(376.06,462.52) --
	(376.14,463.38) --
	(376.21,468.55) --
	(376.29,465.10) --
	(376.37,467.69) --
	(376.44,462.52) --
	(376.52,465.10) --
	(376.59,465.10) --
	(376.67,462.52) --
	(376.75,465.97) --
	(376.82,464.24) --
	(376.90,464.24) --
	(376.97,461.66) --
	(377.05,462.52) --
	(377.13,462.52) --
	(377.20,469.41) --
	(377.28,459.93) --
	(377.36,473.72) --
	(377.43,459.93) --
	(377.51,465.10) --
	(377.58,465.10) --
	(377.66,467.69) --
	(377.74,470.27) --
	(377.81,468.55) --
	(377.89,472.86) --
	(377.97,469.41) --
	(378.04,471.14) --
	(378.12,470.27) --
	(378.19,466.83) --
	(378.27,462.52) --
	(378.35,465.97) --
	(378.42,467.69) --
	(378.50,469.41) --
	(378.57,471.14) --
	(378.65,459.07) --
	(378.73,470.27) --
	(378.80,470.27) --
	(378.88,465.97) --
	(378.96,474.58) --
	(379.03,469.41) --
	(379.11,462.52) --
	(379.18,469.41) --
	(379.26,464.24) --
	(379.34,461.66) --
	(379.41,470.27) --
	(379.49,465.10) --
	(379.57,470.27) --
	(379.64,464.24) --
	(379.72,468.55) --
	(379.79,469.41) --
	(379.87,463.38) --
	(379.95,465.10) --
	(380.02,464.24) --
	(380.10,456.49) --
	(380.17,464.24) --
	(380.25,466.83) --
	(380.33,472.86) --
	(380.40,468.55) --
	(380.48,457.35) --
	(380.56,466.83) --
	(380.63,465.97) --
	(380.71,459.07) --
	(380.78,458.21) --
	(380.86,459.93) --
	(380.94,469.41) --
	(381.01,462.52) --
	(381.09,467.69) --
	(381.17,464.24) --
	(381.24,455.63) --
	(381.32,468.55) --
	(381.39,464.24) --
	(381.47,470.27) --
	(381.55,470.27) --
	(381.62,474.58) --
	(381.70,465.97) --
	(381.77,461.66) --
	(381.85,469.41) --
	(381.93,465.97) --
	(382.00,470.27) --
	(382.08,464.24) --
	(382.16,466.83) --
	(382.23,465.10) --
	(382.31,465.97) --
	(382.38,468.55) --
	(382.46,472.00) --
	(382.54,469.41) --
	(382.61,470.27) --
	(382.69,465.10) --
	(382.76,467.69) --
	(382.84,465.97) --
	(382.92,464.24) --
	(382.99,466.83) --
	(383.07,465.97) --
	(383.15,464.24) --
	(383.22,461.66) --
	(383.30,465.97) --
	(383.37,467.69) --
	(383.45,459.07) --
	(383.53,458.21) --
	(383.60,460.80) --
	(383.68,456.49) --
	(383.76,467.69) --
	(383.83,468.55) --
	(383.91,468.55) --
	(383.98,468.55) --
	(384.06,468.55) --
	(384.14,471.14) --
	(384.21,469.41) --
	(384.29,467.69) --
	(384.36,466.83) --
	(384.44,470.27) --
	(384.52,466.83) --
	(384.59,464.24) --
	(384.67,464.24) --
	(384.75,463.38) --
	(384.82,465.10) --
	(384.90,469.41) --
	(384.97,472.86) --
	(385.05,469.41) --
	(385.13,460.80) --
	(385.20,459.07) --
	(385.28,461.66) --
	(385.36,468.55) --
	(385.43,467.69) --
	(385.51,464.24) --
	(385.58,472.86) --
	(385.66,469.41) --
	(385.74,467.69) --
	(385.81,468.55) --
	(385.89,464.24) --
	(385.96,465.10) --
	(386.04,457.35) --
	(386.12,465.97) --
	(386.19,465.10) --
	(386.27,470.27) --
	(386.35,464.24) --
	(386.42,471.14) --
	(386.50,468.55) --
	(386.57,466.83) --
	(386.65,470.27) --
	(386.73,465.10) --
	(386.80,469.41) --
	(386.88,466.83) --
	(386.96,465.97) --
	(387.03,464.24) --
	(387.11,465.10) --
	(387.18,466.83) --
	(387.26,467.69) --
	(387.34,459.93) --
	(387.41,465.10) --
	(387.49,463.38) --
	(387.56,465.97) --
	(387.64,466.83) --
	(387.72,465.97) --
	(387.79,463.38) --
	(387.87,466.83) --
	(387.95,465.97) --
	(388.02,469.41) --
	(388.10,471.14) --
	(388.17,466.83) --
	(388.25,468.55) --
	(388.33,472.86) --
	(388.40,464.24) --
	(388.48,463.38) --
	(388.56,465.97) --
	(388.63,466.83) --
	(388.71,469.41) --
	(388.78,472.00) --
	(388.86,476.31) --
	(388.94,472.86) --
	(389.01,470.27) --
	(389.09,470.27) --
	(389.16,468.55) --
	(389.24,469.41) --
	(389.32,468.55) --
	(389.39,469.41) --
	(389.47,466.83) --
	(389.55,464.24) --
	(389.62,459.93) --
	(389.70,460.80) --
	(389.77,469.41) --
	(389.85,461.66) --
	(389.93,466.83) --
	(390.00,464.24) --
	(390.08,470.27) --
	(390.15,471.14) --
	(390.23,465.10) --
	(390.31,465.10) --
	(390.38,472.00) --
	(390.46,463.38) --
	(390.54,464.24) --
	(390.61,462.52) --
	(390.69,458.21) --
	(390.76,463.38) --
	(390.84,459.07) --
	(390.92,451.32) --
	(390.99,459.93) --
	(391.07,464.24) --
	(391.15,463.38) --
	(391.22,461.66) --
	(391.30,466.83) --
	(391.37,468.55) --
	(391.45,463.38) --
	(391.53,467.69) --
	(391.60,472.00) --
	(391.68,466.83) --
	(391.75,467.69) --
	(391.83,471.14) --
	(391.91,470.27) --
	(391.98,470.27) --
	(392.06,472.00) --
	(392.14,470.27) --
	(392.21,465.97) --
	(392.29,470.27) --
	(392.36,468.55) --
	(392.44,465.97) --
	(392.52,462.52) --
	(392.59,463.38) --
	(392.67,467.69) --
	(392.75,467.69) --
	(392.82,465.97) --
	(392.90,462.52) --
	(392.97,469.41) --
	(393.05,462.52) --
	(393.13,465.10) --
	(393.20,465.97) --
	(393.28,459.93) --
	(393.35,462.52) --
	(393.43,461.66) --
	(393.51,469.41) --
	(393.58,462.52) --
	(393.66,465.10) --
	(393.74,462.52) --
	(393.81,465.10) --
	(393.89,464.24) --
	(393.96,465.97) --
	(394.04,464.24) --
	(394.12,464.24) --
	(394.19,463.38) --
	(394.27,460.80) --
	(394.35,463.38) --
	(394.42,467.69) --
	(394.50,462.52) --
	(394.57,462.52) --
	(394.65,468.55) --
	(394.73,463.38) --
	(394.80,471.14) --
	(394.88,472.00) --
	(394.95,468.55) --
	(395.03,469.41) --
	(395.11,468.55) --
	(395.18,465.97) --
	(395.26,464.24) --
	(395.34,460.80) --
	(395.41,469.41) --
	(395.49,470.27) --
	(395.56,468.55) --
	(395.64,472.86) --
	(395.72,472.00) --
	(395.79,468.55) --
	(395.87,462.52) --
	(395.94,464.24) --
	(396.02,467.69) --
	(396.10,469.41) --
	(396.17,469.41) --
	(396.25,468.55) --
	(396.33,468.55) --
	(396.40,469.41) --
	(396.48,474.58) --
	(396.55,468.55) --
	(396.63,471.14) --
	(396.71,467.69) --
	(396.78,467.69) --
	(396.86,463.38) --
	(396.94,466.83) --
	(397.01,465.97) --
	(397.09,469.41) --
	(397.16,469.41) --
	(397.24,469.41) --
	(397.32,472.00) --
	(397.39,466.83) --
	(397.47,462.52) --
	(397.54,464.24) --
	(397.62,461.66) --
	(397.70,459.07) --
	(397.77,461.66) --
	(397.85,461.66) --
	(397.93,467.69) --
	(398.00,465.97) --
	(398.08,464.24) --
	(398.15,465.97) --
	(398.23,463.38) --
	(398.31,467.69) --
	(398.38,464.24) --
	(398.46,469.41) --
	(398.54,466.83) --
	(398.61,463.38) --
	(398.69,467.69) --
	(398.76,464.24) --
	(398.84,468.55) --
	(398.92,467.69) --
	(398.99,467.69) --
	(399.07,465.97) --
	(399.14,468.55) --
	(399.22,467.69) --
	(399.30,474.58) --
	(399.37,460.80) --
	(399.45,463.38) --
	(399.53,466.83) --
	(399.60,471.14) --
	(399.68,460.80) --
	(399.75,463.38) --
	(399.83,469.41) --
	(399.91,465.97) --
	(399.98,465.97) --
	(400.06,468.55) --
	(400.14,458.21) --
	(400.21,462.52) --
	(400.29,456.49) --
	(400.36,459.93) --
	(400.44,467.69) --
	(400.52,465.97) --
	(400.59,465.97) --
	(400.67,466.83) --
	(400.74,470.27) --
	(400.82,472.86) --
	(400.90,465.97) --
	(400.97,468.55) --
	(401.05,467.69) --
	(401.13,466.83) --
	(401.20,469.41) --
	(401.28,463.38) --
	(401.35,462.52) --
	(401.43,468.55) --
	(401.51,466.83) --
	(401.58,462.52) --
	(401.66,462.52) --
	(401.73,458.21) --
	(401.81,461.66) --
	(401.89,464.24) --
	(401.96,466.83) --
	(402.04,463.38) --
	(402.12,462.52) --
	(402.19,472.86) --
	(402.27,472.00) --
	(402.34,464.24) --
	(402.42,465.97) --
	(402.50,468.55) --
	(402.57,463.38) --
	(402.65,461.66) --
	(402.73,456.49) --
	(402.80,463.38) --
	(402.88,465.97) --
	(402.95,464.24) --
	(403.03,473.72) --
	(403.11,461.66) --
	(403.18,471.14) --
	(403.26,467.69) --
	(403.33,466.83) --
	(403.41,465.97) --
	(403.49,468.55) --
	(403.56,466.83) --
	(403.64,465.10) --
	(403.72,463.38) --
	(403.79,468.55) --
	(403.87,466.83) --
	(403.94,466.83) --
	(404.02,462.52) --
	(404.10,465.10) --
	(404.17,465.97) --
	(404.25,468.55) --
	(404.33,468.55) --
	(404.40,472.86) --
	(404.48,475.44) --
	(404.55,471.14) --
	(404.63,472.86) --
	(404.71,464.24) --
	(404.78,471.14) --
	(404.86,463.38) --
	(404.93,460.80) --
	(405.01,465.10) --
	(405.09,465.97) --
	(405.16,467.69) --
	(405.24,472.86) --
	(405.32,470.27) --
	(405.39,468.55) --
	(405.47,465.97) --
	(405.54,466.83) --
	(405.62,472.86) --
	(405.70,468.55) --
	(405.77,465.97) --
	(405.85,471.14) --
	(405.93,472.86) --
	(406.00,466.83) --
	(406.08,467.69) --
	(406.15,463.38) --
	(406.23,465.97) --
	(406.31,466.83) --
	(406.38,466.83) --
	(406.46,463.38) --
	(406.53,462.52) --
	(406.61,472.00) --
	(406.69,465.10) --
	(406.76,468.55) --
	(406.84,465.10) --
	(406.92,471.14) --
	(406.99,465.97) --
	(407.07,464.24) --
	(407.14,471.14) --
	(407.22,464.24) --
	(407.30,471.14) --
	(407.37,469.41) --
	(407.45,472.00) --
	(407.52,470.27) --
	(407.60,470.27) --
	(407.68,471.14) --
	(407.75,469.41) --
	(407.83,466.83) --
	(407.91,465.97) --
	(407.98,467.69) --
	(408.06,468.55) --
	(408.13,466.83) --
	(408.21,467.69) --
	(408.29,467.69) --
	(408.36,460.80) --
	(408.44,462.52) --
	(408.52,465.10) --
	(408.59,467.69) --
	(408.67,469.41) --
	(408.74,469.41) --
	(408.82,465.97) --
	(408.90,458.21) --
	(408.97,460.80) --
	(409.05,465.97) --
	(409.12,469.41) --
	(409.20,462.52) --
	(409.28,468.55) --
	(409.35,466.83) --
	(409.43,461.66) --
	(409.51,466.83) --
	(409.58,472.00) --
	(409.66,460.80) --
	(409.73,464.24) --
	(409.81,470.27) --
	(409.89,467.69) --
	(409.96,469.41) --
	(410.04,472.00) --
	(410.12,462.52) --
	(410.19,467.69) --
	(410.27,469.41) --
	(410.34,470.27) --
	(410.42,474.58) --
	(410.50,465.97) --
	(410.57,468.55) --
	(410.65,468.55) --
	(410.72,468.55) --
	(410.80,470.27) --
	(410.88,465.97) --
	(410.95,471.14) --
	(411.03,473.72) --
	(411.11,469.41) --
	(411.18,468.55) --
	(411.26,467.69) --
	(411.33,465.10) --
	(411.41,461.66) --
	(411.49,471.14) --
	(411.56,462.52) --
	(411.64,468.55) --
	(411.72,468.55) --
	(411.79,466.83) --
	(411.87,474.58) --
	(411.94,471.14) --
	(412.02,467.69) --
	(412.10,468.55) --
	(412.17,468.55) --
	(412.25,461.66) --
	(412.32,463.38) --
	(412.40,465.10) --
	(412.48,468.55) --
	(412.55,465.10) --
	(412.63,465.10) --
	(412.71,467.69) --
	(412.78,466.83) --
	(412.86,467.69) --
	(412.93,470.27) --
	(413.01,468.55) --
	(413.09,465.97) --
	(413.16,463.38) --
	(413.24,469.41) --
	(413.31,465.10) --
	(413.39,463.38) --
	(413.47,462.52) --
	(413.54,460.80) --
	(413.62,466.83) --
	(413.70,467.69) --
	(413.77,467.69) --
	(413.85,461.66) --
	(413.92,464.24) --
	(414.00,464.24) --
	(414.08,466.83) --
	(414.15,466.83) --
	(414.23,470.27) --
	(414.31,465.10) --
	(414.38,471.14) --
	(414.46,470.27) --
	(414.53,476.31) --
	(414.61,470.27) --
	(414.69,466.83) --
	(414.76,467.69) --
	(414.84,464.24) --
	(414.91,464.24) --
	(414.99,463.38) --
	(415.07,463.38) --
	(415.14,465.97) --
	(415.22,467.69) --
	(415.30,468.55) --
	(415.37,462.52) --
	(415.45,469.41) --
	(415.52,474.58) --
	(415.60,472.00) --
	(415.68,474.58) --
	(415.75,469.41) --
	(415.83,465.10) --
	(415.91,465.10) --
	(415.98,459.07) --
	(416.06,467.69) --
	(416.13,470.27) --
	(416.21,461.66) --
	(416.29,464.24) --
	(416.36,468.55) --
	(416.44,466.83) --
	(416.51,471.14) --
	(416.59,473.72) --
	(416.67,465.97) --
	(416.74,468.55) --
	(416.82,472.00) --
	(416.90,467.69) --
	(416.97,471.14) --
	(417.05,465.10) --
	(417.12,474.58) --
	(417.20,472.86) --
	(417.28,468.55) --
	(417.35,471.14) --
	(417.43,470.27) --
	(417.51,463.38) --
	(417.58,463.38) --
	(417.66,466.83) --
	(417.73,474.58) --
	(417.81,466.83) --
	(417.89,474.58) --
	(417.96,472.00) --
	(418.04,465.97) --
	(418.11,466.83) --
	(418.19,465.10) --
	(418.27,469.41) --
	(418.34,462.52) --
	(418.42,464.24) --
	(418.50,465.10) --
	(418.57,470.27) --
	(418.65,466.83) --
	(418.72,472.86) --
	(418.80,469.41) --
	(418.88,464.24) --
	(418.95,464.24) --
	(419.03,467.69) --
	(419.10,469.41) --
	(419.18,466.83) --
	(419.26,474.58) --
	(419.33,467.69) --
	(419.41,469.41) --
	(419.49,465.10) --
	(419.56,469.41) --
	(419.64,467.69) --
	(419.71,464.24) --
	(419.79,471.14) --
	(419.87,461.66) --
	(419.94,470.27) --
	(420.02,466.83) --
	(420.10,470.27) --
	(420.17,465.97) --
	(420.25,459.93) --
	(420.32,458.21) --
	(420.40,471.14) --
	(420.48,463.38) --
	(420.55,467.69) --
	(420.63,472.00) --
	(420.70,465.97) --
	(420.78,466.83) --
	(420.86,472.00) --
	(420.93,467.69) --
	(421.01,470.27) --
	(421.09,469.41) --
	(421.16,467.69) --
	(421.24,463.38) --
	(421.31,469.41) --
	(421.39,470.27) --
	(421.47,465.10) --
	(421.54,468.55) --
	(421.62,466.83) --
	(421.70,464.24) --
	(421.77,470.27) --
	(421.85,465.97) --
	(421.92,474.58) --
	(422.00,469.41) --
	(422.08,472.86) --
	(422.15,470.27) --
	(422.23,469.41) --
	(422.30,469.41) --
	(422.38,476.31) --
	(422.46,472.86) --
	(422.53,469.41) --
	(422.61,465.10) --
	(422.69,466.83) --
	(422.76,469.41) --
	(422.84,472.00) --
	(422.91,475.44) --
	(422.99,470.27) --
	(423.07,467.69) --
	(423.14,470.27) --
	(423.22,465.97) --
	(423.30,471.14) --
	(423.37,470.27) --
	(423.45,472.86) --
	(423.52,466.83) --
	(423.60,465.97) --
	(423.68,464.24) --
	(423.75,471.14) --
	(423.83,468.55) --
	(423.90,470.27) --
	(423.98,472.00) --
	(424.06,472.00) --
	(424.13,470.27) --
	(424.21,471.14) --
	(424.29,471.14) --
	(424.36,468.55) --
	(424.44,463.38) --
	(424.51,466.83) --
	(424.59,464.24) --
	(424.67,470.27) --
	(424.74,469.41) --
	(424.82,465.10) --
	(424.90,470.27) --
	(424.97,465.10) --
	(425.05,468.55) --
	(425.12,466.83) --
	(425.20,467.69) --
	(425.28,473.72) --
	(425.35,475.44) --
	(425.43,470.27) --
	(425.50,465.10) --
	(425.58,467.69) --
	(425.66,465.97) --
	(425.73,468.55) --
	(425.81,464.24) --
	(425.89,458.21) --
	(425.96,463.38) --
	(426.04,467.69) --
	(426.11,470.27) --
	(426.19,467.69) --
	(426.27,466.83) --
	(426.34,465.97) --
	(426.42,470.27) --
	(426.49,469.41) --
	(426.57,471.14) --
	(426.65,465.97) --
	(426.72,465.97) --
	(426.80,468.55) --
	(426.88,470.27) --
	(426.95,467.69) --
	(427.03,470.27) --
	(427.10,461.66) --
	(427.18,468.55) --
	(427.26,461.66) --
	(427.33,464.24) --
	(427.41,469.41) --
	(427.49,470.27) --
	(427.56,468.55) --
	(427.64,471.14) --
	(427.71,464.24) --
	(427.79,468.55) --
	(427.87,468.55) --
	(427.94,465.10) --
	(428.02,465.97) --
	(428.09,465.97) --
	(428.17,467.69) --
	(428.25,462.52) --
	(428.32,464.24) --
	(428.40,467.69) --
	(428.48,476.31) --
	(428.55,471.14) --
	(428.63,471.14) --
	(428.70,471.14) --
	(428.78,470.27) --
	(428.86,465.10) --
	(428.93,473.72) --
	(429.01,472.00) --
	(429.09,472.86) --
	(429.16,473.72) --
	(429.24,467.69) --
	(429.31,464.24) --
	(429.39,462.52) --
	(429.47,463.38) --
	(429.54,471.14) --
	(429.62,472.86) --
	(429.69,467.69) --
	(429.77,465.97) --
	(429.85,467.69) --
	(429.92,463.38) --
	(430.00,473.72) --
	(430.08,465.97) --
	(430.15,463.38) --
	(430.23,469.41) --
	(430.30,470.27) --
	(430.38,464.24) --
	(430.46,472.00) --
	(430.53,469.41) --
	(430.61,467.69) --
	(430.69,466.83) --
	(430.76,465.97) --
	(430.84,463.38) --
	(430.91,462.52) --
	(430.99,465.97) --
	(431.07,465.97) --
	(431.14,468.55) --
	(431.22,473.72) --
	(431.29,465.97) --
	(431.37,465.10) --
	(431.45,465.97) --
	(431.52,468.55) --
	(431.60,465.97) --
	(431.68,464.24) --
	(431.75,457.35) --
	(431.83,465.10) --
	(431.90,473.72) --
	(431.98,470.27) --
	(432.06,473.72) --
	(432.13,471.14) --
	(432.21,469.41) --
	(432.28,466.83) --
	(432.36,472.86) --
	(432.44,471.14) --
	(432.51,466.83) --
	(432.59,469.41) --
	(432.67,471.14) --
	(432.74,474.58) --
	(432.82,472.00) --
	(432.89,469.41) --
	(432.97,466.83) --
	(433.05,469.41) --
	(433.12,466.83) --
	(433.20,466.83) --
	(433.28,465.10) --
	(433.35,465.97) --
	(433.43,470.27) --
	(433.50,472.00) --
	(433.58,465.10) --
	(433.66,465.97) --
	(433.73,471.14) --
	(433.81,465.97) --
	(433.88,468.55) --
	(433.96,471.14) --
	(434.04,468.55) --
	(434.11,473.72) --
	(434.19,468.55) --
	(434.27,459.93) --
	(434.34,469.41) --
	(434.42,465.10) --
	(434.49,465.97) --
	(434.57,473.72) --
	(434.65,468.55) --
	(434.72,465.10) --
	(434.80,461.66) --
	(434.88,463.38) --
	(434.95,467.69) --
	(435.03,471.14) --
	(435.10,467.69) --
	(435.18,466.83) --
	(435.26,465.97) --
	(435.33,469.41) --
	(435.41,471.14) --
	(435.48,465.10) --
	(435.56,465.10) --
	(435.64,464.24) --
	(435.71,471.14) --
	(435.79,465.97) --
	(435.87,465.10) --
	(435.94,463.38) --
	(436.02,463.38) --
	(436.09,465.10) --
	(436.17,465.97) --
	(436.25,465.10) --
	(436.32,470.27) --
	(436.40,469.41) --
	(436.48,471.14) --
	(436.55,469.41) --
	(436.63,465.97) --
	(436.70,468.55) --
	(436.78,465.97) --
	(436.86,472.00) --
	(436.93,465.97) --
	(437.01,461.66) --
	(437.08,467.69) --
	(437.16,461.66) --
	(437.24,468.55) --
	(437.31,471.14) --
	(437.39,472.86) --
	(437.47,476.31) --
	(437.54,472.00) --
	(437.62,472.00) --
	(437.69,466.83) --
	(437.77,470.27) --
	(437.85,469.41) --
	(437.92,471.14) --
	(438.00,472.00) --
	(438.07,471.14) --
	(438.15,467.69) --
	(438.23,472.86) --
	(438.30,466.83) --
	(438.38,473.72) --
	(438.46,475.44) --
	(438.53,473.72) --
	(438.61,477.17) --
	(438.68,472.86) --
	(438.76,469.41) --
	(438.84,472.00) --
	(438.91,468.55) --
	(438.99,471.14) --
	(439.07,471.14) --
	(439.14,468.55) --
	(439.22,465.97) --
	(439.29,461.66) --
	(439.37,472.00) --
	(439.45,472.00) --
	(439.52,470.27) --
	(439.60,468.55) --
	(439.67,466.83) --
	(439.75,468.55) --
	(439.83,462.52) --
	(439.90,467.69) --
	(439.98,470.27) --
	(440.06,473.72) --
	(440.13,468.55) --
	(440.21,469.41) --
	(440.28,471.14) --
	(440.36,471.14) --
	(440.44,473.72) --
	(440.51,467.69) --
	(440.59,467.69) --
	(440.67,471.14) --
	(440.74,466.83) --
	(440.82,467.69) --
	(440.89,469.41) --
	(440.97,466.83) --
	(441.05,470.27) --
	(441.12,472.00) --
	(441.20,473.72) --
	(441.27,468.55) --
	(441.35,467.69) --
	(441.43,460.80) --
	(441.50,467.69) --
	(441.58,460.80) --
	(441.66,472.86) --
	(441.73,468.55) --
	(441.81,476.31) --
	(441.88,476.31) --
	(441.96,470.27) --
	(442.04,472.00) --
	(442.11,467.69) --
	(442.19,468.55) --
	(442.27,473.72) --
	(442.34,470.27) --
	(442.42,465.97) --
	(442.49,467.69) --
	(442.57,463.38) --
	(442.65,461.66) --
	(442.72,461.66) --
	(442.80,463.38) --
	(442.87,467.69) --
	(442.95,468.55) --
	(443.03,469.41) --
	(443.10,467.69) --
	(443.18,470.27) --
	(443.26,465.97) --
	(443.33,477.17) --
	(443.41,467.69) --
	(443.48,470.27) --
	(443.56,470.27) --
	(443.64,472.00) --
	(443.71,475.44) --
	(443.79,474.58) --
	(443.86,467.69) --
	(443.94,465.10) --
	(444.02,466.83) --
	(444.09,471.14) --
	(444.17,471.14) --
	(444.25,471.14) --
	(444.32,467.69) --
	(444.40,465.97) --
	(444.47,461.66) --
	(444.55,464.24) --
	(444.63,463.38) --
	(444.70,465.97) --
	(444.78,463.38) --
	(444.86,462.52) --
	(444.93,466.83) --
	(445.01,475.44) --
	(445.08,466.83) --
	(445.16,467.69) --
	(445.24,469.41) --
	(445.31,464.24) --
	(445.39,471.14) --
	(445.46,472.00) --
	(445.54,472.00) --
	(445.62,469.41) --
	(445.69,465.97) --
	(445.77,466.83) --
	(445.85,470.27) --
	(445.92,469.41) --
	(446.00,467.69) --
	(446.07,469.41) --
	(446.15,473.72) --
	(446.23,465.97) --
	(446.30,468.55) --
	(446.38,471.14) --
	(446.46,467.69) --
	(446.53,466.83) --
	(446.61,468.55) --
	(446.68,470.27) --
	(446.76,469.41) --
	(446.84,472.00) --
	(446.91,465.97) --
	(446.99,466.83) --
	(447.06,465.10) --
	(447.14,469.41) --
	(447.22,468.55) --
	(447.29,463.38) --
	(447.37,465.10) --
	(447.45,467.69) --
	(447.52,472.86) --
	(447.60,471.14) --
	(447.67,464.24) --
	(447.75,468.55) --
	(447.83,471.14) --
	(447.90,465.97) --
	(447.98,460.80) --
	(448.06,468.55) --
	(448.13,472.86) --
	(448.21,465.97) --
	(448.28,461.66) --
	(448.36,468.55) --
	(448.44,466.83) --
	(448.51,472.86) --
	(448.59,475.44) --
	(448.66,474.58) --
	(448.74,471.14) --
	(448.82,472.86) --
	(448.89,465.10) --
	(448.97,470.27) --
	(449.05,469.41) --
	(449.12,473.72) --
	(449.20,473.72) --
	(449.27,467.69) --
	(449.35,469.41) --
	(449.43,475.44) --
	(449.50,471.14) --
	(449.58,471.14) --
	(449.65,465.10) --
	(449.73,463.38) --
	(449.81,465.97) --
	(449.88,464.24) --
	(449.96,466.83) --
	(450.04,464.24) --
	(450.11,465.10) --
	(450.19,468.55) --
	(450.26,466.83) --
	(450.34,475.44) --
	(450.42,472.00) --
	(450.49,470.27) --
	(450.57,473.72) --
	(450.65,468.55) --
	(450.72,473.72) --
	(450.80,469.41) --
	(450.87,469.41) --
	(450.95,473.72) --
	(451.03,466.83) --
	(451.10,468.55) --
	(451.18,471.14) --
	(451.25,469.41) --
	(451.33,467.69) --
	(451.41,474.58) --
	(451.48,469.41) --
	(451.56,463.38) --
	(451.64,470.27) --
	(451.71,471.14) --
	(451.79,472.00) --
	(451.86,475.44) --
	(451.94,468.55) --
	(452.02,465.10) --
	(452.09,468.55) --
	(452.17,472.00) --
	(452.25,469.41) --
	(452.32,473.72) --
	(452.40,465.97) --
	(452.47,472.00) --
	(452.55,468.55) --
	(452.63,471.14) --
	(452.70,470.27) --
	(452.78,471.14) --
	(452.85,469.41) --
	(452.93,465.10) --
	(453.01,468.55) --
	(453.08,476.31) --
	(453.16,467.69) --
	(453.24,464.24) --
	(453.31,464.24) --
	(453.39,459.93) --
	(453.46,464.24) --
	(453.54,467.69) --
	(453.62,471.14) --
	(453.69,471.14) --
	(453.77,467.69) --
	(453.85,465.97) --
	(453.92,467.69) --
	(454.00,463.38) --
	(454.07,465.10) --
	(454.15,470.27) --
	(454.23,464.24) --
	(454.30,464.24) --
	(454.38,467.69) --
	(454.45,469.41) --
	(454.53,471.14) --
	(454.61,468.55) --
	(454.68,469.41) --
	(454.76,469.41) --
	(454.84,473.72) --
	(454.91,470.27) --
	(454.99,475.44) --
	(455.06,470.27) --
	(455.14,464.24) --
	(455.22,468.55) --
	(455.29,467.69) --
	(455.37,469.41) --
	(455.44,471.14) --
	(455.52,472.86) --
	(455.60,471.14) --
	(455.67,469.41) --
	(455.75,468.55) --
	(455.83,468.55) --
	(455.90,470.27) --
	(455.98,470.27) --
	(456.05,469.41) --
	(456.13,469.41) --
	(456.21,467.69) --
	(456.28,468.55) --
	(456.36,468.55) --
	(456.44,472.00) --
	(456.51,465.97) --
	(456.59,468.55) --
	(456.66,466.83) --
	(456.74,470.27) --
	(456.82,469.41) --
	(456.89,472.86) --
	(456.97,465.97) --
	(457.04,463.38) --
	(457.12,468.55) --
	(457.20,472.00) --
	(457.27,475.44) --
	(457.35,470.27) --
	(457.43,470.27) --
	(457.50,470.27) --
	(457.58,472.00) --
	(457.65,470.27) --
	(457.73,465.97) --
	(457.81,469.41) --
	(457.88,460.80) --
	(457.96,471.14) --
	(458.04,475.44) --
	(458.11,477.17) --
	(458.19,474.58) --
	(458.26,470.27) --
	(458.34,469.41) --
	(458.42,468.55) --
	(458.49,470.27) --
	(458.57,472.00) --
	(458.64,473.72) --
	(458.72,467.69) --
	(458.80,472.86) --
	(458.87,468.55) --
	(458.95,472.86) --
	(459.03,472.86) --
	(459.10,468.55) --
	(459.18,472.00) --
	(459.25,468.55) --
	(459.33,464.24) --
	(459.41,472.00) --
	(459.48,465.97) --
	(459.56,470.27) --
	(459.64,466.83) --
	(459.71,468.55) --
	(459.79,466.83) --
	(459.86,471.14) --
	(459.94,467.69) --
	(460.02,468.55) --
	(460.09,462.52) --
	(460.17,467.69) --
	(460.24,467.69) --
	(460.32,472.86) --
	(460.40,468.55) --
	(460.47,469.41) --
	(460.55,466.83) --
	(460.63,472.00) --
	(460.70,471.14) --
	(460.78,467.69) --
	(460.85,470.27) --
	(460.93,465.10) --
	(461.01,467.69) --
	(461.08,469.41) --
	(461.16,461.66) --
	(461.23,466.83) --
	(461.31,469.41) --
	(461.39,467.69) --
	(461.46,466.83) --
	(461.54,465.10) --
	(461.62,467.69) --
	(461.69,465.97) --
	(461.77,467.69) --
	(461.84,466.83) --
	(461.92,470.27) --
	(462.00,473.72) --
	(462.07,474.58) --
	(462.15,466.83) --
	(462.23,470.27) --
	(462.30,469.41) --
	(462.38,470.27) --
	(462.45,467.69) --
	(462.53,473.72) --
	(462.61,465.97) --
	(462.68,465.97) --
	(462.76,469.41) --
	(462.83,466.83) --
	(462.91,468.55) --
	(462.99,477.17) --
	(463.06,473.72) --
	(463.14,473.72) --
	(463.22,470.27) --
	(463.29,473.72) --
	(463.37,470.27) --
	(463.44,467.69) --
	(463.52,465.97) --
	(463.60,465.97) --
	(463.67,463.38) --
	(463.75,468.55) --
	(463.83,468.55) --
	(463.90,464.24) --
	(463.98,467.69) --
	(464.05,468.55) --
	(464.13,465.97) --
	(464.21,461.66) --
	(464.28,465.10) --
	(464.36,462.52) --
	(464.43,467.69) --
	(464.51,470.27) --
	(464.59,466.83) --
	(464.66,463.38) --
	(464.74,465.97) --
	(464.82,468.55) --
	(464.89,471.14) --
	(464.97,472.00) --
	(465.04,472.86) --
	(465.12,470.27) --
	(465.20,472.86) --
	(465.27,467.69) --
	(465.35,464.24) --
	(465.43,469.41) --
	(465.50,474.58) --
	(465.58,466.83) --
	(465.65,469.41) --
	(465.73,470.27) --
	(465.81,469.41) --
	(465.88,469.41) --
	(465.96,467.69) --
	(466.03,469.41) --
	(466.11,470.27) --
	(466.19,464.24) --
	(466.26,468.55) --
	(466.34,467.69) --
	(466.42,464.24) --
	(466.49,469.41) --
	(466.57,467.69) --
	(466.64,470.27) --
	(466.72,472.86) --
	(466.80,465.10) --
	(466.87,470.27) --
	(466.95,472.86) --
	(467.03,476.31) --
	(467.10,474.58) --
	(467.18,466.83) --
	(467.25,465.10) --
	(467.33,471.14) --
	(467.41,472.86) --
	(467.48,467.69) --
	(467.56,470.27) --
	(467.63,469.41) --
	(467.71,470.27) --
	(467.79,471.14) --
	(467.86,471.14) --
	(467.94,469.41) --
	(468.02,471.14) --
	(468.09,468.55) --
	(468.17,467.69) --
	(468.24,470.27) --
	(468.32,466.83) --
	(468.40,465.10) --
	(468.47,465.97) --
	(468.55,464.24) --
	(468.62,471.14) --
	(468.70,474.58) --
	(468.78,472.00) --
	(468.85,467.69) --
	(468.93,464.24) --
	(469.01,465.97) --
	(469.08,469.41) --
	(469.16,471.14) --
	(469.23,472.86) --
	(469.31,471.14) --
	(469.39,472.00) --
	(469.46,472.86) --
	(469.54,475.44) --
	(469.62,474.58) --
	(469.69,472.00) --
	(469.77,469.41) --
	(469.84,465.10) --
	(469.92,464.24) --
	(470.00,469.41) --
	(470.07,465.97) --
	(470.15,467.69) --
	(470.22,470.27) --
	(470.30,465.97) --
	(470.38,470.27) --
	(470.45,471.14) --
	(470.53,468.55) --
	(470.61,463.38) --
	(470.68,467.69) --
	(470.76,470.27) --
	(470.83,470.27) --
	(470.91,468.55) --
	(470.99,472.86) --
	(471.06,472.86) --
	(471.14,470.27) --
	(471.22,470.27) --
	(471.29,468.55) --
	(471.37,472.00) --
	(471.44,472.00) --
	(471.52,467.69) --
	(471.60,472.86) --
	(471.67,472.86) --
	(471.75,475.44) --
	(471.82,472.00) --
	(471.90,473.72) --
	(471.98,474.58) --
	(472.05,476.31) --
	(472.13,475.44) --
	(472.21,474.58) --
	(472.28,469.41) --
	(472.36,470.27) --
	(472.43,469.41) --
	(472.51,467.69) --
	(472.59,462.52) --
	(472.66,472.00) --
	(472.74,469.41) --
	(472.82,475.44) --
	(472.89,473.72) --
	(472.97,470.27) --
	(473.04,471.14) --
	(473.12,465.10) --
	(473.20,463.38) --
	(473.27,464.24) --
	(473.35,468.55) --
	(473.42,472.86) --
	(473.50,471.14) --
	(473.58,470.27) --
	(473.65,474.58) --
	(473.73,470.27) --
	(473.81,470.27) --
	(473.88,476.31) --
	(473.96,477.17) --
	(474.03,471.14) --
	(474.11,472.86) --
	(474.19,472.00) --
	(474.26,472.86) --
	(474.34,468.55) --
	(474.41,473.72) --
	(474.49,467.69) --
	(474.57,465.97) --
	(474.64,476.31) --
	(474.72,472.00) --
	(474.80,470.27) --
	(474.87,467.69) --
	(474.95,465.97) --
	(475.02,466.83) --
	(475.10,472.86) --
	(475.18,469.41) --
	(475.25,472.00) --
	(475.33,467.69) --
	(475.41,465.97) --
	(475.48,465.97) --
	(475.56,471.14) --
	(475.63,463.38) --
	(475.71,470.27) --
	(475.79,478.03) --
	(475.86,465.97) --
	(475.94,467.69) --
	(476.01,470.27) --
	(476.09,470.27) --
	(476.17,465.10) --
	(476.24,470.27) --
	(476.32,467.69) --
	(476.40,466.83) --
	(476.47,472.86) --
	(476.55,470.27) --
	(476.62,465.10) --
	(476.70,470.27) --
	(476.78,472.86) --
	(476.85,473.72) --
	(476.93,472.86) --
	(477.01,464.24) --
	(477.08,472.00) --
	(477.16,471.14) --
	(477.23,474.58) --
	(477.31,477.17) --
	(477.39,475.44) --
	(477.46,473.72) --
	(477.54,471.14) --
	(477.61,467.69) --
	(477.69,469.41) --
	(477.77,474.58) --
	(477.84,468.55) --
	(477.92,468.55) --
	(478.00,469.41) --
	(478.07,469.41) --
	(478.15,465.97) --
	(478.22,464.24) --
	(478.30,465.10) --
	(478.38,472.00) --
	(478.45,472.86) --
	(478.53,472.00) --
	(478.61,467.69) --
	(478.68,468.55) --
	(478.76,472.00) --
	(478.83,469.41) --
	(478.91,467.69) --
	(478.99,469.41) --
	(479.06,466.83) --
	(479.14,467.69) --
	(479.21,466.83) --
	(479.29,466.83) --
	(479.37,465.10) --
	(479.44,467.69) --
	(479.52,469.41) --
	(479.60,471.14) --
	(479.67,474.58) --
	(479.75,474.58) --
	(479.82,472.86) --
	(479.90,467.69) --
	(479.98,465.97) --
	(480.05,468.55) --
	(480.13,471.14) --
	(480.20,471.14) --
	(480.28,472.86) --
	(480.36,467.69) --
	(480.43,468.55) --
	(480.51,465.97) --
	(480.59,471.14) --
	(480.66,460.80) --
	(480.74,462.52) --
	(480.81,467.69) --
	(480.89,467.69) --
	(480.97,465.10) --
	(481.04,468.55) --
	(481.12,472.86) --
	(481.20,462.52) --
	(481.27,465.10) --
	(481.35,476.31);
\definecolor{drawColor}{RGB}{253,100,103}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.50,376.35) --
	(100.58,166.10) --
	(100.65,405.65) --
	(100.73,264.33) --
	(100.81,309.14) --
	(100.88,340.16) --
	(100.96,307.41) --
	(101.03,334.99) --
	(101.11,329.82) --
	(101.19,330.68) --
	(101.26,330.68) --
	(101.34,333.27) --
	(101.42,343.61) --
	(101.49,342.74) --
	(101.57,336.71) --
	(101.64,347.91) --
	(101.72,347.91) --
	(101.80,341.88) --
	(101.87,357.39) --
	(101.95,337.57) --
	(102.03,369.46) --
	(102.10,356.53) --
	(102.18,362.56) --
	(102.25,356.53) --
	(102.33,357.39) --
	(102.41,361.70) --
	(102.48,367.73) --
	(102.56,372.04) --
	(102.63,364.29) --
	(102.71,355.67) --
	(102.79,372.04) --
	(102.86,397.03) --
	(102.94,372.90) --
	(103.02,358.25) --
	(103.09,376.35) --
	(103.17,390.14) --
	(103.24,391.00) --
	(103.32,378.93) --
	(103.40,383.24) --
	(103.47,379.80) --
	(103.55,391.00) --
	(103.63,392.72) --
	(103.70,370.32) --
	(103.78,408.23) --
	(103.85,388.41) --
	(103.93,391.86) --
	(104.01,389.28) --
	(104.08,393.58) --
	(104.16,387.55) --
	(104.23,395.31) --
	(104.31,383.24) --
	(104.39,391.86) --
	(104.46,399.62) --
	(104.54,400.48) --
	(104.62,390.14) --
	(104.69,395.31) --
	(104.77,387.55) --
	(104.84,413.40) --
	(104.92,408.23) --
	(105.00,394.45) --
	(105.07,402.20) --
	(105.15,399.62) --
	(105.22,403.92) --
	(105.30,418.57) --
	(105.38,414.26) --
	(105.45,399.62) --
	(105.53,408.23) --
	(105.61,398.75) --
	(105.68,394.45) --
	(105.76,408.23) --
	(105.83,385.83) --
	(105.91,399.62) --
	(105.99,404.79) --
	(106.06,411.68) --
	(106.14,412.54) --
	(106.22,405.65) --
	(106.29,404.79) --
	(106.37,403.06) --
	(106.44,396.17) --
	(106.52,409.09) --
	(106.60,427.19) --
	(106.67,410.82) --
	(106.75,406.51) --
	(106.82,406.51) --
	(106.90,414.26) --
	(106.98,415.13) --
	(107.05,406.51) --
	(107.13,404.79) --
	(107.21,410.82) --
	(107.28,414.26) --
	(107.36,415.13) --
	(107.43,427.19) --
	(107.51,421.16) --
	(107.59,411.68) --
	(107.66,416.85) --
	(107.74,422.02) --
	(107.82,408.23) --
	(107.89,418.57) --
	(107.97,417.71) --
	(108.04,413.40) --
	(108.12,416.85) --
	(108.20,417.71) --
	(108.27,415.99) --
	(108.35,422.88) --
	(108.42,433.22) --
	(108.50,416.85) --
	(108.58,420.30) --
	(108.65,416.85) --
	(108.73,418.57) --
	(108.81,421.16) --
	(108.88,423.74) --
	(108.96,424.60) --
	(109.03,423.74) --
	(109.11,415.99) --
	(109.19,415.99) --
	(109.26,424.60) --
	(109.34,431.50) --
	(109.42,429.77) --
	(109.49,416.85) --
	(109.57,428.91) --
	(109.64,425.47) --
	(109.72,431.50) --
	(109.80,432.36) --
	(109.87,432.36) --
	(109.95,431.50) --
	(110.02,431.50) --
	(110.10,422.88) --
	(110.18,420.30) --
	(110.25,414.26) --
	(110.33,417.71) --
	(110.41,416.85) --
	(110.48,427.19) --
	(110.56,416.85) --
	(110.63,431.50) --
	(110.71,422.88) --
	(110.79,434.08) --
	(110.86,427.19) --
	(110.94,424.60) --
	(111.01,422.02) --
	(111.09,440.11) --
	(111.17,435.81) --
	(111.24,434.08) --
	(111.32,427.19) --
	(111.40,425.47) --
	(111.47,428.91) --
	(111.55,432.36) --
	(111.62,435.81) --
	(111.70,446.15) --
	(111.78,440.98) --
	(111.85,442.70) --
	(111.93,440.98) --
	(112.01,440.11) --
	(112.08,436.67) --
	(112.16,440.98) --
	(112.23,437.53) --
	(112.31,435.81) --
	(112.39,436.67) --
	(112.46,439.25) --
	(112.54,430.64) --
	(112.61,434.94) --
	(112.69,447.01) --
	(112.77,430.64) --
	(112.84,447.01) --
	(112.92,442.70) --
	(113.00,444.42) --
	(113.07,434.94) --
	(113.15,443.56) --
	(113.22,443.56) --
	(113.30,433.22) --
	(113.38,441.84) --
	(113.45,449.59) --
	(113.53,438.39) --
	(113.61,433.22) --
	(113.68,440.11) --
	(113.76,442.70) --
	(113.83,434.94) --
	(113.91,437.53) --
	(113.99,434.08) --
	(114.06,438.39) --
	(114.14,448.73) --
	(114.21,435.81) --
	(114.29,436.67) --
	(114.37,443.56) --
	(114.44,440.98) --
	(114.52,443.56) --
	(114.60,437.53) --
	(114.67,437.53) --
	(114.75,441.84) --
	(114.82,434.94) --
	(114.90,442.70) --
	(114.98,444.42) --
	(115.05,441.84) --
	(115.13,444.42) --
	(115.21,441.84) --
	(115.28,440.11) --
	(115.36,447.01) --
	(115.43,434.94) --
	(115.51,437.53) --
	(115.59,443.56) --
	(115.66,435.81) --
	(115.74,447.87) --
	(115.81,441.84) --
	(115.89,451.32) --
	(115.97,447.01) --
	(116.04,441.84) --
	(116.12,436.67) --
	(116.20,447.01) --
	(116.27,444.42) --
	(116.35,451.32) --
	(116.42,449.59) --
	(116.50,453.04) --
	(116.58,441.84) --
	(116.65,450.46) --
	(116.73,448.73) --
	(116.81,446.15) --
	(116.88,442.70) --
	(116.96,441.84) --
	(117.03,442.70) --
	(117.11,440.98) --
	(117.19,447.87) --
	(117.26,454.76) --
	(117.34,443.56) --
	(117.41,446.15) --
	(117.49,455.63) --
	(117.57,455.63) --
	(117.64,453.04) --
	(117.72,457.35) --
	(117.80,449.59) --
	(117.87,453.90) --
	(117.95,453.90) --
	(118.02,451.32) --
	(118.10,451.32) --
	(118.18,443.56) --
	(118.25,441.84) --
	(118.33,445.28) --
	(118.40,453.04) --
	(118.48,447.87) --
	(118.56,455.63) --
	(118.63,458.21) --
	(118.71,453.90) --
	(118.79,455.63) --
	(118.86,454.76) --
	(118.94,451.32) --
	(119.01,455.63) --
	(119.09,451.32) --
	(119.17,461.66) --
	(119.24,444.42) --
	(119.32,443.56) --
	(119.40,451.32) --
	(119.47,443.56) --
	(119.55,455.63) --
	(119.62,455.63) --
	(119.70,457.35) --
	(119.78,447.01) --
	(119.85,451.32) --
	(119.93,457.35) --
	(120.00,453.90) --
	(120.08,447.87) --
	(120.16,447.01) --
	(120.23,450.46) --
	(120.31,453.04) --
	(120.39,449.59) --
	(120.46,450.46) --
	(120.54,457.35) --
	(120.61,459.07) --
	(120.69,453.90) --
	(120.77,458.21) --
	(120.84,449.59) --
	(120.92,448.73) --
	(121.00,451.32) --
	(121.07,447.01) --
	(121.15,446.15) --
	(121.22,456.49) --
	(121.30,446.15) --
	(121.38,459.93) --
	(121.45,457.35) --
	(121.53,453.04) --
	(121.60,460.80) --
	(121.68,458.21) --
	(121.76,449.59) --
	(121.83,450.46) --
	(121.91,450.46) --
	(121.99,453.04) --
	(122.06,463.38) --
	(122.14,451.32) --
	(122.21,455.63) --
	(122.29,451.32) --
	(122.37,460.80) --
	(122.44,453.04) --
	(122.52,452.18) --
	(122.60,449.59) --
	(122.67,454.76) --
	(122.75,460.80) --
	(122.82,453.90) --
	(122.90,458.21) --
	(122.98,447.87) --
	(123.05,453.90) --
	(123.13,453.04) --
	(123.20,459.07) --
	(123.28,459.93) --
	(123.36,460.80) --
	(123.43,469.41) --
	(123.51,456.49) --
	(123.59,461.66) --
	(123.66,450.46) --
	(123.74,447.87) --
	(123.81,452.18) --
	(123.89,453.04) --
	(123.97,458.21) --
	(124.04,453.90) --
	(124.12,458.21) --
	(124.19,460.80) --
	(124.27,459.93) --
	(124.35,459.93) --
	(124.42,458.21) --
	(124.50,455.63) --
	(124.58,460.80) --
	(124.65,461.66) --
	(124.73,460.80) --
	(124.80,466.83) --
	(124.88,465.10) --
	(124.96,463.38) --
	(125.03,465.97) --
	(125.11,466.83) --
	(125.19,464.24) --
	(125.26,459.07) --
	(125.34,462.52) --
	(125.41,461.66) --
	(125.49,460.80) --
	(125.57,459.07) --
	(125.64,463.38) --
	(125.72,462.52) --
	(125.79,464.24) --
	(125.87,463.38) --
	(125.95,456.49) --
	(126.02,459.07) --
	(126.10,453.90) --
	(126.18,448.73) --
	(126.25,451.32) --
	(126.33,459.07) --
	(126.40,461.66) --
	(126.48,457.35) --
	(126.56,467.69) --
	(126.63,464.24) --
	(126.71,463.38) --
	(126.79,459.07) --
	(126.86,461.66) --
	(126.94,458.21) --
	(127.01,462.52) --
	(127.09,461.66) --
	(127.17,459.93) --
	(127.24,457.35) --
	(127.32,456.49) --
	(127.39,454.76) --
	(127.47,461.66) --
	(127.55,468.55) --
	(127.62,462.52) --
	(127.70,447.87) --
	(127.78,454.76) --
	(127.85,453.90) --
	(127.93,454.76) --
	(128.00,459.93) --
	(128.08,468.55) --
	(128.16,466.83) --
	(128.23,462.52) --
	(128.31,459.93) --
	(128.39,462.52) --
	(128.46,465.97) --
	(128.54,462.52) --
	(128.61,457.35) --
	(128.69,462.52) --
	(128.77,456.49) --
	(128.84,460.80) --
	(128.92,461.66) --
	(128.99,459.93) --
	(129.07,459.07) --
	(129.15,465.10) --
	(129.22,460.80) --
	(129.30,457.35) --
	(129.38,459.07) --
	(129.45,461.66) --
	(129.53,465.10) --
	(129.60,460.80) --
	(129.68,460.80) --
	(129.76,459.93) --
	(129.83,461.66) --
	(129.91,455.63) --
	(129.98,455.63) --
	(130.06,465.10) --
	(130.14,461.66) --
	(130.21,464.24) --
	(130.29,459.07) --
	(130.37,459.93) --
	(130.44,459.07) --
	(130.52,453.90) --
	(130.59,465.97) --
	(130.67,470.27) --
	(130.75,466.83) --
	(130.82,460.80) --
	(130.90,475.44) --
	(130.98,468.55) --
	(131.05,464.24) --
	(131.13,458.21) --
	(131.20,463.38) --
	(131.28,468.55) --
	(131.36,462.52) --
	(131.43,457.35) --
	(131.51,461.66) --
	(131.58,459.93) --
	(131.66,459.07) --
	(131.74,465.97) --
	(131.81,466.83) --
	(131.89,459.93) --
	(131.97,459.07) --
	(132.04,469.41) --
	(132.12,465.97) --
	(132.19,465.97) --
	(132.27,461.66) --
	(132.35,467.69) --
	(132.42,464.24) --
	(132.50,465.10) --
	(132.58,457.35) --
	(132.65,472.00) --
	(132.73,472.00) --
	(132.80,467.69) --
	(132.88,462.52) --
	(132.96,464.24) --
	(133.03,460.80) --
	(133.11,465.10) --
	(133.18,459.07) --
	(133.26,461.66) --
	(133.34,464.24) --
	(133.41,466.83) --
	(133.49,459.07) --
	(133.57,457.35) --
	(133.64,464.24) --
	(133.72,459.07) --
	(133.79,466.83) --
	(133.87,459.07) --
	(133.95,459.93) --
	(134.02,464.24) --
	(134.10,464.24) --
	(134.18,466.83) --
	(134.25,465.10) --
	(134.33,468.55) --
	(134.40,466.83) --
	(134.48,465.10) --
	(134.56,462.52) --
	(134.63,470.27) --
	(134.71,464.24) --
	(134.78,466.83) --
	(134.86,468.55) --
	(134.94,467.69) --
	(135.01,469.41) --
	(135.09,469.41) --
	(135.17,467.69) --
	(135.24,467.69) --
	(135.32,460.80) --
	(135.39,465.10) --
	(135.47,464.24) --
	(135.55,464.24) --
	(135.62,461.66) --
	(135.70,462.52) --
	(135.77,459.07) --
	(135.85,465.10) --
	(135.93,463.38) --
	(136.00,466.83) --
	(136.08,462.52) --
	(136.16,459.07) --
	(136.23,459.93) --
	(136.31,459.93) --
	(136.38,467.69) --
	(136.46,466.83) --
	(136.54,461.66) --
	(136.61,464.24) --
	(136.69,468.55) --
	(136.77,463.38) --
	(136.84,463.38) --
	(136.92,461.66) --
	(136.99,459.07) --
	(137.07,462.52) --
	(137.15,468.55) --
	(137.22,467.69) --
	(137.30,465.10) --
	(137.37,462.52) --
	(137.45,472.00) --
	(137.53,467.69) --
	(137.60,462.52) --
	(137.68,466.83) --
	(137.76,470.27) --
	(137.83,466.83) --
	(137.91,465.97) --
	(137.98,466.83) --
	(138.06,466.83) --
	(138.14,468.55) --
	(138.21,470.27) --
	(138.29,465.10) --
	(138.37,465.97) --
	(138.44,465.97) --
	(138.52,464.24) --
	(138.59,464.24) --
	(138.67,469.41) --
	(138.75,472.00) --
	(138.82,472.00) --
	(138.90,464.24) --
	(138.97,465.97) --
	(139.05,468.55) --
	(139.13,466.83) --
	(139.20,468.55) --
	(139.28,471.14) --
	(139.36,469.41) --
	(139.43,471.14) --
	(139.51,470.27) --
	(139.58,468.55) --
	(139.66,465.10) --
	(139.74,467.69) --
	(139.81,472.86) --
	(139.89,466.83) --
	(139.97,464.24) --
	(140.04,476.31) --
	(140.12,470.27) --
	(140.19,476.31) --
	(140.27,468.55) --
	(140.35,463.38) --
	(140.42,463.38) --
	(140.50,465.10) --
	(140.57,464.24) --
	(140.65,465.10) --
	(140.73,470.27) --
	(140.80,466.83) --
	(140.88,469.41) --
	(140.96,469.41) --
	(141.03,467.69) --
	(141.11,463.38) --
	(141.18,466.83) --
	(141.26,460.80) --
	(141.34,461.66) --
	(141.41,469.41) --
	(141.49,465.10) --
	(141.56,466.83) --
	(141.64,462.52) --
	(141.72,459.93) --
	(141.79,462.52) --
	(141.87,461.66) --
	(141.95,465.97) --
	(142.02,468.55) --
	(142.10,466.83) --
	(142.17,465.97) --
	(142.25,464.24) --
	(142.33,463.38) --
	(142.40,464.24) --
	(142.48,468.55) --
	(142.56,470.27) --
	(142.63,470.27) --
	(142.71,467.69) --
	(142.78,468.55) --
	(142.86,464.24) --
	(142.94,472.00) --
	(143.01,468.55) --
	(143.09,469.41) --
	(143.16,464.24) --
	(143.24,471.14) --
	(143.32,464.24) --
	(143.39,468.55) --
	(143.47,468.55) --
	(143.55,469.41) --
	(143.62,469.41) --
	(143.70,470.27) --
	(143.77,465.97) --
	(143.85,465.97) --
	(143.93,470.27) --
	(144.00,473.72) --
	(144.08,475.44) --
	(144.16,467.69) --
	(144.23,471.14) --
	(144.31,472.00) --
	(144.38,466.83) --
	(144.46,468.55) --
	(144.54,466.83) --
	(144.61,465.10) --
	(144.69,467.69) --
	(144.76,466.83) --
	(144.84,467.69) --
	(144.92,471.14) --
	(144.99,469.41) --
	(145.07,466.83) --
	(145.15,470.27) --
	(145.22,465.97) --
	(145.30,466.83) --
	(145.37,465.10) --
	(145.45,466.83) --
	(145.53,465.10) --
	(145.60,467.69) --
	(145.68,470.27) --
	(145.76,465.97) --
	(145.83,468.55) --
	(145.91,468.55) --
	(145.98,473.72) --
	(146.06,468.55) --
	(146.14,464.24) --
	(146.21,457.35) --
	(146.29,465.97) --
	(146.36,468.55) --
	(146.44,465.97) --
	(146.52,458.21) --
	(146.59,468.55) --
	(146.67,469.41) --
	(146.75,463.38) --
	(146.82,465.10) --
	(146.90,467.69) --
	(146.97,472.00) --
	(147.05,468.55) --
	(147.13,467.69) --
	(147.20,461.66) --
	(147.28,465.10) --
	(147.35,472.86) --
	(147.43,470.27) --
	(147.51,474.58) --
	(147.58,472.86) --
	(147.66,473.72) --
	(147.74,470.27) --
	(147.81,469.41) --
	(147.89,472.00) --
	(147.96,473.72) --
	(148.04,475.44) --
	(148.12,475.44) --
	(148.19,472.00) --
	(148.27,472.00) --
	(148.35,472.00) --
	(148.42,471.14) --
	(148.50,472.00) --
	(148.57,473.72) --
	(148.65,472.00) --
	(148.73,470.27) --
	(148.80,465.10) --
	(148.88,467.69) --
	(148.95,464.24) --
	(149.03,465.97) --
	(149.11,466.83) --
	(149.18,472.00) --
	(149.26,474.58) --
	(149.34,469.41) --
	(149.41,471.14) --
	(149.49,470.27) --
	(149.56,468.55) --
	(149.64,465.97) --
	(149.72,466.83) --
	(149.79,466.83) --
	(149.87,465.10) --
	(149.95,472.86) --
	(150.02,464.24) --
	(150.10,463.38) --
	(150.17,460.80) --
	(150.25,466.83) --
	(150.33,473.72) --
	(150.40,469.41) --
	(150.48,471.14) --
	(150.55,467.69) --
	(150.63,465.10) --
	(150.71,463.38) --
	(150.78,468.55) --
	(150.86,465.10) --
	(150.94,469.41) --
	(151.01,466.83) --
	(151.09,471.14) --
	(151.16,469.41) --
	(151.24,471.14) --
	(151.32,468.55) --
	(151.39,473.72) --
	(151.47,467.69) --
	(151.55,467.69) --
	(151.62,469.41) --
	(151.70,468.55) --
	(151.77,468.55) --
	(151.85,471.14) --
	(151.93,474.58) --
	(152.00,470.27) --
	(152.08,466.83) --
	(152.15,472.00) --
	(152.23,475.44) --
	(152.31,472.86) --
	(152.38,475.44) --
	(152.46,471.14) --
	(152.54,470.27) --
	(152.61,475.44) --
	(152.69,473.72) --
	(152.76,472.86) --
	(152.84,473.72) --
	(152.92,467.69) --
	(152.99,476.31) --
	(153.07,474.58) --
	(153.15,474.58) --
	(153.22,476.31) --
	(153.30,471.14) --
	(153.37,470.27) --
	(153.45,468.55) --
	(153.53,466.83) --
	(153.60,465.97) --
	(153.68,467.69) --
	(153.75,465.97) --
	(153.83,475.44) --
	(153.91,471.14) --
	(153.98,466.83) --
	(154.06,467.69) --
	(154.14,474.58) --
	(154.21,473.72) --
	(154.29,469.41) --
	(154.36,467.69) --
	(154.44,472.86) --
	(154.52,471.14) --
	(154.59,470.27) --
	(154.67,467.69) --
	(154.74,472.00) --
	(154.82,471.14) --
	(154.90,473.72) --
	(154.97,472.86) --
	(155.05,473.72) --
	(155.13,472.86) --
	(155.20,470.27) --
	(155.28,470.27) --
	(155.35,470.27) --
	(155.43,472.00) --
	(155.51,475.44) --
	(155.58,469.41) --
	(155.66,472.86) --
	(155.74,472.00) --
	(155.81,465.97) --
	(155.89,471.14) --
	(155.96,472.86) --
	(156.04,470.27) --
	(156.12,474.58) --
	(156.19,468.55) --
	(156.27,470.27) --
	(156.34,471.14) --
	(156.42,472.86) --
	(156.50,467.69) --
	(156.57,467.69) --
	(156.65,470.27) --
	(156.73,471.14) --
	(156.80,472.00) --
	(156.88,469.41) --
	(156.95,478.03) --
	(157.03,472.86) --
	(157.11,471.14) --
	(157.18,472.00) --
	(157.26,469.41) --
	(157.34,471.14) --
	(157.41,474.58) --
	(157.49,473.72) --
	(157.56,472.00) --
	(157.64,470.27) --
	(157.72,472.00) --
	(157.79,467.69) --
	(157.87,469.41) --
	(157.94,467.69) --
	(158.02,474.58) --
	(158.10,472.86) --
	(158.17,473.72) --
	(158.25,475.44) --
	(158.33,476.31) --
	(158.40,473.72) --
	(158.48,469.41) --
	(158.55,465.10) --
	(158.63,472.00) --
	(158.71,473.72) --
	(158.78,471.14) --
	(158.86,469.41) --
	(158.94,474.58) --
	(159.01,477.17) --
	(159.09,472.86) --
	(159.16,478.03) --
	(159.24,476.31) --
	(159.32,473.72) --
	(159.39,476.31) --
	(159.47,472.00) --
	(159.54,472.86) --
	(159.62,466.83) --
	(159.70,470.27) --
	(159.77,472.00) --
	(159.85,470.27) --
	(159.93,470.27) --
	(160.00,471.14) --
	(160.08,470.27) --
	(160.15,470.27) --
	(160.23,473.72) --
	(160.31,478.89) --
	(160.38,475.44) --
	(160.46,472.86) --
	(160.53,471.14) --
	(160.61,470.27) --
	(160.69,475.44) --
	(160.76,477.17) --
	(160.84,474.58) --
	(160.92,471.14) --
	(160.99,470.27) --
	(161.07,475.44) --
	(161.14,469.41) --
	(161.22,470.27) --
	(161.30,468.55) --
	(161.37,469.41) --
	(161.45,470.27) --
	(161.53,472.86) --
	(161.60,468.55) --
	(161.68,470.27) --
	(161.75,476.31) --
	(161.83,478.03) --
	(161.91,475.44) --
	(161.98,473.72) --
	(162.06,474.58) --
	(162.13,469.41) --
	(162.21,468.55) --
	(162.29,474.58) --
	(162.36,469.41) --
	(162.44,471.14) --
	(162.52,471.14) --
	(162.59,475.44) --
	(162.67,473.72) --
	(162.74,473.72) --
	(162.82,475.44) --
	(162.90,468.55) --
	(162.97,470.27) --
	(163.05,472.00) --
	(163.13,469.41) --
	(163.20,468.55) --
	(163.28,473.72) --
	(163.35,472.00) --
	(163.43,465.97) --
	(163.51,468.55) --
	(163.58,472.86) --
	(163.66,468.55) --
	(163.73,472.86) --
	(163.81,473.72) --
	(163.89,469.41) --
	(163.96,471.14) --
	(164.04,472.00) --
	(164.12,470.27) --
	(164.19,471.14) --
	(164.27,472.86) --
	(164.34,477.17) --
	(164.42,474.58) --
	(164.50,465.97) --
	(164.57,471.14) --
	(164.65,473.72) --
	(164.73,467.69) --
	(164.80,472.00) --
	(164.88,472.86) --
	(164.95,475.44) --
	(165.03,472.86) --
	(165.11,476.31) --
	(165.18,478.03) --
	(165.26,474.58) --
	(165.33,478.03) --
	(165.41,472.86) --
	(165.49,472.86) --
	(165.56,478.89) --
	(165.64,473.72) --
	(165.72,473.72) --
	(165.79,472.86) --
	(165.87,472.00) --
	(165.94,470.27) --
	(166.02,473.72) --
	(166.10,472.00) --
	(166.17,477.17) --
	(166.25,473.72) --
	(166.32,473.72) --
	(166.40,473.72) --
	(166.48,465.97) --
	(166.55,472.86) --
	(166.63,472.00) --
	(166.71,469.41) --
	(166.78,470.27) --
	(166.86,475.44) --
	(166.93,473.72) --
	(167.01,474.58) --
	(167.09,470.27) --
	(167.16,471.14) --
	(167.24,472.00) --
	(167.32,474.58) --
	(167.39,473.72) --
	(167.47,472.00) --
	(167.54,472.86) --
	(167.62,474.58) --
	(167.70,477.17) --
	(167.77,473.72) --
	(167.85,475.44) --
	(167.92,476.31) --
	(168.00,478.03) --
	(168.08,478.03) --
	(168.15,475.44) --
	(168.23,477.17) --
	(168.31,478.89) --
	(168.38,478.03) --
	(168.46,478.89) --
	(168.53,476.31) --
	(168.61,478.03) --
	(168.69,479.75) --
	(168.76,472.86) --
	(168.84,473.72) --
	(168.92,476.31) --
	(168.99,470.27) --
	(169.07,472.00) --
	(169.14,472.86) --
	(169.22,475.44) --
	(169.30,472.86) --
	(169.37,473.72) --
	(169.45,472.86) --
	(169.52,471.14) --
	(169.60,471.14) --
	(169.68,475.44) --
	(169.75,472.00) --
	(169.83,471.14) --
	(169.91,472.00) --
	(169.98,474.58) --
	(170.06,475.44) --
	(170.13,467.69) --
	(170.21,474.58) --
	(170.29,476.31) --
	(170.36,472.86) --
	(170.44,476.31) --
	(170.52,473.72) --
	(170.59,479.75) --
	(170.67,476.31) --
	(170.74,475.44) --
	(170.82,472.00) --
	(170.90,475.44) --
	(170.97,477.17) --
	(171.05,475.44) --
	(171.12,472.86) --
	(171.20,473.72) --
	(171.28,471.14) --
	(171.35,471.14) --
	(171.43,469.41) --
	(171.51,472.00) --
	(171.58,475.44) --
	(171.66,475.44) --
	(171.73,472.86) --
	(171.81,467.69) --
	(171.89,472.86) --
	(171.96,472.86) --
	(172.04,474.58) --
	(172.11,474.58) --
	(172.19,472.00) --
	(172.27,472.86) --
	(172.34,472.86) --
	(172.42,476.31) --
	(172.50,471.14) --
	(172.57,476.31) --
	(172.65,477.17) --
	(172.72,475.44) --
	(172.80,472.86) --
	(172.88,473.72) --
	(172.95,476.31) --
	(173.03,478.03) --
	(173.11,476.31) --
	(173.18,478.89) --
	(173.26,478.03) --
	(173.33,473.72) --
	(173.41,473.72) --
	(173.49,472.86) --
	(173.56,475.44) --
	(173.64,478.03) --
	(173.71,476.31) --
	(173.79,477.17) --
	(173.87,474.58) --
	(173.94,472.00) --
	(174.02,472.00) --
	(174.10,474.58) --
	(174.17,472.00) --
	(174.25,478.89) --
	(174.32,474.58) --
	(174.40,476.31) --
	(174.48,475.44) --
	(174.55,474.58) --
	(174.63,475.44) --
	(174.71,472.00) --
	(174.78,476.31) --
	(174.86,474.58) --
	(174.93,472.86) --
	(175.01,478.89) --
	(175.09,478.03) --
	(175.16,478.89) --
	(175.24,477.17) --
	(175.31,476.31) --
	(175.39,473.72) --
	(175.47,473.72) --
	(175.54,473.72) --
	(175.62,475.44) --
	(175.70,476.31) --
	(175.77,474.58) --
	(175.85,473.72) --
	(175.92,475.44) --
	(176.00,475.44) --
	(176.08,475.44) --
	(176.15,474.58) --
	(176.23,478.89) --
	(176.31,477.17) --
	(176.38,473.72) --
	(176.46,475.44) --
	(176.53,476.31) --
	(176.61,476.31) --
	(176.69,478.03) --
	(176.76,478.89) --
	(176.84,473.72) --
	(176.91,472.86) --
	(176.99,474.58) --
	(177.07,473.72) --
	(177.14,473.72) --
	(177.22,477.17) --
	(177.30,478.03) --
	(177.37,472.86) --
	(177.45,478.89) --
	(177.52,475.44) --
	(177.60,476.31) --
	(177.68,469.41) --
	(177.75,472.86) --
	(177.83,474.58) --
	(177.90,474.58) --
	(177.98,472.86) --
	(178.06,472.00) --
	(178.13,475.44) --
	(178.21,472.00) --
	(178.29,473.72) --
	(178.36,478.03) --
	(178.44,475.44) --
	(178.51,473.72) --
	(178.59,472.86) --
	(178.67,471.14) --
	(178.74,474.58) --
	(178.82,473.72) --
	(178.90,472.00) --
	(178.97,475.44) --
	(179.05,475.44) --
	(179.12,475.44) --
	(179.20,475.44) --
	(179.28,474.58) --
	(179.35,472.86) --
	(179.43,472.00) --
	(179.50,474.58) --
	(179.58,472.86) --
	(179.66,473.72) --
	(179.73,472.00) --
	(179.81,472.86) --
	(179.89,475.44) --
	(179.96,478.89) --
	(180.04,476.31) --
	(180.11,478.89) --
	(180.19,474.58) --
	(180.27,478.03) --
	(180.34,475.44) --
	(180.42,478.03) --
	(180.50,474.58) --
	(180.57,472.00) --
	(180.65,474.58) --
	(180.72,470.27) --
	(180.80,471.14) --
	(180.88,475.44) --
	(180.95,478.03) --
	(181.03,474.58) --
	(181.10,478.89) --
	(181.18,475.44) --
	(181.26,472.86) --
	(181.33,476.31) --
	(181.41,475.44) --
	(181.49,476.31) --
	(181.56,476.31) --
	(181.64,475.44) --
	(181.71,474.58) --
	(181.79,473.72) --
	(181.87,474.58) --
	(181.94,474.58) --
	(182.02,474.58) --
	(182.10,473.72) --
	(182.17,473.72) --
	(182.25,475.44) --
	(182.32,475.44) --
	(182.40,475.44) --
	(182.48,475.44) --
	(182.55,478.89) --
	(182.63,478.03) --
	(182.70,478.03) --
	(182.78,473.72) --
	(182.86,477.17) --
	(182.93,475.44) --
	(183.01,475.44) --
	(183.09,475.44) --
	(183.16,472.00) --
	(183.24,477.17) --
	(183.31,477.17) --
	(183.39,473.72) --
	(183.47,473.72) --
	(183.54,472.86) --
	(183.62,472.00) --
	(183.69,474.58) --
	(183.77,474.58) --
	(183.85,475.44) --
	(183.92,478.03) --
	(184.00,474.58) --
	(184.08,472.86) --
	(184.15,476.31) --
	(184.23,479.75) --
	(184.30,477.17) --
	(184.38,478.89) --
	(184.46,477.17) --
	(184.53,476.31) --
	(184.61,480.61) --
	(184.69,479.75) --
	(184.76,475.44) --
	(184.84,475.44) --
	(184.91,473.72) --
	(184.99,477.17) --
	(185.07,474.58) --
	(185.14,472.86) --
	(185.22,472.00) --
	(185.29,467.69) --
	(185.37,472.86) --
	(185.45,478.03) --
	(185.52,478.03) --
	(185.60,476.31) --
	(185.68,473.72) --
	(185.75,471.14) --
	(185.83,476.31) --
	(185.90,476.31) --
	(185.98,478.03) --
	(186.06,479.75) --
	(186.13,478.89) --
	(186.21,477.17) --
	(186.29,478.03) --
	(186.36,475.44) --
	(186.44,474.58) --
	(186.51,475.44) --
	(186.59,476.31) --
	(186.67,479.75) --
	(186.74,475.44) --
	(186.82,474.58) --
	(186.89,475.44) --
	(186.97,477.17) --
	(187.05,477.17) --
	(187.12,476.31) --
	(187.20,478.89) --
	(187.28,476.31) --
	(187.35,477.17) --
	(187.43,475.44) --
	(187.50,475.44) --
	(187.58,477.17) --
	(187.66,474.58) --
	(187.73,474.58) --
	(187.81,477.17) --
	(187.89,481.48) --
	(187.96,479.75) --
	(188.04,475.44) --
	(188.11,475.44) --
	(188.19,475.44) --
	(188.27,472.00) --
	(188.34,472.00) --
	(188.42,476.31) --
	(188.49,477.17) --
	(188.57,477.17) --
	(188.65,477.17) --
	(188.72,476.31) --
	(188.80,479.75) --
	(188.88,475.44) --
	(188.95,477.17) --
	(189.03,475.44) --
	(189.10,476.31) --
	(189.18,476.31) --
	(189.26,477.17) --
	(189.33,470.27) --
	(189.41,472.86) --
	(189.48,477.17) --
	(189.56,478.03) --
	(189.64,477.17) --
	(189.71,473.72) --
	(189.79,477.17) --
	(189.87,476.31) --
	(189.94,478.03) --
	(190.02,477.17) --
	(190.09,479.75) --
	(190.17,480.61) --
	(190.25,475.44) --
	(190.32,474.58) --
	(190.40,476.31) --
	(190.48,478.03) --
	(190.55,476.31) --
	(190.63,475.44) --
	(190.70,474.58) --
	(190.78,475.44) --
	(190.86,474.58) --
	(190.93,469.41) --
	(191.01,474.58) --
	(191.08,476.31) --
	(191.16,475.44) --
	(191.24,472.86) --
	(191.31,476.31) --
	(191.39,478.03) --
	(191.47,474.58) --
	(191.54,476.31) --
	(191.62,476.31) --
	(191.69,472.86) --
	(191.77,476.31) --
	(191.85,475.44) --
	(191.92,479.75) --
	(192.00,479.75) --
	(192.08,479.75) --
	(192.15,478.03) --
	(192.23,479.75) --
	(192.30,478.03) --
	(192.38,478.03) --
	(192.46,479.75) --
	(192.53,478.89) --
	(192.61,477.17) --
	(192.68,477.17) --
	(192.76,475.44) --
	(192.84,476.31) --
	(192.91,476.31) --
	(192.99,475.44) --
	(193.07,479.75) --
	(193.14,474.58) --
	(193.22,477.17) --
	(193.29,474.58) --
	(193.37,472.86) --
	(193.45,476.31) --
	(193.52,474.58) --
	(193.60,478.03) --
	(193.68,478.89) --
	(193.75,478.89) --
	(193.83,476.31) --
	(193.90,477.17) --
	(193.98,472.00) --
	(194.06,476.31) --
	(194.13,474.58) --
	(194.21,475.44) --
	(194.28,475.44) --
	(194.36,475.44) --
	(194.44,476.31) --
	(194.51,475.44) --
	(194.59,476.31) --
	(194.67,476.31) --
	(194.74,478.03) --
	(194.82,477.17) --
	(194.89,478.03) --
	(194.97,477.17) --
	(195.05,482.34) --
	(195.12,472.00) --
	(195.20,472.86) --
	(195.28,474.58) --
	(195.35,478.03) --
	(195.43,473.72) --
	(195.50,478.03) --
	(195.58,477.17) --
	(195.66,478.03) --
	(195.73,476.31) --
	(195.81,478.89) --
	(195.88,478.03) --
	(195.96,477.17) --
	(196.04,475.44) --
	(196.11,475.44) --
	(196.19,476.31) --
	(196.27,478.03) --
	(196.34,476.31) --
	(196.42,476.31) --
	(196.49,475.44) --
	(196.57,475.44) --
	(196.65,479.75) --
	(196.72,473.72) --
	(196.80,472.86) --
	(196.87,472.86) --
	(196.95,474.58) --
	(197.03,471.14) --
	(197.10,476.31) --
	(197.18,476.31) --
	(197.26,478.03) --
	(197.33,479.75) --
	(197.41,481.48) --
	(197.48,476.31) --
	(197.56,482.34) --
	(197.64,477.17) --
	(197.71,474.58) --
	(197.79,474.58) --
	(197.87,476.31) --
	(197.94,478.03) --
	(198.02,476.31) --
	(198.09,477.17) --
	(198.17,474.58) --
	(198.25,471.14) --
	(198.32,474.58) --
	(198.40,476.31) --
	(198.47,478.03) --
	(198.55,475.44) --
	(198.63,476.31) --
	(198.70,478.03) --
	(198.78,478.03) --
	(198.86,474.58) --
	(198.93,471.14) --
	(199.01,474.58) --
	(199.08,474.58) --
	(199.16,476.31) --
	(199.24,476.31) --
	(199.31,476.31) --
	(199.39,472.86) --
	(199.47,472.00) --
	(199.54,474.58) --
	(199.62,475.44) --
	(199.69,476.31) --
	(199.77,475.44) --
	(199.85,474.58) --
	(199.92,478.03) --
	(200.00,477.17) --
	(200.07,479.75) --
	(200.15,477.17) --
	(200.23,477.17) --
	(200.30,478.89) --
	(200.38,478.89) --
	(200.46,477.17) --
	(200.53,478.89) --
	(200.61,478.89) --
	(200.68,478.89) --
	(200.76,479.75) --
	(200.84,479.75) --
	(200.91,480.61) --
	(200.99,471.14) --
	(201.07,470.27) --
	(201.14,472.00) --
	(201.22,466.83) --
	(201.29,475.44) --
	(201.37,477.17) --
	(201.45,478.89) --
	(201.52,474.58) --
	(201.60,477.17) --
	(201.67,478.89) --
	(201.75,478.89) --
	(201.83,479.75) --
	(201.90,478.03) --
	(201.98,476.31) --
	(202.06,478.03) --
	(202.13,477.17) --
	(202.21,475.44) --
	(202.28,478.03) --
	(202.36,478.03) --
	(202.44,474.58) --
	(202.51,475.44) --
	(202.59,473.72) --
	(202.66,477.17) --
	(202.74,477.17) --
	(202.82,473.72) --
	(202.89,475.44) --
	(202.97,477.17) --
	(203.05,473.72) --
	(203.12,479.75) --
	(203.20,478.03) --
	(203.27,477.17) --
	(203.35,478.89) --
	(203.43,477.17) --
	(203.50,478.89) --
	(203.58,476.31) --
	(203.66,476.31) --
	(203.73,474.58) --
	(203.81,475.44) --
	(203.88,474.58) --
	(203.96,478.03) --
	(204.04,478.89) --
	(204.11,478.03) --
	(204.19,478.03) --
	(204.26,477.17) --
	(204.34,478.03) --
	(204.42,476.31) --
	(204.49,475.44) --
	(204.57,475.44) --
	(204.65,478.03) --
	(204.72,476.31) --
	(204.80,476.31) --
	(204.87,475.44) --
	(204.95,475.44) --
	(205.03,475.44) --
	(205.10,479.75) --
	(205.18,475.44) --
	(205.26,478.89) --
	(205.33,477.17) --
	(205.41,475.44) --
	(205.48,476.31) --
	(205.56,478.03) --
	(205.64,474.58) --
	(205.71,473.72) --
	(205.79,475.44) --
	(205.86,477.17) --
	(205.94,477.17) --
	(206.02,479.75) --
	(206.09,479.75) --
	(206.17,477.17) --
	(206.25,477.17) --
	(206.32,477.17) --
	(206.40,478.03) --
	(206.47,473.72) --
	(206.55,475.44) --
	(206.63,475.44) --
	(206.70,476.31) --
	(206.78,476.31) --
	(206.86,475.44) --
	(206.93,478.89) --
	(207.01,476.31) --
	(207.08,479.75) --
	(207.16,477.17) --
	(207.24,478.03) --
	(207.31,478.03) --
	(207.39,477.17) --
	(207.46,478.03) --
	(207.54,478.89) --
	(207.62,472.86) --
	(207.69,476.31) --
	(207.77,475.44) --
	(207.85,476.31) --
	(207.92,478.03) --
	(208.00,477.17) --
	(208.07,478.89) --
	(208.15,479.75) --
	(208.23,478.89) --
	(208.30,480.61) --
	(208.38,480.61) --
	(208.45,478.03) --
	(208.53,476.31) --
	(208.61,481.48) --
	(208.68,478.89) --
	(208.76,475.44) --
	(208.84,478.03) --
	(208.91,476.31) --
	(208.99,480.61) --
	(209.06,479.75) --
	(209.14,478.03) --
	(209.22,477.17) --
	(209.29,480.61) --
	(209.37,478.89) --
	(209.45,477.17) --
	(209.52,477.17) --
	(209.60,476.31) --
	(209.67,478.89) --
	(209.75,478.89) --
	(209.83,478.03) --
	(209.90,473.72) --
	(209.98,478.89) --
	(210.05,477.17) --
	(210.13,477.17) --
	(210.21,475.44) --
	(210.28,476.31) --
	(210.36,476.31) --
	(210.44,478.03) --
	(210.51,478.03) --
	(210.59,481.48) --
	(210.66,475.44) --
	(210.74,478.03) --
	(210.82,478.03) --
	(210.89,479.75) --
	(210.97,477.17) --
	(211.05,477.17) --
	(211.12,475.44) --
	(211.20,477.17) --
	(211.27,476.31) --
	(211.35,478.89) --
	(211.43,476.31) --
	(211.50,478.03) --
	(211.58,479.75) --
	(211.65,478.89) --
	(211.73,478.03) --
	(211.81,478.89) --
	(211.88,478.03) --
	(211.96,473.72) --
	(212.04,475.44) --
	(212.11,477.17) --
	(212.19,474.58) --
	(212.26,477.17) --
	(212.34,473.72) --
	(212.42,478.03) --
	(212.49,479.75) --
	(212.57,479.75) --
	(212.65,478.03) --
	(212.72,478.89) --
	(212.80,479.75) --
	(212.87,480.61) --
	(212.95,475.44) --
	(213.03,477.17) --
	(213.10,476.31) --
	(213.18,475.44) --
	(213.25,477.17) --
	(213.33,478.89) --
	(213.41,475.44) --
	(213.48,477.17) --
	(213.56,477.17) --
	(213.64,476.31) --
	(213.71,477.17) --
	(213.79,475.44) --
	(213.86,474.58) --
	(213.94,476.31) --
	(214.02,480.61) --
	(214.09,479.75) --
	(214.17,479.75) --
	(214.24,478.89) --
	(214.32,481.48) --
	(214.40,479.75) --
	(214.47,478.89) --
	(214.55,477.17) --
	(214.63,478.03) --
	(214.70,476.31) --
	(214.78,475.44) --
	(214.85,473.72) --
	(214.93,475.44) --
	(215.01,475.44) --
	(215.08,479.75) --
	(215.16,476.31) --
	(215.24,475.44) --
	(215.31,477.17) --
	(215.39,474.58) --
	(215.46,477.17) --
	(215.54,478.03) --
	(215.62,478.03) --
	(215.69,477.17) --
	(215.77,478.89) --
	(215.84,478.03) --
	(215.92,479.75) --
	(216.00,476.31) --
	(216.07,475.44) --
	(216.15,474.58) --
	(216.23,473.72) --
	(216.30,477.17) --
	(216.38,477.17) --
	(216.45,477.17) --
	(216.53,478.89) --
	(216.61,477.17) --
	(216.68,481.48) --
	(216.76,479.75) --
	(216.84,478.89) --
	(216.91,479.75) --
	(216.99,477.17) --
	(217.06,478.03) --
	(217.14,474.58) --
	(217.22,475.44) --
	(217.29,475.44) --
	(217.37,478.89) --
	(217.44,482.34) --
	(217.52,477.17) --
	(217.60,475.44) --
	(217.67,475.44) --
	(217.75,478.03) --
	(217.83,477.17) --
	(217.90,477.17) --
	(217.98,474.58) --
	(218.05,472.86) --
	(218.13,478.03) --
	(218.21,478.03) --
	(218.28,478.89) --
	(218.36,477.17) --
	(218.44,479.75) --
	(218.51,478.03) --
	(218.59,476.31) --
	(218.66,475.44) --
	(218.74,478.03) --
	(218.82,479.75) --
	(218.89,478.03) --
	(218.97,476.31) --
	(219.04,470.27) --
	(219.12,474.58) --
	(219.20,478.89) --
	(219.27,475.44) --
	(219.35,476.31) --
	(219.43,478.89) --
	(219.50,477.17) --
	(219.58,476.31) --
	(219.65,476.31) --
	(219.73,474.58) --
	(219.81,478.89) --
	(219.88,480.61) --
	(219.96,474.58) --
	(220.03,478.03) --
	(220.11,474.58) --
	(220.19,472.86) --
	(220.26,475.44) --
	(220.34,478.89) --
	(220.42,478.89) --
	(220.49,478.89) --
	(220.57,478.89) --
	(220.64,480.61) --
	(220.72,477.17) --
	(220.80,476.31) --
	(220.87,478.89) --
	(220.95,479.75) --
	(221.03,480.61) --
	(221.10,479.75) --
	(221.18,478.89) --
	(221.25,478.89) --
	(221.33,478.89) --
	(221.41,474.58) --
	(221.48,475.44) --
	(221.56,475.44) --
	(221.63,476.31) --
	(221.71,478.89) --
	(221.79,479.75) --
	(221.86,478.03) --
	(221.94,478.03) --
	(222.02,478.89) --
	(222.09,476.31) --
	(222.17,475.44) --
	(222.24,478.89) --
	(222.32,478.03) --
	(222.40,477.17) --
	(222.47,478.03) --
	(222.55,481.48) --
	(222.63,480.61) --
	(222.70,478.89) --
	(222.78,480.61) --
	(222.85,479.75) --
	(222.93,478.03) --
	(223.01,478.89) --
	(223.08,478.89) --
	(223.16,478.89) --
	(223.23,475.44) --
	(223.31,478.89) --
	(223.39,478.89) --
	(223.46,480.61) --
	(223.54,479.75) --
	(223.62,476.31) --
	(223.69,478.03) --
	(223.77,479.75) --
	(223.84,478.03) --
	(223.92,478.89) --
	(224.00,478.03) --
	(224.07,478.03) --
	(224.15,478.03) --
	(224.23,474.58) --
	(224.30,474.58) --
	(224.38,478.03) --
	(224.45,478.03) --
	(224.53,479.75) --
	(224.61,481.48) --
	(224.68,478.89) --
	(224.76,478.89) --
	(224.83,478.03) --
	(224.91,478.89) --
	(224.99,476.31) --
	(225.06,475.44) --
	(225.14,478.03) --
	(225.22,478.03) --
	(225.29,478.89) --
	(225.37,478.89) --
	(225.44,480.61) --
	(225.52,477.17) --
	(225.60,478.03) --
	(225.67,478.03) --
	(225.75,478.03) --
	(225.82,476.31) --
	(225.90,478.89) --
	(225.98,479.75) --
	(226.05,479.75) --
	(226.13,478.89) --
	(226.21,477.17) --
	(226.28,478.03) --
	(226.36,474.58) --
	(226.43,477.17) --
	(226.51,476.31) --
	(226.59,478.03) --
	(226.66,476.31) --
	(226.74,475.44) --
	(226.82,476.31) --
	(226.89,476.31) --
	(226.97,479.75) --
	(227.04,479.75) --
	(227.12,476.31) --
	(227.20,478.03) --
	(227.27,481.48) --
	(227.35,479.75) --
	(227.42,478.89) --
	(227.50,478.03) --
	(227.58,475.44) --
	(227.65,472.00) --
	(227.73,476.31) --
	(227.81,477.17) --
	(227.88,478.89) --
	(227.96,480.61) --
	(228.03,478.89) --
	(228.11,478.89) --
	(228.19,479.75) --
	(228.26,480.61) --
	(228.34,480.61) --
	(228.42,481.48) --
	(228.49,479.75) --
	(228.57,478.03) --
	(228.64,477.17) --
	(228.72,478.03) --
	(228.80,480.61) --
	(228.87,478.89) --
	(228.95,478.89) --
	(229.02,478.03) --
	(229.10,477.17) --
	(229.18,477.17) --
	(229.25,475.44) --
	(229.33,478.03) --
	(229.41,480.61) --
	(229.48,480.61) --
	(229.56,479.75) --
	(229.63,478.03) --
	(229.71,478.03) --
	(229.79,477.17) --
	(229.86,480.61) --
	(229.94,477.17) --
	(230.02,476.31) --
	(230.09,476.31) --
	(230.17,478.89) --
	(230.24,478.89) --
	(230.32,478.89) --
	(230.40,482.34) --
	(230.47,480.61) --
	(230.55,475.44) --
	(230.62,478.89) --
	(230.70,479.75) --
	(230.78,480.61) --
	(230.85,477.17) --
	(230.93,476.31) --
	(231.01,480.61) --
	(231.08,479.75) --
	(231.16,479.75) --
	(231.23,480.61) --
	(231.31,479.75) --
	(231.39,478.89) --
	(231.46,478.03) --
	(231.54,478.03) --
	(231.62,479.75) --
	(231.69,479.75) --
	(231.77,479.75) --
	(231.84,479.75) --
	(231.92,479.75) --
	(232.00,480.61) --
	(232.07,476.31) --
	(232.15,480.61) --
	(232.22,478.89) --
	(232.30,477.17) --
	(232.38,479.75) --
	(232.45,479.75) --
	(232.53,476.31) --
	(232.61,478.03) --
	(232.68,477.17) --
	(232.76,476.31) --
	(232.83,480.61) --
	(232.91,480.61) --
	(232.99,475.44) --
	(233.06,475.44) --
	(233.14,477.17) --
	(233.21,477.17) --
	(233.29,478.03) --
	(233.37,476.31) --
	(233.44,478.03) --
	(233.52,478.89) --
	(233.60,481.48) --
	(233.67,479.75) --
	(233.75,478.03) --
	(233.82,477.17) --
	(233.90,481.48) --
	(233.98,478.89) --
	(234.05,476.31) --
	(234.13,476.31) --
	(234.21,476.31) --
	(234.28,478.03) --
	(234.36,479.75) --
	(234.43,482.34) --
	(234.51,479.75) --
	(234.59,477.17) --
	(234.66,477.17) --
	(234.74,478.89) --
	(234.81,479.75) --
	(234.89,479.75) --
	(234.97,481.48) --
	(235.04,478.03) --
	(235.12,480.61) --
	(235.20,480.61) --
	(235.27,479.75) --
	(235.35,479.75) --
	(235.42,479.75) --
	(235.50,478.03) --
	(235.58,481.48) --
	(235.65,479.75) --
	(235.73,478.89) --
	(235.81,478.89) --
	(235.88,477.17) --
	(235.96,478.89) --
	(236.03,480.61) --
	(236.11,481.48) --
	(236.19,479.75) --
	(236.26,478.03) --
	(236.34,478.89) --
	(236.41,477.17) --
	(236.49,476.31) --
	(236.57,478.89) --
	(236.64,480.61) --
	(236.72,478.89) --
	(236.80,478.89) --
	(236.87,480.61) --
	(236.95,476.31) --
	(237.02,477.17) --
	(237.10,478.03) --
	(237.18,479.75) --
	(237.25,479.75) --
	(237.33,478.89) --
	(237.41,479.75) --
	(237.48,478.89) --
	(237.56,479.75) --
	(237.63,479.75) --
	(237.71,477.17) --
	(237.79,475.44) --
	(237.86,477.17) --
	(237.94,477.17) --
	(238.01,478.03) --
	(238.09,481.48) --
	(238.17,479.75) --
	(238.24,478.03) --
	(238.32,478.03) --
	(238.40,479.75) --
	(238.47,478.03) --
	(238.55,478.89) --
	(238.62,479.75) --
	(238.70,480.61) --
	(238.78,478.89) --
	(238.85,480.61) --
	(238.93,477.17) --
	(239.00,478.89) --
	(239.08,479.75) --
	(239.16,478.03) --
	(239.23,479.75) --
	(239.31,479.75) --
	(239.39,478.03) --
	(239.46,476.31) --
	(239.54,476.31) --
	(239.61,478.89) --
	(239.69,481.48) --
	(239.77,480.61) --
	(239.84,480.61) --
	(239.92,479.75) --
	(240.00,480.61) --
	(240.07,477.17) --
	(240.15,480.61) --
	(240.22,478.03) --
	(240.30,478.03) --
	(240.38,476.31) --
	(240.45,478.03) --
	(240.53,478.89) --
	(240.60,480.61) --
	(240.68,479.75) --
	(240.76,480.61) --
	(240.83,478.03) --
	(240.91,476.31) --
	(240.99,474.58) --
	(241.06,478.03) --
	(241.14,479.75) --
	(241.21,478.89) --
	(241.29,478.89) --
	(241.37,479.75) --
	(241.44,480.61) --
	(241.52,477.17) --
	(241.60,475.44) --
	(241.67,477.17) --
	(241.75,477.17) --
	(241.82,476.31) --
	(241.90,477.17) --
	(241.98,475.44) --
	(242.05,478.03) --
	(242.13,478.03) --
	(242.20,481.48) --
	(242.28,478.89) --
	(242.36,480.61) --
	(242.43,479.75) --
	(242.51,478.89) --
	(242.59,479.75) --
	(242.66,477.17) --
	(242.74,479.75) --
	(242.81,479.75) --
	(242.89,479.75) --
	(242.97,477.17) --
	(243.04,478.89) --
	(243.12,479.75) --
	(243.20,478.03) --
	(243.27,478.03) --
	(243.35,478.03) --
	(243.42,479.75) --
	(243.50,478.89) --
	(243.58,478.89) --
	(243.65,478.89) --
	(243.73,477.17) --
	(243.80,477.17) --
	(243.88,478.89) --
	(243.96,478.03) --
	(244.03,478.03) --
	(244.11,478.89) --
	(244.19,478.03) --
	(244.26,477.17) --
	(244.34,478.89) --
	(244.41,478.03) --
	(244.49,479.75) --
	(244.57,481.48) --
	(244.64,481.48) --
	(244.72,480.61) --
	(244.79,478.03) --
	(244.87,478.03) --
	(244.95,479.75) --
	(245.02,478.03) --
	(245.10,481.48) --
	(245.18,479.75) --
	(245.25,478.03) --
	(245.33,478.89) --
	(245.40,479.75) --
	(245.48,478.89) --
	(245.56,480.61) --
	(245.63,478.89) --
	(245.71,478.89) --
	(245.79,477.17) --
	(245.86,478.89) --
	(245.94,478.89) --
	(246.01,479.75) --
	(246.09,477.17) --
	(246.17,480.61) --
	(246.24,478.89) --
	(246.32,478.89) --
	(246.39,477.17) --
	(246.47,478.89) --
	(246.55,480.61) --
	(246.62,478.89) --
	(246.70,478.03) --
	(246.78,480.61) --
	(246.85,479.75) --
	(246.93,477.17) --
	(247.00,478.03) --
	(247.08,478.89) --
	(247.16,478.89) --
	(247.23,480.61) --
	(247.31,478.89) --
	(247.39,479.75) --
	(247.46,479.75) --
	(247.54,479.75) --
	(247.61,479.75) --
	(247.69,481.48) --
	(247.77,477.17) --
	(247.84,478.03) --
	(247.92,479.75) --
	(247.99,480.61) --
	(248.07,478.89) --
	(248.15,477.17) --
	(248.22,478.03) --
	(248.30,477.17) --
	(248.38,479.75) --
	(248.45,479.75) --
	(248.53,482.34) --
	(248.60,481.48) --
	(248.68,480.61) --
	(248.76,480.61) --
	(248.83,478.03) --
	(248.91,476.31) --
	(248.99,475.44) --
	(249.06,479.75) --
	(249.14,479.75) --
	(249.21,478.89) --
	(249.29,478.89) --
	(249.37,478.03) --
	(249.44,477.17) --
	(249.52,478.03) --
	(249.59,477.17) --
	(249.67,480.61) --
	(249.75,479.75) --
	(249.82,479.75) --
	(249.90,478.03) --
	(249.98,479.75) --
	(250.05,478.03) --
	(250.13,476.31) --
	(250.20,478.89) --
	(250.28,481.48) --
	(250.36,478.03) --
	(250.43,480.61) --
	(250.51,478.03) --
	(250.58,480.61) --
	(250.66,478.89) --
	(250.74,477.17) --
	(250.81,474.58) --
	(250.89,477.17) --
	(250.97,475.44) --
	(251.04,480.61) --
	(251.12,479.75) --
	(251.19,478.89) --
	(251.27,478.03) --
	(251.35,478.89) --
	(251.42,477.17) --
	(251.50,479.75) --
	(251.58,477.17) --
	(251.65,477.17) --
	(251.73,478.89) --
	(251.80,475.44) --
	(251.88,478.89) --
	(251.96,479.75) --
	(252.03,481.48) --
	(252.11,480.61) --
	(252.18,482.34) --
	(252.26,481.48) --
	(252.34,480.61) --
	(252.41,482.34) --
	(252.49,482.34) --
	(252.57,478.89) --
	(252.64,480.61) --
	(252.72,476.31) --
	(252.79,476.31) --
	(252.87,481.48) --
	(252.95,479.75) --
	(253.02,482.34) --
	(253.10,478.03) --
	(253.18,478.89) --
	(253.25,478.03) --
	(253.33,479.75) --
	(253.40,476.31) --
	(253.48,478.89) --
	(253.56,478.03) --
	(253.63,476.31) --
	(253.71,477.17) --
	(253.78,478.03) --
	(253.86,478.03) --
	(253.94,478.89) --
	(254.01,478.89) --
	(254.09,478.03) --
	(254.17,479.75) --
	(254.24,478.89) --
	(254.32,476.31) --
	(254.39,478.89) --
	(254.47,481.48) --
	(254.55,478.89) --
	(254.62,478.89) --
	(254.70,476.31) --
	(254.78,474.58) --
	(254.85,478.89) --
	(254.93,479.75) --
	(255.00,476.31) --
	(255.08,478.03) --
	(255.16,478.89) --
	(255.23,478.89) --
	(255.31,478.89) --
	(255.38,482.34) --
	(255.46,478.89) --
	(255.54,479.75) --
	(255.61,478.03) --
	(255.69,476.31) --
	(255.77,478.03) --
	(255.84,478.89) --
	(255.92,479.75) --
	(255.99,479.75) --
	(256.07,479.75) --
	(256.15,478.89) --
	(256.22,476.31) --
	(256.30,477.17) --
	(256.37,476.31) --
	(256.45,475.44) --
	(256.53,475.44) --
	(256.60,475.44) --
	(256.68,477.17) --
	(256.76,478.89) --
	(256.83,478.03) --
	(256.91,478.89) --
	(256.98,481.48) --
	(257.06,478.89) --
	(257.14,481.48) --
	(257.21,478.89) --
	(257.29,478.03) --
	(257.37,478.89) --
	(257.44,480.61) --
	(257.52,482.34) --
	(257.59,479.75) --
	(257.67,481.48) --
	(257.75,478.03) --
	(257.82,476.31) --
	(257.90,478.03) --
	(257.97,478.03) --
	(258.05,478.89) --
	(258.13,478.03) --
	(258.20,480.61) --
	(258.28,479.75) --
	(258.36,480.61) --
	(258.43,479.75) --
	(258.51,477.17) --
	(258.58,476.31) --
	(258.66,477.17) --
	(258.74,478.03) --
	(258.81,478.89) --
	(258.89,478.03) --
	(258.97,478.89) --
	(259.04,477.17) --
	(259.12,478.03) --
	(259.19,480.61) --
	(259.27,479.75) --
	(259.35,478.89) --
	(259.42,478.03) --
	(259.50,481.48) --
	(259.57,481.48) --
	(259.65,478.89) --
	(259.73,480.61) --
	(259.80,478.89) --
	(259.88,478.89) --
	(259.96,481.48) --
	(260.03,479.75) --
	(260.11,479.75) --
	(260.18,478.03) --
	(260.26,478.89) --
	(260.34,478.89) --
	(260.41,481.48) --
	(260.49,481.48) --
	(260.57,480.61) --
	(260.64,480.61) --
	(260.72,479.75) --
	(260.79,478.89) --
	(260.87,481.48) --
	(260.95,480.61) --
	(261.02,481.48) --
	(261.10,478.89) --
	(261.17,479.75) --
	(261.25,477.17) --
	(261.33,478.03) --
	(261.40,478.89) --
	(261.48,480.61) --
	(261.56,480.61) --
	(261.63,478.03) --
	(261.71,479.75) --
	(261.78,478.89) --
	(261.86,477.17) --
	(261.94,477.17) --
	(262.01,478.89) --
	(262.09,480.61) --
	(262.16,478.03) --
	(262.24,480.61) --
	(262.32,480.61) --
	(262.39,479.75) --
	(262.47,478.03) --
	(262.55,477.17) --
	(262.62,478.89) --
	(262.70,478.03) --
	(262.77,480.61) --
	(262.85,478.89) --
	(262.93,480.61) --
	(263.00,480.61) --
	(263.08,481.48) --
	(263.16,481.48) --
	(263.23,481.48) --
	(263.31,479.75) --
	(263.38,478.89) --
	(263.46,480.61) --
	(263.54,479.75) --
	(263.61,478.03) --
	(263.69,478.89) --
	(263.76,478.03) --
	(263.84,480.61) --
	(263.92,480.61) --
	(263.99,480.61) --
	(264.07,478.89) --
	(264.15,478.89) --
	(264.22,478.89) --
	(264.30,478.89) --
	(264.37,476.31) --
	(264.45,478.03) --
	(264.53,477.17) --
	(264.60,478.03) --
	(264.68,479.75) --
	(264.76,478.03) --
	(264.83,479.75) --
	(264.91,476.31) --
	(264.98,478.89) --
	(265.06,478.03) --
	(265.14,476.31) --
	(265.21,477.17) --
	(265.29,477.17) --
	(265.36,478.89) --
	(265.44,478.89) --
	(265.52,480.61) --
	(265.59,478.89) --
	(265.67,480.61) --
	(265.75,479.75) --
	(265.82,478.89) --
	(265.90,480.61) --
	(265.97,478.89) --
	(266.05,475.44) --
	(266.13,478.03) --
	(266.20,477.17) --
	(266.28,477.17) --
	(266.36,480.61) --
	(266.43,481.48) --
	(266.51,482.34) --
	(266.58,480.61) --
	(266.66,479.75) --
	(266.74,479.75) --
	(266.81,480.61) --
	(266.89,478.89) --
	(266.96,478.89) --
	(267.04,478.89) --
	(267.12,478.03) --
	(267.19,478.03) --
	(267.27,478.03) --
	(267.35,479.75) --
	(267.42,481.48) --
	(267.50,480.61) --
	(267.57,478.89) --
	(267.65,479.75) --
	(267.73,478.89) --
	(267.80,479.75) --
	(267.88,478.03) --
	(267.95,480.61) --
	(268.03,480.61) --
	(268.11,476.31) --
	(268.18,478.03) --
	(268.26,478.03) --
	(268.34,477.17) --
	(268.41,479.75) --
	(268.49,480.61) --
	(268.56,477.17) --
	(268.64,477.17) --
	(268.72,479.75) --
	(268.79,480.61) --
	(268.87,479.75) --
	(268.95,479.75) --
	(269.02,478.03) --
	(269.10,478.89) --
	(269.17,478.03) --
	(269.25,477.17) --
	(269.33,478.89) --
	(269.40,477.17) --
	(269.48,480.61) --
	(269.55,480.61) --
	(269.63,479.75) --
	(269.71,479.75) --
	(269.78,478.89) --
	(269.86,480.61) --
	(269.94,479.75) --
	(270.01,481.48) --
	(270.09,481.48) --
	(270.16,480.61) --
	(270.24,480.61) --
	(270.32,480.61) --
	(270.39,478.89) --
	(270.47,479.75) --
	(270.55,477.17) --
	(270.62,479.75) --
	(270.70,479.75) --
	(270.77,477.17) --
	(270.85,477.17) --
	(270.93,480.61) --
	(271.00,480.61) --
	(271.08,481.48) --
	(271.15,478.03) --
	(271.23,478.89) --
	(271.31,478.03) --
	(271.38,479.75) --
	(271.46,478.89) --
	(271.54,480.61) --
	(271.61,478.89) --
	(271.69,478.89) --
	(271.76,480.61) --
	(271.84,478.89) --
	(271.92,479.75) --
	(271.99,482.34) --
	(272.07,481.48) --
	(272.15,478.03) --
	(272.22,479.75) --
	(272.30,478.89) --
	(272.37,478.03) --
	(272.45,477.17) --
	(272.53,477.17) --
	(272.60,477.17) --
	(272.68,477.17) --
	(272.75,477.17) --
	(272.83,478.89) --
	(272.91,480.61) --
	(272.98,478.89) --
	(273.06,479.75) --
	(273.14,479.75) --
	(273.21,475.44) --
	(273.29,478.89) --
	(273.36,478.89) --
	(273.44,481.48) --
	(273.52,478.89) --
	(273.59,480.61) --
	(273.67,481.48) --
	(273.75,479.75) --
	(273.82,481.48) --
	(273.90,481.48) --
	(273.97,481.48) --
	(274.05,482.34) --
	(274.13,480.61) --
	(274.20,478.89) --
	(274.28,479.75) --
	(274.35,478.03) --
	(274.43,477.17) --
	(274.51,479.75) --
	(274.58,479.75) --
	(274.66,478.89) --
	(274.74,480.61) --
	(274.81,479.75) --
	(274.89,481.48) --
	(274.96,479.75) --
	(275.04,482.34) --
	(275.12,481.48) --
	(275.19,481.48) --
	(275.27,481.48) --
	(275.34,479.75) --
	(275.42,480.61) --
	(275.50,477.17) --
	(275.57,479.75) --
	(275.65,478.89) --
	(275.73,479.75) --
	(275.80,479.75) --
	(275.88,480.61) --
	(275.95,481.48) --
	(276.03,479.75) --
	(276.11,479.75) --
	(276.18,478.89) --
	(276.26,481.48) --
	(276.34,482.34) --
	(276.41,481.48) --
	(276.49,481.48) --
	(276.56,481.48) --
	(276.64,481.48) --
	(276.72,478.03) --
	(276.79,479.75) --
	(276.87,480.61) --
	(276.94,479.75) --
	(277.02,478.89) --
	(277.10,479.75) --
	(277.17,479.75) --
	(277.25,480.61) --
	(277.33,478.89) --
	(277.40,478.03) --
	(277.48,478.03) --
	(277.55,474.58) --
	(277.63,475.44) --
	(277.71,476.31) --
	(277.78,476.31) --
	(277.86,472.86) --
	(277.94,474.58) --
	(278.01,473.72) --
	(278.09,475.44) --
	(278.16,475.44) --
	(278.24,478.89) --
	(278.32,478.03) --
	(278.39,478.89) --
	(278.47,480.61) --
	(278.54,479.75) --
	(278.62,478.89) --
	(278.70,478.03) --
	(278.77,479.75) --
	(278.85,481.48) --
	(278.93,478.89) --
	(279.00,479.75) --
	(279.08,482.34) --
	(279.15,480.61) --
	(279.23,481.48) --
	(279.31,482.34) --
	(279.38,481.48) --
	(279.46,478.03) --
	(279.54,479.75) --
	(279.61,480.61) --
	(279.69,481.48) --
	(279.76,481.48) --
	(279.84,478.89) --
	(279.92,478.03) --
	(279.99,478.89) --
	(280.07,478.89) --
	(280.14,481.48) --
	(280.22,479.75) --
	(280.30,481.48) --
	(280.37,479.75) --
	(280.45,478.89) --
	(280.53,478.03) --
	(280.60,477.17) --
	(280.68,478.03) --
	(280.75,478.03) --
	(280.83,479.75) --
	(280.91,479.75) --
	(280.98,480.61) --
	(281.06,478.89) --
	(281.13,479.75) --
	(281.21,478.03) --
	(281.29,479.75) --
	(281.36,478.03) --
	(281.44,478.03) --
	(281.52,479.75) --
	(281.59,480.61) --
	(281.67,480.61) --
	(281.74,479.75) --
	(281.82,478.89) --
	(281.90,478.89) --
	(281.97,479.75) --
	(282.05,478.89) --
	(282.13,480.61) --
	(282.20,482.34) --
	(282.28,481.48) --
	(282.35,481.48) --
	(282.43,481.48) --
	(282.51,480.61) --
	(282.58,480.61) --
	(282.66,481.48) --
	(282.73,481.48) --
	(282.81,480.61) --
	(282.89,479.75) --
	(282.96,479.75) --
	(283.04,479.75) --
	(283.12,481.48) --
	(283.19,478.03) --
	(283.27,479.75) --
	(283.34,478.03) --
	(283.42,479.75) --
	(283.50,479.75) --
	(283.57,478.89) --
	(283.65,480.61) --
	(283.73,480.61) --
	(283.80,479.75) --
	(283.88,479.75) --
	(283.95,480.61) --
	(284.03,480.61) --
	(284.11,478.89) --
	(284.18,478.03) --
	(284.26,478.89) --
	(284.33,479.75) --
	(284.41,479.75) --
	(284.49,478.89) --
	(284.56,481.48) --
	(284.64,478.89) --
	(284.72,481.48) --
	(284.79,480.61) --
	(284.87,479.75) --
	(284.94,479.75) --
	(285.02,481.48) --
	(285.10,478.03) --
	(285.17,480.61) --
	(285.25,481.48) --
	(285.33,481.48) --
	(285.40,480.61) --
	(285.48,481.48) --
	(285.55,480.61) --
	(285.63,481.48) --
	(285.71,477.17) --
	(285.78,478.03) --
	(285.86,478.03) --
	(285.93,478.89) --
	(286.01,479.75) --
	(286.09,482.34) --
	(286.16,481.48) --
	(286.24,481.48) --
	(286.32,481.48) --
	(286.39,478.89) --
	(286.47,479.75) --
	(286.54,479.75) --
	(286.62,478.03) --
	(286.70,478.03) --
	(286.77,477.17) --
	(286.85,478.89) --
	(286.92,478.03) --
	(287.00,480.61) --
	(287.08,480.61) --
	(287.15,481.48) --
	(287.23,478.89) --
	(287.31,480.61) --
	(287.38,481.48) --
	(287.46,478.89) --
	(287.53,478.03) --
	(287.61,479.75) --
	(287.69,478.89) --
	(287.76,479.75) --
	(287.84,480.61) --
	(287.92,480.61) --
	(287.99,479.75) --
	(288.07,478.89) --
	(288.14,478.03) --
	(288.22,478.89) --
	(288.30,478.89) --
	(288.37,481.48) --
	(288.45,480.61) --
	(288.52,477.17) --
	(288.60,478.03) --
	(288.68,481.48) --
	(288.75,480.61) --
	(288.83,478.89) --
	(288.91,479.75) --
	(288.98,480.61) --
	(289.06,480.61) --
	(289.13,480.61) --
	(289.21,478.89) --
	(289.29,480.61) --
	(289.36,479.75) --
	(289.44,480.61) --
	(289.52,479.75) --
	(289.59,479.75) --
	(289.67,478.03) --
	(289.74,479.75) --
	(289.82,476.31) --
	(289.90,477.17) --
	(289.97,480.61) --
	(290.05,479.75) --
	(290.12,478.03) --
	(290.20,478.89) --
	(290.28,478.89) --
	(290.35,480.61) --
	(290.43,480.61) --
	(290.51,478.03) --
	(290.58,478.89) --
	(290.66,478.89) --
	(290.73,478.03) --
	(290.81,479.75) --
	(290.89,478.03) --
	(290.96,479.75) --
	(291.04,480.61) --
	(291.12,481.48) --
	(291.19,476.31) --
	(291.27,477.17) --
	(291.34,473.72) --
	(291.42,478.89) --
	(291.50,478.03) --
	(291.57,475.44) --
	(291.65,479.75) --
	(291.72,479.75) --
	(291.80,480.61) --
	(291.88,481.48) --
	(291.95,481.48) --
	(292.03,479.75) --
	(292.11,479.75) --
	(292.18,478.89) --
	(292.26,480.61) --
	(292.33,479.75) --
	(292.41,478.03) --
	(292.49,479.75) --
	(292.56,480.61) --
	(292.64,479.75) --
	(292.71,478.89) --
	(292.79,481.48) --
	(292.87,482.34) --
	(292.94,480.61) --
	(293.02,478.03) --
	(293.10,480.61) --
	(293.17,480.61) --
	(293.25,479.75) --
	(293.32,481.48) --
	(293.40,479.75) --
	(293.48,478.89) --
	(293.55,481.48) --
	(293.63,482.34) --
	(293.71,481.48) --
	(293.78,482.34) --
	(293.86,480.61) --
	(293.93,479.75) --
	(294.01,481.48) --
	(294.09,478.89) --
	(294.16,478.89) --
	(294.24,479.75) --
	(294.31,478.89) --
	(294.39,479.75) --
	(294.47,479.75) --
	(294.54,477.17) --
	(294.62,478.89) --
	(294.70,479.75) --
	(294.77,480.61) --
	(294.85,480.61) --
	(294.92,478.89) --
	(295.00,480.61) --
	(295.08,482.34) --
	(295.15,480.61) --
	(295.23,478.89) --
	(295.31,479.75) --
	(295.38,475.44) --
	(295.46,477.17) --
	(295.53,478.89) --
	(295.61,478.89) --
	(295.69,478.89) --
	(295.76,480.61) --
	(295.84,480.61) --
	(295.91,481.48) --
	(295.99,478.03) --
	(296.07,480.61) --
	(296.14,481.48) --
	(296.22,481.48) --
	(296.30,479.75) --
	(296.37,481.48) --
	(296.45,481.48) --
	(296.52,478.89) --
	(296.60,478.03) --
	(296.68,477.17) --
	(296.75,478.03) --
	(296.83,479.75) --
	(296.91,479.75) --
	(296.98,479.75) --
	(297.06,479.75) --
	(297.13,478.03) --
	(297.21,478.03) --
	(297.29,479.75) --
	(297.36,479.75) --
	(297.44,478.89) --
	(297.51,479.75) --
	(297.59,477.17) --
	(297.67,479.75) --
	(297.74,478.89) --
	(297.82,479.75) --
	(297.90,481.48) --
	(297.97,479.75) --
	(298.05,481.48) --
	(298.12,478.89) --
	(298.20,480.61) --
	(298.28,479.75) --
	(298.35,478.89) --
	(298.43,478.03) --
	(298.50,478.89) --
	(298.58,479.75) --
	(298.66,478.03) --
	(298.73,478.03) --
	(298.81,479.75) --
	(298.89,479.75) --
	(298.96,478.89) --
	(299.04,480.61) --
	(299.11,480.61) --
	(299.19,478.89) --
	(299.27,481.48) --
	(299.34,480.61) --
	(299.42,481.48) --
	(299.50,482.34) --
	(299.57,481.48) --
	(299.65,479.75) --
	(299.72,479.75) --
	(299.80,479.75) --
	(299.88,481.48) --
	(299.95,482.34) --
	(300.03,482.34) --
	(300.10,480.61) --
	(300.18,479.75) --
	(300.26,478.89) --
	(300.33,478.89) --
	(300.41,480.61) --
	(300.49,482.34) --
	(300.56,481.48) --
	(300.64,480.61) --
	(300.71,479.75) --
	(300.79,481.48) --
	(300.87,480.61) --
	(300.94,481.48) --
	(301.02,479.75) --
	(301.10,479.75) --
	(301.17,478.89) --
	(301.25,481.48) --
	(301.32,478.89) --
	(301.40,478.89) --
	(301.48,480.61) --
	(301.55,480.61) --
	(301.63,480.61) --
	(301.70,479.75) --
	(301.78,479.75) --
	(301.86,478.89) --
	(301.93,478.89) --
	(302.01,482.34) --
	(302.09,478.89) --
	(302.16,476.31) --
	(302.24,478.03) --
	(302.31,480.61) --
	(302.39,479.75) --
	(302.47,481.48) --
	(302.54,481.48) --
	(302.62,479.75) --
	(302.70,481.48) --
	(302.77,480.61) --
	(302.85,482.34) --
	(302.92,482.34) --
	(303.00,480.61) --
	(303.08,480.61) --
	(303.15,481.48) --
	(303.23,480.61) --
	(303.30,478.89) --
	(303.38,479.75) --
	(303.46,481.48) --
	(303.53,480.61) --
	(303.61,482.34) --
	(303.69,481.48) --
	(303.76,480.61) --
	(303.84,481.48) --
	(303.91,482.34) --
	(303.99,481.48) --
	(304.07,480.61) --
	(304.14,482.34) --
	(304.22,480.61) --
	(304.29,481.48) --
	(304.37,481.48) --
	(304.45,481.48) --
	(304.52,479.75) --
	(304.60,478.89) --
	(304.68,481.48) --
	(304.75,482.34) --
	(304.83,481.48) --
	(304.90,481.48) --
	(304.98,482.34) --
	(305.06,480.61) --
	(305.13,481.48) --
	(305.21,480.61) --
	(305.29,480.61) --
	(305.36,478.89) --
	(305.44,481.48) --
	(305.51,481.48) --
	(305.59,479.75) --
	(305.67,481.48) --
	(305.74,479.75) --
	(305.82,481.48) --
	(305.89,481.48) --
	(305.97,481.48) --
	(306.05,478.89) --
	(306.12,480.61) --
	(306.20,480.61) --
	(306.28,477.17) --
	(306.35,480.61) --
	(306.43,480.61) --
	(306.50,479.75) --
	(306.58,479.75) --
	(306.66,479.75) --
	(306.73,479.75) --
	(306.81,482.34) --
	(306.89,481.48) --
	(306.96,480.61) --
	(307.04,478.89) --
	(307.11,479.75) --
	(307.19,478.03) --
	(307.27,478.89) --
	(307.34,479.75) --
	(307.42,482.34) --
	(307.49,481.48) --
	(307.57,481.48) --
	(307.65,481.48) --
	(307.72,482.34) --
	(307.80,481.48) --
	(307.88,481.48) --
	(307.95,482.34) --
	(308.03,481.48) --
	(308.10,479.75) --
	(308.18,479.75) --
	(308.26,480.61) --
	(308.33,479.75) --
	(308.41,480.61) --
	(308.49,477.17) --
	(308.56,478.89) --
	(308.64,481.48) --
	(308.71,480.61) --
	(308.79,480.61) --
	(308.87,480.61) --
	(308.94,480.61) --
	(309.02,479.75) --
	(309.09,481.48) --
	(309.17,480.61) --
	(309.25,480.61) --
	(309.32,480.61) --
	(309.40,480.61) --
	(309.48,478.03) --
	(309.55,478.03) --
	(309.63,480.61) --
	(309.70,478.89) --
	(309.78,480.61) --
	(309.86,480.61) --
	(309.93,480.61) --
	(310.01,481.48) --
	(310.09,480.61) --
	(310.16,480.61) --
	(310.24,478.89) --
	(310.31,480.61) --
	(310.39,479.75) --
	(310.47,481.48) --
	(310.54,480.61) --
	(310.62,482.34) --
	(310.69,482.34) --
	(310.77,481.48) --
	(310.85,481.48) --
	(310.92,480.61) --
	(311.00,480.61) --
	(311.08,481.48) --
	(311.15,478.89) --
	(311.23,478.89) --
	(311.30,480.61) --
	(311.38,480.61) --
	(311.46,481.48) --
	(311.53,479.75) --
	(311.61,480.61) --
	(311.68,480.61) --
	(311.76,482.34) --
	(311.84,481.48) --
	(311.91,482.34) --
	(311.99,480.61) --
	(312.07,478.89) --
	(312.14,481.48) --
	(312.22,478.89) --
	(312.29,481.48) --
	(312.37,476.31) --
	(312.45,476.31) --
	(312.52,478.89) --
	(312.60,478.89) --
	(312.68,478.89) --
	(312.75,480.61) --
	(312.83,479.75) --
	(312.90,478.03) --
	(312.98,481.48) --
	(313.06,481.48) --
	(313.13,482.34) --
	(313.21,479.75) --
	(313.28,479.75) --
	(313.36,481.48) --
	(313.44,481.48) --
	(313.51,480.61) --
	(313.59,480.61) --
	(313.67,478.89) --
	(313.74,479.75) --
	(313.82,481.48) --
	(313.89,479.75) --
	(313.97,480.61) --
	(314.05,479.75) --
	(314.12,479.75) --
	(314.20,477.17) --
	(314.28,478.89) --
	(314.35,479.75) --
	(314.43,479.75) --
	(314.50,478.03) --
	(314.58,478.89) --
	(314.66,481.48) --
	(314.73,481.48) --
	(314.81,481.48) --
	(314.88,481.48) --
	(314.96,480.61) --
	(315.04,479.75) --
	(315.11,482.34) --
	(315.19,481.48) --
	(315.27,480.61) --
	(315.34,478.03) --
	(315.42,480.61) --
	(315.49,479.75) --
	(315.57,479.75) --
	(315.65,479.75) --
	(315.72,479.75) --
	(315.80,481.48) --
	(315.88,478.89) --
	(315.95,481.48) --
	(316.03,482.34) --
	(316.10,480.61) --
	(316.18,479.75) --
	(316.26,481.48) --
	(316.33,481.48) --
	(316.41,481.48) --
	(316.48,478.89) --
	(316.56,480.61) --
	(316.64,480.61) --
	(316.71,479.75) --
	(316.79,480.61) --
	(316.87,481.48) --
	(316.94,479.75) --
	(317.02,480.61) --
	(317.09,478.03) --
	(317.17,481.48) --
	(317.25,481.48) --
	(317.32,480.61) --
	(317.40,481.48) --
	(317.47,479.75) --
	(317.55,478.89) --
	(317.63,481.48) --
	(317.70,480.61) --
	(317.78,480.61) --
	(317.86,479.75) --
	(317.93,480.61) --
	(318.01,479.75) --
	(318.08,481.48) --
	(318.16,481.48) --
	(318.24,481.48) --
	(318.31,480.61) --
	(318.39,480.61) --
	(318.47,479.75) --
	(318.54,481.48) --
	(318.62,480.61) --
	(318.69,480.61) --
	(318.77,477.17) --
	(318.85,478.89) --
	(318.92,478.89) --
	(319.00,480.61) --
	(319.07,480.61) --
	(319.15,480.61) --
	(319.23,481.48) --
	(319.30,482.34) --
	(319.38,482.34) --
	(319.46,481.48) --
	(319.53,480.61) --
	(319.61,479.75) --
	(319.68,482.34) --
	(319.76,481.48) --
	(319.84,481.48) --
	(319.91,481.48) --
	(319.99,479.75) --
	(320.07,478.89) --
	(320.14,480.61) --
	(320.22,480.61) --
	(320.29,480.61) --
	(320.37,481.48) --
	(320.45,480.61) --
	(320.52,482.34) --
	(320.60,478.89) --
	(320.67,478.03) --
	(320.75,478.03) --
	(320.83,479.75) --
	(320.90,482.34) --
	(320.98,480.61) --
	(321.06,482.34) --
	(321.13,477.17) --
	(321.21,481.48) --
	(321.28,479.75) --
	(321.36,479.75) --
	(321.44,481.48) --
	(321.51,480.61) --
	(321.59,481.48) --
	(321.67,480.61) --
	(321.74,479.75) --
	(321.82,475.44) --
	(321.89,475.44) --
	(321.97,477.17) --
	(322.05,478.03) --
	(322.12,476.31) --
	(322.20,479.75) --
	(322.27,480.61) --
	(322.35,482.34) --
	(322.43,479.75) --
	(322.50,478.03) --
	(322.58,480.61) --
	(322.66,481.48) --
	(322.73,481.48) --
	(322.81,478.89) --
	(322.88,475.44) --
	(322.96,473.72) --
	(323.04,480.61) --
	(323.11,480.61) --
	(323.19,482.34) --
	(323.26,481.48) --
	(323.34,478.89) --
	(323.42,481.48) --
	(323.49,480.61) --
	(323.57,480.61) --
	(323.65,479.75) --
	(323.72,479.75) --
	(323.80,479.75) --
	(323.87,480.61) --
	(323.95,481.48) --
	(324.03,481.48) --
	(324.10,480.61) --
	(324.18,480.61) --
	(324.26,480.61) --
	(324.33,479.75) --
	(324.41,479.75) --
	(324.48,481.48) --
	(324.56,482.34) --
	(324.64,482.34) --
	(324.71,479.75) --
	(324.79,479.75) --
	(324.86,480.61) --
	(324.94,480.61) --
	(325.02,478.89) --
	(325.09,479.75) --
	(325.17,480.61) --
	(325.25,481.48) --
	(325.32,480.61) --
	(325.40,482.34) --
	(325.47,482.34) --
	(325.55,482.34) --
	(325.63,479.75) --
	(325.70,481.48) --
	(325.78,481.48) --
	(325.86,479.75) --
	(325.93,479.75) --
	(326.01,480.61) --
	(326.08,479.75) --
	(326.16,479.75) --
	(326.24,481.48) --
	(326.31,481.48) --
	(326.39,480.61) --
	(326.46,482.34) --
	(326.54,477.17) --
	(326.62,478.89) --
	(326.69,478.03) --
	(326.77,482.34) --
	(326.85,478.89) --
	(326.92,478.89) --
	(327.00,480.61) --
	(327.07,480.61) --
	(327.15,481.48) --
	(327.23,478.89) --
	(327.30,479.75) --
	(327.38,478.89) --
	(327.46,481.48) --
	(327.53,482.34) --
	(327.61,480.61) --
	(327.68,480.61) --
	(327.76,481.48) --
	(327.84,481.48) --
	(327.91,481.48) --
	(327.99,481.48) --
	(328.06,482.34) --
	(328.14,481.48) --
	(328.22,479.75) --
	(328.29,478.89) --
	(328.37,481.48) --
	(328.45,482.34) --
	(328.52,481.48) --
	(328.60,481.48) --
	(328.67,480.61) --
	(328.75,480.61) --
	(328.83,480.61) --
	(328.90,481.48) --
	(328.98,480.61) --
	(329.05,481.48) --
	(329.13,482.34) --
	(329.21,482.34) --
	(329.28,482.34) --
	(329.36,482.34) --
	(329.44,481.48) --
	(329.51,480.61) --
	(329.59,480.61) --
	(329.66,481.48) --
	(329.74,480.61) --
	(329.82,479.75) --
	(329.89,479.75) --
	(329.97,478.03) --
	(330.05,481.48) --
	(330.12,481.48) --
	(330.20,480.61) --
	(330.27,480.61) --
	(330.35,482.34) --
	(330.43,478.89) --
	(330.50,478.89) --
	(330.58,481.48) --
	(330.65,481.48) --
	(330.73,481.48) --
	(330.81,482.34) --
	(330.88,480.61) --
	(330.96,481.48) --
	(331.04,480.61) --
	(331.11,481.48) --
	(331.19,482.34) --
	(331.26,481.48) --
	(331.34,481.48) --
	(331.42,479.75) --
	(331.49,479.75) --
	(331.57,481.48) --
	(331.65,480.61) --
	(331.72,481.48) --
	(331.80,481.48) --
	(331.87,481.48) --
	(331.95,481.48) --
	(332.03,480.61) --
	(332.10,480.61) --
	(332.18,480.61) --
	(332.25,482.34) --
	(332.33,481.48) --
	(332.41,481.48) --
	(332.48,481.48) --
	(332.56,482.34) --
	(332.64,481.48) --
	(332.71,482.34) --
	(332.79,481.48) --
	(332.86,481.48) --
	(332.94,480.61) --
	(333.02,480.61) --
	(333.09,481.48) --
	(333.17,478.03) --
	(333.25,480.61) --
	(333.32,480.61) --
	(333.40,481.48) --
	(333.47,481.48) --
	(333.55,481.48) --
	(333.63,481.48) --
	(333.70,481.48) --
	(333.78,478.89) --
	(333.85,478.89) --
	(333.93,480.61) --
	(334.01,479.75) --
	(334.08,479.75) --
	(334.16,478.89) --
	(334.24,478.89) --
	(334.31,480.61) --
	(334.39,479.75) --
	(334.46,480.61) --
	(334.54,479.75) --
	(334.62,478.89) --
	(334.69,478.89) --
	(334.77,478.89) --
	(334.84,479.75) --
	(334.92,480.61) --
	(335.00,478.89) --
	(335.07,478.89) --
	(335.15,479.75) --
	(335.23,480.61) --
	(335.30,480.61) --
	(335.38,481.48) --
	(335.45,481.48) --
	(335.53,482.34) --
	(335.61,480.61) --
	(335.68,480.61) --
	(335.76,479.75) --
	(335.84,479.75) --
	(335.91,481.48) --
	(335.99,482.34) --
	(336.06,482.34) --
	(336.14,481.48) --
	(336.22,479.75) --
	(336.29,480.61) --
	(336.37,480.61) --
	(336.44,480.61) --
	(336.52,478.89) --
	(336.60,478.89) --
	(336.67,481.48) --
	(336.75,481.48) --
	(336.83,481.48) --
	(336.90,479.75) --
	(336.98,478.03) --
	(337.05,480.61) --
	(337.13,480.61) --
	(337.21,480.61) --
	(337.28,479.75) --
	(337.36,478.89) --
	(337.44,482.34) --
	(337.51,481.48) --
	(337.59,478.89) --
	(337.66,481.48) --
	(337.74,480.61) --
	(337.82,481.48) --
	(337.89,481.48) --
	(337.97,481.48) --
	(338.04,479.75) --
	(338.12,477.17) --
	(338.20,480.61) --
	(338.27,480.61) --
	(338.35,480.61) --
	(338.43,481.48) --
	(338.50,481.48) --
	(338.58,478.89) --
	(338.65,480.61) --
	(338.73,479.75) --
	(338.81,480.61) --
	(338.88,479.75) --
	(338.96,479.75) --
	(339.04,480.61) --
	(339.11,478.03) --
	(339.19,479.75) --
	(339.26,478.03) --
	(339.34,480.61) --
	(339.42,481.48) --
	(339.49,479.75) --
	(339.57,481.48) --
	(339.64,480.61) --
	(339.72,481.48) --
	(339.80,481.48) --
	(339.87,479.75) --
	(339.95,480.61) --
	(340.03,482.34) --
	(340.10,480.61) --
	(340.18,479.75) --
	(340.25,480.61) --
	(340.33,479.75) --
	(340.41,479.75) --
	(340.48,478.89) --
	(340.56,478.89) --
	(340.63,481.48) --
	(340.71,480.61) --
	(340.79,480.61) --
	(340.86,480.61) --
	(340.94,482.34) --
	(341.02,482.34) --
	(341.09,478.03) --
	(341.17,480.61) --
	(341.24,479.75) --
	(341.32,481.48) --
	(341.40,480.61) --
	(341.47,478.89) --
	(341.55,479.75) --
	(341.63,480.61) --
	(341.70,480.61) --
	(341.78,480.61) --
	(341.85,479.75) --
	(341.93,481.48) --
	(342.01,481.48) --
	(342.08,480.61) --
	(342.16,482.34) --
	(342.23,481.48) --
	(342.31,479.75) --
	(342.39,479.75) --
	(342.46,480.61) --
	(342.54,481.48) --
	(342.62,479.75) --
	(342.69,480.61) --
	(342.77,478.03) --
	(342.84,480.61) --
	(342.92,479.75) --
	(343.00,482.34) --
	(343.07,482.34) --
	(343.15,480.61) --
	(343.23,481.48) --
	(343.30,482.34) --
	(343.38,479.75) --
	(343.45,482.34) --
	(343.53,482.34) --
	(343.61,481.48) --
	(343.68,482.34) --
	(343.76,480.61) --
	(343.83,481.48) --
	(343.91,480.61) --
	(343.99,481.48) --
	(344.06,482.34) --
	(344.14,480.61) --
	(344.22,479.75) --
	(344.29,479.75) --
	(344.37,480.61) --
	(344.44,476.31) --
	(344.52,478.89) --
	(344.60,479.75) --
	(344.67,481.48) --
	(344.75,481.48) --
	(344.83,482.34) --
	(344.90,482.34) --
	(344.98,481.48) --
	(345.05,480.61) --
	(345.13,481.48) --
	(345.21,481.48) --
	(345.28,481.48) --
	(345.36,481.48) --
	(345.43,482.34) --
	(345.51,480.61) --
	(345.59,481.48) --
	(345.66,481.48) --
	(345.74,481.48) --
	(345.82,480.61) --
	(345.89,480.61) --
	(345.97,480.61) --
	(346.04,480.61) --
	(346.12,480.61) --
	(346.20,479.75) --
	(346.27,478.03) --
	(346.35,479.75) --
	(346.42,478.89) --
	(346.50,478.03) --
	(346.58,477.17) --
	(346.65,478.89) --
	(346.73,478.89) --
	(346.81,478.89) --
	(346.88,479.75) --
	(346.96,479.75) --
	(347.03,478.89) --
	(347.11,479.75) --
	(347.19,479.75) --
	(347.26,479.75) --
	(347.34,480.61) --
	(347.42,480.61) --
	(347.49,479.75) --
	(347.57,479.75) --
	(347.64,479.75) --
	(347.72,477.17) --
	(347.80,478.89) --
	(347.87,476.31) --
	(347.95,479.75) --
	(348.02,479.75) --
	(348.10,479.75) --
	(348.18,479.75) --
	(348.25,478.03) --
	(348.33,478.89) --
	(348.41,477.17) --
	(348.48,477.17) --
	(348.56,478.89) --
	(348.63,480.61) --
	(348.71,480.61) --
	(348.79,478.03) --
	(348.86,481.48) --
	(348.94,479.75) --
	(349.02,481.48) --
	(349.09,478.89) --
	(349.17,478.03) --
	(349.24,480.61) --
	(349.32,480.61) --
	(349.40,479.75) --
	(349.47,480.61) --
	(349.55,481.48) --
	(349.62,481.48) --
	(349.70,482.34) --
	(349.78,481.48) --
	(349.85,482.34) --
	(349.93,481.48) --
	(350.01,481.48) --
	(350.08,482.34) --
	(350.16,479.75) --
	(350.23,480.61) --
	(350.31,482.34) --
	(350.39,479.75) --
	(350.46,478.89) --
	(350.54,481.48) --
	(350.62,482.34) --
	(350.69,480.61) --
	(350.77,480.61) --
	(350.84,481.48) --
	(350.92,481.48) --
	(351.00,481.48) --
	(351.07,482.34) --
	(351.15,481.48) --
	(351.22,482.34) --
	(351.30,478.89) --
	(351.38,478.89) --
	(351.45,480.61) --
	(351.53,479.75) --
	(351.61,481.48) --
	(351.68,481.48) --
	(351.76,480.61) --
	(351.83,480.61) --
	(351.91,479.75) --
	(351.99,480.61) --
	(352.06,482.34) --
	(352.14,482.34) --
	(352.22,481.48) --
	(352.29,478.89) --
	(352.37,481.48) --
	(352.44,479.75) --
	(352.52,481.48) --
	(352.60,481.48) --
	(352.67,481.48) --
	(352.75,481.48) --
	(352.82,480.61) --
	(352.90,479.75) --
	(352.98,482.34) --
	(353.05,481.48) --
	(353.13,482.34) --
	(353.21,482.34) --
	(353.28,482.34) --
	(353.36,480.61) --
	(353.43,481.48) --
	(353.51,481.48) --
	(353.59,481.48) --
	(353.66,481.48) --
	(353.74,481.48) --
	(353.81,480.61) --
	(353.89,480.61) --
	(353.97,480.61) --
	(354.04,480.61) --
	(354.12,478.89) --
	(354.20,481.48) --
	(354.27,482.34) --
	(354.35,479.75) --
	(354.42,480.61) --
	(354.50,478.89) --
	(354.58,479.75) --
	(354.65,479.75) --
	(354.73,479.75) --
	(354.81,478.89) --
	(354.88,480.61) --
	(354.96,480.61) --
	(355.03,480.61) --
	(355.11,480.61) --
	(355.19,480.61) --
	(355.26,480.61) --
	(355.34,480.61) --
	(355.41,481.48) --
	(355.49,480.61) --
	(355.57,480.61) --
	(355.64,480.61) --
	(355.72,479.75) --
	(355.80,478.89) --
	(355.87,478.89) --
	(355.95,478.89) --
	(356.02,481.48) --
	(356.10,482.34) --
	(356.18,481.48) --
	(356.25,481.48) --
	(356.33,481.48) --
	(356.41,481.48) --
	(356.48,481.48) --
	(356.56,480.61) --
	(356.63,481.48) --
	(356.71,481.48) --
	(356.79,482.34) --
	(356.86,481.48) --
	(356.94,480.61) --
	(357.01,481.48) --
	(357.09,480.61) --
	(357.17,480.61) --
	(357.24,481.48) --
	(357.32,481.48) --
	(357.40,482.34) --
	(357.47,481.48) --
	(357.55,480.61) --
	(357.62,481.48) --
	(357.70,482.34) --
	(357.78,482.34) --
	(357.85,482.34) --
	(357.93,480.61) --
	(358.01,480.61) --
	(358.08,479.75) --
	(358.16,481.48) --
	(358.23,480.61) --
	(358.31,478.89) --
	(358.39,478.89) --
	(358.46,480.61) --
	(358.54,480.61) --
	(358.61,479.75) --
	(358.69,479.75) --
	(358.77,480.61) --
	(358.84,481.48) --
	(358.92,478.89) --
	(359.00,481.48) --
	(359.07,482.34) --
	(359.15,480.61) --
	(359.22,481.48) --
	(359.30,480.61) --
	(359.38,480.61) --
	(359.45,478.89) --
	(359.53,481.48) --
	(359.60,478.89) --
	(359.68,477.17) --
	(359.76,481.48) --
	(359.83,480.61) --
	(359.91,481.48) --
	(359.99,481.48) --
	(360.06,482.34) --
	(360.14,481.48) --
	(360.21,482.34) --
	(360.29,480.61) --
	(360.37,479.75) --
	(360.44,480.61) --
	(360.52,480.61) --
	(360.60,479.75) --
	(360.67,478.03) --
	(360.75,481.48) --
	(360.82,482.34) --
	(360.90,478.89) --
	(360.98,482.34) --
	(361.05,480.61) --
	(361.13,481.48) --
	(361.20,478.03) --
	(361.28,480.61) --
	(361.36,481.48) --
	(361.43,478.89) --
	(361.51,479.75) --
	(361.59,480.61) --
	(361.66,478.03) --
	(361.74,478.89) --
	(361.81,478.89) --
	(361.89,479.75) --
	(361.97,479.75) --
	(362.04,477.17) --
	(362.12,480.61) --
	(362.20,481.48) --
	(362.27,481.48) --
	(362.35,479.75) --
	(362.42,481.48) --
	(362.50,480.61) --
	(362.58,481.48) --
	(362.65,482.34) --
	(362.73,482.34) --
	(362.80,482.34) --
	(362.88,477.17) --
	(362.96,477.17) --
	(363.03,480.61) --
	(363.11,479.75) --
	(363.19,480.61) --
	(363.26,480.61) --
	(363.34,479.75) --
	(363.41,479.75) --
	(363.49,479.75) --
	(363.57,479.75) --
	(363.64,481.48) --
	(363.72,480.61) --
	(363.80,477.17) --
	(363.87,480.61) --
	(363.95,479.75) --
	(364.02,480.61) --
	(364.10,476.31) --
	(364.18,478.89) --
	(364.25,476.31) --
	(364.33,480.61) --
	(364.40,481.48) --
	(364.48,481.48) --
	(364.56,479.75) --
	(364.63,481.48) --
	(364.71,481.48) --
	(364.79,481.48) --
	(364.86,480.61) --
	(364.94,478.89) --
	(365.01,480.61) --
	(365.09,480.61) --
	(365.17,481.48) --
	(365.24,481.48) --
	(365.32,481.48) --
	(365.39,480.61) --
	(365.47,481.48) --
	(365.55,482.34) --
	(365.62,481.48) --
	(365.70,480.61) --
	(365.78,479.75) --
	(365.85,482.34) --
	(365.93,482.34) --
	(366.00,482.34) --
	(366.08,480.61) --
	(366.16,480.61) --
	(366.23,481.48) --
	(366.31,481.48) --
	(366.39,479.75) --
	(366.46,479.75) --
	(366.54,479.75) --
	(366.61,478.03) --
	(366.69,480.61) --
	(366.77,478.89) --
	(366.84,479.75) --
	(366.92,480.61) --
	(366.99,481.48) --
	(367.07,481.48) --
	(367.15,480.61) --
	(367.22,481.48) --
	(367.30,480.61) --
	(367.38,481.48) --
	(367.45,479.75) --
	(367.53,478.89) --
	(367.60,478.89) --
	(367.68,481.48) --
	(367.76,480.61) --
	(367.83,478.89) --
	(367.91,479.75) --
	(367.99,482.34) --
	(368.06,482.34) --
	(368.14,482.34) --
	(368.21,482.34) --
	(368.29,482.34) --
	(368.37,482.34) --
	(368.44,481.48) --
	(368.52,480.61) --
	(368.59,481.48) --
	(368.67,481.48) --
	(368.75,480.61) --
	(368.82,479.75) --
	(368.90,478.89) --
	(368.98,479.75) --
	(369.05,480.61) --
	(369.13,481.48) --
	(369.20,480.61) --
	(369.28,477.17) --
	(369.36,480.61) --
	(369.43,481.48) --
	(369.51,481.48) --
	(369.59,481.48) --
	(369.66,481.48) --
	(369.74,482.34) --
	(369.81,481.48) --
	(369.89,481.48) --
	(369.97,482.34) --
	(370.04,482.34) --
	(370.12,480.61) --
	(370.19,482.34) --
	(370.27,481.48) --
	(370.35,480.61) --
	(370.42,479.75) --
	(370.50,480.61) --
	(370.58,481.48) --
	(370.65,482.34) --
	(370.73,482.34) --
	(370.80,481.48) --
	(370.88,482.34) --
	(370.96,482.34) --
	(371.03,480.61) --
	(371.11,481.48) --
	(371.18,481.48) --
	(371.26,480.61) --
	(371.34,480.61) --
	(371.41,480.61) --
	(371.49,481.48) --
	(371.57,482.34) --
	(371.64,480.61) --
	(371.72,480.61) --
	(371.79,478.89) --
	(371.87,480.61) --
	(371.95,482.34) --
	(372.02,482.34) --
	(372.10,481.48) --
	(372.18,481.48) --
	(372.25,481.48) --
	(372.33,481.48) --
	(372.40,479.75) --
	(372.48,481.48) --
	(372.56,482.34) --
	(372.63,481.48) --
	(372.71,482.34) --
	(372.78,481.48) --
	(372.86,482.34) --
	(372.94,481.48) --
	(373.01,481.48) --
	(373.09,482.34) --
	(373.17,481.48) --
	(373.24,482.34) --
	(373.32,481.48) --
	(373.39,481.48) --
	(373.47,482.34) --
	(373.55,481.48) --
	(373.62,480.61) --
	(373.70,481.48) --
	(373.78,482.34) --
	(373.85,482.34) --
	(373.93,481.48) --
	(374.00,482.34) --
	(374.08,482.34) --
	(374.16,479.75) --
	(374.23,480.61) --
	(374.31,479.75) --
	(374.38,482.34) --
	(374.46,482.34) --
	(374.54,481.48) --
	(374.61,481.48) --
	(374.69,481.48) --
	(374.77,482.34) --
	(374.84,482.34) --
	(374.92,482.34) --
	(374.99,482.34) --
	(375.07,482.34) --
	(375.15,481.48) --
	(375.22,482.34) --
	(375.30,481.48) --
	(375.38,480.61) --
	(375.45,478.89) --
	(375.53,478.03) --
	(375.60,478.03) --
	(375.68,480.61) --
	(375.76,478.89) --
	(375.83,479.75) --
	(375.91,482.34) --
	(375.98,480.61) --
	(376.06,478.89) --
	(376.14,481.48) --
	(376.21,482.34) --
	(376.29,482.34) --
	(376.37,481.48) --
	(376.44,481.48) --
	(376.52,480.61) --
	(376.59,479.75) --
	(376.67,481.48) --
	(376.75,480.61) --
	(376.82,482.34) --
	(376.90,479.75) --
	(376.97,481.48) --
	(377.05,480.61) --
	(377.13,480.61) --
	(377.20,481.48) --
	(377.28,477.17) --
	(377.36,481.48) --
	(377.43,481.48) --
	(377.51,481.48) --
	(377.58,480.61) --
	(377.66,478.89) --
	(377.74,480.61) --
	(377.81,480.61) --
	(377.89,482.34) --
	(377.97,482.34) --
	(378.04,481.48) --
	(378.12,480.61) --
	(378.19,479.75) --
	(378.27,482.34) --
	(378.35,481.48) --
	(378.42,481.48) --
	(378.50,480.61) --
	(378.57,482.34) --
	(378.65,481.48) --
	(378.73,481.48) --
	(378.80,482.34) --
	(378.88,480.61) --
	(378.96,481.48) --
	(379.03,481.48) --
	(379.11,481.48) --
	(379.18,482.34) --
	(379.26,482.34) --
	(379.34,482.34) --
	(379.41,481.48) --
	(379.49,482.34) --
	(379.57,481.48) --
	(379.64,481.48) --
	(379.72,482.34) --
	(379.79,481.48) --
	(379.87,482.34) --
	(379.95,481.48) --
	(380.02,479.75) --
	(380.10,480.61) --
	(380.17,480.61) --
	(380.25,479.75) --
	(380.33,481.48) --
	(380.40,481.48) --
	(380.48,480.61) --
	(380.56,479.75) --
	(380.63,482.34) --
	(380.71,481.48) --
	(380.78,480.61) --
	(380.86,481.48) --
	(380.94,479.75) --
	(381.01,479.75) --
	(381.09,480.61) --
	(381.17,481.48) --
	(381.24,480.61) --
	(381.32,481.48) --
	(381.39,481.48) --
	(381.47,481.48) --
	(381.55,480.61) --
	(381.62,481.48) --
	(381.70,479.75) --
	(381.77,481.48) --
	(381.85,479.75) --
	(381.93,482.34) --
	(382.00,482.34) --
	(382.08,480.61) --
	(382.16,478.89) --
	(382.23,479.75) --
	(382.31,481.48) --
	(382.38,481.48) --
	(382.46,481.48) --
	(382.54,480.61) --
	(382.61,481.48) --
	(382.69,480.61) --
	(382.76,481.48) --
	(382.84,479.75) --
	(382.92,480.61) --
	(382.99,482.34) --
	(383.07,479.75) --
	(383.15,482.34) --
	(383.22,481.48) --
	(383.30,482.34) --
	(383.37,481.48) --
	(383.45,482.34) --
	(383.53,481.48) --
	(383.60,480.61) --
	(383.68,482.34) --
	(383.76,478.89) --
	(383.83,482.34) --
	(383.91,481.48) --
	(383.98,481.48) --
	(384.06,479.75) --
	(384.14,481.48) --
	(384.21,482.34) --
	(384.29,482.34) --
	(384.36,481.48) --
	(384.44,482.34) --
	(384.52,480.61) --
	(384.59,480.61) --
	(384.67,479.75) --
	(384.75,478.03) --
	(384.82,478.03) --
	(384.90,481.48) --
	(384.97,481.48) --
	(385.05,482.34) --
	(385.13,482.34) --
	(385.20,480.61) --
	(385.28,480.61) --
	(385.36,478.89) --
	(385.43,479.75) --
	(385.51,480.61) --
	(385.58,482.34) --
	(385.66,481.48) --
	(385.74,482.34) --
	(385.81,478.89) --
	(385.89,480.61) --
	(385.96,478.89) --
	(386.04,480.61) --
	(386.12,480.61) --
	(386.19,480.61) --
	(386.27,480.61) --
	(386.35,480.61) --
	(386.42,481.48) --
	(386.50,481.48) --
	(386.57,481.48) --
	(386.65,481.48) --
	(386.73,481.48) --
	(386.80,481.48) --
	(386.88,482.34) --
	(386.96,482.34) --
	(387.03,481.48) --
	(387.11,482.34) --
	(387.18,479.75) --
	(387.26,481.48) --
	(387.34,479.75) --
	(387.41,480.61) --
	(387.49,479.75) --
	(387.56,480.61) --
	(387.64,482.34) --
	(387.72,479.75) --
	(387.79,481.48) --
	(387.87,481.48) --
	(387.95,480.61) --
	(388.02,482.34) --
	(388.10,482.34) --
	(388.17,480.61) --
	(388.25,480.61) --
	(388.33,480.61) --
	(388.40,480.61) --
	(388.48,480.61) --
	(388.56,480.61) --
	(388.63,480.61) --
	(388.71,482.34) --
	(388.78,480.61) --
	(388.86,481.48) --
	(388.94,481.48) --
	(389.01,481.48) --
	(389.09,479.75) --
	(389.16,481.48) --
	(389.24,480.61) --
	(389.32,482.34) --
	(389.39,482.34) --
	(389.47,482.34) --
	(389.55,480.61) --
	(389.62,479.75) --
	(389.70,482.34) --
	(389.77,481.48) --
	(389.85,481.48) --
	(389.93,481.48) --
	(390.00,481.48) --
	(390.08,482.34) --
	(390.15,482.34) --
	(390.23,481.48) --
	(390.31,480.61) --
	(390.38,480.61) --
	(390.46,480.61) --
	(390.54,480.61) --
	(390.61,481.48) --
	(390.69,480.61) --
	(390.76,478.89) --
	(390.84,478.89) --
	(390.92,478.03) --
	(390.99,481.48) --
	(391.07,480.61) --
	(391.15,482.34) --
	(391.22,482.34) --
	(391.30,480.61) --
	(391.37,482.34) --
	(391.45,481.48) --
	(391.53,481.48) --
	(391.60,481.48) --
	(391.68,479.75) --
	(391.75,479.75) --
	(391.83,481.48) --
	(391.91,482.34) --
	(391.98,482.34) --
	(392.06,482.34) --
	(392.14,480.61) --
	(392.21,481.48) --
	(392.29,480.61) --
	(392.36,482.34) --
	(392.44,482.34) --
	(392.52,482.34) --
	(392.59,480.61) --
	(392.67,481.48) --
	(392.75,480.61) --
	(392.82,479.75) --
	(392.90,479.75) --
	(392.97,479.75) --
	(393.05,480.61) --
	(393.13,482.34) --
	(393.20,482.34) --
	(393.28,481.48) --
	(393.35,482.34) --
	(393.43,482.34) --
	(393.51,481.48) --
	(393.58,481.48) --
	(393.66,482.34) --
	(393.74,481.48) --
	(393.81,479.75) --
	(393.89,482.34) --
	(393.96,479.75) --
	(394.04,481.48) --
	(394.12,481.48) --
	(394.19,479.75) --
	(394.27,481.48) --
	(394.35,480.61) --
	(394.42,479.75) --
	(394.50,480.61) --
	(394.57,479.75) --
	(394.65,480.61) --
	(394.73,482.34) --
	(394.80,479.75) --
	(394.88,481.48) --
	(394.95,480.61) --
	(395.03,480.61) --
	(395.11,481.48) --
	(395.18,480.61) --
	(395.26,481.48) --
	(395.34,480.61) --
	(395.41,480.61) --
	(395.49,481.48) --
	(395.56,482.34) --
	(395.64,482.34) --
	(395.72,479.75) --
	(395.79,480.61) --
	(395.87,482.34) --
	(395.94,480.61) --
	(396.02,480.61) --
	(396.10,481.48) --
	(396.17,479.75) --
	(396.25,482.34) --
	(396.33,482.34) --
	(396.40,482.34) --
	(396.48,481.48) --
	(396.55,481.48) --
	(396.63,481.48) --
	(396.71,482.34) --
	(396.78,482.34) --
	(396.86,479.75) --
	(396.94,478.89) --
	(397.01,481.48) --
	(397.09,480.61) --
	(397.16,481.48) --
	(397.24,481.48) --
	(397.32,482.34) --
	(397.39,481.48) --
	(397.47,480.61) --
	(397.54,480.61) --
	(397.62,481.48) --
	(397.70,481.48) --
	(397.77,481.48) --
	(397.85,480.61) --
	(397.93,480.61) --
	(398.00,481.48) --
	(398.08,480.61) --
	(398.15,479.75) --
	(398.23,482.34) --
	(398.31,482.34) --
	(398.38,480.61) --
	(398.46,482.34) --
	(398.54,481.48) --
	(398.61,482.34) --
	(398.69,481.48) --
	(398.76,481.48) --
	(398.84,481.48) --
	(398.92,480.61) --
	(398.99,480.61) --
	(399.07,481.48) --
	(399.14,481.48) --
	(399.22,482.34) --
	(399.30,482.34) --
	(399.37,480.61) --
	(399.45,480.61) --
	(399.53,479.75) --
	(399.60,480.61) --
	(399.68,482.34) --
	(399.75,479.75) --
	(399.83,481.48) --
	(399.91,479.75) --
	(399.98,480.61) --
	(400.06,481.48) --
	(400.14,481.48) --
	(400.21,482.34) --
	(400.29,482.34) --
	(400.36,480.61) --
	(400.44,481.48) --
	(400.52,481.48) --
	(400.59,481.48) --
	(400.67,481.48) --
	(400.74,480.61) --
	(400.82,480.61) --
	(400.90,480.61) --
	(400.97,479.75) --
	(401.05,479.75) --
	(401.13,478.89) --
	(401.20,479.75) --
	(401.28,480.61) --
	(401.35,480.61) --
	(401.43,480.61) --
	(401.51,479.75) --
	(401.58,480.61) --
	(401.66,479.75) --
	(401.73,478.89) --
	(401.81,479.75) --
	(401.89,478.89) --
	(401.96,478.03) --
	(402.04,481.48) --
	(402.12,479.75) --
	(402.19,480.61) --
	(402.27,481.48) --
	(402.34,482.34) --
	(402.42,482.34) --
	(402.50,481.48) --
	(402.57,481.48) --
	(402.65,480.61) --
	(402.73,478.89) --
	(402.80,481.48) --
	(402.88,481.48) --
	(402.95,479.75) --
	(403.03,482.34) --
	(403.11,481.48) --
	(403.18,482.34) --
	(403.26,481.48) --
	(403.33,481.48) --
	(403.41,480.61) --
	(403.49,479.75) --
	(403.56,481.48) --
	(403.64,481.48) --
	(403.72,482.34) --
	(403.79,481.48) --
	(403.87,480.61) --
	(403.94,479.75) --
	(404.02,480.61) --
	(404.10,480.61) --
	(404.17,480.61) --
	(404.25,480.61) --
	(404.33,480.61) --
	(404.40,481.48) --
	(404.48,479.75) --
	(404.55,480.61) --
	(404.63,482.34) --
	(404.71,480.61) --
	(404.78,482.34) --
	(404.86,482.34) --
	(404.93,482.34) --
	(405.01,482.34) --
	(405.09,481.48) --
	(405.16,482.34) --
	(405.24,481.48) --
	(405.32,482.34) --
	(405.39,481.48) --
	(405.47,481.48) --
	(405.54,482.34) --
	(405.62,479.75) --
	(405.70,478.89) --
	(405.77,481.48) --
	(405.85,478.89) --
	(405.93,480.61) --
	(406.00,481.48) --
	(406.08,482.34) --
	(406.15,481.48) --
	(406.23,479.75) --
	(406.31,480.61) --
	(406.38,479.75) --
	(406.46,480.61) --
	(406.53,480.61) --
	(406.61,481.48) --
	(406.69,478.89) --
	(406.76,481.48) --
	(406.84,480.61) --
	(406.92,481.48) --
	(406.99,482.34) --
	(407.07,481.48) --
	(407.14,481.48) --
	(407.22,482.34) --
	(407.30,482.34) --
	(407.37,481.48) --
	(407.45,479.75) --
	(407.52,479.75) --
	(407.60,482.34) --
	(407.68,480.61) --
	(407.75,477.17) --
	(407.83,479.75) --
	(407.91,478.89) --
	(407.98,480.61) --
	(408.06,481.48) --
	(408.13,480.61) --
	(408.21,480.61) --
	(408.29,482.34) --
	(408.36,482.34) --
	(408.44,482.34) --
	(408.52,482.34) --
	(408.59,480.61) --
	(408.67,480.61) --
	(408.74,482.34) --
	(408.82,482.34) --
	(408.90,481.48) --
	(408.97,480.61) --
	(409.05,482.34) --
	(409.12,481.48) --
	(409.20,482.34) --
	(409.28,482.34) --
	(409.35,482.34) --
	(409.43,481.48) --
	(409.51,481.48) --
	(409.58,481.48) --
	(409.66,479.75) --
	(409.73,478.89) --
	(409.81,480.61) --
	(409.89,478.89) --
	(409.96,481.48) --
	(410.04,481.48) --
	(410.12,480.61) --
	(410.19,479.75) --
	(410.27,478.89) --
	(410.34,481.48) --
	(410.42,479.75) --
	(410.50,479.75) --
	(410.57,478.89) --
	(410.65,478.89) --
	(410.72,479.75) --
	(410.80,482.34) --
	(410.88,480.61) --
	(410.95,479.75) --
	(411.03,479.75) --
	(411.11,481.48) --
	(411.18,482.34) --
	(411.26,482.34) --
	(411.33,481.48) --
	(411.41,481.48) --
	(411.49,481.48) --
	(411.56,481.48) --
	(411.64,479.75) --
	(411.72,480.61) --
	(411.79,482.34) --
	(411.87,482.34) --
	(411.94,481.48) --
	(412.02,482.34) --
	(412.10,480.61) --
	(412.17,481.48) --
	(412.25,479.75) --
	(412.32,479.75) --
	(412.40,478.89) --
	(412.48,479.75) --
	(412.55,479.75) --
	(412.63,479.75) --
	(412.71,479.75) --
	(412.78,479.75) --
	(412.86,479.75) --
	(412.93,481.48) --
	(413.01,482.34) --
	(413.09,481.48) --
	(413.16,480.61) --
	(413.24,480.61) --
	(413.31,482.34) --
	(413.39,481.48) --
	(413.47,482.34) --
	(413.54,481.48) --
	(413.62,480.61) --
	(413.70,480.61) --
	(413.77,481.48) --
	(413.85,480.61) --
	(413.92,480.61) --
	(414.00,481.48) --
	(414.08,480.61) --
	(414.15,481.48) --
	(414.23,480.61) --
	(414.31,482.34) --
	(414.38,481.48) --
	(414.46,482.34) --
	(414.53,482.34) --
	(414.61,482.34) --
	(414.69,482.34) --
	(414.76,482.34) --
	(414.84,481.48) --
	(414.91,479.75) --
	(414.99,480.61) --
	(415.07,481.48) --
	(415.14,481.48) --
	(415.22,481.48) --
	(415.30,479.75) --
	(415.37,482.34) --
	(415.45,481.48) --
	(415.52,482.34) --
	(415.60,481.48) --
	(415.68,481.48) --
	(415.75,482.34) --
	(415.83,482.34) --
	(415.91,482.34) --
	(415.98,482.34) --
	(416.06,482.34) --
	(416.13,481.48) --
	(416.21,482.34) --
	(416.29,481.48) --
	(416.36,478.89) --
	(416.44,478.89) --
	(416.51,479.75) --
	(416.59,480.61) --
	(416.67,480.61) --
	(416.74,481.48) --
	(416.82,480.61) --
	(416.90,480.61) --
	(416.97,481.48) --
	(417.05,481.48) --
	(417.12,480.61) --
	(417.20,480.61) --
	(417.28,480.61) --
	(417.35,480.61) --
	(417.43,479.75) --
	(417.51,482.34) --
	(417.58,481.48) --
	(417.66,481.48) --
	(417.73,478.89) --
	(417.81,481.48) --
	(417.89,480.61) --
	(417.96,481.48) --
	(418.04,480.61) --
	(418.11,482.34) --
	(418.19,482.34) --
	(418.27,480.61) --
	(418.34,482.34) --
	(418.42,481.48) --
	(418.50,482.34) --
	(418.57,482.34) --
	(418.65,481.48) --
	(418.72,480.61) --
	(418.80,480.61) --
	(418.88,481.48) --
	(418.95,481.48) --
	(419.03,481.48) --
	(419.10,480.61) --
	(419.18,478.89) --
	(419.26,478.03) --
	(419.33,480.61) --
	(419.41,481.48) --
	(419.49,482.34) --
	(419.56,481.48) --
	(419.64,482.34) --
	(419.71,480.61) --
	(419.79,482.34) --
	(419.87,480.61) --
	(419.94,482.34) --
	(420.02,481.48) --
	(420.10,481.48) --
	(420.17,482.34) --
	(420.25,482.34) --
	(420.32,479.75) --
	(420.40,478.89) --
	(420.48,482.34) --
	(420.55,482.34) --
	(420.63,480.61) --
	(420.70,482.34) --
	(420.78,482.34) --
	(420.86,481.48) --
	(420.93,482.34) --
	(421.01,481.48) --
	(421.09,481.48) --
	(421.16,482.34) --
	(421.24,481.48) --
	(421.31,482.34) --
	(421.39,481.48) --
	(421.47,481.48) --
	(421.54,481.48) --
	(421.62,480.61) --
	(421.70,480.61) --
	(421.77,480.61) --
	(421.85,482.34) --
	(421.92,481.48) --
	(422.00,480.61) --
	(422.08,481.48) --
	(422.15,479.75) --
	(422.23,480.61) --
	(422.30,482.34) --
	(422.38,482.34) --
	(422.46,481.48) --
	(422.53,481.48) --
	(422.61,481.48) --
	(422.69,482.34) --
	(422.76,482.34) --
	(422.84,481.48) --
	(422.91,482.34) --
	(422.99,481.48) --
	(423.07,482.34) --
	(423.14,481.48) --
	(423.22,479.75) --
	(423.30,482.34) --
	(423.37,482.34) --
	(423.45,482.34) --
	(423.52,482.34) --
	(423.60,482.34) --
	(423.68,480.61) --
	(423.75,482.34) --
	(423.83,482.34) --
	(423.90,482.34) --
	(423.98,482.34) --
	(424.06,480.61) --
	(424.13,479.75) --
	(424.21,479.75) --
	(424.29,480.61) --
	(424.36,480.61) --
	(424.44,481.48) --
	(424.51,480.61) --
	(424.59,479.75) --
	(424.67,480.61) --
	(424.74,480.61) --
	(424.82,480.61) --
	(424.90,480.61) --
	(424.97,482.34) --
	(425.05,481.48) --
	(425.12,480.61) --
	(425.20,480.61) --
	(425.28,480.61) --
	(425.35,478.89) --
	(425.43,479.75) --
	(425.50,482.34) --
	(425.58,482.34) --
	(425.66,482.34) --
	(425.73,481.48) --
	(425.81,480.61) --
	(425.89,479.75) --
	(425.96,480.61) --
	(426.04,482.34) --
	(426.11,482.34) --
	(426.19,481.48) --
	(426.27,481.48) --
	(426.34,480.61) --
	(426.42,479.75) --
	(426.49,481.48) --
	(426.57,481.48) --
	(426.65,482.34) --
	(426.72,481.48) --
	(426.80,480.61) --
	(426.88,480.61) --
	(426.95,480.61) --
	(427.03,480.61) --
	(427.10,480.61) --
	(427.18,481.48) --
	(427.26,481.48) --
	(427.33,482.34) --
	(427.41,482.34) --
	(427.49,481.48) --
	(427.56,482.34) --
	(427.64,482.34) --
	(427.71,480.61) --
	(427.79,481.48) --
	(427.87,479.75) --
	(427.94,480.61) --
	(428.02,478.89) --
	(428.09,482.34) --
	(428.17,482.34) --
	(428.25,482.34) --
	(428.32,481.48) --
	(428.40,481.48) --
	(428.48,481.48) --
	(428.55,480.61) --
	(428.63,479.75) --
	(428.70,482.34) --
	(428.78,482.34) --
	(428.86,481.48) --
	(428.93,481.48) --
	(429.01,479.75) --
	(429.09,480.61) --
	(429.16,479.75) --
	(429.24,480.61) --
	(429.31,481.48) --
	(429.39,480.61) --
	(429.47,478.89) --
	(429.54,478.89) --
	(429.62,478.89) --
	(429.69,478.03) --
	(429.77,479.75) --
	(429.85,480.61) --
	(429.92,479.75) --
	(430.00,481.48) --
	(430.08,481.48) --
	(430.15,481.48) --
	(430.23,480.61) --
	(430.30,478.89) --
	(430.38,480.61) --
	(430.46,480.61) --
	(430.53,481.48) --
	(430.61,482.34) --
	(430.69,482.34) --
	(430.76,481.48) --
	(430.84,479.75) --
	(430.91,481.48) --
	(430.99,481.48) --
	(431.07,480.61) --
	(431.14,479.75) --
	(431.22,479.75) --
	(431.29,479.75) --
	(431.37,481.48) --
	(431.45,481.48) --
	(431.52,480.61) --
	(431.60,480.61) --
	(431.68,481.48) --
	(431.75,481.48) --
	(431.83,482.34) --
	(431.90,480.61) --
	(431.98,480.61) --
	(432.06,479.75) --
	(432.13,479.75) --
	(432.21,480.61) --
	(432.28,481.48) --
	(432.36,480.61) --
	(432.44,481.48) --
	(432.51,480.61) --
	(432.59,482.34) --
	(432.67,482.34) --
	(432.74,481.48) --
	(432.82,481.48) --
	(432.89,480.61) --
	(432.97,480.61) --
	(433.05,478.89) --
	(433.12,479.75) --
	(433.20,478.89) --
	(433.28,479.75) --
	(433.35,478.03) --
	(433.43,478.89) --
	(433.50,479.75) --
	(433.58,480.61) --
	(433.66,480.61) --
	(433.73,480.61) --
	(433.81,479.75) --
	(433.88,481.48) --
	(433.96,481.48) --
	(434.04,481.48) --
	(434.11,481.48) --
	(434.19,480.61) --
	(434.27,479.75) --
	(434.34,480.61) --
	(434.42,481.48) --
	(434.49,482.34) --
	(434.57,480.61) --
	(434.65,481.48) --
	(434.72,480.61) --
	(434.80,480.61) --
	(434.88,481.48) --
	(434.95,481.48) --
	(435.03,482.34) --
	(435.10,482.34) --
	(435.18,480.61) --
	(435.26,479.75) --
	(435.33,481.48) --
	(435.41,482.34) --
	(435.48,481.48) --
	(435.56,481.48) --
	(435.64,482.34) --
	(435.71,481.48) --
	(435.79,480.61) --
	(435.87,481.48) --
	(435.94,481.48) --
	(436.02,479.75) --
	(436.09,481.48) --
	(436.17,481.48) --
	(436.25,481.48) --
	(436.32,482.34) --
	(436.40,481.48) --
	(436.48,480.61) --
	(436.55,482.34) --
	(436.63,482.34) --
	(436.70,482.34) --
	(436.78,482.34) --
	(436.86,481.48) --
	(436.93,482.34) --
	(437.01,482.34) --
	(437.08,481.48) --
	(437.16,480.61) --
	(437.24,479.75) --
	(437.31,479.75) --
	(437.39,480.61) --
	(437.47,480.61) --
	(437.54,480.61) --
	(437.62,480.61) --
	(437.69,480.61) --
	(437.77,479.75) --
	(437.85,481.48) --
	(437.92,481.48) --
	(438.00,481.48) --
	(438.07,481.48) --
	(438.15,482.34) --
	(438.23,480.61) --
	(438.30,481.48) --
	(438.38,480.61) --
	(438.46,480.61) --
	(438.53,480.61) --
	(438.61,481.48) --
	(438.68,479.75) --
	(438.76,482.34) --
	(438.84,482.34) --
	(438.91,480.61) --
	(438.99,480.61) --
	(439.07,480.61) --
	(439.14,479.75) --
	(439.22,479.75) --
	(439.29,478.89) --
	(439.37,481.48) --
	(439.45,481.48) --
	(439.52,482.34) --
	(439.60,480.61) --
	(439.67,481.48) --
	(439.75,480.61) --
	(439.83,481.48) --
	(439.90,481.48) --
	(439.98,479.75) --
	(440.06,480.61) --
	(440.13,480.61) --
	(440.21,480.61) --
	(440.28,482.34) --
	(440.36,481.48) --
	(440.44,481.48) --
	(440.51,481.48) --
	(440.59,480.61) --
	(440.67,479.75) --
	(440.74,479.75) --
	(440.82,481.48) --
	(440.89,481.48) --
	(440.97,481.48) --
	(441.05,479.75) --
	(441.12,479.75) --
	(441.20,480.61) --
	(441.27,481.48) --
	(441.35,481.48) --
	(441.43,480.61) --
	(441.50,481.48) --
	(441.58,480.61) --
	(441.66,479.75) --
	(441.73,481.48) --
	(441.81,482.34) --
	(441.88,482.34) --
	(441.96,481.48) --
	(442.04,482.34) --
	(442.11,480.61) --
	(442.19,482.34) --
	(442.27,481.48) --
	(442.34,480.61) --
	(442.42,479.75) --
	(442.49,481.48) --
	(442.57,480.61) --
	(442.65,480.61) --
	(442.72,481.48) --
	(442.80,479.75) --
	(442.87,478.89) --
	(442.95,482.34) --
	(443.03,481.48) --
	(443.10,482.34) --
	(443.18,481.48) --
	(443.26,480.61) --
	(443.33,481.48) --
	(443.41,481.48) --
	(443.48,481.48) --
	(443.56,481.48) --
	(443.64,481.48) --
	(443.71,480.61) --
	(443.79,482.34) --
	(443.86,482.34) --
	(443.94,481.48) --
	(444.02,482.34) --
	(444.09,481.48) --
	(444.17,481.48) --
	(444.25,480.61) --
	(444.32,481.48) --
	(444.40,482.34) --
	(444.47,482.34) --
	(444.55,482.34) --
	(444.63,480.61) --
	(444.70,479.75) --
	(444.78,480.61) --
	(444.86,481.48) --
	(444.93,482.34) --
	(445.01,478.89) --
	(445.08,481.48) --
	(445.16,482.34) --
	(445.24,482.34) --
	(445.31,482.34) --
	(445.39,482.34) --
	(445.46,480.61) --
	(445.54,481.48) --
	(445.62,482.34) --
	(445.69,481.48) --
	(445.77,480.61) --
	(445.85,481.48) --
	(445.92,481.48) --
	(446.00,481.48) --
	(446.07,482.34) --
	(446.15,481.48) --
	(446.23,480.61) --
	(446.30,480.61) --
	(446.38,480.61) --
	(446.46,479.75) --
	(446.53,481.48) --
	(446.61,481.48) --
	(446.68,481.48) --
	(446.76,480.61) --
	(446.84,481.48) --
	(446.91,482.34) --
	(446.99,482.34) --
	(447.06,480.61) --
	(447.14,481.48) --
	(447.22,481.48) --
	(447.29,482.34) --
	(447.37,481.48) --
	(447.45,482.34) --
	(447.52,480.61) --
	(447.60,482.34) --
	(447.67,482.34) --
	(447.75,481.48) --
	(447.83,481.48) --
	(447.90,479.75) --
	(447.98,479.75) --
	(448.06,481.48) --
	(448.13,481.48) --
	(448.21,480.61) --
	(448.28,481.48) --
	(448.36,481.48) --
	(448.44,481.48) --
	(448.51,480.61) --
	(448.59,479.75) --
	(448.66,480.61) --
	(448.74,481.48) --
	(448.82,480.61) --
	(448.89,481.48) --
	(448.97,481.48) --
	(449.05,482.34) --
	(449.12,481.48) --
	(449.20,481.48) --
	(449.27,482.34) --
	(449.35,482.34) --
	(449.43,480.61) --
	(449.50,481.48) --
	(449.58,482.34) --
	(449.65,481.48) --
	(449.73,479.75) --
	(449.81,480.61) --
	(449.88,479.75) --
	(449.96,479.75) --
	(450.04,480.61) --
	(450.11,480.61) --
	(450.19,482.34) --
	(450.26,482.34) --
	(450.34,482.34) --
	(450.42,482.34) --
	(450.49,481.48) --
	(450.57,481.48) --
	(450.65,480.61) --
	(450.72,480.61) --
	(450.80,481.48) --
	(450.87,481.48) --
	(450.95,482.34) --
	(451.03,481.48) --
	(451.10,480.61) --
	(451.18,481.48) --
	(451.25,481.48) --
	(451.33,481.48) --
	(451.41,481.48) --
	(451.48,481.48) --
	(451.56,482.34) --
	(451.64,482.34) --
	(451.71,481.48) --
	(451.79,481.48) --
	(451.86,481.48) --
	(451.94,482.34) --
	(452.02,481.48) --
	(452.09,482.34) --
	(452.17,481.48) --
	(452.25,481.48) --
	(452.32,481.48) --
	(452.40,478.89) --
	(452.47,479.75) --
	(452.55,480.61) --
	(452.63,481.48) --
	(452.70,479.75) --
	(452.78,478.89) --
	(452.85,482.34) --
	(452.93,482.34) --
	(453.01,481.48) --
	(453.08,481.48) --
	(453.16,481.48) --
	(453.24,480.61) --
	(453.31,480.61) --
	(453.39,480.61) --
	(453.46,481.48) --
	(453.54,481.48) --
	(453.62,478.89) --
	(453.69,480.61) --
	(453.77,481.48) --
	(453.85,482.34) --
	(453.92,481.48) --
	(454.00,480.61) --
	(454.07,481.48) --
	(454.15,479.75) --
	(454.23,481.48) --
	(454.30,479.75) --
	(454.38,480.61) --
	(454.45,480.61) --
	(454.53,479.75) --
	(454.61,481.48) --
	(454.68,480.61) --
	(454.76,480.61) --
	(454.84,480.61) --
	(454.91,482.34) --
	(454.99,480.61) --
	(455.06,482.34) --
	(455.14,480.61) --
	(455.22,481.48) --
	(455.29,482.34) --
	(455.37,481.48) --
	(455.44,482.34) --
	(455.52,478.89) --
	(455.60,479.75) --
	(455.67,481.48) --
	(455.75,481.48) --
	(455.83,480.61) --
	(455.90,481.48) --
	(455.98,482.34) --
	(456.05,482.34) --
	(456.13,482.34) --
	(456.21,480.61) --
	(456.28,481.48) --
	(456.36,482.34) --
	(456.44,481.48) --
	(456.51,481.48) --
	(456.59,482.34) --
	(456.66,482.34) --
	(456.74,481.48) --
	(456.82,479.75) --
	(456.89,481.48) --
	(456.97,481.48) --
	(457.04,482.34) --
	(457.12,482.34) --
	(457.20,481.48) --
	(457.27,478.03) --
	(457.35,479.75) --
	(457.43,480.61) --
	(457.50,481.48) --
	(457.58,480.61) --
	(457.65,481.48) --
	(457.73,480.61) --
	(457.81,479.75) --
	(457.88,480.61) --
	(457.96,479.75) --
	(458.04,479.75) --
	(458.11,480.61) --
	(458.19,482.34) --
	(458.26,482.34) --
	(458.34,482.34) --
	(458.42,481.48) --
	(458.49,480.61) --
	(458.57,482.34) --
	(458.64,482.34) --
	(458.72,482.34) --
	(458.80,481.48) --
	(458.87,481.48) --
	(458.95,482.34) --
	(459.03,482.34) --
	(459.10,482.34) --
	(459.18,482.34) --
	(459.25,480.61) --
	(459.33,481.48) --
	(459.41,479.75) --
	(459.48,480.61) --
	(459.56,481.48) --
	(459.64,481.48) --
	(459.71,481.48) --
	(459.79,481.48) --
	(459.86,479.75) --
	(459.94,481.48) --
	(460.02,480.61) --
	(460.09,481.48) --
	(460.17,481.48) --
	(460.24,481.48) --
	(460.32,480.61) --
	(460.40,480.61) --
	(460.47,480.61) --
	(460.55,480.61) --
	(460.63,481.48) --
	(460.70,480.61) --
	(460.78,479.75) --
	(460.85,480.61) --
	(460.93,479.75) --
	(461.01,479.75) --
	(461.08,478.89) --
	(461.16,480.61) --
	(461.23,479.75) --
	(461.31,480.61) --
	(461.39,480.61) --
	(461.46,478.89) --
	(461.54,479.75) --
	(461.62,481.48) --
	(461.69,479.75) --
	(461.77,482.34) --
	(461.84,482.34) --
	(461.92,482.34) --
	(462.00,481.48) --
	(462.07,480.61) --
	(462.15,481.48) --
	(462.23,481.48) --
	(462.30,481.48) --
	(462.38,481.48) --
	(462.45,482.34) --
	(462.53,482.34) --
	(462.61,482.34) --
	(462.68,481.48) --
	(462.76,482.34) --
	(462.83,480.61) --
	(462.91,481.48) --
	(462.99,482.34) --
	(463.06,482.34) --
	(463.14,482.34) --
	(463.22,482.34) --
	(463.29,482.34) --
	(463.37,482.34) --
	(463.44,482.34) --
	(463.52,481.48) --
	(463.60,482.34) --
	(463.67,480.61) --
	(463.75,480.61) --
	(463.83,481.48) --
	(463.90,479.75) --
	(463.98,481.48) --
	(464.05,481.48) --
	(464.13,481.48) --
	(464.21,481.48) --
	(464.28,479.75) --
	(464.36,479.75) --
	(464.43,479.75) --
	(464.51,480.61) --
	(464.59,480.61) --
	(464.66,481.48) --
	(464.74,479.75) --
	(464.82,482.34) --
	(464.89,482.34) --
	(464.97,479.75) --
	(465.04,481.48) --
	(465.12,480.61) --
	(465.20,482.34) --
	(465.27,480.61) --
	(465.35,482.34) --
	(465.43,480.61) --
	(465.50,480.61) --
	(465.58,482.34) --
	(465.65,482.34) --
	(465.73,481.48) --
	(465.81,482.34) --
	(465.88,481.48) --
	(465.96,481.48) --
	(466.03,479.75) --
	(466.11,481.48) --
	(466.19,480.61) --
	(466.26,480.61) --
	(466.34,480.61) --
	(466.42,479.75) --
	(466.49,481.48) --
	(466.57,480.61) --
	(466.64,481.48) --
	(466.72,482.34) --
	(466.80,480.61) --
	(466.87,481.48) --
	(466.95,482.34) --
	(467.03,482.34) --
	(467.10,482.34) --
	(467.18,479.75) --
	(467.25,482.34) --
	(467.33,481.48) --
	(467.41,482.34) --
	(467.48,482.34) --
	(467.56,482.34) --
	(467.63,482.34) --
	(467.71,481.48) --
	(467.79,480.61) --
	(467.86,480.61) --
	(467.94,478.89) --
	(468.02,480.61) --
	(468.09,482.34) --
	(468.17,481.48) --
	(468.24,482.34) --
	(468.32,481.48) --
	(468.40,482.34) --
	(468.47,482.34) --
	(468.55,482.34) --
	(468.62,480.61) --
	(468.70,481.48) --
	(468.78,479.75) --
	(468.85,482.34) --
	(468.93,482.34) --
	(469.01,481.48) --
	(469.08,479.75) --
	(469.16,478.89) --
	(469.23,482.34) --
	(469.31,481.48) --
	(469.39,481.48) --
	(469.46,481.48) --
	(469.54,482.34) --
	(469.62,482.34) --
	(469.69,481.48) --
	(469.77,482.34) --
	(469.84,482.34) --
	(469.92,480.61) --
	(470.00,482.34) --
	(470.07,482.34) --
	(470.15,482.34) --
	(470.22,482.34) --
	(470.30,482.34) --
	(470.38,480.61) --
	(470.45,482.34) --
	(470.53,482.34) --
	(470.61,482.34) --
	(470.68,481.48) --
	(470.76,481.48) --
	(470.83,481.48) --
	(470.91,480.61) --
	(470.99,480.61) --
	(471.06,480.61) --
	(471.14,480.61) --
	(471.22,480.61) --
	(471.29,480.61) --
	(471.37,481.48) --
	(471.44,480.61) --
	(471.52,481.48) --
	(471.60,481.48) --
	(471.67,480.61) --
	(471.75,482.34) --
	(471.82,482.34) --
	(471.90,482.34) --
	(471.98,481.48) --
	(472.05,482.34) --
	(472.13,482.34) --
	(472.21,482.34) --
	(472.28,481.48) --
	(472.36,482.34) --
	(472.43,481.48) --
	(472.51,481.48) --
	(472.59,480.61) --
	(472.66,480.61) --
	(472.74,481.48) --
	(472.82,480.61) --
	(472.89,481.48) --
	(472.97,481.48) --
	(473.04,481.48) --
	(473.12,479.75) --
	(473.20,480.61) --
	(473.27,481.48) --
	(473.35,480.61) --
	(473.42,480.61) --
	(473.50,481.48) --
	(473.58,481.48) --
	(473.65,480.61) --
	(473.73,481.48) --
	(473.81,482.34) --
	(473.88,482.34) --
	(473.96,481.48) --
	(474.03,481.48) --
	(474.11,480.61) --
	(474.19,481.48) --
	(474.26,482.34) --
	(474.34,482.34) --
	(474.41,481.48) --
	(474.49,481.48) --
	(474.57,482.34) --
	(474.64,478.89) --
	(474.72,481.48) --
	(474.80,480.61) --
	(474.87,480.61) --
	(474.95,482.34) --
	(475.02,481.48) --
	(475.10,482.34) --
	(475.18,481.48) --
	(475.25,481.48) --
	(475.33,482.34) --
	(475.41,481.48) --
	(475.48,480.61) --
	(475.56,481.48) --
	(475.63,481.48) --
	(475.71,480.61) --
	(475.79,480.61) --
	(475.86,480.61) --
	(475.94,480.61) --
	(476.01,481.48) --
	(476.09,481.48) --
	(476.17,482.34) --
	(476.24,480.61) --
	(476.32,482.34) --
	(476.40,481.48) --
	(476.47,481.48) --
	(476.55,479.75) --
	(476.62,480.61) --
	(476.70,482.34) --
	(476.78,482.34) --
	(476.85,482.34) --
	(476.93,481.48) --
	(477.01,482.34) --
	(477.08,482.34) --
	(477.16,481.48) --
	(477.23,479.75) --
	(477.31,480.61) --
	(477.39,482.34) --
	(477.46,482.34) --
	(477.54,482.34) --
	(477.61,482.34) --
	(477.69,480.61) --
	(477.77,481.48) --
	(477.84,481.48) --
	(477.92,478.89) --
	(478.00,482.34) --
	(478.07,482.34) --
	(478.15,481.48) --
	(478.22,481.48) --
	(478.30,481.48) --
	(478.38,481.48) --
	(478.45,481.48) --
	(478.53,481.48) --
	(478.61,480.61) --
	(478.68,481.48) --
	(478.76,481.48) --
	(478.83,480.61) --
	(478.91,479.75) --
	(478.99,480.61) --
	(479.06,480.61) --
	(479.14,480.61) --
	(479.21,479.75) --
	(479.29,478.89) --
	(479.37,481.48) --
	(479.44,481.48) --
	(479.52,481.48) --
	(479.60,479.75) --
	(479.67,481.48) --
	(479.75,482.34) --
	(479.82,481.48) --
	(479.90,482.34) --
	(479.98,482.34) --
	(480.05,482.34) --
	(480.13,482.34) --
	(480.20,482.34) --
	(480.28,480.61) --
	(480.36,480.61) --
	(480.43,482.34) --
	(480.51,482.34) --
	(480.59,482.34) --
	(480.66,481.48) --
	(480.74,482.34) --
	(480.81,482.34) --
	(480.89,480.61) --
	(480.97,482.34) --
	(481.04,481.48) --
	(481.12,482.34) --
	(481.20,480.61) --
	(481.27,480.61) --
	(481.35,480.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 81.46,482.34) -- (500.39,482.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.46,103.24) rectangle (500.39,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 73.71,152.32) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 73.71,260.03) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 73.71,367.74) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 73.71,475.45) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.43,100.49) --
	(100.43,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.61,100.49) --
	(176.61,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.79,100.49) --
	(252.79,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.98,100.49) --
	(328.98,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.16,100.49) --
	(405.16,103.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (481.35,100.49) --
	(481.35,103.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (100.43, 76.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (176.61, 76.71) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (252.79, 76.71) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (328.98, 76.71) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (405.16, 76.71) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (481.35, 76.71) {5000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (290.92, 49.05) {round $(t)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 19.27,301.81) {$\mathbb{P}[A_t = a^\star]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.11,  5.50) rectangle (416.74, 34.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (176.11, 11.00) rectangle (190.56, 28.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{241,187,123}

\path[draw=drawColor,line width= 5.7pt,line join=round] (177.55, 19.83) -- (189.11, 19.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (296.42, 11.00) rectangle (310.88, 28.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{253,100,103}

\path[draw=drawColor,line width= 5.7pt,line join=round] (297.87, 19.83) -- (309.43, 19.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (196.06, 12.94) {$\pi=\pi^{\mathsf{UCB}}\:\:\:$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  2.00] at (316.38, 12.94) {$\pi=\pi_{\star}^{\mathsf{UCB}}\:\:\:$};
\end{scope}
\end{tikzpicture}

